On the Rayleigh-Taylor instability of a diffuse interface

We present a formulation for the linear stability of the miscible Rayleigh-Taylor instability, retaining viscosity, Fickian mass diffusion, and non-Boussinesq effects. Rather than adopting the diffusive corrections of Duff, Harlow, and Hirt (1962) or relying on the viscous eigenvalue problem of Chandrasekhar (1961), the present formulation is derived directly from the incompressible variable-density governing equations. Both approaches are recovered as limiting cases, extending Morgan, Likhachev, and Jacobs (2016). The governing equations admit a time-evolving self-similar diffusive base state in which an error-function density profile is accompanied by a nonzero vertical base velocity required by the non-solenoidal constraint. Linearization yields a reduced coupled formulation for the vertical velocity and density perturbations, suitable for both theoretical analysis and computation. Within the quasi-steady-state approximation, we show that the formulation reduces, in the infinite-Schmidt-number limit, to the classical viscous immiscible theory and recovers the Chandrasekhar eigenvalue problem. At finite Schmidt number, diffusion alters the growth-rate spectrum and its high-wavenumber structure. Beyond the spectral cutoff we establish the scaling $\omega_r \sim -\lambda_m k^2$, where $\lambda_m$ is determined by the competition between the locally stratified kinematic viscosity and the reference diffusive scale. By isolating the effect of diffusion, we show that its stabilizing influence weakens with increasing density stratification. Buoyancy production becomes bimodal and shifts toward the lighter-fluid side, while pressure production grows to rival buoyancy and acts as an energy source on the heavier side of stratification. Together, these results clarify when classical diffusive corrections remain applicable and when diffusion and non-Boussinesq coupling must be retained.

==> figures/IVP1_growthrate_vsdelta_Sc1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=6.40312423743285,
xtick={     1, 2.3508, 3.7016, 5.0523, 6.4031},
xlabel={$\delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.15,
ymax=0.35,
ytick={ -0.15, -0.025,    0.1,  0.225,   0.35},
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathrm{Sc}=1$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=0.70},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
1	0.044545047951305\\
1.01980390271856	0.0445423422275315\\
1.03923048454133	0.0445397253364634\\
1.05830052442584	0.0445372009465784\\
1.0770329614269	0.0445347693676602\\
1.09544511501033	0.0445324261905129\\
1.113552872566	0.0445301713233441\\
1.13137084989848	0.0445280018132991\\
1.14891252930761	0.044525912561354\\
1.16619037896906	0.0445239006475643\\
1.18321595661992	0.0445219625574277\\
1.2	0.0445200945131381\\
1.21655250605964	0.0445182920181417\\
1.2328828005938	0.0445165520078173\\
1.24899959967968	0.0445148708784419\\
1.26491106406735	0.044513245453086\\
1.28062484748657	0.0445116728998276\\
1.29614813968157	0.0445101494352233\\
1.3114877048604	0.0445086732959971\\
1.32664991614216	0.0445072408517039\\
1.34164078649987	0.0445058510213547\\
1.35646599662505	0.0445044996189537\\
1.37113092008021	0.0445031855389271\\
1.3856406460551	0.0445019063352943\\
1.4	0.0445006603297557\\
1.4142135623731	0.0444994461892321\\
1.42828568570857	0.0444982617611424\\
1.4422205101856	0.0444971048821703\\
1.4560219778561	0.0444959747553285\\
1.46969384566991	0.0444948700656595\\
1.48323969741913	0.044493789010099\\
1.49666295470958	0.0444927308078789\\
1.50996688705415	0.0444916933246721\\
1.52315462117278	0.0444906770898295\\
1.53622914957372	0.0444896793589718\\
1.54919333848297	0.0444886998572621\\
1.56204993518133	0.0444877381938347\\
1.57480157480236	0.0444867931898656\\
1.58745078663875	0.0444858637309185\\
1.6	0.0444849493638067\\
1.61245154965971	0.0444840488445106\\
1.62480768092719	0.0444831620810498\\
1.63707055437449	0.0444822881448436\\
1.64924225024706	0.0444814260833147\\
1.66132477258361	0.0444805759636331\\
1.67332005306815	0.0444797370851166\\
1.68522995463527	0.0444789085053998\\
1.69705627484771	0.0444780893518337\\
1.70880074906351	0.0444772803376676\\
1.72046505340853	0.0444764805008123\\
1.73205080756888	0.044475689792338\\
1.74355957741627	0.0444749064237739\\
1.75499287747842	0.0444741312565715\\
1.76635217326557	0.0444733639187668\\
1.77763888346312	0.0444726034314243\\
1.78885438199983	0.0444718500841879\\
1.8	0.0444711027358258\\
1.81107702762748	0.0444703620307976\\
1.82208671582886	0.0444696272573282\\
1.83303027798234	0.0444688980842358\\
1.84390889145858	0.0444681737091302\\
1.85472369909914	0.044467454420546\\
1.86547581061776	0.044466740467411\\
1.87616630392937	0.0444660308902316\\
1.88679622641132	0.0444653258519001\\
1.89736659610103	0.0444646246131177\\
1.90787840283389	0.044463928332924\\
1.91833260932509	0.0444632349657663\\
1.92873015219859	0.0444625451187697\\
1.93907194296653	0.0444618594864022\\
1.94935886896179	0.0444611760660803\\
1.95959179422654	0.0444604960618543\\
1.96977156035922	0.0444598192550282\\
1.97989898732233	0.0444591444135382\\
1.98997487421324	0.0444584729493107\\
2	0.0444578034422628\\
2.00997512422418	0.0444571363656575\\
2.01990098767242	0.0444564723721422\\
2.02977831301844	0.0444558090456971\\
2.03960780543711	0.044455147888614\\
2.04939015319192	0.0444544890413897\\
2.0591260281974	0.0444538320426022\\
2.06881608655772	0.0444531765077269\\
2.07846096908265	0.0444525216212264\\
2.08806130178211	0.0444518692258682\\
2.0976176963403	0.0444512173806122\\
2.10713075057055	0.0444505664908055\\
2.11660104885167	0.0444499175351054\\
2.12602916254693	0.0444492689712333\\
2.13541565040626	0.0444486215039218\\
2.14476105895272	0.0444479749147257\\
2.1540659228538	0.0444473289517908\\
2.16333076527839	0.0444466839120209\\
2.17255609824004	0.0444460393645457\\
2.18174242292714	0.0444453950265472\\
2.19089023002066	0.0444447515679483\\
2.2	0.044444108277968\\
2.20907220343745	0.0444434657323664\\
2.21810730128188	0.0444428225868925\\
2.22710574513201	0.0444421807562685\\
2.23606797749979	0.0444415382012168\\
2.24499443206436	0.044440895843574\\
2.25388553391693	0.0444402534779839\\
2.26274169979695	0.0444396115153745\\
2.27156333832011	0.0444389692805727\\
2.28035085019828	0.0444383267428593\\
2.28910462845192	0.0444376844591782\\
2.29782505861521	0.044437041890874\\
2.30651251893416	0.0444363984101033\\
2.31516738055805	0.0444357554102375\\
2.32379000772445	0.0444351119909275\\
2.33238075793812	0.0444344672707906\\
2.34093998214392	0.0444338224777621\\
2.34946802489415	0.0444331777607498\\
2.35796522451032	0.04443253267066\\
2.36643191323985	0.044431886174628\\
2.37486841740758	0.0444312396044659\\
2.3832750575626	0.0444305923358473\\
2.39165214862028	0.0444299440198381\\
2.4	0.0444292950010353\\
2.40831891575846	0.0444286459167094\\
2.41660919471891	0.0444279957747645\\
2.42487113059643	0.0444273448253433\\
2.43310501211929	0.0444266931252537\\
2.44131112314674	0.0444260403480303\\
2.44948974278318	0.0444253869922153\\
2.4576411454889	0.0444247322710161\\
2.46576560118759	0.0444240766223638\\
2.4738633753706	0.0444234203004568\\
2.48193472919817	0.0444227631187531\\
2.48997991959775	0.0444221050262723\\
2.49799919935936	0.0444214454440365\\
2.50599281722833	0.0444207852012926\\
2.51396101799531	0.0444201235144001\\
2.5219040425837	0.0444194612295407\\
2.5298221281347	0.0444187976084797\\
2.5377155080899	0.0444181323374938\\
2.54558441227157	0.0444174668617303\\
2.55342906696074	0.044416799489719\\
2.56124969497314	0.0444161308037064\\
2.56904651573303	0.0444154616422165\\
2.57681974534503	0.0444147906262743\\
2.58456959666402	0.044414118843222\\
2.59229627936314	0.0444134452420953\\
2.6	0.0444127704436931\\
2.60768096208106	0.0444120946723603\\
2.6153393661244	0.0444114172832904\\
2.6229754097208	0.0444107387879231\\
2.63058928759318	0.0444100586661794\\
2.63818119165458	0.044409377418676\\
2.64575131106459	0.0444086947084915\\
2.65329983228432	0.0444080104775443\\
2.66082693913001	0.0444073248399965\\
2.66833281282527	0.0444066380685806\\
2.67581763205193	0.0444059494364334\\
2.68328157299975	0.0444052601129444\\
2.69072480941474	0.0444045687666762\\
2.69814751264641	0.0444038755535311\\
2.70554985169374	0.0444031816982355\\
2.71293199325011	0.0444024859870404\\
2.72029410174709	0.0444017885808744\\
2.72763633939717	0.0444010894741727\\
2.73495886623547	0.0444003893197785\\
2.74226184016042	0.0443996877222533\\
2.7495454169735	0.0443989842100906\\
2.75680975041804	0.0443982799534259\\
2.76405499221705	0.0443975728403536\\
2.7712812921102	0.0443968651024891\\
2.77848879788996	0.0443961558534791\\
2.78567765543682	0.0443954440833366\\
2.79284800875379	0.0443947315354243\\
2.8	0.044394017253099\\
2.80713376952364	0.044393300865224\\
2.81424945589406	0.0443925837827032\\
2.82134719593318	0.0443918635099238\\
2.82842712474619	0.0443911428691807\\
2.83548937575156	0.0443904202040756\\
2.84253408071038	0.0443896955941265\\
2.849561369755	0.0443889699306724\\
2.85657137141714	0.0443882425828393\\
2.86356421265527	0.0443875132697826\\
2.87054001888146	0.0443867825874355\\
2.87749891398763	0.0443860494970985\\
2.88444102037119	0.0443853153644272\\
2.89136645896019	0.0443845792917218\\
2.89827534923789	0.0443838413209648\\
2.90516780926679	0.0443831019775603\\
2.91204395571221	0.0443823609517554\\
2.91890390386528	0.0443816181051979\\
2.92574776766556	0.0443808731047658\\
2.93257565972304	0.0443801276552001\\
2.93938769133981	0.0443793792070864\\
2.94618397253125	0.0443786292405218\\
2.95296461204668	0.0443778774441029\\
2.95972971738975	0.0443771243751839\\
2.96647939483827	0.0443763693775604\\
2.9732137494637	0.0443756130482451\\
2.97993288515027	0.0443748541935646\\
2.98663690461362	0.0443740934595521\\
2.99332590941915	0.0443733314188466\\
3	0.044372567564456\\
3.00665927567458	0.0443718018622841\\
3.01330383466387	0.0443710342860777\\
3.0199337741083	0.0443702651848546\\
3.02654919008431	0.044369494348822\\
3.03315017762062	0.0443687218559835\\
3.03973683071413	0.0443679469111226\\
3.04630924234556	0.0443671704619636\\
3.05286750449475	0.0443663929111325\\
3.05941170815567	0.0443656121549827\\
3.06594194335118	0.0443648312546717\\
3.07245829914744	0.0443640475064105\\
3.07896086366813	0.0443632617885405\\
3.0854497241083	0.0443624744669883\\
3.09192496674806	0.0443616856720192\\
3.09838667696593	0.0443608947618\\
3.104834939252	0.0443601022076249\\
3.11126983722081	0.0443593078792651\\
3.11769145362398	0.0443585117914892\\
3.12409987036266	0.0443577135347765\\
3.13049516849971	0.0443569136743472\\
3.13687742827162	0.0443561118374115\\
3.14324672910034	0.0443553083692893\\
3.14960314960472	0.0443545029850423\\
3.1559467676119	0.0443536957552869\\
3.16227766016838	0.0443528864401184\\
3.16859590355097	0.0443520757632161\\
3.17490157327751	0.044351262999288\\
3.18119474411737	0.0443504486108479\\
3.18747549010185	0.044349631831537\\
3.19374388453426	0.0443488141731035\\
3.2	0.0443479934515247\\
3.20624390837628	0.0443471717301292\\
3.2124756808418	0.0443463482736885\\
3.21869538788622	0.0443455223691927\\
3.22490309931942	0.0443446951402882\\
3.2310988842807	0.0443438658324429\\
3.23728281124773	0.0443430347168355\\
3.24345494804537	0.0443422018228883\\
3.24961536185438	0.0443413674369826\\
3.25576411921994	0.0443405307919178\\
3.26190128606002	0.0443396926423809\\
3.26802692767364	0.0443388519663181\\
3.27414110874898	0.0443380095935643\\
3.28024389337134	0.0443371653074568\\
3.286335345031	0.0443363193533575\\
3.29241552663087	0.0443354719058403\\
3.29848450049413	0.0443346221920526\\
3.30454232837166	0.0443337713976962\\
3.31058907144937	0.044332917969944\\
3.3166247903554	0.0443320623789629\\
3.32264954516723	0.04433120577745\\
3.32866339541865	0.0443303468519465\\
3.33466640010661	0.0443294860360935\\
3.34065861769801	0.0443286235424064\\
3.3466401061363	0.0443277594201254\\
3.35261092284804	0.0443268931550911\\
3.35857112474933	0.0443260257159417\\
3.36452076825214	0.0443251553682861\\
3.37045990927054	0.0443242833539315\\
3.37638860322683	0.0443234098281236\\
3.38230690505755	0.0443225346031629\\
3.38821486921948	0.0443216575053949\\
3.39411254969543	0.0443207782921331\\
3.4	0.0443198975263457\\
3.40587727318528	0.0443190145261225\\
3.4117444218464	0.0443181300120859\\
3.41760149812701	0.0443172434968252\\
3.42344855372474	0.0443163553052145\\
3.42928563989645	0.0443154649299284\\
3.43511280746353	0.0443145729525146\\
3.44093010681705	0.0443136792074819\\
3.44673758792282	0.0443127839054135\\
3.45253530032641	0.0443118864138003\\
3.45832329315812	0.0443109871334589\\
3.46410161513775	0.0443100858546193\\
3.46987031457949	0.0443091825460148\\
3.47562943939655	0.0443082778394007\\
3.48137903710584	0.04430737114439\\
3.48711915483254	0.0443064628250122\\
3.4928498393146	0.0443055520981886\\
3.49857113690718	0.0443046400596577\\
3.50428309358705	0.044303725898017\\
3.50998575495685	0.0443028105806177\\
3.51567916624939	0.04430189257791\\
3.5213633723318	0.04430097274926\\
3.52703841770968	0.0443000517477744\\
3.53270434653114	0.0442991282324314\\
3.53836120259083	0.0442982032533512\\
3.54400902933387	0.0442972771368565\\
3.54964786985977	0.0442963481137555\\
3.55527776692624	0.0442954177921535\\
3.56089876295297	0.0442944855912319\\
3.5665109000254	0.0442935514885417\\
3.57211421989835	0.0442926154575977\\
3.57770876399966	0.0442916777405059\\
3.58329457343378	0.044290738050651\\
3.58887168898527	0.0442897965485094\\
3.59444015112229	0.0442888537504889\\
3.6	0.0442879090782652\\
3.60555127546399	0.0442869619482369\\
3.61109401705356	0.0442860141815793\\
3.61662826400502	0.0442850633076991\\
3.62215405525497	0.0442841112906982\\
3.62767142944341	0.0442831574037824\\
3.63318042491699	0.0442822015029889\\
3.63868107973205	0.0442812438777999\\
3.64417343165772	0.0442802845646935\\
3.64965751817893	0.0442793232737862\\
3.65513337649941	0.0442783606851817\\
3.66060104354463	0.0442773961904903\\
3.66606055596467	0.0442764291912014\\
3.67151195013716	0.0442754609360633\\
3.67695526217005	0.044274490945749\\
3.68239052790439	0.0442735190157092\\
3.68781778291716	0.0442725445980875\\
3.69323706252388	0.0442715698185375\\
3.69864840178139	0.0442705921710875\\
3.70405183549043	0.0442696133873553\\
3.70944739819828	0.0442686322660975\\
3.71483512420134	0.044267649993008\\
3.72021504754765	0.0442666653492629\\
3.72558720203943	0.0442656791270098\\
3.73095162123553	0.0442646913219477\\
3.73630833845388	0.0442637014575563\\
3.74165738677394	0.044262710893095\\
3.74699879903904	0.0442617174307371\\
3.75233260785874	0.0442607220072868\\
3.75765884561119	0.0442597251955699\\
3.76297754444536	0.0442587266284593\\
3.76828873628335	0.0442577266675209\\
3.77359245282264	0.0442567245438798\\
3.77888872553824	0.0442557209104678\\
3.7841775856849	0.0442547153930828\\
3.78945906429928	0.0442537081334512\\
3.79473319220206	0.0442526991076205\\
3.8	0.0442516879780127\\
3.80525951808809	0.0442506756808154\\
3.81051177665153	0.0442496613496336\\
3.81575680566778	0.044248645237319\\
3.82099463490856	0.0442476279066976\\
3.8262252939418	0.0442466078267958\\
3.8314488121336	0.0442455863992447\\
3.83666521865018	0.0442445639289607\\
3.84187454245971	0.0442435392869724\\
3.84707681233427	0.0442425128962553\\
3.85227205685164	0.0442414846588475\\
3.85746030439718	0.0442404545256554\\
3.86264158316559	0.0442394228622492\\
3.86781592116274	0.0442383895408843\\
3.87298334620742	0.0442373544770991\\
3.87814388593306	0.0442363181619617\\
3.88329756778952	0.0442352793615671\\
3.88844441904472	0.0442342388835362\\
3.89358446678636	0.0442331970640504\\
3.89871773792359	0.0442321533811365\\
3.90384425918863	0.0442311077439439\\
3.90896405713841	0.0442300607988401\\
3.91407715815619	0.0442290120656788\\
3.91918358845308	0.0442279617687779\\
3.92428337406972	0.0442269095697086\\
3.9293765408777	0.0442258554713523\\
3.9344631145812	0.0442247999270955\\
3.93954312071844	0.044223742847105\\
3.9446165846632	0.044222683600689\\
3.9496835316263	0.0442216231863952\\
3.95474398665704	0.0442205604657608\\
3.95979797464467	0.0442194966461915\\
3.9648455203198	0.0442184312098137\\
3.96988664825584	0.0442173634671432\\
3.97492138287036	0.0442162945407704\\
3.97994974842648	0.0442152239460409\\
3.98497176903426	0.0442141513344525\\
3.989987468652	0.0442130768449318\\
3.99499687108764	0.0442120009755465\\
4	0.0442109242346767\\
4.00499687890016	0.0442098446318555\\
4.00998753115268	0.0442087646124663\\
4.01497197997695	0.0442076816586655\\
4.01995024844836	0.0442065974714152\\
4.02492235949962	0.0442055123749022\\
4.02988833592198	0.0442044241746907\\
4.0348482003664	0.0442033354979147\\
4.03980197534483	0.0442022446324137\\
4.04474968323134	0.0442011525811545\\
4.04969134626332	0.0442000583796965\\
4.05462698654266	0.0441989626883812\\
4.05955662603689	0.0441978647598347\\
4.06448028658031	0.0441967660921061\\
4.06939798987516	0.0441956653252087\\
4.07430975749267	0.0441945632024472\\
4.07921561087423	0.0441934596667003\\
4.08411557133243	0.0441923538537893\\
4.08900966005217	0.0441912466322207\\
4.09389789809174	0.0441901379612033\\
4.09878030638384	0.044189027173051\\
4.10365690573664	0.0441879153589677\\
4.10852771683483	0.0441868018248026\\
4.11339276024063	0.0441856867844049\\
4.1182520563948	0.0441845698053082\\
4.12310562561766	0.0441834509824985\\
4.12795348811006	0.0441823313842403\\
4.13279566395437	0.0441812090403085\\
4.13763217311544	0.0441800858885002\\
4.1424630354416	0.0441789608280981\\
4.14728827066554	0.0441778343356868\\
4.15210789840534	0.0441767065064854\\
4.15692193816531	0.0441755764589481\\
4.16173040933696	0.0441744450819498\\
4.16653333119993	0.0441733121850172\\
4.17133072292284	0.0441721775665978\\
4.17612260356422	0.0441710411696895\\
4.18090899207337	0.0441699038612922\\
4.18568990729127	0.0441687642454116\\
4.19046536795139	0.0441676237870746\\
4.19523539268061	0.0441664810994519\\
4.2	0.0441653366981644\\
4.20475920832573	0.0441641910852651\\
4.20951303596984	0.0441630441204808\\
4.2142615011411	0.0441618956446014\\
4.2190046219458	0.0441607456835374\\
4.22374241638857	0.0441595928338023\\
4.2284749023732	0.0441584394420071\\
4.23320209770335	0.0441572849696905\\
4.23792402008342	0.0441561281392483\\
4.24264068711928	0.044154969291292\\
4.24735211631906	0.0441538095135819\\
4.25205832509386	0.044152648625412\\
4.25675933075855	0.0441514858531295\\
4.2614551505325	0.0441503213336533\\
4.26614580154031	0.0441491557992846\\
4.27083130081252	0.044147988127897\\
4.27551166528639	0.0441468189987568\\
4.28018691180654	0.0441456486284381\\
4.28485705712571	0.0441444762663463\\
4.28952211790544	0.0441433029258453\\
4.29418211071678	0.0441421275450586\\
4.29883705204094	0.044140950777402\\
4.30348695827	0.0441397723823998\\
4.3081318457076	0.0441385934077752\\
4.31277173056957	0.0441374115206061\\
4.31740662898458	0.0441362290312309\\
4.32203655699486	0.0441350440933904\\
4.32666153055679	0.0441338582813933\\
4.33128156554154	0.0441326707605943\\
4.33589667773576	0.0441314817224311\\
4.34050688284214	0.0441302912672849\\
4.34511219648009	0.0441291001191576\\
4.34971263418631	0.0441279066443147\\
4.35430821141545	0.0441267116736064\\
4.35889894354067	0.0441255151502785\\
4.36348484585429	0.0441243174129483\\
4.36806593356831	0.0441231180045046\\
4.37264222181509	0.0441219172035844\\
4.37721372564786	0.0441207143162379\\
4.38178046004133	0.0441195102403626\\
4.38634243989226	0.0441183051394492\\
4.39089968002003	0.0441170982180974\\
4.39545219516718	0.0441158899167468\\
4.4	0.0441146799906917\\
4.40454310910905	0.0441134683637643\\
4.40908153700972	0.0441122557508958\\
4.41361529814278	0.0441110413554622\\
4.4181444068749	0.0441098254974694\\
4.4226688774992	0.0441086082658362\\
4.42718872423573	0.0441073897642369\\
4.43170396123207	0.0441061697625574\\
4.43621460256377	0.0441049477932268\\
4.4407206622349	0.0441037245193582\\
4.44522215417857	0.0441025002834794\\
4.4497190922574	0.0441012735056183\\
4.45421149026402	0.0441000466696095\\
4.45869936192159	0.0440988177702188\\
4.46318272088428	0.0440975875091377\\
4.46766158073774	0.0440963557580295\\
4.47213595499958	0.0440951222598642\\
4.47660585711988	0.0440938873996799\\
4.48107130048162	0.0440926512898487\\
4.48553229840116	0.0440914140838691\\
4.48998886412873	0.0440901747818461\\
4.49444101084885	0.0440889347866489\\
4.4988887516808	0.0440876925878611\\
4.50333209967908	0.0440864489367455\\
4.50777106783386	0.0440852046475665\\
4.51220566907139	0.0440839581895352\\
4.51663591625449	0.04408271048379\\
4.52106182218293	0.0440814620296251\\
4.5254833995939	0.0440802113256246\\
4.52990066116245	0.04407895944246\\
4.53431361950185	0.0440777060415333\\
4.53872228716409	0.0440764510309049\\
4.54312667664022	0.0440751955832889\\
4.54752680036083	0.0440739379587843\\
4.55192267069642	0.0440726788777834\\
4.55631429995781	0.0440714187413583\\
4.56070170039655	0.0440701567417256\\
4.56508488420533	0.0440688938956744\\
4.56946386351834	0.0440676290525859\\
4.57383865041171	0.044066363530917\\
4.57820925690384	0.044065095752372\\
4.58257569495584	0.0440638274466984\\
4.58693797647189	0.0440625575138199\\
4.5912961132996	0.044061286282922\\
4.59565011723042	0.0440600132005158\\
4.6	0.0440587388026305\\
4.60434577328853	0.044057462913069\\
4.60868744872116	0.0440561866910966\\
4.61302503786832	0.0440549082308622\\
4.61735855224608	0.044053628337125\\
4.62168800331654	0.0440523474189282\\
4.62601340248815	0.0440510648501522\\
4.63033476111609	0.0440497809675042\\
4.63465209050259	0.0440484962849906\\
4.63896540189728	0.0440472089544212\\
4.64327470649756	0.0440459212216702\\
4.6475800154489	0.0440446319613564\\
4.6518813398452	0.0440433414459828\\
4.65617869072913	0.0440420497847616\\
4.66047207909242	0.0440407564858405\\
4.66476151587624	0.0440394615907876\\
4.6690470119715	0.0440381654851688\\
4.67332857821917	0.044036868615079\\
4.6776062254106	0.0440355696036472\\
4.68187996428785	0.0440342693232175\\
4.68614980554399	0.0440329683392487\\
4.69041575982343	0.0440316654997284\\
4.6946778377222	0.0440303618337636\\
4.69893604978829	0.0440290564285327\\
4.70319040652194	0.0440277500503181\\
4.70744091837593	0.0440264419139617\\
4.7116875957559	0.0440251321459895\\
4.71593044902064	0.0440238215930658\\
4.72016948848238	0.0440225099727355\\
4.72440472440709	0.0440211968402427\\
4.72863616701476	0.0440198824039188\\
4.73286382647969	0.0440185659664074\\
4.7370877129308	0.0440172487096411\\
4.74130783645188	0.0440159298703163\\
4.74552420708187	0.0440146107095113\\
4.74973683481517	0.0440132896570669\\
4.75394572960189	0.0440119667838004\\
4.75815090134813	0.0440106433186231\\
4.76235235991626	0.0440093184597328\\
4.76655011512519	0.0440079920314002\\
4.77074417675063	0.0440066646662309\\
4.77493455452533	0.0440053355297405\\
4.77912125813941	0.0440040051917169\\
4.78330429724056	0.0440026741410887\\
4.78748368143433	0.0440013417122135\\
4.79165942028438	0.0440000071938421\\
4.79583152331272	0.0439986723691866\\
4.8	0.0439973354605834\\
4.80416485978573	0.0439959975417238\\
4.80832611206852	0.0439946586796572\\
4.81248376620639	0.0439933181965785\\
4.81663783151692	0.0439919764235663\\
4.82078831727758	0.0439906334961445\\
4.82493523272593	0.0439892896780458\\
4.82907858705985	0.0439879443106952\\
4.83321838943783	0.0439865975561628\\
4.83735464897913	0.043985249379995\\
4.84148737476408	0.0439839004105346\\
4.84561657583429	0.0439825499391986\\
4.84974226119286	0.0439811982421279\\
4.85386443980464	0.0439798453685786\\
4.85798312059645	0.0439784909169255\\
4.86209831245729	0.0439771354549445\\
4.86621002423858	0.0439757790240616\\
4.87031826475437	0.043974420919346\\
4.87442304278158	0.0439730617250723\\
4.87852436706019	0.0439717017232668\\
4.88262224629348	0.0439703401334168\\
4.88671668914825	0.0439689771415428\\
4.89080770425499	0.043967613168033\\
4.89489530020817	0.0439662475823868\\
4.89897948556636	0.0439648810504845\\
4.9030602688525	0.0439635133536928\\
4.90713765855412	0.0439621441094074\\
4.91121166312347	0.0439607741159327\\
4.9152822909778	0.0439594024707326\\
4.91934955049954	0.0439580302938529\\
4.92341345003647	0.0439566561879916\\
4.92747399790197	0.0439552810320755\\
4.93153120237518	0.0439539047713607\\
4.93558507170123	0.0439525276545971\\
4.93963561409139	0.0439511491346687\\
4.94368283772331	0.0439497690177865\\
4.94772675074119	0.0439483882487435\\
4.95176736125598	0.0439470057684503\\
4.95580467734555	0.04394562251839\\
4.9598387070549	0.043944238056385\\
4.96386945839634	0.0439428521623948\\
4.96789693934969	0.0439414651591688\\
4.97192115786242	0.0439400768396111\\
4.97594212184989	0.0439386877368807\\
4.97995983919549	0.0439372967724436\\
4.98397431775085	0.0439359050685388\\
4.98798556533597	0.0439345122775758\\
4.99199358973947	0.0439331178246358\\
4.99599839871872	0.0439317227176975\\
5	0.0439303263772624\\
5.00399840127872	0.0439289287060969\\
5.00799361021957	0.043927529971453\\
5.01198563445667	0.0439261300930838\\
5.01597448159378	0.0439247288603035\\
5.01996015920445	0.0439233266974454\\
5.02394267483219	0.043921923473176\\
5.02792203599061	0.0439205188270853\\
5.03189825016365	0.0439191127498103\\
5.03587132480567	0.0439177059822032\\
5.03984126734166	0.043916297922577\\
5.0438080851674	0.0439148884961181\\
5.04777178564959	0.0439134784215604\\
5.05173237612604	0.0439120668749777\\
5.05568986390582	0.0439106546669353\\
5.05964425626941	0.0439092408203778\\
5.06359556046887	0.0439078260052375\\
5.06754378372797	0.0439064095643476\\
5.07148893324239	0.0439049925743603\\
5.07543101617981	0.0439035744899926\\
5.07937003968012	0.0439021551099303\\
5.08330601085553	0.0439007343637473\\
5.08723893679076	0.043899312654778\\
5.09116882454314	0.0438978900003787\\
5.0950956811428	0.0438964662484371\\
5.09901951359278	0.0438950408288758\\
5.10294032886923	0.0438936149144192\\
5.10685813392148	0.0438921875866254\\
5.11077293567226	0.0438907589739059\\
5.11468474101777	0.0438893294645508\\
5.11859355682789	0.0438878990788468\\
5.12249938994628	0.0438864671563\\
5.12640224719052	0.0438850346612011\\
5.13030213535226	0.043883600736977\\
5.13419906119737	0.043882165488429\\
5.13809303146605	0.0438807298364123\\
5.14198405287298	0.0438792922560121\\
5.14587213210744	0.0438778535435253\\
5.14975727583349	0.0438764147775351\\
5.15363949069005	0.0438749740720037\\
5.15751878329105	0.0438735324024585\\
5.16139516022558	0.0438720897217757\\
5.16526862805798	0.0438706461405898\\
5.16913919332803	0.0438692014375566\\
5.17300686255103	0.0438677553243427\\
5.17687164221791	0.0438663080172525\\
5.18073353879545	0.0438648601590283\\
5.18459255872629	0.043863410965724\\
5.18844870842914	0.043861960589442\\
5.19230199429887	0.0438605094987103\\
5.19615242270663	0.04385905663425\\
5.2	0.0438576036942069\\
5.20384473250308	0.0438561491821804\\
5.20768662651662	0.0438546936462994\\
5.21152568831815	0.0438532367290278\\
5.21536192416212	0.0438517795871076\\
5.21919534027996	0.0438503206389309\\
5.22302594288024	0.043848860766875\\
5.22685373814879	0.0438474001969472\\
5.23067873224881	0.0438459381281361\\
5.23450093132096	0.0438444750903143\\
5.23832034148352	0.0438430112195215\\
5.24213696883246	0.0438415461993972\\
5.2459508194416	0.0438400800234474\\
5.24976189936267	0.0438386129268599\\
5.25357021462548	0.0438371448016573\\
5.25737577123797	0.043835675535276\\
5.26117857518636	0.0438342054714777\\
5.26497863243527	0.0438327337366552\\
5.2687759489278	0.0438312616883439\\
5.27257053058563	0.0438297884286142\\
5.27636238330917	0.0438283142262772\\
5.28015151297763	0.0438268388828929\\
5.28393792544916	0.0438253622272604\\
5.28772162656091	0.0438238847795034\\
5.29150262212918	0.0438224062169842\\
5.29528091794949	0.0438209268578466\\
5.29905651979671	0.0438194467849239\\
5.30282943342514	0.0438179653343769\\
5.30659966456864	0.0438164823325446\\
5.3103672189407	0.0438149989606102\\
5.31413210223457	0.0438135140746106\\
5.31789432012333	0.0438120289617573\\
5.32165387826003	0.0438105423561982\\
5.32541078227774	0.0438090544346023\\
5.32916503778969	0.0438075658461264\\
5.33291665038935	0.0438060763784164\\
5.33666562565053	0.0438045857466534\\
5.34041196912748	0.0438030945881416\\
5.34415568635495	0.0438016017820529\\
5.34789678284837	0.0438001081106715\\
5.35163526410386	0.0437986138360908\\
5.35537113559835	0.0437971185535259\\
5.35910440278971	0.0437956217193349\\
5.36283507111677	0.0437941242827411\\
5.3665631459995	0.043792625820602\\
5.37028863283902	0.043791126345612\\
5.37401153701776	0.0437896262123772\\
5.3777318638995	0.0437881248539625\\
5.38144961882948	0.0437866222695143\\
5.3851648071345	0.0437851190681986\\
5.38887743412299	0.0437836143374328\\
5.39258750508511	0.0437821093838714\\
5.39629502529282	0.043780602784247\\
5.4	0.0437790956837058\\
5.40370243444252	0.0437775878160462\\
5.40740233383831	0.0437760786655427\\
5.41109970338747	0.0437745683321375\\
5.41479454827235	0.04377305727854\\
5.41848687365763	0.0437715454744912\\
5.42217668469038	0.0437700322775389\\
5.42586398650021	0.0437685184096429\\
5.42954878419929	0.0437670034697274\\
5.43323108288245	0.0437654876835239\\
5.43691088762727	0.043763971095774\\
5.44058820349418	0.043762453335345\\
5.44426303552648	0.0437609341113875\\
5.44793538875049	0.0437594149473761\\
5.4516052681756	0.043757894315404\\
5.45527267879434	0.0437563729431468\\
5.45893762558247	0.0437548504193821\\
5.46260011349907	0.0437533275192148\\
5.46626014748658	0.043751802283531\\
5.46991773247094	0.0437502776916482\\
5.4735728733616	0.0437487513872095\\
5.47722557505166	0.0437472245984466\\
5.48087584241789	0.0437456962510432\\
5.48452368032084	0.0437441672712763\\
5.4881690936049	0.0437426379091391\\
5.49181208709839	0.0437411067302359\\
5.49545266561363	0.043739574885498\\
5.49909083394701	0.0437380428272788\\
5.50272659687904	0.0437365091819437\\
5.50635995917448	0.0437349747958533\\
5.50999092558236	0.0437334390338317\\
5.51361950083609	0.0437319032715386\\
5.51724568965349	0.0437303660653664\\
5.5208694967369	0.0437288279701188\\
5.52449092677325	0.0437272890260112\\
5.5281099844341	0.0437257492250699\\
5.53172667437573	0.0437242082321888\\
5.53534100123922	0.0437226668680235\\
5.53895296965049	0.0437211240722255\\
5.54256258422041	0.0437195809245057\\
5.54616984954482	0.0437180362925415\\
5.54977477020464	0.0437164909166639\\
5.55337735076593	0.0437149450231321\\
5.55697759577992	0.0437133980342859\\
5.56057550978314	0.0437118503103359\\
5.56417109729742	0.0437103011659273\\
5.56776436283002	0.0437087517726747\\
5.57135531087365	0.0437072010109041\\
5.57494394590654	0.0437056499354439\\
5.57853027239254	0.0437040975912413\\
5.58211429478115	0.0437025440281116\\
5.58569601750758	0.0437009904756908\\
5.58927544499285	0.0436994354297098\\
5.59285258164383	0.0436978795675012\\
5.59642743185329	0.0436963224427922\\
5.6	0.0436947659704704\\
5.60357029044876	0.0436932075327452\\
5.60713830755047	0.0436916477790751\\
5.61070405564222	0.0436900873047302\\
5.61426753904728	0.0436885265312039\\
5.61782876207526	0.0436869649917854\\
5.62138772902208	0.0436854021394734\\
5.62494444417009	0.0436838385598424\\
5.62849891178812	0.0436822741076058\\
5.63205113613149	0.0436807092953397\\
5.63560112144215	0.0436791428337473\\
5.63914887194867	0.0436775759767701\\
5.64269439186635	0.043676008075666\\
5.64623768539724	0.0436744394897988\\
5.64977875673021	0.0436728704312334\\
5.65331761004103	0.043671299453683\\
5.65685424949238	0.0436697288062934\\
5.66038867923396	0.0436681564835672\\
5.66392090340252	0.043666583897912\\
5.6674509261219	0.0436650100294701\\
5.67097875150313	0.0436634362166919\\
5.67450438364444	0.0436618606013515\\
5.67802782663136	0.0436602846610464\\
5.68154908453672	0.0436587073150113\\
5.68506816142076	0.0436571296248541\\
5.68858506133116	0.0436555513529365\\
5.69209978830308	0.0436539713625414\\
5.69561234635926	0.0436523916252147\\
5.69912273951	0.0436508100694356\\
5.7026309717533	0.0436492284850793\\
5.70613704707484	0.0436476453943376\\
5.70964096944808	0.0436460623292275\\
5.71314274283428	0.0436444773913673\\
5.71664237118258	0.0436428924888945\\
5.72013985843004	0.0436413065387752\\
5.72363520850167	0.0436397201120772\\
5.72712842531054	0.043638132127484\\
5.73061951275776	0.0436365439106855\\
5.73410847473258	0.0436349545540135\\
5.73759531511242	0.0436333644038994\\
5.74108003776293	0.043631773600407\\
5.74456264653803	0.0436301822276657\\
5.74804314527997	0.0436285893671685\\
5.75152153781936	0.0436269969310709\\
5.75499782797526	0.0436254029921722\\
5.75847201955519	0.0436238082124278\\
5.76194411635517	0.0436222124293215\\
5.76541412215983	0.0436206159288521\\
5.76888204074238	0.043619018986148\\
5.77234787586472	0.0436174209792749\\
5.77581163127746	0.0436158225293415\\
5.77927331071996	0.0436142233260855\\
5.78273291792038	0.043612622909124\\
5.78619045659577	0.0436110219391682\\
5.78964593045205	0.0436094204631207\\
5.7930993431841	0.0436078173922664\\
5.79655069847578	0.0436062138622768\\
5.8	0.0436046102159446\\
5.80344725141876	0.043603005277867\\
5.80689245638319	0.043601399591107\\
5.81033561853358	0.0435997929350517\\
5.81377674149945	0.0435981856364029\\
5.8172158288996	0.0435965781003953\\
5.8206528843421	0.0435949692464781\\
5.82408791142441	0.0435933601485803\\
5.82752091373339	0.0435917494385101\\
5.8309518948453	0.0435901382230093\\
5.83438085832593	0.0435885264893524\\
5.83780780773057	0.0435869144753634\\
5.84123274660409	0.0435853008404613\\
5.84465567848098	0.043583686998622\\
5.84807660688538	0.0435820726097526\\
5.85149553533112	0.0435804568894258\\
5.85491246732178	0.0435788410047118\\
5.85832740635072	0.0435772238484483\\
5.86174035590114	0.0435756061388535\\
5.86515131944607	0.0435739875712436\\
5.86856030044848	0.0435723683068594\\
5.87196730236128	0.0435707484638879\\
5.87537232862735	0.0435691278439073\\
5.87877538267963	0.0435675063647198\\
5.8821764679411	0.0435658840712298\\
5.88557558782486	0.0435642612003541\\
5.88897274573418	0.0435626378070754\\
5.89236794506249	0.043561013287599\\
5.89576118919347	0.0435593884761018\\
5.89915248150105	0.0435577626082515\\
5.90254182534948	0.0435561362293501\\
5.90592922409336	0.0435545090646132\\
5.90931468107766	0.0435528809804139\\
5.91269819963779	0.0435512523026794\\
5.91607978309962	0.0435496231372922\\
5.9194594347795	0.0435479930026384\\
5.92283715798434	0.0435463621015614\\
5.92621295601162	0.0435447307378046\\
5.92958683214944	0.0435430979366845\\
5.93295878967653	0.043541465167044\\
5.93632883186233	0.0435398318218257\\
5.939696961967	0.0435381976796921\\
5.94306318324145	0.0435365622025902\\
5.9464274989274	0.0435349260242918\\
5.94978991225741	0.0435332898554981\\
5.95315042645489	0.0435316528028632\\
5.95650904473417	0.0435300148606429\\
5.95986577030054	0.0435283764093774\\
5.96322060635023	0.0435267371026365\\
5.96657355607052	0.0435250971524259\\
5.96992462263972	0.0435234564585338\\
5.97327380922723	0.0435218151980495\\
5.97662111899357	0.043520173252773\\
5.97996655509042	0.0435185304562513\\
5.98331012066064	0.0435168872203935\\
5.98665181883831	0.043515242928396\\
5.98999165274877	0.0435135982082694\\
5.99332962550868	0.0435119523084903\\
5.99666574022598	0.0435103066041226\\
6	0.0435086595968535\\
6.00333240792145	0.0435070120076714\\
6.00666296707248	0.0435053637204206\\
6.00999168052669	0.04350371540242\\
6.01331855134916	0.0435020656885864\\
6.01664358259653	0.0435004152739269\\
6.01996677731696	0.0434987646596317\\
6.02328813855024	0.0434971129206635\\
6.02660766932775	0.043495460758307\\
6.02992537267253	0.043493807718155\\
6.03324125159934	0.0434921541706523\\
6.03655530911463	0.0434905004079593\\
6.0398675482166	0.0434888454221628\\
6.04317797189525	0.0434871899332384\\
6.04648658313239	0.0434855334202809\\
6.04979338490167	0.0434838768325718\\
6.05309838016862	0.0434822188443373\\
6.05640157189069	0.04348056096526\\
6.05970296301725	0.0434789021558308\\
6.06300255648965	0.0434772431329092\\
6.06630035524124	0.0434755829585271\\
6.06959636219741	0.0434739220703201\\
6.07289058027559	0.0434722606978745\\
6.07618301238533	0.0434705983555808\\
6.07947366142827	0.0434689355413395\\
6.08276253029822	0.0434672725087358\\
6.08604962188118	0.0434656082838986\\
6.08933493905533	0.0434639437296197\\
6.09261848469113	0.0434622783239704\\
6.09590026165127	0.0434606126440266\\
6.09918027279076	0.0434589463509362\\
6.10245852095694	0.0434572793679039\\
6.1057350089895	0.0434556111926961\\
6.10900973972051	0.0434539426825862\\
6.11228271597445	0.0434522741635408\\
6.11555394056826	0.043450603872098\\
6.11882341631134	0.0434489340718849\\
6.12209114600559	0.0434472624001008\\
6.12535713244542	0.0434455908402339\\
6.12862137841782	0.0434439191510146\\
6.13188388670236	0.0434422460330642\\
6.13514466007119	0.043440572731043\\
6.13840370128912	0.0434388983131339\\
6.14166101311363	0.0434372237502332\\
6.14491659829489	0.0434355487716072\\
6.14817045957576	0.0434338726519007\\
6.15142259969188	0.0434321961843339\\
6.15467302137165	0.0434305191306516\\
6.15792172733626	0.0434288414142281\\
6.16116872029975	0.0434271628848147\\
6.16441400296898	0.0434254841585519\\
6.16765757804371	0.0434238047313258\\
6.1708994482166	0.0434221245903441\\
6.17413961617325	0.0434204434155167\\
6.1773780845922	0.0434187622972768\\
6.18061485614498	0.0434170804053251\\
6.18384993349612	0.0434153978028767\\
6.18708331930321	0.0434137144865355\\
6.19031501621686	0.0434120307510587\\
6.19354502688081	0.0434103466691949\\
6.19677335393187	0.043408661602939\\
6.2	0.043406975596162\\
6.20322496770833	0.0434052896504516\\
6.20644825967316	0.0434036029612819\\
6.20966987850401	0.0434019156514201\\
6.21288982680363	0.0434002274476773\\
6.21610810716802	0.0433985394852771\\
6.21932472218649	0.0433968501585901\\
6.22253967444162	0.0433951604777615\\
6.22575296650935	0.0433934701892132\\
6.22896460095897	0.0433917792522657\\
6.23217458035315	0.0433900883080554\\
6.23538290724796	0.0433883960000165\\
6.23858958419289	0.0433867032325908\\
6.24179461373089	0.0433850100755705\\
6.2449979983984	0.0433833168054493\\
6.24819974072532	0.0433816223283856\\
6.25139984323511	0.043379927439418\\
6.25459830844476	0.0433782320110238\\
6.25779513886481	0.0433765358809982\\
6.26099033699941	0.0433748397041393\\
6.26418390534633	0.0433731426395994\\
6.26737584639696	0.0433714450420649\\
6.27056616263635	0.0433697464194672\\
6.27375485654325	0.0433680477029382\\
6.27694193059009	0.0433663486496616\\
6.28012738724303	0.0433646484894907\\
6.283311228962	0.0433629476078986\\
6.28649345820068	0.0433612467487912\\
6.28967407740656	0.0433595454317772\\
6.29285308902091	0.0433578434210702\\
6.29603049547888	0.0433561404784336\\
6.29920629920945	0.0433544371874268\\
6.30238050263549	0.0433527333430973\\
6.30555310817378	0.0433510294017286\\
6.308724118235	0.0433493239555305\\
6.3118935352238	0.043347618891661\\
6.31506136153878	0.0433459128940453\\
6.31822759957253	0.0433442062611584\\
6.32139225171164	0.043342498881612\\
6.32455532033676	0.0433407914249877\\
6.32771680782255	0.0433390832892182\\
6.33087671653777	0.0433373746639567\\
6.33403504884525	0.0433356653009161\\
6.33719180710194	0.0433339558121736\\
6.34034699365894	0.0433322449552439\\
6.34350061086148	0.0433305347560318\\
6.34665266104897	0.0433288229441825\\
6.34980314655502	0.0433271107655266\\
6.35295206970744	0.0433253983865808\\
6.35609943282828	0.0433236858198625\\
6.35924523823386	0.043321972073234\\
6.36238948823475	0.0433202582018011\\
6.36553218513582	0.0433185436148951\\
6.36867333123626	0.0433168284414405\\
6.3718129288296	0.0433151130015484\\
6.37495098020369	0.0433133971277001\\
6.37808748764079	0.0433116804806718\\
6.38122245341753	0.0433099634540536\\
6.38435587980495	0.0433082451815799\\
6.38748776906852	0.0433065274017401\\
6.39061812346818	0.0433048088444685\\
6.39374694525831	0.0433030895150738\\
6.39687423668779	0.0433013696421952\\
6.4	0.0432996495402491\\
6.40312423743285	0.0432979286548196\\
};
\addlegendentry{$A_t = 0.05$}

\addplot [color=black, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.0444526551735195\\
1.73205080756888	0.0442357971607599\\
2.23606797749979	0.0440134524052686\\
2.64575131106459	0.0437991889955379\\
3	0.0435937124141522\\
3.3166247903554	0.0433965031506956\\
3.60555127546399	0.0432068805791943\\
3.87298334620742	0.0430241937994365\\
4.12310562561766	0.0428478624382118\\
4.35889894354067	0.0426773752238217\\
4.58257569495584	0.0425122835277007\\
4.79583152331272	0.042352194140591\\
5	0.0421967551207995\\
5.19615242270663	0.0420456582485135\\
5.3851648071345	0.0418986320867639\\
5.56776436283002	0.0417554182790579\\
5.74456264653803	0.0416158008206504\\
5.91607978309962	0.0414795749074511\\
6.08276253029822	0.0413465539152679\\
6.2449979983984	0.0412165723113425\\
6.40312423743285	0.0410894742291123\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
1	0.161805934196548\\
1.01980390271856	0.162800040475287\\
1.03923048454133	0.163678680260226\\
1.05830052442584	0.164459489133476\\
1.0770329614269	0.165155018337116\\
1.09544511501033	0.165776741216229\\
1.113552872566	0.166334277986677\\
1.13137084989848	0.166835744265933\\
1.14891252930761	0.167288018842937\\
1.16619037896906	0.167696969317938\\
1.18321595661992	0.168067618039194\\
1.2	0.168404288400462\\
1.21655250605964	0.168710719678291\\
1.2328828005938	0.168990149907859\\
1.24899959967968	0.169245406172225\\
1.26491106406735	0.169478955481449\\
1.28062484748657	0.169692964838052\\
1.29614813968157	0.169889339314919\\
1.3114877048604	0.170069761900656\\
1.32664991614216	0.17023572254108\\
1.34164078649987	0.170388544770775\\
1.35646599662505	0.170529405778077\\
1.37113092008021	0.170659355889412\\
1.3856406460551	0.170779337316411\\
1.4	0.170890193099803\\
1.4142135623731	0.170992679118867\\
1.42828568570857	0.1710874810916\\
1.4422205101856	0.17117521304887\\
1.4560219778561	0.17125643378794\\
1.46969384566991	0.171331644778006\\
1.48323969741913	0.171401309147406\\
1.49666295470958	0.171465839803745\\
1.50996688705415	0.171525615610045\\
1.52315462117278	0.171580984979186\\
1.53622914957372	0.17163226159665\\
1.54919333848297	0.171679734325797\\
1.56204993518133	0.171723669704947\\
1.57480157480236	0.171764309355823\\
1.58745078663875	0.17180187651263\\
1.6	0.171836577271561\\
1.61245154965971	0.171868598977351\\
1.62480768092719	0.171898117453763\\
1.63707055437449	0.171925292830755\\
1.64924225024706	0.171950272925617\\
1.66132477258361	0.171973196812136\\
1.67332005306815	0.171994190506537\\
1.68522995463527	0.172013372375846\\
1.69705627484771	0.17203085137501\\
1.70880074906351	0.172046730791428\\
1.72046505340853	0.17206110298529\\
1.73205080756888	0.172074057030995\\
1.74355957741627	0.172085674545256\\
1.75499287747842	0.172096031212779\\
1.76635217326557	0.17210520053936\\
1.77763888346312	0.172113245111741\\
1.78885438199983	0.172120230635898\\
1.8	0.172126214228964\\
1.81107702762748	0.172131247705923\\
1.82208671582886	0.172135385680321\\
1.83303027798234	0.172138673708089\\
1.84390889145858	0.172141154940353\\
1.85472369909914	0.172142873378365\\
1.86547581061776	0.172143868112205\\
1.87616630392937	0.172144175729241\\
1.88679622641132	0.172143830028279\\
1.89736659610103	0.172142864274273\\
1.90787840283389	0.172141310550002\\
1.91833260932509	0.172139196395477\\
1.92873015219859	0.172136548456215\\
1.93907194296653	0.17213339323472\\
1.94935886896179	0.172129754387467\\
1.95959179422654	0.172125655092905\\
1.96977156035922	0.172121116454424\\
1.97989898732233	0.172116159340853\\
1.98997487421324	0.172110802356976\\
2	0.172105063741013\\
2.00997512422418	0.172098962355383\\
2.01990098767242	0.172092510782225\\
2.02977831301844	0.172085727579401\\
2.03960780543711	0.172078626348144\\
2.04939015319192	0.172071220026964\\
2.0591260281974	0.172063522449992\\
2.06881608655772	0.172055546062398\\
2.07846096908265	0.172047301794866\\
2.08806130178211	0.172038801150519\\
2.0976176963403	0.17203005472461\\
2.10713075057055	0.172021073606692\\
2.11660104885167	0.172011865597724\\
2.12602916254693	0.172002440337918\\
2.13541565040626	0.171992806081465\\
2.14476105895272	0.171982971563068\\
2.1540659228538	0.171972944307614\\
2.16333076527839	0.171962731564226\\
2.17255609824004	0.171952340423074\\
2.18174242292714	0.171941777033126\\
2.19089023002066	0.171931049932776\\
2.2	0.171920162056231\\
2.20907220343745	0.171909120260858\\
2.21810730128188	0.171897931175101\\
2.22710574513201	0.171886599033208\\
2.23606797749979	0.171875128400915\\
2.24499443206436	0.171863524241364\\
2.25388553391693	0.171851792575585\\
2.26274169979695	0.171839935202941\\
2.27156333832011	0.171827958842387\\
2.28035085019828	0.171815864230986\\
2.28910462845192	0.171803658185373\\
2.29782505861521	0.171791342816821\\
2.30651251893416	0.171778922343655\\
2.31516738055805	0.171766399030177\\
2.32379000772445	0.171753776572201\\
2.33238075793812	0.171741057363322\\
2.34093998214392	0.171728245375217\\
2.34946802489415	0.171715342117454\\
2.35796522451032	0.171702350210619\\
2.36643191323985	0.171689272951518\\
2.37486841740758	0.171676113259326\\
2.3832750575626	0.171662872200789\\
2.39165214862028	0.171649551605416\\
2.4	0.171636155332169\\
2.40831891575846	0.171622683789924\\
2.41660919471891	0.171609139314903\\
2.42487113059643	0.171595524178323\\
2.43310501211929	0.171581838761745\\
2.44131112314674	0.171568086622604\\
2.44948974278318	0.171554267279426\\
2.4576411454889	0.171540384285118\\
2.46576560118759	0.171526438827241\\
2.4738633753706	0.171512431410938\\
2.48193472919817	0.171498362921225\\
2.48997991959775	0.171484235538092\\
2.49799919935936	0.171470052079721\\
2.50599281722833	0.171455810838317\\
2.51396101799531	0.171441515049748\\
2.5219040425837	0.171427164554012\\
2.5298221281347	0.171412760232823\\
2.5377155080899	0.171398304259298\\
2.54558441227157	0.171383797363045\\
2.55342906696074	0.171369240201112\\
2.56124969497314	0.171354634041494\\
2.56904651573303	0.171339978055084\\
2.57681974534503	0.171325274511727\\
2.58456959666402	0.171310525531215\\
2.59229627936314	0.17129572918738\\
2.6	0.17128088797675\\
2.60768096208106	0.171266001972926\\
2.6153393661244	0.171251071156758\\
2.6229754097208	0.171236098518827\\
2.63058928759318	0.171221082277008\\
2.63818119165458	0.171206024190594\\
2.64575131106459	0.171190924581555\\
2.65329983228432	0.171175783673812\\
2.66082693913001	0.17116060271711\\
2.66833281282527	0.171145381741936\\
2.67581763205193	0.171130121662209\\
2.68328157299975	0.171114822849086\\
2.69072480941474	0.171099484450826\\
2.69814751264641	0.171084109259376\\
2.70554985169374	0.171068695815223\\
2.71293199325011	0.171053245655541\\
2.72029410174709	0.171037758423961\\
2.72763633939717	0.171022234804355\\
2.73495886623547	0.171006676220804\\
2.74226184016042	0.170991080849619\\
2.7495454169735	0.170975451080387\\
2.75680975041804	0.170959785614212\\
2.76405499221705	0.170944086523305\\
2.7712812921102	0.170928352381003\\
2.77848879788996	0.170912585325037\\
2.78567765543682	0.170896782245433\\
2.79284800875379	0.170880948257041\\
2.8	0.170865080645781\\
2.80713376952364	0.170849180018609\\
2.81424945589406	0.170833246857586\\
2.82134719593318	0.170817281781016\\
2.82842712474619	0.170801284338575\\
2.83548937575156	0.170785255098463\\
2.84253408071038	0.17076919423817\\
2.849561369755	0.170753102040514\\
2.85657137141714	0.170736978119296\\
2.86356421265527	0.170720824657587\\
2.87054001888146	0.170704640321415\\
2.87749891398763	0.17068842408846\\
2.88444102037119	0.170672178327429\\
2.89136645896019	0.170655902357431\\
2.89827534923789	0.170639596096017\\
2.90516780926679	0.170623260956834\\
2.91204395571221	0.170606896125328\\
2.91890390386528	0.170590501454031\\
2.92574776766556	0.17057407753757\\
2.93257565972304	0.170557625056249\\
2.93938769133981	0.170541143315488\\
2.94618397253125	0.170524632904448\\
2.95296461204668	0.170508093703297\\
2.95972971738975	0.170491526357634\\
2.96647939483827	0.170474931030179\\
2.9732137494637	0.170458306886875\\
2.97993288515027	0.170441655207972\\
2.98663690461362	0.17042497498878\\
2.99332590941915	0.17040826788604\\
3	0.170391532455163\\
3.00665927567458	0.170374769852954\\
3.01330383466387	0.170357979880701\\
3.0199337741083	0.170341162181751\\
3.02654919008431	0.17032431803915\\
3.03315017762062	0.170307446696101\\
3.03973683071413	0.170290548046248\\
3.04630924234556	0.170273623786263\\
3.05286750449475	0.170256672743735\\
3.05941170815567	0.170239694561109\\
3.06594194335118	0.170222689699217\\
3.07245829914744	0.17020565874621\\
3.07896086366813	0.170188602232899\\
3.0854497241083	0.170171519013288\\
3.09192496674806	0.17015441029741\\
3.09838667696593	0.17013727452038\\
3.104834939252	0.170120114549215\\
3.11126983722081	0.170102928183925\\
3.11769145362398	0.170085716481888\\
3.12409987036266	0.170068478734309\\
3.13049516849971	0.170051216468321\\
3.13687742827162	0.17003392906741\\
3.14324672910034	0.170016615178804\\
3.14960314960472	0.169999277562681\\
3.1559467676119	0.169981913806501\\
3.16227766016838	0.169964525428855\\
3.16859590355097	0.169947113768968\\
3.17490157327751	0.16992967504187\\
3.18119474411737	0.169912213989643\\
3.18747549010185	0.169894726391416\\
3.19374388453426	0.169877216561526\\
3.2	0.169859680992035\\
3.20624390837628	0.169842121984676\\
3.2124756808418	0.169824537868648\\
3.21869538788622	0.169806930768341\\
3.22490309931942	0.169789298690534\\
3.2310988842807	0.169771643184864\\
3.23728281124773	0.169753964573731\\
3.24345494804537	0.169736261414389\\
3.24961536185438	0.16971853509078\\
3.25576411921994	0.169700785403219\\
3.26190128606002	0.169683011561898\\
3.26802692767364	0.169665214724291\\
3.27414110874898	0.169647394814854\\
3.28024389337134	0.169629551876481\\
3.286335345031	0.169611686286557\\
3.29241552663087	0.169593796095645\\
3.29848450049413	0.16957588447972\\
3.30454232837166	0.169557949325737\\
3.31058907144937	0.169539991443691\\
3.3166247903554	0.169522011069704\\
3.32264954516723	0.169504009062224\\
3.32866339541865	0.169485983374954\\
3.33466640010661	0.169467935442035\\
3.34065861769801	0.169449865268068\\
3.3466401061363	0.169431773596829\\
3.35261092284804	0.169413659620357\\
3.35857112474933	0.16939552277219\\
3.36452076825214	0.169377365094768\\
3.37045990927054	0.169359184361643\\
3.37638860322683	0.169340982875462\\
3.38230690505755	0.169322758945503\\
3.38821486921948	0.169304513939213\\
3.39411254969543	0.169286247118575\\
3.4	0.169267959615731\\
3.40587727318528	0.169249649660855\\
3.4117444218464	0.169231318420925\\
3.41760149812701	0.169212966496109\\
3.42344855372474	0.169194593023172\\
3.42928563989645	0.169176199057104\\
3.43511280746353	0.169157783596511\\
3.44093010681705	0.169139347856747\\
3.44673758792282	0.169120890930613\\
3.45253530032641	0.169102413282051\\
3.45832329315812	0.169083915160215\\
3.46410161513775	0.169065396775\\
3.46987031457949	0.169046857403936\\
3.47562943939655	0.169028298100534\\
3.48137903710584	0.169009719176318\\
3.48711915483254	0.168991119229901\\
3.4928498393146	0.168972499184445\\
3.49857113690718	0.168953858797206\\
3.50428309358705	0.168935198461064\\
3.50998575495685	0.168916519429882\\
3.51567916624939	0.168897819462636\\
3.5213633723318	0.168879101046031\\
3.52703841770968	0.168860361646999\\
3.53270434653114	0.168841603986398\\
3.53836120259083	0.168822826468743\\
3.54400902933387	0.168804029280131\\
3.54964786985977	0.168785212568995\\
3.55527776692624	0.168766377550695\\
3.56089876295297	0.168747522234002\\
3.5665109000254	0.168728649703113\\
3.57211421989835	0.168709757538096\\
3.57770876399966	0.168690845601809\\
3.58329457343378	0.168671916552267\\
3.58887168898527	0.168652967408149\\
3.59444015112229	0.168634000649294\\
3.6	0.168615014242401\\
3.60555127546399	0.168596010881365\\
3.61109401705356	0.168576988360795\\
3.61662826400502	0.168557947449144\\
3.62215405525497	0.168538889121772\\
3.62767142944341	0.168519811998632\\
3.63318042491699	0.168500717214235\\
3.63868107973205	0.168481604906975\\
3.64417343165772	0.168462474412755\\
3.64965751817893	0.168443325728618\\
3.65513337649941	0.168424159680844\\
3.66060104354463	0.16840497658545\\
3.66606055596467	0.168385775456768\\
3.67151195013716	0.168366557153037\\
3.67695526217005	0.168347321686757\\
3.68239052790439	0.168328069093183\\
3.68781778291716	0.16830879912583\\
3.69323706252388	0.168289510942632\\
3.69864840178139	0.168270208474883\\
3.70405183549043	0.168250886660589\\
3.70944739819828	0.168231549243\\
3.71483512420134	0.168212195204205\\
3.72021504754765	0.168192824128195\\
3.72558720203943	0.168173437095468\\
3.73095162123553	0.168154032915586\\
3.73630833845388	0.168134612663273\\
3.74165738677394	0.168115176064505\\
3.74699879903904	0.168095723706541\\
3.75233260785874	0.168076254635274\\
3.75765884561119	0.168056769209445\\
3.76297754444536	0.168037268867874\\
3.76828873628335	0.168017751779003\\
3.77359245282264	0.167998219253325\\
3.77888872553824	0.167978671583672\\
3.7841775856849	0.167959106675823\\
3.78945906429928	0.167939527520947\\
3.79473319220206	0.167919933168082\\
3.8	0.167900323045001\\
3.80525951808809	0.16788069749062\\
3.81051177665153	0.167861056774554\\
3.81575680566778	0.167841401046525\\
3.82099463490856	0.167821730709728\\
3.8262252939418	0.167802044761481\\
3.8314488121336	0.167782344833857\\
3.83666521865018	0.167762628543439\\
3.84187454245971	0.167742899686479\\
3.84707681233427	0.167723154955121\\
3.85227205685164	0.167703395241279\\
3.85746030439718	0.167683621923609\\
3.86264158316559	0.167663833582242\\
3.86781592116274	0.167644031594103\\
3.87298334620742	0.167624215956721\\
3.87814388593306	0.167604385158318\\
3.88329756778952	0.167584540766102\\
3.88844441904472	0.167564682202734\\
3.89358446678636	0.167544809690751\\
3.89871773792359	0.1675249243345\\
3.90384425918863	0.16750502401557\\
3.90896405713841	0.16748511087011\\
3.91407715815619	0.16746518390291\\
3.91918358845308	0.167445243639049\\
3.92428337406972	0.16742529001523\\
3.9293765408777	0.167405323340423\\
3.9344631145812	0.167385343255888\\
3.93954312071844	0.167365349860654\\
3.9446165846632	0.167345343294738\\
3.9496835316263	0.167325323599991\\
3.95474398665704	0.167305292059866\\
3.95979797464467	0.167285246943486\\
3.9648455203198	0.167265189234462\\
3.96988664825584	0.167245119251164\\
3.97492138287036	0.167225036193244\\
3.97994974842648	0.167204941277952\\
3.98497176903426	0.16718483347007\\
3.989987468652	0.167164713504719\\
3.99499687108764	0.167144581726604\\
4	0.167124436940108\\
4.00499687890016	0.16710428052725\\
4.00998753115268	0.167084111957875\\
4.01497197997695	0.167063932280676\\
4.01995024844836	0.167043740508985\\
4.02492235949962	0.167023535460632\\
4.02988833592198	0.167003320306804\\
4.0348482003664	0.166983093179865\\
4.03980197534483	0.166962854779674\\
4.04474968323134	0.166942604298959\\
4.04969134626332	0.166922343271859\\
4.05462698654266	0.166902070682263\\
4.05955662603689	0.166881786235917\\
4.06448028658031	0.166861491566317\\
4.06939798987516	0.166841186080925\\
4.07430975749267	0.166820868884921\\
4.07921561087423	0.166800540622713\\
4.08411557133243	0.166780201985226\\
4.08900966005217	0.16675985284838\\
4.09389789809174	0.166739493070555\\
4.09878030638384	0.166719122172687\\
4.10365690573664	0.166698740840305\\
4.10852771683483	0.166678350214599\\
4.11339276024063	0.166657947738986\\
4.1182520563948	0.166637535766679\\
4.12310562561766	0.166617113876308\\
4.12795348811006	0.166596681833667\\
4.13279566395437	0.166576238438115\\
4.13763217311544	0.166555786764214\\
4.1424630354416	0.166535323839317\\
4.14728827066554	0.16651485236766\\
4.15210789840534	0.166494370565597\\
4.15692193816531	0.166473878893372\\
4.16173040933696	0.166453377327093\\
4.16653333119993	0.166432867553061\\
4.17133072292284	0.166412347154435\\
4.17612260356422	0.166391818178615\\
4.18090899207337	0.166371279232511\\
4.18568990729127	0.166350731524956\\
4.19046536795139	0.166330174633159\\
4.19523539268061	0.16630960899851\\
4.2	0.166289033870222\\
4.20475920832573	0.166268449974593\\
4.20951303596984	0.166247857707848\\
4.2142615011411	0.166227255916374\\
4.2190046219458	0.166206646039329\\
4.22374241638857	0.166186027352084\\
4.2284749023732	0.166165400318276\\
4.23320209770335	0.16614476442094\\
4.23792402008342	0.166124119972381\\
4.24264068711928	0.16610346846309\\
4.24735211631906	0.166082807193244\\
4.25205832509386	0.166062138276116\\
4.25675933075855	0.166041461189282\\
4.2614551505325	0.166020776261849\\
4.26614580154031	0.166000083391114\\
4.27083130081252	0.165979382371881\\
4.27551166528639	0.165958674253803\\
4.28018691180654	0.165937957707382\\
4.28485705712571	0.165917233439939\\
4.28952211790544	0.165896501574077\\
4.29418211071678	0.165875762427089\\
4.29883705204094	0.165855015388868\\
4.30348695827	0.165834260948326\\
4.3081318457076	0.165813499157903\\
4.31277173056957	0.165792730750929\\
4.31740662898458	0.165771954477013\\
4.32203655699486	0.165751171473296\\
4.32666153055679	0.165730382007076\\
4.33128156554154	0.165709584701669\\
4.33589667773576	0.165688780741464\\
4.34050688284214	0.165667970220889\\
4.34511219648009	0.165647152353057\\
4.34971263418631	0.165626328452191\\
4.35430821141545	0.165605496854107\\
4.35889894354067	0.16558465936937\\
4.36348484585429	0.16556381510634\\
4.36806593356831	0.165542964740578\\
4.37264222181509	0.165522107952836\\
4.37721372564786	0.165501245450423\\
4.38178046004133	0.165480375189249\\
4.38634243989226	0.165459499723365\\
4.39089968002003	0.165438617629327\\
4.39545219516718	0.165417730427353\\
4.4	0.165396836477902\\
4.40454310910905	0.165375936645685\\
4.40908153700972	0.165355031259596\\
4.41361529814278	0.165334120151083\\
4.4181444068749	0.16531320256547\\
4.4226688774992	0.165292280346209\\
4.42718872423573	0.165271352236371\\
4.43170396123207	0.165250418484212\\
4.43621460256377	0.165229479039481\\
4.4407206622349	0.165208534652606\\
4.44522215417857	0.165187584300393\\
4.4497190922574	0.165166629698056\\
4.45421149026402	0.165145668952175\\
4.45869936192159	0.165124703455956\\
4.46318272088428	0.16510373298832\\
4.46766158073774	0.165082757730165\\
4.47213595499958	0.165061776488708\\
4.47660585711988	0.165040791208476\\
4.48107130048162	0.16501980097393\\
4.48553229840116	0.164998806063032\\
4.48998886412873	0.164977806266646\\
4.49444101084885	0.164956801805235\\
4.4988887516808	0.164935793305789\\
4.50333209967908	0.164914779500032\\
4.50777106783386	0.164893761241603\\
4.51220566907139	0.164872738940216\\
4.51663591625449	0.164851712494566\\
4.52106182218293	0.164830681612707\\
4.5254833995939	0.164809646554395\\
4.52990066116245	0.164788607267901\\
4.53431361950185	0.164767563528176\\
4.53872228716409	0.164746515798207\\
4.54312667664022	0.164725464647416\\
4.54752680036083	0.164704409511976\\
4.55192267069642	0.164683350649242\\
4.55631429995781	0.164662287367312\\
4.56070170039655	0.164641220651416\\
4.56508488420533	0.164620150198259\\
4.56946386351834	0.164599076329154\\
4.57383865041171	0.164577998627492\\
4.57820925690384	0.164556916996244\\
4.58257569495584	0.164535832545738\\
4.58693797647189	0.164514744350951\\
4.5912961132996	0.164493653000393\\
4.59565011723042	0.164472558420163\\
4.6	0.164451460790396\\
4.60434577328853	0.164430359769512\\
4.60868744872116	0.164409255929811\\
4.61302503786832	0.164388149302064\\
4.61735855224608	0.164367038853238\\
4.62168800331654	0.164345925862466\\
4.62601340248815	0.164324809468132\\
4.63033476111609	0.164303690999932\\
4.63465209050259	0.164282569161939\\
4.63896540189728	0.164261445458761\\
4.64327470649756	0.164240318823831\\
4.6475800154489	0.164219188286163\\
4.6518813398452	0.164198056774275\\
4.65617869072913	0.164176921974981\\
4.66047207909242	0.164155784691195\\
4.66476151587624	0.164134645518765\\
4.6690470119715	0.164113504104042\\
4.67332857821917	0.164092359870257\\
4.6776062254106	0.164071213781419\\
4.68187996428785	0.164050064907357\\
4.68614980554399	0.164028914694308\\
4.69041575982343	0.1640077619364\\
4.6946778377222	0.163986607101053\\
4.69893604978829	0.163965450766522\\
4.70319040652194	0.163944292199226\\
4.70744091837593	0.163923131345182\\
4.7116875957559	0.163901969875423\\
4.71593044902064	0.163880805608924\\
4.72016948848238	0.163859639760305\\
4.72440472440709	0.163838472436777\\
4.72863616701476	0.163817303039296\\
4.73286382647969	0.163796133052617\\
4.7370877129308	0.163774960864326\\
4.74130783645188	0.163753787314451\\
4.74552420708187	0.163732612735719\\
4.74973683481517	0.163711436207257\\
4.75394572960189	0.163690258776357\\
4.75815090134813	0.163669079913501\\
4.76235235991626	0.163647899181635\\
4.76655011512519	0.163626719118928\\
4.77074417675063	0.163605536645348\\
4.77493455452533	0.163584352877635\\
4.77912125813941	0.163563168994968\\
4.78330429724056	0.163541984189979\\
4.78748368143433	0.163520797690689\\
4.79165942028438	0.163499610478755\\
4.79583152331272	0.163478422260767\\
4.8	0.163457234297642\\
4.80416485978573	0.163436044485439\\
4.80832611206852	0.163414854542522\\
4.81248376620639	0.163393663988373\\
4.81663783151692	0.163372472647776\\
4.82078831727758	0.163351280615429\\
4.82493523272593	0.163330088741456\\
4.82907858705985	0.163308895955568\\
4.83321838943783	0.163287703175593\\
4.83735464897913	0.163266509378524\\
4.84148737476408	0.163245315472862\\
4.84561657583429	0.163224121352682\\
4.84974226119286	0.163202927446637\\
4.85386443980464	0.163181733059672\\
4.85798312059645	0.163160538566453\\
4.86209831245729	0.163139344325786\\
4.86621002423858	0.163118149859167\\
4.87031826475437	0.163096954420291\\
4.87442304278158	0.163075760425213\\
4.87852436706019	0.163054566439603\\
4.88262224629348	0.163033371674992\\
4.88671668914825	0.163012177512736\\
4.89080770425499	0.162990984582238\\
4.89489530020817	0.162969789863517\\
4.89897948556636	0.162948596837167\\
4.9030602688525	0.162927403643559\\
4.90713765855412	0.162906211987291\\
4.91121166312347	0.162885019409681\\
4.9152822909778	0.162863828143171\\
4.91934955049954	0.162842637433512\\
4.92341345003647	0.162821446639296\\
4.92747399790197	0.162800256828832\\
4.93153120237518	0.16277906817104\\
4.93558507170123	0.162757879636615\\
4.93963561409139	0.162736691996949\\
4.94368283772331	0.162715505250555\\
4.94772675074119	0.162694319397126\\
4.95176736125598	0.162673134147116\\
4.95580467734555	0.162651949584227\\
4.9598387070549	0.162630766235191\\
4.96386945839634	0.16260958418519\\
4.96789693934969	0.162588403325696\\
4.97192115786242	0.162567223191959\\
4.97594212184989	0.162546043383847\\
4.97995983919549	0.162524866027639\\
4.98397431775085	0.162503688818553\\
4.98798556533597	0.1624825139769\\
4.99199358973947	0.162461339588864\\
4.99599839871872	0.162440166573525\\
5	0.162418995577266\\
5.00399840127872	0.162397825171884\\
5.00799361021957	0.162376656820325\\
5.01198563445667	0.162355489136775\\
5.01597448159378	0.162334323557228\\
5.01996015920445	0.1623131598906\\
5.02394267483219	0.162291996173447\\
5.02792203599061	0.16227083594103\\
5.03189825016365	0.162249676555807\\
5.03587132480567	0.162228518830426\\
5.03984126734166	0.162207363048726\\
5.0438080851674	0.162186208673518\\
5.04777178564959	0.162165056939522\\
5.05173237612604	0.162143906278929\\
5.05568986390582	0.162122757578512\\
5.05964425626941	0.162101610588333\\
5.06359556046887	0.162080466404964\\
5.06754378372797	0.162059323669839\\
5.07148893324239	0.162038182831121\\
5.07543101617981	0.162017044342866\\
5.07937003968012	0.161995908276119\\
5.08330601085553	0.16197477467197\\
5.08723893679076	0.16195364173366\\
5.09116882454314	0.161932511739682\\
5.0950956811428	0.16191138412703\\
5.09901951359278	0.161890258696159\\
5.10294032886923	0.161869135541952\\
5.10685813392148	0.161848014830877\\
5.11077293567226	0.161826896296018\\
5.11468474101777	0.161805780067036\\
5.11859355682789	0.161784667075055\\
5.12249938994628	0.161763555214289\\
5.12640224719052	0.161742447381195\\
5.13030213535226	0.161721341340175\\
5.13419906119737	0.161700237915088\\
5.13809303146605	0.161679136857635\\
5.14198405287298	0.161658038946005\\
5.14587213210744	0.16163694385022\\
5.14975727583349	0.161615850657827\\
5.15363949069005	0.161594760983452\\
5.15751878329105	0.161573674349006\\
5.16139516022558	0.161552590266322\\
5.16526862805798	0.161531508691738\\
5.16913919332803	0.16151042963523\\
5.17300686255103	0.161489354139727\\
5.17687164221791	0.161468281378075\\
5.18073353879545	0.161447211295088\\
5.18459255872629	0.161426144436588\\
5.18844870842914	0.161405081204324\\
5.19230199429887	0.161384020257329\\
5.19615242270663	0.161362963121162\\
5.2	0.161341908767496\\
5.20384473250308	0.161320857411185\\
5.20768662651662	0.161299809659008\\
5.21152568831815	0.161278764654026\\
5.21536192416212	0.161257722893025\\
5.21919534027996	0.161236684827419\\
5.22302594288024	0.161215649909697\\
5.22685373814879	0.161194618835212\\
5.23067873224881	0.161173589851279\\
5.23450093132096	0.16115256624189\\
5.23832034148352	0.161131544388535\\
5.24213696883246	0.161110526752802\\
5.2459508194416	0.16108951251061\\
5.24976189936267	0.161068501557673\\
5.25357021462548	0.161047494998296\\
5.25737577123797	0.161026490415831\\
5.26117857518636	0.161005491007571\\
5.26497863243527	0.160984494613311\\
5.2687759489278	0.160963501861185\\
5.27257053058563	0.160942512648821\\
5.27636238330917	0.160921527477726\\
5.28015151297763	0.16090054587554\\
5.28393792544916	0.160879568716143\\
5.28772162656091	0.160858594352299\\
5.29150262212918	0.160837624976281\\
5.29528091794949	0.16081665854576\\
5.29905651979671	0.160795696282623\\
5.30282943342514	0.160774738105951\\
5.30659966456864	0.160753783525044\\
5.3103672189407	0.160732832725123\\
5.31413210223457	0.160711886928126\\
5.31789432012333	0.160690944275412\\
5.32165387826003	0.16067000616917\\
5.32541078227774	0.160649072084828\\
5.32916503778969	0.16062814205173\\
5.33291665038935	0.16060721628926\\
5.33666562565053	0.160586294336588\\
5.34041196912748	0.160565376863388\\
5.34415568635495	0.160544463731869\\
5.34789678284837	0.160523554443312\\
5.35163526410386	0.160502649747229\\
5.35537113559835	0.160481749547669\\
5.35910440278971	0.160460852853891\\
5.36283507111677	0.160439961365888\\
5.3665631459995	0.160419073927376\\
5.37028863283902	0.160398190462755\\
5.37401153701776	0.160377312066717\\
5.3777318638995	0.160356437744342\\
5.38144961882948	0.16033556863142\\
5.3851648071345	0.160314703240762\\
5.38887743412299	0.16029384254241\\
5.39258750508511	0.160272986756483\\
5.39629502529282	0.160252134656713\\
5.4	0.160231288353803\\
5.40370243444252	0.160210445164822\\
5.40740233383831	0.160189608067165\\
5.41109970338747	0.160168775455977\\
5.41479454827235	0.16014794661669\\
5.41848687365763	0.160127122680764\\
5.42217668469038	0.160106304220616\\
5.42586398650021	0.160085490309868\\
5.42954878419929	0.160064680692779\\
5.43323108288245	0.160043875998214\\
5.43691088762727	0.1600230760599\\
5.44058820349418	0.160002281570801\\
5.44426303552648	0.159981491385837\\
5.44793538875049	0.159960706734792\\
5.4516052681756	0.159939926741958\\
5.45527267879434	0.159919151543266\\
5.45893762558247	0.159898381607587\\
5.46260011349907	0.159877616347985\\
5.46626014748658	0.159856855974878\\
5.46991773247094	0.159836100665359\\
5.4735728733616	0.159815350712011\\
5.47722557505166	0.159794606040682\\
5.48087584241789	0.159773865784173\\
5.48452368032084	0.159753130846959\\
5.4881690936049	0.159732400921887\\
5.49181208709839	0.159711676721595\\
5.49545266561363	0.159690957587925\\
5.49909083394701	0.159670243273899\\
5.50272659687904	0.159649534454878\\
5.50635995917448	0.159628831048984\\
5.50999092558236	0.159608133010097\\
5.51361950083609	0.159587439595105\\
5.51724568965349	0.159566751836373\\
5.5208694967369	0.159546069272735\\
5.52449092677325	0.159525392748568\\
5.5281099844341	0.15950472065429\\
5.53172667437573	0.159484054134778\\
5.53534100123922	0.15946339364168\\
5.53895296965049	0.159442738082605\\
5.54256258422041	0.159422088047007\\
5.54616984954482	0.15940144369\\
5.54977477020464	0.159380804714444\\
5.55337735076593	0.159360170948678\\
5.55697759577992	0.159339543134448\\
5.56057550978314	0.159318920289291\\
5.56417109729742	0.159298303491\\
5.56776436283002	0.159277692171731\\
5.57135531087365	0.159257087007542\\
5.57494394590654	0.159236487075929\\
5.57853027239254	0.159215892356338\\
5.58211429478115	0.159195303397872\\
5.58569601750758	0.159174720877874\\
5.58927544499285	0.159154143120818\\
5.59285258164383	0.159133571331533\\
5.59642743185329	0.159113005389604\\
5.6	0.159092445578368\\
5.60357029044876	0.159071891388604\\
5.60713830755047	0.159051342465964\\
5.61070405564222	0.159030799595077\\
5.61426753904728	0.159010263153854\\
5.61782876207526	0.158989731174665\\
5.62138772902208	0.15896920641095\\
5.62494444417009	0.158948686645744\\
5.62849891178812	0.158928173529753\\
5.63205113613149	0.158907665606092\\
5.63560112144215	0.158887164230219\\
5.63914887194867	0.158866668167575\\
5.64269439186635	0.158846178930138\\
5.64623768539724	0.158825695172763\\
5.64977875673021	0.158805217323786\\
5.65331761004103	0.1587847453423\\
5.65685424949238	0.158764279354985\\
5.66038867923396	0.158743819950899\\
5.66392090340252	0.158723366231399\\
5.6674509261219	0.158702918744053\\
5.67097875150313	0.158682477544341\\
5.67450438364444	0.158662041741708\\
5.67802782663136	0.158641612485978\\
5.68154908453672	0.158621189776389\\
5.68506816142076	0.158600772914265\\
5.68858506133116	0.158580362252713\\
5.69209978830308	0.158559957334336\\
5.69561234635926	0.158539559496304\\
5.69912273951	0.15851916720124\\
5.7026309717533	0.158498781279171\\
5.70613704707484	0.158478401775606\\
5.70964096944808	0.158458028481621\\
5.71314274283428	0.158437661412911\\
5.71664237118258	0.158417300576417\\
5.72013985843004	0.158396946297966\\
5.72363520850167	0.158376597939444\\
5.72712842531054	0.158356256763396\\
5.73061951275776	0.158335921505928\\
5.73410847473258	0.158315591486617\\
5.73759531511242	0.15829526915994\\
5.74108003776293	0.158274952650772\\
5.74456264653803	0.158254643720018\\
5.74804314527997	0.158234339701263\\
5.75152153781936	0.158214042476524\\
5.75499782797526	0.158193752109884\\
5.75847201955519	0.15817346800547\\
5.76194411635517	0.158153190475827\\
5.76541412215983	0.158132919622194\\
5.76888204074238	0.158112655255342\\
5.77234787586472	0.158092396745714\\
5.77581163127746	0.158072145746377\\
5.77927331071996	0.158051900279251\\
5.78273291792038	0.158031662232034\\
5.78619045659577	0.158011430140285\\
5.78964593045205	0.157991205249601\\
5.7930993431841	0.157970986624048\\
5.79655069847578	0.157950775290144\\
5.8	0.157930569468806\\
5.80344725141876	0.157910370641063\\
5.80689245638319	0.157890178860455\\
5.81033561853358	0.157869993643832\\
5.81377674149945	0.157849814981358\\
5.8172158288996	0.157829643162093\\
5.8206528843421	0.157809477720654\\
5.82408791142441	0.157789319218477\\
5.82752091373339	0.157769167726113\\
5.8309518948453	0.15774902223944\\
5.83438085832593	0.157728884052682\\
5.83780780773057	0.157708753016101\\
5.84123274660409	0.157688627785303\\
5.84465567848098	0.157668509958098\\
5.84807660688538	0.157648399087093\\
5.85149553533112	0.157628294224855\\
5.85491246732178	0.157608196763332\\
5.85832740635072	0.157588106314407\\
5.86174035590114	0.157568023224912\\
5.86515131944607	0.157547945603088\\
5.86856030044848	0.157527876424967\\
5.87196730236128	0.157507812984162\\
5.87537232862735	0.157487756515823\\
5.87877538267963	0.157467706851776\\
5.8821764679411	0.157447664311896\\
5.88557558782486	0.157427629264291\\
5.88897274573418	0.157407601035709\\
5.89236794506249	0.157387579538075\\
5.89576118919347	0.157367564436328\\
5.89915248150105	0.157347556912978\\
5.90254182534948	0.157327556825812\\
5.90592922409336	0.157307562631804\\
5.90931468107766	0.157287576521443\\
5.91269819963779	0.157267596887571\\
5.91607978309962	0.157247624136721\\
5.9194594347795	0.157227658348547\\
5.92283715798434	0.157207699720481\\
5.92621295601162	0.157187749268113\\
5.92958683214944	0.157167803877233\\
5.93295878967653	0.157147867268118\\
5.93632883186233	0.157127937343839\\
5.939696961967	0.157108014116236\\
5.94306318324145	0.157088097814576\\
5.9464274989274	0.157068189290622\\
5.94978991225741	0.157048287722513\\
5.95315042645489	0.157028393001218\\
5.95650904473417	0.157008505284866\\
5.95986577030054	0.156988625517562\\
5.96322060635023	0.156968752562073\\
5.96657355607052	0.156948886042981\\
5.96992462263972	0.156929027895298\\
5.97327380922723	0.156909175970537\\
5.97662111899357	0.156889332082059\\
5.97996655509042	0.156869494936758\\
5.98331012066064	0.156849665128679\\
5.98665181883831	0.156829842519078\\
5.98999165274877	0.156810027225308\\
5.99332962550868	0.156790218995159\\
5.99666574022598	0.156770418406458\\
6	0.156750624683245\\
6.00333240792145	0.156730838119371\\
6.00666296707248	0.156711059445955\\
6.00999168052669	0.156691287525724\\
6.01331855134916	0.156671523389306\\
6.01664358259653	0.156651766402224\\
6.01996677731696	0.156632015975222\\
6.02328813855024	0.156612274099262\\
6.02660766932775	0.156592539058064\\
6.02992537267253	0.156572811030592\\
6.03324125159934	0.156553090486931\\
6.03655530911463	0.156533377752089\\
6.0398675482166	0.156513672178171\\
6.04317797189525	0.156493973849632\\
6.04648658313239	0.156474282493283\\
6.04979338490167	0.156454599682722\\
6.05309838016862	0.156434923544131\\
6.05640157189069	0.156415254668794\\
6.05970296301725	0.156395593759536\\
6.06300255648965	0.156375939926329\\
6.06630035524124	0.156356293616356\\
6.06959636219741	0.156336654002921\\
6.07289058027559	0.156317022730603\\
6.07618301238533	0.156297398756299\\
6.07947366142827	0.156277782673843\\
6.08276253029822	0.156258173350574\\
6.08604962188118	0.156238571044521\\
6.08933493905533	0.156218977415992\\
6.09261848469113	0.156199390344771\\
6.09590026165127	0.156179811618969\\
6.09918027279076	0.156160239797243\\
6.10245852095694	0.156140675614619\\
6.1057350089895	0.156121119412627\\
6.10900973972051	0.156101569890852\\
6.11228271597445	0.156082027943527\\
6.11555394056826	0.156062494588724\\
6.11882341631134	0.156042967820334\\
6.12209114600559	0.156023449399972\\
6.12535713244542	0.156003937357108\\
6.12862137841782	0.155984434244233\\
6.13188388670236	0.155964937719565\\
6.13514466007119	0.155945449063023\\
6.13840370128912	0.155925968575475\\
6.14166101311363	0.155906494953279\\
6.14491659829489	0.155887029033852\\
6.14817045957576	0.155867570866683\\
6.15142259969188	0.155848120357205\\
6.15467302137165	0.155828676742762\\
6.15792172733626	0.155809241576153\\
6.16116872029975	0.155789814122414\\
6.16441400296898	0.155770394044259\\
6.16765757804371	0.155750981354989\\
6.1708994482166	0.155731576848443\\
6.17413961617325	0.155712179786709\\
6.1773780845922	0.155692789777932\\
6.18061485614498	0.15567340835633\\
6.18384993349612	0.155654033725619\\
6.18708331930321	0.155634667363748\\
6.19031501621686	0.155615308747764\\
6.19354502688081	0.155595957869088\\
6.19677335393187	0.15557661402493\\
6.2	0.155557278741643\\
6.20322496770833	0.155537950153664\\
6.20644825967316	0.15551863031392\\
6.20966987850401	0.155499317549996\\
6.21288982680363	0.155480012559638\\
6.21610810716802	0.155460715816294\\
6.21932472218649	0.155441426428288\\
6.22253967444162	0.155422144181513\\
6.22575296650935	0.155402871146491\\
6.22896460095897	0.15538360436831\\
6.23217458035315	0.155364346417892\\
6.23538290724796	0.155345095092476\\
6.23858958419289	0.155325852195958\\
6.24179461373089	0.155306617271595\\
6.2449979983984	0.155287389738999\\
6.24819974072532	0.155268170065917\\
6.25139984323511	0.155248958801518\\
6.25459830844476	0.155229754220864\\
6.25779513886481	0.155210558419986\\
6.26099033699941	0.155191369555907\\
6.26418390534633	0.155172189280961\\
6.26737584639696	0.155153016082429\\
6.27056616263635	0.155133851466316\\
6.27375485654325	0.15511469374206\\
6.27694193059009	0.155095544338801\\
6.28012738724303	0.155076402993294\\
6.283311228962	0.155057269247575\\
6.28649345820068	0.155038143204717\\
6.28967407740656	0.155019025046679\\
6.29285308902091	0.154999914535135\\
6.29603049547888	0.154980812031942\\
6.29920629920945	0.154961717629514\\
6.30238050263549	0.154942630684919\\
6.30555310817378	0.154923551952286\\
6.308724118235	0.154904480444972\\
6.3118935352238	0.154885417469704\\
6.31506136153878	0.154866362540088\\
6.31822759957253	0.15484731468438\\
6.32139225171164	0.154828275154173\\
6.32455532033676	0.154809243227324\\
6.32771680782255	0.154790219527267\\
6.33087671653777	0.154771203855249\\
6.33403504884525	0.154752195480698\\
6.33719180710194	0.154733195452734\\
6.34034699365894	0.154714203118024\\
6.34350061086148	0.154695218681188\\
6.34665266104897	0.15467624226504\\
6.34980314655502	0.154657273473188\\
6.35295206970744	0.15463831291892\\
6.35609943282828	0.154619359914696\\
6.35924523823386	0.154600414992862\\
6.36238948823475	0.154581477841282\\
6.36553218513582	0.154562549111448\\
6.36867333123626	0.154543627909633\\
6.3718129288296	0.154524714834871\\
6.37495098020369	0.15450580969813\\
6.37808748764079	0.154486911925241\\
6.38122245341753	0.1544680227805\\
6.38435587980495	0.154449141115865\\
6.38748776906852	0.154430267693825\\
6.39061812346818	0.154411402359649\\
6.39374694525831	0.154392544499879\\
6.39687423668779	0.154373695129866\\
6.4	0.154354853199154\\
6.40312423743285	0.154336019077313\\
};
\addlegendentry{$A_t = 0.40$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
1	0.175050128056504\\
1.73205080756888	0.173748182225397\\
2.23606797749979	0.171726595436315\\
2.64575131106459	0.169703014951703\\
3	0.167783703311209\\
3.3166247903554	0.165982872475276\\
3.60555127546399	0.164294589787282\\
3.87298334620742	0.162708516458182\\
4.12310562561766	0.161214097503824\\
4.35889894354067	0.159801717844463\\
4.58257569495584	0.158462944100476\\
4.79583152331272	0.157190457777732\\
5	0.155977931254669\\
5.19615242270663	0.154819878820135\\
5.3851648071345	0.153711529153764\\
5.56776436283002	0.152648711036775\\
5.74456264653803	0.151627763428602\\
5.91607978309962	0.15064544947232\\
6.08276253029822	0.149698902780214\\
6.2449979983984	0.148785568001606\\
6.40312423743285	0.147903158772908\\
};
\addplot [color=red!60!teal, line width=1.4pt]
  table[row sep=crcr]{%
1	-0.0910841027737364\\
1.01980390271856	-0.0663015643170684\\
1.03923048454133	-0.0439714473615775\\
1.05830052442584	-0.0239282431991568\\
1.0770329614269	-0.00568205973874153\\
1.09544511501033	0.0109456415046146\\
1.113552872566	0.0261265893848901\\
1.13137084989848	0.0400157104474755\\
1.14891252930761	0.052750420268325\\
1.16619037896906	0.064451578981336\\
1.18321595661992	0.0752253256292767\\
1.2	0.0851648237502525\\
1.21655250605964	0.0943520007978575\\
1.2328828005938	0.102859055146939\\
1.24899959967968	0.110749793443194\\
1.26491106406735	0.118080777109626\\
1.28062484748657	0.124902293173565\\
1.29614813968157	0.131259175065277\\
1.3114877048604	0.137191505209668\\
1.32664991614216	0.142735200101981\\
1.34164078649987	0.147922518547196\\
1.35646599662505	0.15278249030744\\
1.37113092008021	0.157341293050298\\
1.3856406460551	0.161622579222536\\
1.4	0.16564774983447\\
1.4142135623731	0.16943621715324\\
1.42828568570857	0.173005605712852\\
1.4422205101856	0.17637195826919\\
1.4560219778561	0.179549893080702\\
1.46969384566991	0.182552760426455\\
1.48323969741913	0.185392768939083\\
1.49666295470958	0.188081100939423\\
1.50996688705415	0.190628012794501\\
1.52315462117278	0.193042927048818\\
1.53622914957372	0.195334509984727\\
1.54919333848297	0.197510743249407\\
1.56204993518133	0.199578987360556\\
1.57480157480236	0.201546033701586\\
1.58745078663875	0.203418162882692\\
1.6	0.205201182746428\\
1.61245154965971	0.206900470370712\\
1.62480768092719	0.208521013571573\\
1.63707055437449	0.21006743900542\\
1.64924225024706	0.211544047252377\\
1.66132477258361	0.212954833935551\\
1.67332005306815	0.214303519974274\\
1.68522995463527	0.215593570947637\\
1.69705627484771	0.216828221022414\\
1.70880074906351	0.218010485824329\\
1.72046505340853	0.219143184589578\\
1.73205080756888	0.220228954506025\\
1.74355957741627	0.22127026257364\\
1.75499287747842	0.222269420622351\\
1.76635217326557	0.2232285936194\\
1.77763888346312	0.22414981523049\\
1.78885438199983	0.225034991311367\\
1.8	0.225885920347812\\
1.81107702762748	0.22670428309951\\
1.82208671582886	0.227491668175054\\
1.83303027798234	0.228249568594706\\
1.84390889145858	0.228979389035722\\
1.85472369909914	0.229682457041326\\
1.86547581061776	0.23036002295521\\
1.87616630392937	0.231013265325746\\
1.88679622641132	0.231643298605902\\
1.89736659610103	0.232251177271496\\
1.90787840283389	0.232837894333566\\
1.91833260932509	0.233404392271529\\
1.92873015219859	0.233951560534916\\
1.93907194296653	0.234480243043127\\
1.94935886896179	0.234991239666492\\
1.95959179422654	0.235485304424144\\
1.96977156035922	0.235963158691603\\
1.97989898732233	0.236425483536539\\
1.98997487421324	0.236872923251169\\
2	0.237306092647704\\
2.00997512422418	0.237725576048518\\
2.01990098767242	0.238131928672118\\
2.02977831301844	0.238525676508302\\
2.03960780543711	0.238907321058105\\
2.04939015319192	0.239277339827055\\
2.0591260281974	0.239636189302076\\
2.06881608655772	0.239984300551522\\
2.07846096908265	0.240322087062835\\
2.08806130178211	0.240649942558553\\
2.0976176963403	0.240968242655262\\
2.10713075057055	0.24127734340046\\
2.11660104885167	0.24157758950341\\
2.12602916254693	0.241869303904189\\
2.13541565040626	0.242152798736737\\
2.14476105895272	0.242428373847326\\
2.1540659228538	0.242696310689624\\
2.16333076527839	0.242956881568595\\
2.17255609824004	0.243210346705675\\
2.18174242292714	0.243456955427352\\
2.19089023002066	0.243696943961766\\
2.2	0.243930542741914\\
2.20907220343745	0.244157967861645\\
2.21810730128188	0.244379427496398\\
2.22710574513201	0.24459512424816\\
2.23606797749979	0.244805247070126\\
2.24499443206436	0.245009982349837\\
2.25388553391693	0.245209504225462\\
2.26274169979695	0.245403984760523\\
2.27156333832011	0.245593582972628\\
2.28035085019828	0.245778456214128\\
2.28910462845192	0.24595875413918\\
2.29782505861521	0.246134620656182\\
2.30651251893416	0.246306192646931\\
2.31516738055805	0.246473604659449\\
2.32379000772445	0.246636982505773\\
2.33238075793812	0.246796449169206\\
2.34093998214392	0.246952122593285\\
2.34946802489415	0.247104117223008\\
2.35796522451032	0.247252541221633\\
2.36643191323985	0.247397498530416\\
2.37486841740758	0.247539092702576\\
2.3832750575626	0.247677419214512\\
2.39165214862028	0.24781257379942\\
2.4	0.247944643116492\\
2.40831891575846	0.248073719217742\\
2.41660919471891	0.248199880993045\\
2.42487113059643	0.248323213932411\\
2.43310501211929	0.248443792964107\\
2.44131112314674	0.248561694173784\\
2.44948974278318	0.248676991102229\\
2.4576411454889	0.248789751963739\\
2.46576560118759	0.24890004607886\\
2.4738633753706	0.249007936572386\\
2.48193472919817	0.249113489735493\\
2.48997991959775	0.249216763257061\\
2.49799919935936	0.249317817110962\\
2.50599281722833	0.249416708259135\\
2.51396101799531	0.249513490623304\\
2.5219040425837	0.249608219279997\\
2.5298221281347	0.249700943700962\\
2.5377155080899	0.249791713288457\\
2.54558441227157	0.249880577072618\\
2.55342906696074	0.249967580798578\\
2.56124969497314	0.250052769839213\\
2.56904651573303	0.250136186408588\\
2.57681974534503	0.250217874217516\\
2.58456959666402	0.250297872886462\\
2.59229627936314	0.250376221396256\\
2.6	0.250452957865295\\
2.60768096208106	0.25052812034985\\
2.6153393661244	0.250601743356421\\
2.6229754097208	0.250673863039144\\
2.63058928759318	0.250744510801252\\
2.63818119165458	0.250813721511253\\
2.64575131106459	0.250881526241375\\
2.65329983228432	0.250947953507917\\
2.66082693913001	0.251013034260858\\
2.66833281282527	0.251076798896151\\
2.67581763205193	0.251139273736078\\
2.68328157299975	0.251200484694075\\
2.69072480941474	0.251260461431481\\
2.69814751264641	0.251319225949953\\
2.70554985169374	0.251376805541772\\
2.71293199325011	0.251433223003646\\
2.72029410174709	0.251488502472096\\
2.72763633939717	0.251542666084993\\
2.73495886623547	0.251595735266379\\
2.74226184016042	0.251647733106302\\
2.7495454169735	0.251698679066338\\
2.75680975041804	0.25174859455054\\
2.76405499221705	0.251797497517141\\
2.7712812921102	0.251845408854821\\
2.77848879788996	0.251892345875863\\
2.78567765543682	0.251938328085248\\
2.79284800875379	0.251983371418108\\
2.8	0.252027493523161\\
2.80713376952364	0.252070712638189\\
2.81424945589406	0.252113042846475\\
2.82134719593318	0.252154500534627\\
2.82842712474619	0.25219510196478\\
2.83548937575156	0.252234861575978\\
2.84253408071038	0.252273793259834\\
2.849561369755	0.252311911206169\\
2.85657137141714	0.252349230496395\\
2.86356421265527	0.252385764203411\\
2.87054001888146	0.25242152467895\\
2.87749891398763	0.252456524907989\\
2.88444102037119	0.252490778308208\\
2.89136645896019	0.252524295597617\\
2.89827534923789	0.252557089379688\\
2.90516780926679	0.252589172076248\\
2.91204395571221	0.252620554690204\\
2.91890390386528	0.252651246317585\\
2.92574776766556	0.25268125936692\\
2.93257565972304	0.252710605157616\\
2.93938769133981	0.25273929158729\\
2.94618397253125	0.252767329427799\\
2.95296461204668	0.252794729675474\\
2.95972971738975	0.252821500185961\\
2.96647939483827	0.252847651989981\\
2.9732137494637	0.252873192730912\\
2.97993288515027	0.252898130467464\\
2.98663690461362	0.2529224768174\\
2.99332590941915	0.252946237558676\\
3	0.252969422637803\\
3.00665927567458	0.252992038615224\\
3.01330383466387	0.253014095508416\\
3.0199337741083	0.253035598658071\\
3.02654919008431	0.253056556970938\\
3.03315017762062	0.253076978573223\\
3.03973683071413	0.253096868803414\\
3.04630924234556	0.253116234693936\\
3.05286750449475	0.253135085489122\\
3.05941170815567	0.253153426408377\\
3.06594194335118	0.253171264587415\\
3.07245829914744	0.253188605005297\\
3.07896086366813	0.253205456691579\\
3.0854497241083	0.253221823884032\\
3.09192496674806	0.25323771242527\\
3.09838667696593	0.253253129988735\\
3.104834939252	0.253268080950369\\
3.11126983722081	0.253282571619082\\
3.11769145362398	0.253296608034196\\
3.12409987036266	0.253310195090069\\
3.13049516849971	0.253323338403197\\
3.13687742827162	0.253336043195504\\
3.14324672910034	0.253348315059943\\
3.14960314960472	0.25336015810101\\
3.1559467676119	0.253371577673892\\
3.16227766016838	0.25338257918763\\
3.16859590355097	0.25339316737484\\
3.17490157327751	0.253403346661598\\
3.18119474411737	0.253413121339408\\
3.18747549010185	0.253422496169062\\
3.19374388453426	0.253431477486716\\
3.2	0.253440066884563\\
3.20624390837628	0.253448269226566\\
3.2124756808418	0.253456090522934\\
3.21869538788622	0.253463532395023\\
3.22490309931942	0.253470600878655\\
3.2310988842807	0.253477298693743\\
3.23728281124773	0.253483630867474\\
3.24345494804537	0.253489601103788\\
3.24961536185438	0.253495211298093\\
3.25576411921994	0.253500468033231\\
3.26190128606002	0.253505372987045\\
3.26802692767364	0.253509930939227\\
3.27414110874898	0.253514143895593\\
3.28024389337134	0.253518017630273\\
3.286335345031	0.253521554327724\\
3.29241552663087	0.253524756876999\\
3.29848450049413	0.253527627345775\\
3.30454232837166	0.253530173412974\\
3.31058907144937	0.253532394572797\\
3.3166247903554	0.253534293488957\\
3.32264954516723	0.253535877044792\\
3.32866339541865	0.253537144090249\\
3.33466640010661	0.253538100755111\\
3.34065861769801	0.253538748840281\\
3.3466401061363	0.253539091255767\\
3.35261092284804	0.253539130187245\\
3.35857112474933	0.253538870460386\\
3.36452076825214	0.253538312465444\\
3.37045990927054	0.253537460793207\\
3.37638860322683	0.253536316565282\\
3.38230690505755	0.253534884477\\
3.38821486921948	0.253533165610197\\
3.39411254969543	0.253531161882655\\
3.4	0.253528877868741\\
3.40587727318528	0.253526315662075\\
3.4117444218464	0.253523476127987\\
3.41760149812701	0.253520363074722\\
3.42344855372474	0.25351697887383\\
3.42928563989645	0.253513325930614\\
3.43511280746353	0.253509406579178\\
3.44093010681705	0.25350522279698\\
3.44673758792282	0.253500777734779\\
3.45253530032641	0.253496072755686\\
3.45832329315812	0.253491109133137\\
3.46410161513775	0.253485891331647\\
3.46987031457949	0.253480419498649\\
3.47562943939655	0.253474696887576\\
3.48137903710584	0.253468726351752\\
3.48711915483254	0.253462509088528\\
3.4928498393146	0.253456046809107\\
3.49857113690718	0.2534493425559\\
3.50428309358705	0.253442397105681\\
3.50998575495685	0.253435212988274\\
3.51567916624939	0.253427792124645\\
3.5213633723318	0.253420136378742\\
3.52703841770968	0.253412248996721\\
3.53270434653114	0.253404130408272\\
3.53836120259083	0.253395782980635\\
3.54400902933387	0.253387207406346\\
3.54964786985977	0.253378407543104\\
3.55527776692624	0.253369383798897\\
3.56089876295297	0.253360138827853\\
3.5665109000254	0.253350673694463\\
3.57211421989835	0.253340989758933\\
3.57770876399966	0.253331090076137\\
3.58329457343378	0.253320976468475\\
3.58887168898527	0.253310648944345\\
3.59444015112229	0.253300110388513\\
3.6	0.253289362412859\\
3.60555127546399	0.253278405989148\\
3.61109401705356	0.253267242813245\\
3.61662826400502	0.25325587622605\\
3.62215405525497	0.253244306119886\\
3.62767142944341	0.253232533446544\\
3.63318042491699	0.253220561508513\\
3.63868107973205	0.2532083909476\\
3.64417343165772	0.253196023524943\\
3.64965751817893	0.253183459547908\\
3.65513337649941	0.253170702397811\\
3.66060104354463	0.253157753205136\\
3.66606055596467	0.253144612872979\\
3.67151195013716	0.253131282684116\\
3.67695526217005	0.253117764255843\\
3.68239052790439	0.253104059034591\\
3.68781778291716	0.253090169281736\\
3.69323706252388	0.253076094901709\\
3.69864840178139	0.253061838232362\\
3.70405183549043	0.253047399780631\\
3.70944739819828	0.253032782118439\\
3.71483512420134	0.25301798598801\\
3.72021504754765	0.253003012514196\\
3.72558720203943	0.252987863759296\\
3.73095162123553	0.252972540216565\\
3.73630833845388	0.252957043093529\\
3.74165738677394	0.252941374285675\\
3.74699879903904	0.252925535267222\\
3.75233260785874	0.25290952620123\\
3.75765884561119	0.252893349622007\\
3.76297754444536	0.252877005676526\\
3.76828873628335	0.252860496219605\\
3.77359245282264	0.252843822704374\\
3.77888872553824	0.25282698563527\\
3.7841775856849	0.252809986298669\\
3.78945906429928	0.252792825751513\\
3.79473319220206	0.252775506457667\\
3.8	0.252758027992161\\
3.80525951808809	0.252740392518577\\
3.81051177665153	0.252722601042365\\
3.81575680566778	0.252704654206126\\
3.82099463490856	0.252686552914603\\
3.8262252939418	0.252668299786823\\
3.8314488121336	0.252649893619526\\
3.83666521865018	0.252631338005652\\
3.84187454245971	0.25261263223567\\
3.84707681233427	0.252593778049255\\
3.85227205685164	0.252574776704266\\
3.85746030439718	0.252555628945831\\
3.86264158316559	0.252536336614227\\
3.86781592116274	0.252516898986428\\
3.87298334620742	0.252497318729593\\
3.87814388593306	0.25247759630705\\
3.88329756778952	0.252457732588739\\
3.88844441904472	0.252437729539844\\
3.89358446678636	0.25241758709384\\
3.89871773792359	0.252397305662455\\
3.90384425918863	0.25237688728621\\
3.90896405713841	0.252356333721369\\
3.91407715815619	0.252335644702374\\
3.91918358845308	0.2523148217627\\
3.92428337406972	0.252293865203572\\
3.9293765408777	0.252272776623764\\
3.9344631145812	0.252251556403468\\
3.93954312071844	0.252230206518133\\
3.9446165846632	0.252208726546547\\
3.9496835316263	0.252187118677365\\
3.95474398665704	0.252165383010125\\
3.95979797464467	0.252143520676847\\
3.9648455203198	0.252121532580802\\
3.96988664825584	0.252099419661684\\
3.97492138287036	0.252077182825319\\
3.97994974842648	0.252054822570909\\
3.98497176903426	0.252032341401285\\
3.989987468652	0.252009737585654\\
3.99499687108764	0.251987013443885\\
4	0.25196417076692\\
4.00499687890016	0.251941209213063\\
4.00998753115268	0.251918129145862\\
4.01497197997695	0.251894931693215\\
4.01995024844836	0.251871619802284\\
4.02492235949962	0.251848191276056\\
4.02988833592198	0.25182464859767\\
4.0348482003664	0.251800992756289\\
4.03980197534483	0.251777223261593\\
4.04474968323134	0.25175334240501\\
4.04969134626332	0.251729350279384\\
4.05462698654266	0.251705247263487\\
4.05955662603689	0.251681034756129\\
4.06448028658031	0.251656712655987\\
4.06939798987516	0.251632284197079\\
4.07430975749267	0.251607747582697\\
4.07921561087423	0.25158310402549\\
4.08411557133243	0.251558355565457\\
4.08900966005217	0.251533501956604\\
4.09389789809174	0.251508543698184\\
4.09878030638384	0.25148348247527\\
4.10365690573664	0.251458318662058\\
4.10852771683483	0.251433052299751\\
4.11339276024063	0.251407684836874\\
4.1182520563948	0.251382217087191\\
4.12310562561766	0.251356649522032\\
4.12795348811006	0.251330983303824\\
4.13279566395437	0.251305218675352\\
4.13763217311544	0.251279356374667\\
4.1424630354416	0.251253396785118\\
4.14728827066554	0.251227341871018\\
4.15210789840534	0.251201191021665\\
4.15692193816531	0.2511749450093\\
4.16173040933696	0.251148605721973\\
4.16653333119993	0.251122172738558\\
4.17133072292284	0.251095646826668\\
4.17612260356422	0.2510690292016\\
4.18090899207337	0.251042319854139\\
4.18568990729127	0.251015519803465\\
4.19046536795139	0.250988630129275\\
4.19523539268061	0.250961650519532\\
4.2	0.250934583210151\\
4.20475920832573	0.250907427654982\\
4.20951303596984	0.250880184370309\\
4.2142615011411	0.25085285396573\\
4.2190046219458	0.250825438341944\\
4.22374241638857	0.250797937268798\\
4.2284749023732	0.250770350917192\\
4.23320209770335	0.250742680103569\\
4.23792402008342	0.250714926315861\\
4.24264068711928	0.25068708966705\\
4.24735211631906	0.250659170722037\\
4.25205832509386	0.250631169667117\\
4.25675933075855	0.250603087942417\\
4.2614551505325	0.250574925739407\\
4.26614580154031	0.250546683150314\\
4.27083130081252	0.25051836213146\\
4.27551166528639	0.250489961707879\\
4.28018691180654	0.250461482651371\\
4.28485705712571	0.250432927472441\\
4.28952211790544	0.250404294214008\\
4.29418211071678	0.250375586236885\\
4.29883705204094	0.250346801026751\\
4.30348695827	0.250317941459241\\
4.3081318457076	0.250289006359911\\
4.31277173056957	0.250259997689511\\
4.31740662898458	0.250230915918368\\
4.32203655699486	0.25020176099602\\
4.32666153055679	0.250172532948294\\
4.33128156554154	0.250143234776223\\
4.33589667773576	0.250113864380363\\
4.34050688284214	0.250084423156241\\
4.34511219648009	0.250054912244495\\
4.34971263418631	0.250025331182368\\
4.35430821141545	0.249995681491884\\
4.35889894354067	0.249965962914963\\
4.36348484585429	0.249936177123188\\
4.36806593356831	0.249906323965694\\
4.37264222181509	0.249876402909007\\
4.37721372564786	0.24984641606216\\
4.38178046004133	0.249816362706287\\
4.38634243989226	0.249786244445009\\
4.39089968002003	0.249756061037953\\
4.39545219516718	0.249725813489222\\
4.4	0.249695502197522\\
4.40454310910905	0.249665126906432\\
4.40908153700972	0.249634689604634\\
4.41361529814278	0.249604189942046\\
4.4181444068749	0.249573627777398\\
4.4226688774992	0.249543004771157\\
4.42718872423573	0.249512320553368\\
4.43170396123207	0.249481575858568\\
4.43621460256377	0.24945077149384\\
4.4407206622349	0.249419907960762\\
4.44522215417857	0.249388985183994\\
4.4497190922574	0.249358003594432\\
4.45421149026402	0.249326965311833\\
4.45869936192159	0.249295868374049\\
4.46318272088428	0.249264714254696\\
4.46766158073774	0.24923350428386\\
4.47213595499958	0.249202237714061\\
4.47660585711988	0.249170915904507\\
4.48107130048162	0.24913953815799\\
4.48553229840116	0.249108106415252\\
4.48998886412873	0.249076619496048\\
4.49444101084885	0.249045079201778\\
4.4988887516808	0.249013485671566\\
4.50333209967908	0.248981839019783\\
4.50777106783386	0.248950139659157\\
4.51220566907139	0.248918388303478\\
4.51663591625449	0.248886585747032\\
4.52106182218293	0.248854731118472\\
4.5254833995939	0.248822826184927\\
4.52990066116245	0.248790871189892\\
4.53431361950185	0.248758865103886\\
4.53872228716409	0.248726811098318\\
4.54312667664022	0.248694706848055\\
4.54752680036083	0.248662553951784\\
4.55192267069642	0.248630352790409\\
4.55631429995781	0.248598103984023\\
4.56070170039655	0.248565808238431\\
4.56508488420533	0.248533464593735\\
4.56946386351834	0.24850107495597\\
4.57383865041171	0.248468638615494\\
4.57820925690384	0.248436156835016\\
4.58257569495584	0.248403628977927\\
4.58693797647189	0.248371056867568\\
4.5912961132996	0.248338440152739\\
4.59565011723042	0.248305778105863\\
4.6	0.248273072587637\\
4.60434577328853	0.248240324360463\\
4.60868744872116	0.248207532110235\\
4.61302503786832	0.248174698119315\\
4.61735855224608	0.248141820721889\\
4.62168800331654	0.248108902116571\\
4.62601340248815	0.2480759416618\\
4.63033476111609	0.248042940268588\\
4.63465209050259	0.248009898083651\\
4.63896540189728	0.247976815084035\\
4.64327470649756	0.24794369141166\\
4.6475800154489	0.247910528888825\\
4.6518813398452	0.247877326937667\\
4.65617869072913	0.247844085852243\\
4.66047207909242	0.247810805846378\\
4.66476151587624	0.247777489217371\\
4.6690470119715	0.247744132649309\\
4.67332857821917	0.247710739326175\\
4.6776062254106	0.247677308002119\\
4.68187996428785	0.247643840619322\\
4.68614980554399	0.247610336764364\\
4.69041575982343	0.247576796027417\\
4.6946778377222	0.247543220536279\\
4.69893604978829	0.247509608392492\\
4.70319040652194	0.247475961193077\\
4.70744091837593	0.247442280289617\\
4.7116875957559	0.247408563380474\\
4.71593044902064	0.247374813296021\\
4.72016948848238	0.247341029196449\\
4.72440472440709	0.247307210723803\\
4.72863616701476	0.247273360585231\\
4.73286382647969	0.247239476424473\\
4.7370877129308	0.247205559736458\\
4.74130783645188	0.247171611634536\\
4.74552420708187	0.24713763110051\\
4.74973683481517	0.247103618805179\\
4.75394572960189	0.24706957580827\\
4.75815090134813	0.247035501140199\\
4.76235235991626	0.247001396644376\\
4.76655011512519	0.246967261855902\\
4.77074417675063	0.246933096611258\\
4.77493455452533	0.246898901716252\\
4.77912125813941	0.246864677444964\\
4.78330429724056	0.246830423563032\\
4.78748368143433	0.246796141867413\\
4.79165942028438	0.24676183074993\\
4.79583152331272	0.246727491885809\\
4.8	0.246693125203749\\
4.80416485978573	0.246658730752907\\
4.80832611206852	0.246624308533302\\
4.81248376620639	0.246589859448486\\
4.81663783151692	0.246555384369612\\
4.82078831727758	0.246520882354365\\
4.82493523272593	0.246486354059917\\
4.82907858705985	0.246451799772679\\
4.83321838943783	0.246417219987494\\
4.83735464897913	0.246382615185602\\
4.84148737476408	0.246347984877259\\
4.84561657583429	0.246313330692805\\
4.84974226119286	0.246278650678883\\
4.85386443980464	0.246243947001638\\
4.85798312059645	0.246209219451673\\
4.86209831245729	0.246174468567645\\
4.86621002423858	0.246139693565326\\
4.87031826475437	0.246104895783845\\
4.87442304278158	0.246070075718421\\
4.87852436706019	0.246035232128543\\
4.88262224629348	0.246000366497854\\
4.88671668914825	0.245965478542978\\
4.89080770425499	0.245930569543787\\
4.89489530020817	0.245895638409788\\
4.89897948556636	0.245860685866113\\
4.9030602688525	0.245825712853582\\
4.90713765855412	0.245790718431104\\
4.91121166312347	0.245755703424059\\
4.9152822909778	0.24572066868279\\
4.91934955049954	0.245685613638839\\
4.92341345003647	0.245650538721951\\
4.92747399790197	0.245615443796451\\
4.93153120237518	0.24558033044773\\
4.93558507170123	0.245545197131988\\
4.93963561409139	0.24551004564046\\
4.94368283772331	0.245474874993603\\
4.94772675074119	0.245439686637478\\
4.95176736125598	0.245404480301826\\
4.95580467734555	0.245369255182676\\
4.9598387070549	0.245334013299044\\
4.96386945839634	0.245298753761913\\
4.96789693934969	0.245263476413117\\
4.97192115786242	0.245228182802292\\
4.97594212184989	0.245192872383824\\
4.97995983919549	0.245157545366206\\
4.98397431775085	0.245122202324644\\
4.98798556533597	0.245086842773547\\
4.99199358973947	0.24505146782846\\
4.99599839871872	0.245016077302369\\
5	0.244980671284944\\
5.00399840127872	0.244945249765174\\
5.00799361021957	0.244909814151579\\
5.01198563445667	0.244874363573599\\
5.01597448159378	0.2448388982959\\
5.01996015920445	0.244803418784515\\
5.02394267483219	0.244767924942642\\
5.02792203599061	0.244732417680631\\
5.03189825016365	0.244696896676801\\
5.03587132480567	0.244661362188268\\
5.03984126734166	0.244625814155365\\
5.0438080851674	0.244590253548987\\
5.04777178564959	0.244554680888741\\
5.05173237612604	0.244519093663536\\
5.05568986390582	0.244483495304661\\
5.05964425626941	0.244447884226045\\
5.06359556046887	0.244412261851516\\
5.06754378372797	0.244376627208756\\
5.07148893324239	0.244340981351715\\
5.07543101617981	0.244305323484928\\
5.07937003968012	0.244269655022767\\
5.08330601085553	0.244233974638215\\
5.08723893679076	0.244198285126287\\
5.09116882454314	0.24416258365483\\
5.0950956811428	0.24412687246496\\
5.09901951359278	0.244091150242298\\
5.10294032886923	0.244055418398631\\
5.10685813392148	0.244019676945368\\
5.11077293567226	0.243983925333595\\
5.11468474101777	0.243948164548201\\
5.11859355682789	0.243912394275424\\
5.12249938994628	0.243876614801579\\
5.12640224719052	0.243840826573213\\
5.13030213535226	0.2438050297031\\
5.13419906119737	0.24376922445024\\
5.13809303146605	0.243733409944762\\
5.14198405287298	0.243697587828841\\
5.14587213210744	0.243661757499833\\
5.14975727583349	0.243625919821314\\
5.15363949069005	0.243590073632571\\
5.15751878329105	0.243554220175625\\
5.16139516022558	0.243518359477998\\
5.16526862805798	0.243482492310756\\
5.16913919332803	0.2434466168466\\
5.17300686255103	0.2434107355954\\
5.17687164221791	0.243374847078348\\
5.18073353879545	0.243338952708383\\
5.18459255872629	0.2433030512421\\
5.18844870842914	0.243267143489088\\
5.19230199429887	0.243231230222623\\
5.19615242270663	0.243195311530776\\
5.2	0.24315938668668\\
5.20384473250308	0.243123456706956\\
5.20768662651662	0.243087520638553\\
5.21152568831815	0.243051579772542\\
5.21536192416212	0.243015633949649\\
5.21919534027996	0.242979683295822\\
5.22302594288024	0.242943727928118\\
5.22685373814879	0.24290776799137\\
5.23067873224881	0.24287180335594\\
5.23450093132096	0.242835834993482\\
5.23832034148352	0.242799862066597\\
5.24213696883246	0.242763885215492\\
5.2459508194416	0.242727904763676\\
5.24976189936267	0.242691921161034\\
5.25357021462548	0.242655933091849\\
5.25737577123797	0.242619942224249\\
5.26117857518636	0.242583947944452\\
5.26497863243527	0.242547950885139\\
5.2687759489278	0.242511950584814\\
5.27257053058563	0.242475947467613\\
5.27636238330917	0.242439942507081\\
5.28015151297763	0.242403933742897\\
5.28393792544916	0.242367923347312\\
5.28772162656091	0.242331911026824\\
5.29150262212918	0.242295895981064\\
5.29528091794949	0.242259879638072\\
5.29905651979671	0.242223861748177\\
5.30282943342514	0.242187841409431\\
5.30659966456864	0.242151820447049\\
5.3103672189407	0.242115797232842\\
5.31413210223457	0.242079773228549\\
5.31789432012333	0.242043747737165\\
5.32165387826003	0.24200772176139\\
5.32541078227774	0.241971695117706\\
5.32916503778969	0.24193566727541\\
5.33291665038935	0.241899639143709\\
5.33666562565053	0.241863610078669\\
5.34041196912748	0.241827580970511\\
5.34415568635495	0.2417915518436\\
5.34789678284837	0.241755523068599\\
5.35163526410386	0.241719493681337\\
5.35537113559835	0.241683464788703\\
5.35910440278971	0.241647436024916\\
5.36283507111677	0.241611408574022\\
5.3665631459995	0.241575380136294\\
5.37028863283902	0.241539353088955\\
5.37401153701776	0.24150332678322\\
5.3777318638995	0.241467301586081\\
5.38144961882948	0.241431277918682\\
5.3851648071345	0.24139525470053\\
5.38887743412299	0.24135923347666\\
5.39258750508511	0.241323213024292\\
5.39629502529282	0.241287194412294\\
5.4	0.241251177274853\\
5.40370243444252	0.241215161549332\\
5.40740233383831	0.241179148581306\\
5.41109970338747	0.241143137103571\\
5.41479454827235	0.241107127551813\\
5.41848687365763	0.241071120401088\\
5.42217668469038	0.241035115361098\\
5.42586398650021	0.240999113315382\\
5.42954878419929	0.240963113573008\\
5.43323108288245	0.240927116255455\\
5.43691088762727	0.240891122003108\\
5.44058820349418	0.240855130409258\\
5.44426303552648	0.240819141676277\\
5.44793538875049	0.240783156398448\\
5.4516052681756	0.240747174442706\\
5.45527267879434	0.240711195390639\\
5.45893762558247	0.240675220001998\\
5.46260011349907	0.240639248126893\\
5.46626014748658	0.240603279604201\\
5.46991773247094	0.240567314552782\\
5.4735728733616	0.240531353901677\\
5.47722557505166	0.240495396931638\\
5.48087584241789	0.240459444488292\\
5.48452368032084	0.24042349538911\\
5.4881690936049	0.240387550795245\\
5.49181208709839	0.240351610878628\\
5.49545266561363	0.240315675003245\\
5.49909083394701	0.240279744141865\\
5.50272659687904	0.240243817207599\\
5.50635995917448	0.240207895620538\\
5.50999092558236	0.24017197839699\\
5.51361950083609	0.240136066629152\\
5.51724568965349	0.240100159663606\\
5.5208694967369	0.240064257372609\\
5.52449092677325	0.240028360592014\\
5.5281099844341	0.239992468962968\\
5.53172667437573	0.239956582987632\\
5.53534100123922	0.239920702054262\\
5.53895296965049	0.239884827744663\\
5.54256258422041	0.239848957308967\\
5.54616984954482	0.239813094154103\\
5.54977477020464	0.239777235501565\\
5.55337735076593	0.239741384003868\\
5.55697759577992	0.23970553833563\\
5.56057550978314	0.239669697805322\\
5.56417109729742	0.239633864206083\\
5.56776436283002	0.239598036665828\\
5.57135531087365	0.239562215876652\\
5.57494394590654	0.239526401127455\\
5.57853027239254	0.239490593514028\\
5.58211429478115	0.239454791365673\\
5.58569601750758	0.239418997040608\\
5.58927544499285	0.239383208957176\\
5.59285258164383	0.239347427107031\\
5.59642743185329	0.239311653202247\\
5.6	0.239275886482987\\
5.60357029044876	0.239240125820934\\
5.60713830755047	0.239204372964738\\
5.61070405564222	0.239168626972062\\
5.61426753904728	0.239132888576934\\
5.61782876207526	0.239097157930209\\
5.62138772902208	0.239061433959953\\
5.62494444417009	0.23902571843815\\
5.62849891178812	0.238990010480946\\
5.63205113613149	0.238954309856884\\
5.63560112144215	0.238918616996734\\
5.63914887194867	0.238882932405912\\
5.64269439186635	0.238847255318781\\
5.64623768539724	0.238811586484721\\
5.64977875673021	0.238775926278831\\
5.65331761004103	0.238740273391094\\
5.65685424949238	0.238704628877551\\
5.66038867923396	0.238668992708029\\
5.66392090340252	0.238633365347799\\
5.6674509261219	0.238597746075271\\
5.67097875150313	0.238562135189301\\
5.67450438364444	0.238526533295526\\
5.67802782663136	0.238490939893512\\
5.68154908453672	0.238455355263152\\
5.68506816142076	0.238419779425627\\
5.68858506133116	0.238384212572004\\
5.69209978830308	0.238348654741691\\
5.69561234635926	0.238313105634276\\
5.69912273951	0.238277565829898\\
5.7026309717533	0.238242035092374\\
5.70613704707484	0.238206513540026\\
5.70964096944808	0.238171001179305\\
5.71314274283428	0.238135498368782\\
5.71664237118258	0.238100005083445\\
5.72013985843004	0.238064521036551\\
5.72363520850167	0.238029046442322\\
5.72712842531054	0.237993581398205\\
5.73061951275776	0.237958126212883\\
5.73410847473258	0.237922680631478\\
5.73759531511242	0.237887244749151\\
5.74108003776293	0.237851818961984\\
5.74456264653803	0.237816403042703\\
5.74804314527997	0.237780997327936\\
5.75152153781936	0.237745601177181\\
5.75499782797526	0.237710215005757\\
5.75847201955519	0.237674839509645\\
5.76194411635517	0.237639473763102\\
5.76541412215983	0.237604118991956\\
5.76888204074238	0.237568774045674\\
5.77234787586472	0.237533439474371\\
5.77581163127746	0.237498115036281\\
5.77927331071996	0.237462801652876\\
5.78273291792038	0.237427498819811\\
5.78619045659577	0.237392205945555\\
5.78964593045205	0.237356924363905\\
5.7930993431841	0.237321653304823\\
5.79655069847578	0.237286392685409\\
5.8	0.237251143446745\\
5.80344725141876	0.237215904954986\\
5.80689245638319	0.237180677123294\\
5.81033561853358	0.237145460232079\\
5.81377674149945	0.237110254759703\\
5.8172158288996	0.237075060225379\\
5.8206528843421	0.237039876767235\\
5.82408791142441	0.237004705000558\\
5.82752091373339	0.236969544147706\\
5.8309518948453	0.2369343941943\\
5.83438085832593	0.236899256224794\\
5.83780780773057	0.236864128910325\\
5.84123274660409	0.236829013618917\\
5.84465567848098	0.236793909859208\\
5.84807660688538	0.23675881721657\\
5.85149553533112	0.236723736792012\\
5.85491246732178	0.236688667460101\\
5.85832740635072	0.236653609495794\\
5.86174035590114	0.236618564320946\\
5.86515131944607	0.236583529840466\\
5.86856030044848	0.236548508038817\\
5.87196730236128	0.236513497361856\\
5.87537232862735	0.236478499293694\\
5.87877538267963	0.236443513350759\\
5.8821764679411	0.236408539001907\\
5.88557558782486	0.236373576877545\\
5.88897274573418	0.236338626689992\\
5.89236794506249	0.23630368842144\\
5.89576118919347	0.23626876261624\\
5.89915248150105	0.236233848577534\\
5.90254182534948	0.236198947694234\\
5.90592922409336	0.236164058630195\\
5.90931468107766	0.236129182362022\\
5.91269819963779	0.236094318764123\\
5.91607978309962	0.236059466425498\\
5.9194594347795	0.236024627088156\\
5.92283715798434	0.235989800315859\\
5.92621295601162	0.235954986097042\\
5.92958683214944	0.235920184804891\\
5.93295878967653	0.235885396235737\\
5.93632883186233	0.235850620136008\\
5.939696961967	0.23581585660922\\
5.94306318324145	0.235781105804116\\
5.9464274989274	0.235746367859461\\
5.94978991225741	0.235711643055114\\
5.95315042645489	0.235676930997672\\
5.95650904473417	0.235642231969305\\
5.95986577030054	0.23560754583459\\
5.96322060635023	0.235572872628162\\
5.96657355607052	0.235538212438155\\
5.96992462263972	0.23550356503551\\
5.97327380922723	0.235468931737163\\
5.97662111899357	0.235434310475128\\
5.97996655509042	0.235399703206913\\
5.98331012066064	0.235365109188306\\
5.98665181883831	0.235330528015577\\
5.98999165274877	0.235295960429444\\
5.99332962550868	0.235261405415814\\
5.99666574022598	0.235226864058321\\
6	0.235192336614115\\
6.00333240792145	0.235157822414525\\
6.00666296707248	0.235123321950458\\
6.00999168052669	0.235088834578781\\
6.01331855134916	0.235054360383492\\
6.01664358259653	0.235019900729282\\
6.01996677731696	0.234985453710689\\
6.02328813855024	0.234951021057503\\
6.02660766932775	0.234916601629619\\
6.02992537267253	0.23488219628314\\
6.03324125159934	0.234847804324422\\
6.03655530911463	0.234813426406018\\
6.0398675482166	0.23477906155935\\
6.04317797189525	0.234744711129378\\
6.04648658313239	0.234710374497444\\
6.04979338490167	0.234676051699697\\
6.05309838016862	0.234641742785585\\
6.05640157189069	0.234607448077737\\
6.05970296301725	0.234573167154599\\
6.06300255648965	0.234538900059065\\
6.06630035524124	0.234504647679991\\
6.06959636219741	0.234470408577709\\
6.07289058027559	0.234436183778273\\
6.07618301238533	0.234401972739212\\
6.07947366142827	0.23436777638468\\
6.08276253029822	0.234333593998057\\
6.08604962188118	0.234299426013439\\
6.08933493905533	0.234265272299656\\
6.09261848469113	0.234231132129856\\
6.09590026165127	0.234197006628293\\
6.09918027279076	0.234162895638582\\
6.10245852095694	0.234128798924017\\
6.1057350089895	0.234094716670923\\
6.10900973972051	0.234060648547431\\
6.11228271597445	0.234026594891168\\
6.11555394056826	0.233992555365728\\
6.11882341631134	0.233958531221746\\
6.12209114600559	0.233924520835324\\
6.12535713244542	0.233890524766119\\
6.12862137841782	0.233856543754189\\
6.13188388670236	0.23382257690806\\
6.13514466007119	0.233788624495339\\
6.13840370128912	0.233754687315107\\
6.14166101311363	0.233720764586567\\
6.14491659829489	0.233686856509565\\
6.14817045957576	0.233652962481433\\
6.15142259969188	0.233619083702874\\
6.15467302137165	0.233585219834257\\
6.15792172733626	0.233551370226353\\
6.16116872029975	0.233517536191419\\
6.16441400296898	0.233483716113259\\
6.16765757804371	0.233449910565761\\
6.1708994482166	0.23341612058783\\
6.17413961617325	0.233382345191038\\
6.1773780845922	0.233348584496752\\
6.18061485614498	0.233314839368793\\
6.18384993349612	0.233281108640553\\
6.18708331930321	0.233247392494917\\
6.19031501621686	0.233213691891249\\
6.19354502688081	0.233180006217999\\
6.19677335393187	0.233146335203712\\
6.2	0.233112679534171\\
6.20322496770833	0.233079038541679\\
6.20644825967316	0.233045412745177\\
6.20966987850401	0.233011802166425\\
6.21288982680363	0.232978206485954\\
6.21610810716802	0.2329446260375\\
6.21932472218649	0.232911060504232\\
6.22253967444162	0.232877510433979\\
6.22575296650935	0.232843974889308\\
6.22896460095897	0.232810455285552\\
6.23217458035315	0.232776950883149\\
6.23538290724796	0.232743460937142\\
6.23858958419289	0.232709986822422\\
6.24179461373089	0.232676527867229\\
6.2449979983984	0.232643084177046\\
6.24819974072532	0.232609655695192\\
6.25139984323511	0.232576242688246\\
6.25459830844476	0.232542844489328\\
6.25779513886481	0.232509462083874\\
6.26099033699941	0.232476095019318\\
6.26418390534633	0.23244274333747\\
6.26737584639696	0.232409406579081\\
6.27056616263635	0.232376085315587\\
6.27375485654325	0.232342779642548\\
6.27694193059009	0.23230948996214\\
6.28012738724303	0.232276214938641\\
6.283311228962	0.232242955700862\\
6.28649345820068	0.232209711665191\\
6.28967407740656	0.232176483661161\\
6.29285308902091	0.232143270773972\\
6.29603049547888	0.232110073605438\\
6.29920629920945	0.232076891789874\\
6.30238050263549	0.232043725158319\\
6.30555310817378	0.232010574229371\\
6.308724118235	0.23197743897292\\
6.3118935352238	0.231944320033396\\
6.31506136153878	0.231911215596723\\
6.31822759957253	0.231878127289312\\
6.32139225171164	0.23184505436997\\
6.32455532033676	0.231811997728864\\
6.32771680782255	0.231778956108559\\
6.33087671653777	0.231745930290621\\
6.33403504884525	0.231712919753161\\
6.33719180710194	0.231679925370108\\
6.34034699365894	0.231646946495105\\
6.34350061086148	0.231613983436601\\
6.34665266104897	0.231581036402019\\
6.34980314655502	0.231548104185656\\
6.35295206970744	0.231515188823051\\
6.35609943282828	0.231482288343959\\
6.35924523823386	0.231449403813764\\
6.36238948823475	0.231416535443125\\
6.36553218513582	0.231383682695672\\
6.36867333123626	0.231350845960025\\
6.3718129288296	0.231318024410591\\
6.37495098020369	0.231285218804845\\
6.37808748764079	0.231252429136062\\
6.38122245341753	0.231219655721528\\
6.38435587980495	0.231186897462189\\
6.38748776906852	0.231154155507945\\
6.39061812346818	0.231121428874606\\
6.39374694525831	0.231088718902876\\
6.39687423668779	0.231056024376421\\
6.4	0.231023345673831\\
6.40312423743285	0.230990682621852\\
};
\addlegendentry{$A_t = 0.75$}

\addplot [color=red!60!teal, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
1	0.293791003102985\\
1.73205080756888	0.273146937274832\\
2.23606797749979	0.267363758879965\\
2.64575131106459	0.263055274470882\\
3	0.259302694588019\\
3.3166247903554	0.255901261827468\\
3.60555127546399	0.252768503795243\\
3.87298334620742	0.249857179679881\\
4.12310562561766	0.247134736915234\\
4.35889894354067	0.244576544745985\\
4.58257569495584	0.242163038990632\\
4.79583152331272	0.23987821330774\\
5	0.237708717334132\\
5.19615242270663	0.235643263365244\\
5.3851648071345	0.23367219187235\\
5.56776436283002	0.231787172714394\\
5.74456264653803	0.229980952657474\\
5.91607978309962	0.228247180677275\\
6.08276253029822	0.226580258546336\\
6.2449979983984	0.22497522484741\\
6.40312423743285	0.223427659608358\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/IVP1_growthrate_vsdelta_Sc40.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=1.4142135623731,
xtick={     1, 1.1036, 1.2071, 1.3107, 1.4142},
xlabel={$\delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.4,
ytick={  0, 0.1, 0.2, 0.3, 0.4},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathrm{Sc}=40$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	0.0588419916957969\\
1.00049987506246	0.0588412661422473\\
1.00099950049938	0.0588405411952936\\
1.00149887668434	0.0588398168265619\\
1.00199800399003	0.0588390930147579\\
1.00249688278817	0.0588383697760535\\
1.00299551344959	0.058837647159829\\
1.00349389634417	0.0588369251039604\\
1.00399203184089	0.0588362036568575\\
1.00448992030781	0.0588354827945533\\
1.00498756211209	0.0588347624898492\\
1.00548495761995	0.0588340427725098\\
1.00598210719674	0.0588333236635197\\
1.00647901120689	0.0588326051251817\\
1.00697567001393	0.0588318871894683\\
1.00747208398049	0.0588311698025875\\
1.00796825346833	0.058830453043003\\
1.0084641788383	0.0588297368458339\\
1.00895986045036	0.0588290212690904\\
1.00945529866359	0.0588283062548253\\
1.00995049383621	0.0588275918450402\\
1.01044544632553	0.0588268780089363\\
1.01094015648801	0.0588261647760408\\
1.01143462467922	0.0588254521169759\\
1.01192885125388	0.0588247400752481\\
1.01242283656583	0.0588240286015818\\
1.01291658096805	0.0588233177025422\\
1.01341008481266	0.058822607409538\\
1.01390334845093	0.0588218977114427\\
1.01439637223326	0.0588211886112234\\
1.01488915650922	0.0588204800885519\\
1.01538170162752	0.058819772175627\\
1.01587400793602	0.0588190648427589\\
1.01636607578175	0.0588183581099908\\
1.01685790551089	0.0588176519631627\\
1.01734949746879	0.0588169464099657\\
1.01784085199996	0.058816241433368\\
1.01833196944808	0.058815537072259\\
1.018822850156	0.0588148332969945\\
1.01931349446576	0.0588141301410262\\
1.01980390271856	0.0588134275415917\\
1.02029407525478	0.0588127255736631\\
1.02078401241399	0.0588120241260752\\
1.02127371453494	0.0588113233528084\\
1.02176318195558	0.0588106231383321\\
1.02225241501304	0.0588099235152239\\
1.02274141404365	0.0588092244951155\\
1.02323017938292	0.0588085260453365\\
1.02371871136558	0.058807828224184\\
1.02420701032555	0.0588071309763167\\
1.02469507659596	0.0588064343094453\\
1.02518291050914	0.0588057382782846\\
1.02567051239665	0.0588050428083249\\
1.02615788258922	0.0588043479461322\\
1.02664502141685	0.0588036536927511\\
1.02713192920871	0.0588029600119579\\
1.02761860629321	0.0588022669325886\\
1.02810505299799	0.0588015744291785\\
1.0285912696499	0.0588008825290252\\
1.02907725657503	0.0588001912708929\\
1.0295630140987	0.058799500528648\\
1.03004854254545	0.0587988104231944\\
1.03053384223906	0.05879812093082\\
1.03101891350256	0.0587974319994441\\
1.03150375665821	0.0587967436798709\\
1.03198837202751	0.0587960559216471\\
1.03247275993122	0.0587953687924581\\
1.03295692068934	0.0587946822151467\\
1.03344085462111	0.0587939962851057\\
1.03392456204503	0.0587933109147993\\
1.03440804327886	0.0587926261718817\\
1.03489129863962	0.0587919419817186\\
1.03537432844358	0.0587912583821791\\
1.03585713300628	0.0587905753916146\\
1.03633971264253	0.0587898930034686\\
1.03682206766639	0.0587892111915441\\
1.0373041983912	0.0587885299933573\\
1.03778610512957	0.0587878493776292\\
1.03826778819339	0.0587871693223429\\
1.03874924789383	0.0587864898937008\\
1.03923048454133	0.0587858110355266\\
1.0397114984456	0.0587851327911501\\
1.04019228991567	0.0587844551178458\\
1.04067285925982	0.0587837780500709\\
1.04115320678563	0.0587831015707388\\
1.04163333279998	0.0587824256877215\\
1.04211323760904	0.0587817503501911\\
1.04259292151827	0.0587810756298536\\
1.04307238483242	0.0587804015292518\\
1.04355162785557	0.0587797279800093\\
1.04403065089106	0.0587790550484115\\
1.04450945424156	0.0587783826654507\\
1.04498803820905	0.0587777109054111\\
1.04546640309481	0.0587770397478603\\
1.04594454919943	0.0587763691254126\\
1.04642247682282	0.0587756991287911\\
1.04690018626419	0.058775029682704\\
1.04737767782209	0.0587743608684084\\
1.04785495179438	0.0587736925999141\\
1.04833200847823	0.0587730249346863\\
1.04880884817015	0.0587723578646191\\
1.04928547116597	0.0587716913794113\\
1.04976187776086	0.0587710254747194\\
1.05023806824929	0.0587703601150711\\
1.0507140429251	0.058769695397026\\
1.05118980208143	0.0587690312384583\\
1.05166534601079	0.0587683676718336\\
1.05214067500501	0.0587677046640186\\
1.05261578935526	0.0587670422683162\\
1.05309068935206	0.0587663804186193\\
1.05356537528527	0.0587657191876073\\
1.05403984744411	0.0587650585208044\\
1.05451410611713	0.0587643984267768\\
1.05498815159223	0.058763738940122\\
1.0554619841567	0.0587630800006016\\
1.05593560409714	0.05876242164676\\
1.05640901169954	0.058761763909144\\
1.05688220724923	0.0587611067245024\\
1.0573551910309	0.0587604501066429\\
1.05782796332863	0.0587597940722314\\
1.05830052442584	0.0587591386231425\\
1.05877287460531	0.0587584837661087\\
1.05924501414923	0.0587578294196137\\
1.05971694333912	0.0587571757151876\\
1.06018866245589	0.0587565225656923\\
1.06066017177982	0.0587558700025629\\
1.06113147159058	0.0587552179775737\\
1.06160256216722	0.0587545665664786\\
1.06207344378814	0.0587539156703282\\
1.06254411673116	0.058753265398581\\
1.06301458127346	0.0587526156991104\\
1.06348483769163	0.0587519665874546\\
1.06395488626163	0.0587513180023453\\
1.06442472725881	0.0587506700087415\\
1.06489436095793	0.0587500225715024\\
1.06536378763313	0.058749375704887\\
1.06583300755794	0.0587487294318033\\
1.06630202100531	0.0587480837024039\\
1.06677082824757	0.0587474385613247\\
1.06723942955646	0.0587467939606481\\
1.06770782520313	0.0587461499405415\\
1.06817601545813	0.0587455065110245\\
1.0686440005914	0.0587448636294919\\
1.06911178087233	0.0587442212920736\\
1.06957935656967	0.0587435795307965\\
1.07004672795163	0.0587429383415436\\
1.07051389528581	0.0587422977300327\\
1.07098085883922	0.0587416576413615\\
1.07144761887831	0.0587410181749481\\
1.07191417566893	0.058740379208284\\
1.07238052947636	0.05873974084589\\
1.07284668056531	0.0587391029971808\\
1.0733126291999	0.0587384657314514\\
1.07377837564369	0.0587378290092542\\
1.07424392015966	0.058737192901407\\
1.07470926301023	0.0587365573288887\\
1.07517440445725	0.058735922298159\\
1.07563934476199	0.0587352878261811\\
1.07610408418517	0.058734653905929\\
1.07656862298694	0.0587340205465802\\
1.0770329614269	0.0587333877531906\\
1.07749709976408	0.0587327554675314\\
1.07796103825695	0.0587321237743443\\
1.07842477716343	0.0587314926619568\\
1.07888831674089	0.0587308620421541\\
1.07935165724615	0.0587302319881539\\
1.07981479893545	0.0587296025355541\\
1.08027774206451	0.0587289735954886\\
1.0807404868885	0.0587283451860115\\
1.08120303366204	0.058727717348348\\
1.0816653826392	0.0587270900771774\\
1.0821275340735	0.0587264633185174\\
1.08258948821795	0.0587258371427204\\
1.08305124532498	0.0587252114924569\\
1.08351280564652	0.0587245863924935\\
1.08397416943394	0.0587239618383837\\
1.08443533693808	0.0587233378072083\\
1.08489630840924	0.0587227143208685\\
1.08535708409721	0.0587220914016289\\
1.08581766425123	0.0587214690530931\\
1.08627804912002	0.058720847183937\\
1.08673823895177	0.0587202259106201\\
1.08719823399415	0.0587196051244677\\
1.0876580344943	0.0587189849058158\\
1.08811764069884	0.0587183652277832\\
1.08857705285386	0.0587177460857142\\
1.08903627120496	0.0587171274816804\\
1.08949529599719	0.05871650940828\\
1.0899541274751	0.0587158918622941\\
1.09041276588272	0.0587152748796629\\
1.09087121146357	0.0587146584105382\\
1.09132946446066	0.0587140424766502\\
1.09178752511649	0.0587134270827058\\
1.09224539367305	0.058712812210186\\
1.09270307037182	0.0587121978726262\\
1.09316055545377	0.0587115840767549\\
1.09361784915939	0.058710970796882\\
1.09407495172863	0.0587103580738152\\
1.09453186340097	0.0587097458728522\\
1.09498858441538	0.0587091341640771\\
1.09544511501033	0.0587085230292723\\
1.0959014554238	0.0587079123735967\\
1.09635760589326	0.0587073022983666\\
1.0968135666557	0.0587066926960108\\
1.09726933794762	0.0587060836273078\\
1.09772492000501	0.0587054751258275\\
1.09818031306339	0.0587048671336812\\
1.09863551735778	0.0587042596139419\\
1.09909053312273	0.0587036526691616\\
1.09954536059228	0.0587030462443015\\
1.1	0.0587024403040729\\
1.10045445157898	0.0587018348778083\\
1.10090871556183	0.0587012300201866\\
1.10136279218067	0.0587006256506728\\
1.10181668166715	0.0587000217887715\\
1.10227038425243	0.0586994184526395\\
1.10272390016722	0.0586988156331628\\
1.10317722964173	0.0586982133387602\\
1.10363037290571	0.0586976115760385\\
1.10408333018844	0.0586970102892658\\
1.10453610171873	0.0586964095264008\\
1.1049886877249	0.0586958092790321\\
1.10544108843484	0.0586952095210687\\
1.10589330407594	0.0586946103019376\\
1.10634533487515	0.0586940115836294\\
1.10679718105893	0.0586934133715871\\
1.10724884285331	0.0586928156766908\\
1.10770032048384	0.0586922184642515\\
1.10815161417561	0.0586916217715366\\
1.10860272415325	0.0586910256078347\\
1.10905365064094	0.0586904299167108\\
1.10950439386241	0.0586898347252566\\
1.10995495404093	0.0586892400779607\\
1.1104053313993	0.0586886459401702\\
1.11085552615991	0.0586880522235573\\
1.11130553854464	0.0586874590832732\\
1.11175536877498	0.0586868664156179\\
1.11220501707194	0.0586862742157629\\
1.11265448365609	0.0586856825707936\\
1.11310376874755	0.0586850914181053\\
1.113552872566	0.0586845007234093\\
1.11400179533069	0.0586839105579469\\
1.1144505372604	0.0586833208971396\\
1.1148990985735	0.0586827316861614\\
1.11534747948789	0.0586821430244921\\
1.11579568022107	0.058681554795191\\
1.11624370099007	0.0586809671003213\\
1.11669154201149	0.0586803798813775\\
1.11713920350152	0.0586797931533472\\
1.11758668567588	0.0586792069259469\\
1.11803398874989	0.0586786211842276\\
1.11848111293843	0.0586780359243849\\
1.11892805845595	0.0586774511344362\\
1.11937482551646	0.0586768668662441\\
1.11982141433355	0.0586762830934893\\
1.1202678251204	0.0586756997644406\\
1.12071405808975	0.058675116969016\\
1.12116011345392	0.0586745346102222\\
1.1216059914248	0.0586739527286206\\
1.12205169221387	0.0586733713871835\\
1.12249721603218	0.0586727904690855\\
1.12294256309038	0.0586722100631027\\
1.12338773359869	0.0586716301172686\\
1.1238327277669	0.0586710506652601\\
1.12427754580442	0.0586704716871805\\
1.1247221879202	0.0586698931779097\\
1.12516665432282	0.058669315148959\\
1.12561094522042	0.0586687376127401\\
1.12605506082074	0.0586681605344236\\
1.12649900133112	0.0586675839730287\\
1.12694276695846	0.0586670078113815\\
1.1273863579093	0.058666432160922\\
1.12782977438973	0.0586658569885339\\
1.12827301660547	0.058665282247534\\
1.1287160847618	0.0586647080058888\\
1.12915897906362	0.058664134259205\\
1.12960169971544	0.0586635609676842\\
1.13004424692133	0.0586629880816847\\
1.13048662088501	0.0586624157350384\\
1.13092882180975	0.0586618438274756\\
1.13137084989848	0.0586612723963039\\
1.13181270535367	0.0586607014232856\\
1.13225438837745	0.0586601309106937\\
1.13269589917153	0.0586595608773087\\
1.13313723793722	0.0586589912691896\\
1.13357840487546	0.0586584221605092\\
1.13401940018679	0.0586578534860447\\
1.13446022407134	0.0586572852928543\\
1.13490087672889	0.0586567175255441\\
1.1353413583588	0.0586561502421179\\
1.13578166916005	0.0586555834171888\\
1.13622180933126	0.0586550170365344\\
1.13666177907063	0.0586544511314787\\
1.13710157857599	0.0586538856561579\\
1.13754120804479	0.0586533206247086\\
1.1379806676741	0.0586527560981355\\
1.13841995766062	0.0586521919730779\\
1.13885907820064	0.0586516283296079\\
1.13929802949009	0.0586510651234162\\
1.13973681172453	0.0586505023986718\\
1.14017542509914	0.0586499400931753\\
1.14061386980871	0.058649378208296\\
1.14105214604767	0.058648816819831\\
1.14149025401008	0.0586482558354315\\
1.14192819388962	0.05864769535502\\
1.14236596587959	0.0586471352697632\\
1.14280357017293	0.0586465756420089\\
1.14324100696222	0.0586460164760937\\
1.14367827643966	0.0586454577294822\\
1.14411537879709	0.0586448994226078\\
1.14455231422596	0.0586443415612114\\
1.14498908291739	0.0586437841656172\\
1.14542568506211	0.0586432271740002\\
1.1458621208505	0.0586426706145924\\
1.14629839047257	0.0586421145556611\\
1.14673449411797	0.0586415588877791\\
1.147170431976	0.058641003631196\\
1.14760620423558	0.0586404488629373\\
1.14804181108529	0.0586398944947998\\
1.14847725271335	0.0586393405808793\\
1.14891252930761	0.0586387870831724\\
1.14934764105557	0.0586382340251739\\
1.14978258814438	0.0586376813715433\\
1.15021737076085	0.0586371292030434\\
1.1506519890914	0.0586365774494767\\
1.15108644332213	0.058636026109724\\
1.15152073363878	0.0586354752037322\\
1.15195486022674	0.0586349246845837\\
1.15238882327103	0.0586343746261023\\
1.15282262295637	0.0586338250071107\\
1.15325625946708	0.0586332758215069\\
1.15368973298717	0.0586327270012994\\
1.15412304370028	0.0586321786688197\\
1.15455619178973	0.0586316307233836\\
1.15498917743847	0.0586310832186214\\
1.15542200082913	0.0586305361341857\\
1.15585466214399	0.0586299894452506\\
1.15628716156498	0.0586294431987163\\
1.1567194992737	0.0586288973656385\\
1.15715167545141	0.0586283519450745\\
1.15758369027902	0.0586278069297444\\
1.15801554393713	0.0586272623576945\\
1.15844723660597	0.0586267181783196\\
1.15887876846545	0.0586261744406364\\
1.15931013969516	0.0586256310753308\\
1.15974135047432	0.0586250881594949\\
1.16017240098185	0.0586245456549151\\
1.16060329139633	0.0586240035343265\\
1.161034021896	0.0586234618414323\\
1.16146459265877	0.0586229205527631\\
1.16189500386223	0.0586223796987992\\
1.16232525568362	0.0586218392376385\\
1.16275534829989	0.0586212991625815\\
1.16318528188763	0.058620759508869\\
1.16361505662311	0.058620220269129\\
1.16404467268228	0.058619681405385\\
1.16447413024077	0.0586191429690736\\
1.16490342947388	0.0586186049445646\\
1.16533257055658	0.0586180673074995\\
1.16576155366353	0.0586175300905495\\
1.16619037896906	0.0586169932580647\\
1.16661904664719	0.0586164568135259\\
1.16704755687161	0.0586159207777482\\
1.1674759098157	0.0586153851585867\\
1.16790410565251	0.0586148499282116\\
1.16833214455479	0.0586143150852529\\
1.16876002669496	0.058613780664036\\
1.16918775224512	0.0586132466068748\\
1.16961532137708	0.0586127129712351\\
1.1700427342623	0.0586121797097879\\
1.17046999107196	0.0586116468186314\\
1.17089709197692	0.0586111143597487\\
1.17132403714771	0.0586105822975933\\
1.17175082675456	0.0586100506046184\\
1.17217746096741	0.0586095193048261\\
1.17260393995586	0.0586089884006241\\
1.17303026388921	0.0586084578456052\\
1.17345643293648	0.0586079277538928\\
1.17388244726634	0.0586073980059287\\
1.17430830704717	0.0586068686465959\\
1.17473401244707	0.0586063396685904\\
1.17515956363381	0.058605811079705\\
1.17558496077485	0.0586052828544447\\
1.17601020403736	0.05860475505596\\
1.17643529358822	0.0586042276313034\\
1.17686022959398	0.0586037005391584\\
1.17728501222092	0.0586031738561193\\
1.17770964163498	0.0586026475862253\\
1.17813411800185	0.0586021216549288\\
1.17855844148689	0.0586015961207977\\
1.17898261225516	0.0586010709488875\\
1.17940663047144	0.0586005461451546\\
1.17983049630021	0.0586000217648406\\
1.18025420990565	0.0585994977221553\\
1.18067777145164	0.0585989740782296\\
1.18110118110177	0.0585984507996784\\
1.18152443901935	0.0585979278756155\\
1.18194754536739	0.0585974053092502\\
1.1823705003086	0.0585968831487514\\
1.1827933040054	0.0585963613699285\\
1.18321595661992	0.0585958399298742\\
1.18363845831402	0.0585953188637369\\
1.18406080924925	0.058594798177927\\
1.18448300958688	0.058594277863316\\
1.18490505948789	0.0585937578944875\\
1.18532695911297	0.0585932383102378\\
1.18574870862253	0.0585927190751712\\
1.1861703081767	0.0585922002330347\\
1.18659175793531	0.0585916817336506\\
1.18701305805791	0.0585911635872314\\
1.18743420870379	0.0585906458278886\\
1.18785521003193	0.0585901283953973\\
1.18827606220104	0.0585896113719638\\
1.18869676536954	0.0585890946957295\\
1.18911731969558	0.0585885783587841\\
1.18953772533703	0.0585880624073921\\
1.18995798245148	0.0585875467721543\\
1.19037809119624	0.0585870315258335\\
1.19079805172834	0.0585865166099091\\
1.19121786420453	0.0585860020896758\\
1.1916375287813	0.0585854878929765\\
1.19205704561485	0.0585849740531478\\
1.19247641486111	0.0585844605607653\\
1.19289563667573	0.0585839474246896\\
1.1933147112141	0.0585834346585096\\
1.19373363863133	0.05858292226131\\
1.19415241908225	0.0585824101913658\\
1.19457105272144	0.0585818984752452\\
1.19498953970317	0.0585813871129651\\
1.19540788018149	0.0585808760717301\\
1.19582607431014	0.0585803653850452\\
1.19624412224261	0.0585798550553302\\
1.19666202413213	0.0585793450585026\\
1.19707978013163	0.0585788354106395\\
1.19749739039382	0.0585783261339154\\
1.19791485507109	0.0585778171479769\\
1.19833217431562	0.0585773085744476\\
1.19874934827928	0.0585768002941042\\
1.1991663771137	0.0585762923867532\\
1.19958326097024	0.0585757847707977\\
1.2	0.0585752774992743\\
1.20041659435381	0.0585747706417374\\
1.20083304418225	0.0585742640817979\\
1.20124934963562	0.0585737578588331\\
1.20166551086398	0.058573251952222\\
1.20208152801713	0.0585727463945188\\
1.20249740124459	0.0585722411791348\\
1.20291313069565	0.0585717362824492\\
1.20332871651931	0.0585712317560869\\
1.20374415886433	0.0585707275337789\\
1.20415945787923	0.058570223661305\\
1.20457461371224	0.0585697200947993\\
1.20498962651137	0.0585692168723571\\
1.20540449642433	0.0585687139741309\\
1.20581922359863	0.0585682114129035\\
1.20623380818148	0.0585677092025582\\
1.20664825031987	0.0585672073023905\\
1.20706255016051	0.0585667057151157\\
1.20747670784989	0.0585662044784281\\
1.20789072353421	0.0585657035634724\\
1.20830459735946	0.0585652029623482\\
1.20871832947135	0.0585647027277641\\
1.20913192001535	0.0585642027679927\\
1.20954536913669	0.0585637031442703\\
1.20995867698033	0.0585632038377945\\
1.21037184369102	0.0585627048553446\\
1.21078486941322	0.0585622062398689\\
1.21119775429118	0.0585617078907133\\
1.21161049846888	0.0585612098761725\\
1.21202310209006	0.0585607122129189\\
1.21243556529821	0.058560214823616\\
1.21284788823661	0.0585597177470796\\
1.21326007104825	0.0585592210225891\\
1.2136721138759	0.0585587246031768\\
1.21408401686209	0.0585582284969416\\
1.21449578014911	0.0585577327058729\\
1.214907403879	0.0585572372316219\\
1.21531888819355	0.0585567420550382\\
1.21573023323433	0.0585562472162922\\
1.21614143914267	0.0585557526736115\\
1.21655250605964	0.058555258440601\\
1.2169634341261	0.0585547645475912\\
1.21737422348266	0.0585542709328948\\
1.21778487426967	0.0585537776542231\\
1.21819538662728	0.0585532846627092\\
1.21860576069539	0.0585527919953516\\
1.21901599661366	0.0585522996233383\\
1.21942609452152	0.0585518075506314\\
1.21983605455815	0.0585513157859626\\
1.22024587686253	0.0585508243560549\\
1.22065556157337	0.0585503332073601\\
1.22106510882917	0.0585498423713395\\
1.2214745187682	0.058549351831955\\
1.22188379152847	0.0585488616067839\\
1.2222929272478	0.0585483716542092\\
1.22270192606375	0.0585478820316903\\
1.22311078811365	0.058547392706258\\
1.22351951353462	0.0585469036935129\\
1.22392810246354	0.0585464149480514\\
1.22433655503705	0.0585459265111332\\
1.22474487139159	0.0585454383806423\\
1.22515305166334	0.0585449505779271\\
1.22556109598828	0.0585444630073644\\
1.22596900450215	0.0585439757583007\\
1.22637677734047	0.0585434888080991\\
1.22678441463853	0.0585430021549553\\
1.2271919165314	0.0585425158139451\\
1.22759928315391	0.0585420297604482\\
1.2280065146407	0.0585415439645266\\
1.22841361112615	0.0585410585063983\\
1.22882057274445	0.0585405732551933\\
1.22922739962954	0.0585400883925685\\
1.22963409191515	0.0585396038050638\\
1.2300406497348	0.0585391194839552\\
1.23044707322176	0.0585386354636782\\
1.23085336250912	0.0585381517065295\\
1.23125951772971	0.0585376682654928\\
1.23166553901617	0.0585371850927896\\
1.23207142650092	0.058536702219551\\
1.23247718031613	0.05853621962588\\
1.2328828005938	0.0585357372998474\\
1.23328828746567	0.0585352552886443\\
1.23369364106329	0.0585347735819207\\
1.23409886151799	0.0585342920788528\\
1.23450394896088	0.0585338109085307\\
1.23490890352285	0.0585333300145558\\
1.23531372533458	0.0585328494057575\\
1.23571841452655	0.0585323690754832\\
1.236122971229	0.0585318890214492\\
1.23652739557197	0.0585314092351576\\
1.2369316876853	0.0585309297495417\\
1.23733584769859	0.0585304505546731\\
1.23773987574126	0.0585299716006124\\
1.2381437719425	0.0585294929261853\\
1.23854753643128	0.0585290145459319\\
1.23895116933639	0.0585285364354987\\
1.23935467078637	0.0585280585872508\\
1.2397580409096	0.0585275810581569\\
1.2401612798342	0.0585271037410477\\
1.24056438768812	0.0585266267199123\\
1.24096736459909	0.0585261499891352\\
1.24137021069462	0.0585256734887064\\
1.24177292610203	0.0585251972995294\\
1.24217551094843	0.0585247213858609\\
1.24257796536073	0.0585242457076775\\
1.24298028946561	0.0585237703155637\\
1.24338248338956	0.0585232951795936\\
1.24378454725889	0.0585228203368739\\
1.24418648119966	0.0585223457380213\\
1.24458828533777	0.0585218714191065\\
1.24498995979887	0.0585213973516321\\
1.24539150470846	0.0585209235595161\\
1.24579292019179	0.0585204500339197\\
1.24619420637395	0.0585199767752234\\
1.24659536337979	0.0585195037516242\\
1.24699639133399	0.0585190310323159\\
1.24739729036101	0.0585185585463975\\
1.24779806058513	0.0585180863165738\\
1.24819870213039	0.058517614392367\\
1.24859921512069	0.0585171426700905\\
1.24899959967968	0.0585166712653273\\
1.24939985593084	0.0585162000903117\\
1.24979998399744	0.0585157291471093\\
1.25019998400256	0.058515258510452\\
1.25059985606908	0.0585147881043913\\
1.25099960031968	0.0585143179608473\\
1.25139921687685	0.0585138480520911\\
1.25179870586289	0.0585133784424605\\
1.25219806739988	0.0585129090598232\\
1.25259730160974	0.0585124399450521\\
1.25299640861417	0.0585119711024699\\
1.25339538853468	0.0585115024634886\\
1.2537942414926	0.0585110340746518\\
1.25419296760905	0.0585105659819707\\
1.25459156700498	0.0585100981247708\\
1.25499003980111	0.0585096304990901\\
1.25538838611802	0.0585091631345653\\
1.25578660607605	0.0585086960402107\\
1.25618469979538	0.0585082291777008\\
1.25658266739598	0.0585077625602737\\
1.25698050899765	0.0585072961751903\\
1.25737822471999	0.0585068300737032\\
1.25777581468241	0.0585063641911492\\
1.25817327900413	0.0585058985916752\\
1.25857061780418	0.058505433204045\\
1.25896783120142	0.0585049680415809\\
1.25936491931449	0.0585045031741476\\
1.25976188226188	0.058504038519893\\
1.26015872016187	0.0585035741168921\\
1.26055543313255	0.058503109958266\\
1.26095202129185	0.0585026460448077\\
1.26134848475748	0.0585021823463294\\
1.261744823647	0.0585017189282113\\
1.26214103807776	0.0585012557273891\\
1.26253712816693	0.0585007927406612\\
1.26293309403151	0.0585003300250312\\
1.2633289357883	0.0584998675475106\\
1.26372465355393	0.0584994052977808\\
1.26412024744484	0.0584989432893903\\
1.26451571757729	0.0584984815187187\\
1.26491106406735	0.0584980199848471\\
1.26530628703093	0.0584975587032861\\
1.26570138658374	0.0584970976229058\\
1.26609636284131	0.0584966367777664\\
1.26649121591901	0.0584961762243216\\
1.26688594593199	0.0584957158493107\\
1.26728055299527	0.0584952557191211\\
1.26767503722366	0.0584947958293202\\
1.26806939873179	0.0584943361383491\\
1.26846363763413	0.0584938767023887\\
1.26885775404495	0.0584934175248497\\
1.26925174807837	0.0584929585383307\\
1.26964561984831	0.0584924997906386\\
1.27003936946852	0.0584920412792427\\
1.27043299705258	0.0584915829853486\\
1.27082650271388	0.0584911249084954\\
1.27121988656566	0.0584906670981249\\
1.27161314872095	0.0584902094857683\\
1.27200628929263	0.0584897520864088\\
1.2723993083934	0.0584892949448626\\
1.27279220613579	0.0584888380101071\\
1.27318498263214	0.058488381302254\\
1.27357763799464	0.0584879248065803\\
1.27397017233529	0.0584874685710495\\
1.27436258576592	0.0584870125327988\\
1.2747548783982	0.0584865566960721\\
1.27514705034361	0.0584861011327638\\
1.27553910171347	0.0584856457516116\\
1.27593103261893	0.0584851905852919\\
1.27632284317096	0.058484735662605\\
1.27671453348037	0.0584842809614122\\
1.2771061036578	0.0584838264525037\\
1.27749755381371	0.0584833721888057\\
1.27788888405839	0.0584829181257513\\
1.27828009450198	0.0584824643131787\\
1.27867118525444	0.0584820106822451\\
1.27906215642556	0.0584815572501692\\
1.27945300812496	0.058481104081879\\
1.27984374046209	0.0584806511173278\\
1.28023435354626	0.0584801983305615\\
1.28062484748657	0.0584797457941665\\
1.28101522239199	0.0584792934711595\\
1.28140547837131	0.0584788413447511\\
1.28179561553315	0.0584783894499411\\
1.28218563398597	0.0584779377405472\\
1.28257553383807	0.0584774862498774\\
1.28296531519757	0.0584770349905797\\
1.28335497817245	0.0584765839397639\\
1.2837445228705	0.05847613307638\\
1.28413394939936	0.0584756824302245\\
1.28452325786651	0.0584752319948984\\
1.28491244837927	0.0584747817546458\\
1.28530152104477	0.0584743317413574\\
1.28569047597001	0.0584738819389589\\
1.28607931326182	0.0584734323513325\\
1.28646803302686	0.058472982943552\\
1.28685663537163	0.0584725337488993\\
1.28724512040248	0.0584720847700194\\
1.28763348822559	0.0584716360014581\\
1.28802173894698	0.0584711874095253\\
1.28840987267251	0.0584707390340133\\
1.28879788950789	0.0584702908639665\\
1.28918578955867	0.0584698429011481\\
1.28957357293021	0.0584693951297121\\
1.28996123972777	0.0584689475699451\\
1.29034879005639	0.0584685002045511\\
1.290736224021	0.0584680530298268\\
1.29112354172635	0.0584676060637393\\
1.29151074327704	0.0584671593000275\\
1.29189782877749	0.0584667127590472\\
1.29228479833201	0.0584662663782441\\
1.29267165204471	0.0584658202039607\\
1.29305839001957	0.0584653742424786\\
1.2934450123604	0.058464928485398\\
1.29383151917087	0.0584644829035141\\
1.29421791055448	0.0584640375234874\\
1.29460418661458	0.0584635923353235\\
1.29499034745437	0.0584631473303996\\
1.2953763931769	0.0584627025342501\\
1.29576232388506	0.0584622579589481\\
1.29614813968157	0.0584618135408078\\
1.29653384066904	0.0584613693442\\
1.29691942694988	0.0584609253154605\\
1.29730489862638	0.0584604814836932\\
1.29769025580067	0.0584600378487322\\
1.29807549857472	0.0584595944013323\\
1.29846062705035	0.0584591511552275\\
1.29884564132925	0.0584587080871401\\
1.29923054151294	0.0584582651763393\\
1.29961532770278	0.0584578225220388\\
1.3	0.0584573800052072\\
1.30038455850568	0.0584569377295463\\
1.30076900332073	0.0584564955827211\\
1.30115333454593	0.0584560536369046\\
1.30153755228192	0.0584556119055466\\
1.30192165662915	0.0584551703344042\\
1.30230564768798	0.0584547289660701\\
1.30268952555857	0.0584542877771824\\
1.30307329034095	0.0584538467716147\\
1.30345694213503	0.0584534059726409\\
1.30384048104053	0.0584529653273251\\
1.30422390715705	0.0584525248738386\\
1.30460722058403	0.0584520846067649\\
1.30499042142079	0.0584516445240616\\
1.30537350976646	0.0584512046279935\\
1.30575648572006	0.0584507648870996\\
1.30613934938046	0.0584503253636107\\
1.30652210084637	0.0584498859868489\\
1.30690474021636	0.058449446835662\\
1.30728726758888	0.0584490078042763\\
1.3076696830622	0.0584485689761088\\
1.30805198673447	0.0584481303582521\\
1.30843417870369	0.0584476918858282\\
1.30881625906771	0.0584472535740436\\
1.30919822792425	0.0584468154829113\\
1.30958008537088	0.0584463775421895\\
1.30996183150503	0.0584459397872636\\
1.31034346642398	0.0584455022285607\\
1.31072499022488	0.0584450647972468\\
1.31110640300473	0.0584446275792003\\
1.3114877048604	0.0584441905560335\\
1.31186889588861	0.0584437536454867\\
1.31224997618594	0.0584433169570828\\
1.31263094584883	0.0584428804104425\\
1.31301180497359	0.0584424440622521\\
1.31339255365637	0.0584420078633055\\
1.3137731919932	0.0584415718509274\\
1.31415372007996	0.0584411360003764\\
1.3145341380124	0.0584407003273966\\
1.31491444588612	0.0584402648282818\\
1.31529464379659	0.0584398294770378\\
1.31567473183914	0.0584393943316358\\
1.31605471010897	0.0584389593627907\\
1.31643457870112	0.0584385245221384\\
1.31681433771052	0.0584380898524168\\
1.31719398723195	0.0584376553720678\\
1.31757352736005	0.0584372210660372\\
1.31795295818933	0.0584367868911142\\
1.31833227981416	0.0584363529004383\\
1.31871149232878	0.0584359190988518\\
1.31909059582729	0.0584354854310242\\
1.31946959040366	0.0584350519655979\\
1.31984847615171	0.0584346186251493\\
1.32022725316515	0.0584341854330268\\
1.32060592153753	0.0584337524849583\\
1.32098448136229	0.0584333196231265\\
1.32136293273271	0.0584328869582815\\
1.32174127574197	0.0584324544672924\\
1.32211951048307	0.0584320221063585\\
1.32249763704893	0.0584315899266833\\
1.3228756555323	0.0584311579011462\\
1.3232535660258	0.0584307260451421\\
1.32363136862194	0.0584302943322757\\
1.32400906341309	0.0584298627984433\\
1.32438665049146	0.0584294314265196\\
1.32476412994918	0.0584290002173026\\
1.3251415018782	0.058428569145528\\
1.32551876637036	0.0584281382182252\\
1.32589592351738	0.0584277074740282\\
1.32627297341083	0.0584272768990169\\
1.32664991614216	0.0584268464494203\\
1.32702675180269	0.0584264161995068\\
1.32740348048361	0.0584259860870608\\
1.32778010227598	0.0584255561075409\\
1.32815661727072	0.0584251262997401\\
1.32853302555864	0.0584246966523378\\
1.32890932723042	0.0584242671648594\\
1.32928552237659	0.058423837815492\\
1.32966161108757	0.0584234086368334\\
1.33003759345366	0.0584229795877878\\
1.33041346956501	0.0584225507015763\\
1.33078923951165	0.0584221219603539\\
1.3311649033835	0.0584216933938444\\
1.33154046127033	0.0584212649629331\\
1.33191591326179	0.0584208366939993\\
1.33229125944742	0.0584204085688849\\
1.33266649991661	0.058419980579737\\
1.33304163475864	0.0584195527756655\\
1.33341666406266	0.0584191250768074\\
1.33379158791769	0.0584186975663959\\
1.33416640641263	0.0584182701886561\\
1.33454111963626	0.058417842987277\\
1.33491572767722	0.0584174158676543\\
1.33529023062404	0.0584169889430814\\
1.33566462856512	0.0584165621702943\\
1.33603892158874	0.0584161355316656\\
1.33641310978305	0.058415709039477\\
1.33678719323608	0.0584152826797223\\
1.33716117203574	0.0584148565062358\\
1.33753504626982	0.0584144304605344\\
1.33790881602597	0.0584140045397626\\
1.33828248139173	0.0584135787669033\\
1.33865604245452	0.0584131531420886\\
1.33902949930164	0.0584127276686687\\
1.33940285202026	0.0584123023321034\\
1.33977610069743	0.0584118771648479\\
1.34014924542008	0.0584114520969655\\
1.34052228627502	0.0584110271954087\\
1.34089522334894	0.0584106024149153\\
1.34126805672841	0.0584101778092073\\
1.34164078649987	0.058409753321433\\
1.34201341274966	0.0584093289689161\\
1.34238593556399	0.0584089047832074\\
1.34275835502893	0.0584084807193703\\
1.34313067123047	0.0584080568106645\\
1.34350288425444	0.0584076330230604\\
1.34387499418659	0.0584072093723924\\
1.34424700111252	0.0584067858554261\\
1.34461890511773	0.0584063624846948\\
1.34499070628759	0.0584059392659294\\
1.34536240470737	0.0584055161697956\\
1.3457340004622	0.0584050931999513\\
1.34610549363711	0.0584046704034867\\
1.34647688431699	0.0584042476983464\\
1.34684817258665	0.0584038251458783\\
1.34721935853075	0.0584034027516423\\
1.34759044223384	0.0584029804507095\\
1.34796142378037	0.0584025583179366\\
1.34833230325465	0.0584021362958875\\
1.3487030807409	0.0584017144274473\\
1.3490737563232	0.0584012926986072\\
1.34944433008554	0.0584008710686622\\
1.34981480211176	0.058400449576058\\
1.35018517248561	0.0584000282493058\\
1.35055544129073	0.0583996070253948\\
1.35092560861063	0.0583991859529276\\
1.35129567452871	0.0583987650090602\\
1.35166563912826	0.0583983441690697\\
1.35203550249245	0.0583979234694533\\
1.35240526470433	0.0583975028991138\\
1.35277492584687	0.0583970824854949\\
1.35314448600288	0.0583966621843675\\
1.35351394525509	0.0583962420175105\\
1.3538833036861	0.0583958219514105\\
1.35425256137842	0.0583954020244071\\
1.35462171841441	0.0583949822693653\\
1.35499077487635	0.0583945626020897\\
1.35535973084639	0.0583941430734214\\
1.35572858640659	0.0583937236403858\\
1.35609734163887	0.0583933043448215\\
1.35646599662505	0.0583928852224381\\
1.35683455144686	0.0583924661775016\\
1.35720300618588	0.0583920472763846\\
1.35757136092362	0.058391628510097\\
1.35793961574144	0.0583912098414081\\
1.35830777072061	0.0583907912935712\\
1.3586758259423	0.0583903728919771\\
1.35904378148756	0.058389954623337\\
1.35941163743731	0.0583895364421808\\
1.3597793938724	0.0583891184322025\\
1.36014705087354	0.0583887005050726\\
1.36051460852135	0.0583882827107688\\
1.36088206689632	0.0583878650634301\\
1.36124942607885	0.0583874474983486\\
1.36161668614923	0.0583870300528159\\
1.36198384718762	0.0583866127746729\\
1.36235090927411	0.0583861955544188\\
1.36271787248865	0.0583857785061664\\
1.3630847369111	0.0583853615419474\\
1.3634515026212	0.0583849447409428\\
1.36381816969859	0.0583845280213522\\
1.3641847382228	0.0583841114227825\\
1.36455120827325	0.0583836949374343\\
1.36491757992928	0.0583832786059565\\
1.36528385327008	0.058382862366539\\
1.36565002837477	0.0583824462478974\\
1.36601610532233	0.058382030227393\\
1.36638208419168	0.0583816143396383\\
1.36674796506159	0.0583811985608299\\
1.36711374801075	0.0583807829007222\\
1.36747943311773	0.0583803673780222\\
1.36784502046102	0.0583799519565198\\
1.36821051011897	0.058379536645207\\
1.36857590216984	0.058379121439998\\
1.36894119669181	0.0583787063734588\\
1.36930639376292	0.0583782913888862\\
1.36967149346111	0.0583778765468199\\
1.37003649586425	0.0583774618093435\\
1.37040140105007	0.0583770471750433\\
1.37076620909621	0.058376632685084\\
1.37113092008021	0.0583762182660618\\
1.3714955340795	0.0583758040104352\\
1.3718600511714	0.0583753897964236\\
1.37222447143315	0.0583749757291332\\
1.37258879494188	0.0583745617635449\\
1.3729530217746	0.0583741479171693\\
1.37331715200823	0.0583737342062643\\
1.3736811857196	0.05837332059815\\
1.37404512298541	0.0583729070740779\\
1.37440896388229	0.0583724936633489\\
1.37477270848675	0.0583720803562982\\
1.3751363568752	0.058371667182345\\
1.37549990912395	0.0583712540846375\\
1.37586336530922	0.0583708411002996\\
1.3762267255071	0.0583704282373148\\
1.37658998979362	0.0583700154988676\\
1.37695315824468	0.0583696028477879\\
1.37731623093609	0.0583691902985481\\
1.37767920794356	0.0583687778737084\\
1.3780420893427	0.0583683655311475\\
1.37840487520902	0.0583679533118135\\
1.37876756561793	0.0583675411606303\\
1.37913016064475	0.0583671291716788\\
1.37949266036467	0.0583667172531701\\
1.37985506485283	0.0583663054661757\\
1.38021737418423	0.0583658937513813\\
1.38057958843379	0.0583654821359922\\
1.38094170767632	0.0583650706648825\\
1.38130373198656	0.058364659256383\\
1.38166566143912	0.0583642479786853\\
1.38202749610853	0.058363836808176\\
1.3823892360692	0.0583634257186697\\
1.38275088139549	0.0583630147328349\\
1.38311243216161	0.0583626038597324\\
1.3834738884417	0.0583621930812217\\
1.3838352503098	0.0583617824010465\\
1.38419651783986	0.0583613718533286\\
1.38455769110572	0.0583609613523878\\
1.38491877018113	0.05836055099275\\
1.38527975513973	0.058360140707154\\
1.3856406460551	0.0583597305116992\\
1.38600144300069	0.0583593204571737\\
1.38636214604987	0.0583589104970933\\
1.38672275527591	0.0583585005905713\\
1.38708327075198	0.0583580908412156\\
1.38744369255116	0.0583576811243542\\
1.38780402074645	0.0583572715526404\\
1.38816425541072	0.0583568620844164\\
1.38852439661678	0.0583564526773398\\
1.38888444443733	0.0583560433975834\\
1.38924439894498	0.0583556341901869\\
1.38960426021224	0.0583552250986636\\
1.38996402831152	0.0583548161004029\\
1.39032370331517	0.0583544071685444\\
1.3906832852954	0.058353998361348\\
1.39104277432436	0.0583535896678943\\
1.39140217047409	0.0583531810539571\\
1.39176147381654	0.0583527724973654\\
1.39212068442359	0.0583523640929682\\
1.39247980236699	0.0583519557308164\\
1.39283882771841	0.0583515474865885\\
1.39319776054945	0.0583511393414182\\
1.39355660093159	0.0583507312907543\\
1.39391534893623	0.0583503233174312\\
1.39427400463467	0.058349915455995\\
1.39463256809814	0.058349507650205\\
1.39499103939774	0.0583490999583848\\
1.39534941860453	0.0583486923712547\\
1.39570770578943	0.058348284863754\\
1.3960659010233	0.0583478774452469\\
1.39642400437689	0.0583474701233578\\
1.39678201592088	0.0583470628659214\\
1.39713993572584	0.0583466557301049\\
1.39749776386225	0.0583462486749332\\
1.39785550040052	0.0583458417180938\\
1.39821314541096	0.0583454348360343\\
1.39857069896377	0.0583450280567819\\
1.39892816112908	0.0583446213424135\\
1.39928553197694	0.0583442147327994\\
1.3996428115773	0.0583438082433334\\
1.4	0.0583434017884427\\
1.40035709731482	0.0583429954421502\\
1.40071410359145	0.0583425892202724\\
1.40107101889947	0.0583421830210551\\
1.40142784330839	0.0583417769446304\\
1.40178457688762	0.0583413709465831\\
1.40214121970649	0.0583409650396327\\
1.40249777183424	0.0583405591980702\\
1.40285423334001	0.0583401534727222\\
1.40321060429288	0.0583397478054807\\
1.40356688476182	0.0583393422415562\\
1.40392307481571	0.058338936758344\\
1.40427917452336	0.0583385313559915\\
1.40463518395347	0.0583381260379569\\
1.40499110317468	0.0583377208225902\\
1.40534693225552	0.0583373156802189\\
1.40570267126445	0.0583369106036254\\
1.40605832026982	0.0583365056404727\\
1.40641387933993	0.0583361007215004\\
1.40676934854297	0.0583356959319487\\
1.40712472794703	0.0583352911915025\\
1.40748001762014	0.0583348865535442\\
1.40783521763025	0.0583344819771944\\
1.40819032804518	0.0583340775264155\\
1.40854534893272	0.0583336730929572\\
1.40890028036054	0.0583332687833059\\
1.40925512239623	0.0583328645387564\\
1.40960987510729	0.0583324603796217\\
1.40996453856117	0.0583320562883909\\
1.41031911282518	0.0583316522963358\\
1.41067359796659	0.0583312483714771\\
1.41102799405256	0.0583308445350531\\
1.41138230115019	0.0583304407566074\\
1.41173651932646	0.0583300370683306\\
1.41209064864831	0.0583296334994726\\
1.41244468918255	0.0583292299775619\\
1.41279864099595	0.0583288265312519\\
1.41315250415516	0.0583284231681013\\
1.41350627872677	0.0583280198619991\\
1.41385996477728	0.058327616665413\\
1.4142135623731	0.0583272135254161\\
};
\addplot [color=black, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.0588406891288734\\
1.02469507659596	0.0588083200257895\\
1.04880884817015	0.0587761839100415\\
1.07238052947636	0.0587442752852749\\
1.09544511501033	0.058712588381326\\
1.11803398874989	0.0586811185167929\\
1.14017542509914	0.0586498606035926\\
1.16189500386223	0.0586188100829961\\
1.18321595661992	0.0585879622752719\\
1.20415945787923	0.0585573131382355\\
1.22474487139159	0.0585268582902449\\
1.24498995979887	0.0584965938904222\\
1.26491106406735	0.0584665164267923\\
1.28452325786651	0.058436622108456\\
1.30384048104053	0.0584069073272181\\
1.3228756555323	0.0583773687647298\\
1.34164078649987	0.0583480032089467\\
1.36014705087354	0.0583188076940013\\
1.37840487520902	0.0582897789021973\\
1.39642400437689	0.0582609139962524\\
1.4142135623731	0.0582322103321521\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	0.230499548313534\\
1.00049987506246	0.230477803979841\\
1.00099950049938	0.230456125388985\\
1.00149887668434	0.230434512394377\\
1.00199800399003	0.230412964870769\\
1.00249688278817	0.230391482668168\\
1.00299551344959	0.230370065608509\\
1.00349389634417	0.230348713543624\\
1.00399203184089	0.23032742628822\\
1.00448992030781	0.230306203661063\\
1.00498756211209	0.23028504546928\\
1.00548495761995	0.230263951523942\\
1.00598210719674	0.23024292164406\\
1.00647901120689	0.230221955643157\\
1.00697567001393	0.230201053294143\\
1.00747208398049	0.230180214432125\\
1.00796825346833	0.230159438810758\\
1.0084641788383	0.230138726276588\\
1.00895986045036	0.230118076618187\\
1.00945529866359	0.230097489645546\\
1.00995049383621	0.230076965110235\\
1.01044544632553	0.230056502872494\\
1.01094015648801	0.230036102690522\\
1.01143462467922	0.23001576439429\\
1.01192885125388	0.22999548777204\\
1.01242283656583	0.229975272633797\\
1.01291658096805	0.229955118797684\\
1.01341008481266	0.229935026007985\\
1.01390334845093	0.229914994119432\\
1.01439637223326	0.229895022941942\\
1.01488915650922	0.229875112222938\\
1.01538170162752	0.229855261818369\\
1.01587400793602	0.22983547152728\\
1.01636607578175	0.229815741137598\\
1.01685790551089	0.229796070494402\\
1.01734949746879	0.22977645937986\\
1.01784085199996	0.229756907570583\\
1.01833196944808	0.229737414930823\\
1.018822850156	0.229717981246833\\
1.01931349446576	0.229698606309909\\
1.01980390271856	0.229679289994403\\
1.02029407525478	0.229660032061499\\
1.02078401241399	0.229640832333313\\
1.02127371453494	0.229621690628112\\
1.02176318195558	0.229602606754208\\
1.02225241501304	0.229583580557063\\
1.02274141404365	0.22956461178312\\
1.02323017938292	0.229545700330424\\
1.02371871136558	0.229526845963426\\
1.02420701032555	0.229508048525888\\
1.02469507659596	0.229489307836721\\
1.02518291050914	0.22947062368501\\
1.02567051239665	0.229451995888605\\
1.02615788258922	0.229433424334114\\
1.02664502141685	0.22941490878095\\
1.02713192920871	0.22939644906891\\
1.02761860629321	0.229378045004492\\
1.02810505299799	0.229359696434454\\
1.0285912696499	0.229341403155827\\
1.02907725657503	0.229323165004099\\
1.0295630140987	0.229304981849668\\
1.03004854254545	0.229286853452726\\
1.03053384223906	0.229268779625888\\
1.03101891350256	0.229250760259094\\
1.03150375665821	0.229232795144419\\
1.03198837202751	0.229214884117737\\
1.03247275993122	0.229197027001092\\
1.03295692068934	0.229179223614592\\
1.03344085462111	0.229161473816915\\
1.03392456204503	0.229143777378393\\
1.03440804327886	0.229126134197451\\
1.03489129863962	0.229108544060015\\
1.03537432844358	0.229091006770701\\
1.03585713300628	0.229073522232239\\
1.03633971264253	0.22905609022491\\
1.03682206766639	0.229038710614087\\
1.0373041983912	0.229021383168258\\
1.03778610512957	0.229004107807987\\
1.03826778819339	0.228986884283021\\
1.03874924789383	0.22896971246685\\
1.03923048454133	0.228952592202496\\
1.0397114984456	0.228935523301849\\
1.04019228991567	0.228918505625877\\
1.04067285925982	0.228901538972515\\
1.04115320678563	0.228884623195282\\
1.04163333279998	0.228867758149639\\
1.04211323760904	0.228850943631329\\
1.04259292151827	0.228834179498054\\
1.04307238483242	0.228817465577976\\
1.04355162785557	0.228800801717442\\
1.04403065089106	0.228784187766036\\
1.04450945424156	0.228767623540316\\
1.04498803820905	0.228751108878721\\
1.04546640309481	0.228734643635208\\
1.04594454919943	0.228718227638792\\
1.04642247682282	0.228701860721514\\
1.04690018626419	0.228685542741369\\
1.04737767782209	0.228669273523321\\
1.04785495179438	0.228653052892165\\
1.04833200847823	0.228636880736088\\
1.04880884817015	0.22862075685346\\
1.04928547116597	0.228604681107054\\
1.04976187776086	0.228588653347274\\
1.05023806824929	0.228572673373559\\
1.0507140429251	0.228556741059137\\
1.05118980208143	0.228540856250008\\
1.05166534601079	0.228525018782404\\
1.05214067500501	0.228509228511441\\
1.05261578935526	0.228493485264397\\
1.05309068935206	0.228477788876294\\
1.05356537528527	0.228462139222597\\
1.05403984744411	0.228446536128\\
1.05451410611713	0.228430979462406\\
1.05498815159223	0.228415469023261\\
1.0554619841567	0.228400004707816\\
1.05593560409714	0.228384586319652\\
1.05640901169954	0.228369213744067\\
1.05688220724923	0.228353886815115\\
1.0573551910309	0.228338605347219\\
1.05782796332863	0.228323369245751\\
1.05830052442584	0.228308178326448\\
1.05877287460531	0.228293032428033\\
1.05924501414923	0.22827793141721\\
1.05971694333912	0.22826287512305\\
1.06018866245589	0.228247863447563\\
1.06066017177982	0.228232896170689\\
1.06113147159058	0.228217973189068\\
1.06160256216722	0.228203094329881\\
1.06207344378814	0.228188259443543\\
1.06254411673116	0.2281734684184\\
1.06301458127346	0.228158721075287\\
1.06348483769163	0.228144017258771\\
1.06395488626163	0.228129356840158\\
1.06442472725881	0.228114739674206\\
1.06489436095793	0.228100165606051\\
1.06536378763313	0.228085634465022\\
1.06583300755794	0.228071146133992\\
1.06630202100531	0.228056700478527\\
1.06677082824757	0.228042297318051\\
1.06723942955646	0.228027936538975\\
1.06770782520313	0.228013617945479\\
1.06817601545813	0.227999341458674\\
1.0686440005914	0.227985106907249\\
1.06911178087233	0.227970914138535\\
1.06957935656967	0.227956763005223\\
1.07004672795163	0.227942653404459\\
1.07051389528581	0.227928585127709\\
1.07098085883922	0.227914558082695\\
1.07144761887831	0.22790057211808\\
1.07191417566893	0.227886627081124\\
1.07238052947636	0.227872722847866\\
1.07284668056531	0.227858859232347\\
1.0733126291999	0.227845036165811\\
1.07377837564369	0.227831253455239\\
1.07424392015966	0.227817510975984\\
1.07470926301023	0.227803808576956\\
1.07517440445725	0.227790146144054\\
1.07563934476199	0.227776523492624\\
1.07610408418517	0.227762940557082\\
1.07656862298694	0.227749397122308\\
1.0770329614269	0.227735893082256\\
1.07749709976408	0.227722428326661\\
1.07796103825695	0.227709002661679\\
1.07842477716343	0.227695616020528\\
1.07888831674089	0.227682268193855\\
1.07935165724615	0.2276689591199\\
1.07981479893545	0.227655688580083\\
1.08027774206451	0.227642456507601\\
1.0807404868885	0.227629262729056\\
1.08120303366204	0.227616107113719\\
1.0816653826392	0.2276029895641\\
1.0821275340735	0.227589909887684\\
1.08258948821795	0.22757686798728\\
1.08305124532498	0.227563863718497\\
1.08351280564652	0.227550896946147\\
1.08397416943394	0.227537967568424\\
1.08443533693808	0.227525075424948\\
1.08489630840924	0.227512220358667\\
1.08535708409721	0.227499402284276\\
1.08581766425123	0.227486621029859\\
1.08627804912002	0.227473876507227\\
1.08673823895177	0.227461168561125\\
1.08719823399415	0.227448497077268\\
1.0876580344943	0.227435861873895\\
1.08811764069884	0.227423262891236\\
1.08857705285386	0.227410699959918\\
1.08903627120496	0.227398172961876\\
1.08949529599719	0.227385681775324\\
1.0899541274751	0.227373226242125\\
1.09041276588272	0.227360806277389\\
1.09087121146357	0.227348421714825\\
1.09132946446066	0.227336072442757\\
1.09178752511649	0.227323758361697\\
1.09224539367305	0.227311479294071\\
1.09270307037182	0.227299235153034\\
1.09316055545377	0.227287025793214\\
1.09361784915939	0.22727485110488\\
1.09407495172863	0.227262710952445\\
1.09453186340097	0.22725060519973\\
1.09498858441538	0.227238533734678\\
1.09544511501033	0.227226496446124\\
1.0959014554238	0.227214493200157\\
1.09635760589326	0.227202523854351\\
1.0968135666557	0.227190588298513\\
1.09726933794762	0.227178686432088\\
1.09772492000501	0.227166818110831\\
1.09818031306339	0.227154983183887\\
1.09863551735778	0.227143181610792\\
1.09909053312273	0.227131413200424\\
1.09954536059228	0.227119677840108\\
1.1	0.227107975436949\\
1.10045445157898	0.227096305865756\\
1.10090871556183	0.227084668959378\\
1.10136279218067	0.227073064673976\\
1.10181668166715	0.227061492816141\\
1.10227038425243	0.227049953324382\\
1.10272390016722	0.227038446069888\\
1.10317722964173	0.227026970903064\\
1.10363037290571	0.227015527728621\\
1.10408333018844	0.227004116418906\\
1.10453610171873	0.22699273687505\\
1.1049886877249	0.226981388955451\\
1.10544108843484	0.226970072586904\\
1.10589330407594	0.22695878758378\\
1.10634533487515	0.226947533901328\\
1.10679718105893	0.226936311380682\\
1.10724884285331	0.226925119917635\\
1.10770032048384	0.226913959421392\\
1.10815161417561	0.226902829715983\\
1.10860272415325	0.226891730764348\\
1.10905365064094	0.226880662399309\\
1.10950439386241	0.226869624505796\\
1.10995495404093	0.226858617014307\\
1.1104053313993	0.226847639768145\\
1.11085552615991	0.226836692687349\\
1.11130553854464	0.226825775623527\\
1.11175536877498	0.226814888496888\\
1.11220501707194	0.226804031195377\\
1.11265448365609	0.226793203600858\\
1.11310376874755	0.226782405567159\\
1.113552872566	0.226771637053792\\
1.11400179533069	0.226760897885683\\
1.1144505372604	0.226750188009345\\
1.1148990985735	0.226739507265091\\
1.11534747948789	0.226728855569753\\
1.11579568022107	0.226718232820265\\
1.11624370099007	0.226707638892523\\
1.11669154201149	0.226697073675407\\
1.11713920350152	0.226686537069476\\
1.11758668567588	0.226676028984381\\
1.11803398874989	0.226665549284602\\
1.11848111293843	0.22665509789646\\
1.11892805845595	0.226644674678211\\
1.11937482551646	0.226634279529184\\
1.11982141433355	0.226623912370039\\
1.1202678251204	0.226613573094713\\
1.12071405808975	0.226603261539949\\
1.12116011345392	0.226592977670322\\
1.1216059914248	0.226582721357747\\
1.12205169221387	0.22657249247372\\
1.12249721603218	0.226562290923319\\
1.12294256309038	0.226552116647789\\
1.12338773359869	0.226541969500626\\
1.1238327277669	0.226531849405823\\
1.12427754580442	0.226521756228592\\
1.1247221879202	0.226511689893199\\
1.12516665432282	0.226501650268339\\
1.12561094522042	0.226491637292197\\
1.12605506082074	0.226481650822914\\
1.12649900133112	0.22647169079279\\
1.12694276695846	0.226461757069808\\
1.1273863579093	0.226451849608405\\
1.12782977438973	0.226441968248972\\
1.12827301660547	0.22643211292703\\
1.1287160847618	0.226422283523025\\
1.12915897906362	0.226412479939429\\
1.12960169971544	0.226402702101556\\
1.13004424692133	0.22639294991303\\
1.13048662088501	0.226383223210745\\
1.13092882180975	0.226373521982427\\
1.13137084989848	0.226363846095989\\
1.13181270535367	0.22635419543947\\
1.13225438837745	0.226344569925995\\
1.13269589917153	0.226334969443554\\
1.13313723793722	0.226325393932396\\
1.13357840487546	0.226315843297051\\
1.13401940018679	0.22630631740104\\
1.13446022407134	0.226296816167371\\
1.13490087672889	0.22628733951325\\
1.1353413583588	0.226277887327807\\
1.13578166916005	0.22626845954001\\
1.13622180933126	0.226259056051589\\
1.13666177907063	0.226249676724245\\
1.13710157857599	0.226240321518724\\
1.13754120804479	0.226230990325058\\
1.1379806676741	0.226221683042084\\
1.13841995766062	0.226212399573932\\
1.13885907820064	0.22620313984179\\
1.13929802949009	0.226193903761068\\
1.13973681172453	0.226184691242372\\
1.14017542509914	0.226175502158028\\
1.14061386980871	0.226166336439748\\
1.14105214604767	0.226157194007381\\
1.14149025401008	0.226148074766252\\
1.14192819388962	0.226138978633161\\
1.14236596587959	0.226129905471763\\
1.14280357017293	0.226120855233251\\
1.14324100696222	0.226111827839612\\
1.14367827643966	0.226102823199835\\
1.14411537879709	0.226093841189063\\
1.14455231422596	0.226084881750192\\
1.14498908291739	0.226075944793766\\
1.14542568506211	0.226067030209586\\
1.1458621208505	0.226058137923817\\
1.14629839047257	0.226049267874696\\
1.14673449411797	0.226040419935685\\
1.147170431976	0.226031594026255\\
1.14760620423558	0.226022790086438\\
1.14804181108529	0.226014008037868\\
1.14847725271335	0.226005247746971\\
1.14891252930761	0.225996509170787\\
1.14934764105557	0.225987792192308\\
1.14978258814438	0.225979096758999\\
1.15021737076085	0.225970422759747\\
1.1506519890914	0.225961770112703\\
1.15108644332213	0.225953138778044\\
1.15152073363878	0.225944528591917\\
1.15195486022674	0.225935939537951\\
1.15238882327103	0.225927371515086\\
1.15282262295637	0.225918824434587\\
1.15325625946708	0.225910298196637\\
1.15368973298717	0.225901792773179\\
1.15412304370028	0.225893308035875\\
1.15455619178973	0.22588484391364\\
1.15498917743847	0.225876400337164\\
1.15542200082913	0.225867977211693\\
1.15585466214399	0.225859574454795\\
1.15628716156498	0.225851191979577\\
1.1567194992737	0.225842829740067\\
1.15715167545141	0.225834487638825\\
1.15758369027902	0.225826165577542\\
1.15801554393713	0.225817863503256\\
1.15844723660597	0.225809581325748\\
1.15887876846545	0.225801318960167\\
1.15931013969516	0.225793076338928\\
1.15974135047432	0.225784853395202\\
1.16017240098185	0.225776650001946\\
1.16060329139633	0.225768466136632\\
1.161034021896	0.225760301701876\\
1.16146459265877	0.225752156621804\\
1.16189500386223	0.225744030796231\\
1.16232525568362	0.225735924220125\\
1.16275534829989	0.225727836698156\\
1.16318528188763	0.225719768258188\\
1.16361505662311	0.225711718789588\\
1.16404467268228	0.225703688222314\\
1.16447413024077	0.225695676465696\\
1.16490342947388	0.225687683445357\\
1.16533257055658	0.225679709100579\\
1.16576155366353	0.225671753367366\\
1.16619037896906	0.225663816151782\\
1.16661904664719	0.22565589737885\\
1.16704755687161	0.225647996973029\\
1.1674759098157	0.225640114896583\\
1.16790410565251	0.225632251014295\\
1.16833214455479	0.225624405328846\\
1.16876002669496	0.225616577683774\\
1.16918775224512	0.225608768054337\\
1.16961532137708	0.225600976386731\\
1.1700427342623	0.225593202586157\\
1.17046999107196	0.225585446568705\\
1.17089709197692	0.225577708286253\\
1.17132403714771	0.225569987644756\\
1.17175082675456	0.225562284590727\\
1.17217746096741	0.225554599061417\\
1.17260393995586	0.225546930967841\\
1.17303026388921	0.225539280237609\\
1.17345643293648	0.225531646822323\\
1.17388244726634	0.225524030633001\\
1.17430830704717	0.225516431586704\\
1.17473401244707	0.225508849670804\\
1.17515956363381	0.225501284751849\\
1.17558496077485	0.225493736800235\\
1.17601020403736	0.225486205739324\\
1.17643529358822	0.225478691503553\\
1.17686022959398	0.225471194016107\\
1.17728501222092	0.22546371323797\\
1.17770964163498	0.225456249041614\\
1.17813411800185	0.225448801423142\\
1.17855844148689	0.225441370270325\\
1.17898261225516	0.225433955554094\\
1.17940663047144	0.225426557174855\\
1.17983049630021	0.22541917508713\\
1.18025420990565	0.225411809219249\\
1.18067777145164	0.225404459517306\\
1.18110118110177	0.225397125881022\\
1.18152443901935	0.225389808276358\\
1.18194754536739	0.225382506628511\\
1.1823705003086	0.225375220875385\\
1.1827933040054	0.225367950986662\\
1.18321595661992	0.225360696813449\\
1.18363845831402	0.225353458359929\\
1.18406080924925	0.225346235554162\\
1.18448300958688	0.225339028314607\\
1.18490505948789	0.225331836588809\\
1.18532695911297	0.22532466031826\\
1.18574870862253	0.225317499416676\\
1.1861703081767	0.225310353843545\\
1.18659175793531	0.225303223547901\\
1.18701305805791	0.225296108420822\\
1.18743420870379	0.225289008447136\\
1.18785521003193	0.225281923562247\\
1.18827606220104	0.225274853660113\\
1.18869676536954	0.225267798706752\\
1.18911731969558	0.225260758689541\\
1.18953772533703	0.225253733482193\\
1.18995798245148	0.225246723043273\\
1.19037809119624	0.225239727307352\\
1.19079805172834	0.22523274622851\\
1.19121786420453	0.225225779712613\\
1.1916375287813	0.225218827762452\\
1.19205704561485	0.225211890279924\\
1.19247641486111	0.225204967210259\\
1.19289563667573	0.225198058484993\\
1.1933147112141	0.225191164048265\\
1.19373363863133	0.225184283860108\\
1.19415241908225	0.225177417843711\\
1.19457105272144	0.225170565960449\\
1.19498953970317	0.225163728100489\\
1.19540788018149	0.225156904269144\\
1.19582607431014	0.225150094373852\\
1.19624412224261	0.225143298369236\\
1.19666202413213	0.22513651620246\\
1.19707978013163	0.225129747834416\\
1.19749739039382	0.225122993146481\\
1.19791485507109	0.225116252141878\\
1.19833217431562	0.225109524729978\\
1.19874934827928	0.225102810863579\\
1.1991663771137	0.225096110505025\\
1.19958326097024	0.225089423584998\\
1.2	0.225082750055125\\
1.20041659435381	0.225076089813237\\
1.20083304418225	0.225069442885942\\
1.20124934963562	0.225062809188377\\
1.20166551086398	0.225056188618154\\
1.20208152801713	0.225049581160507\\
1.20249740124459	0.225042986766737\\
1.20291313069565	0.225036405378148\\
1.20332871651931	0.225029836920433\\
1.20374415886433	0.225023281390206\\
1.20415945787923	0.225016738677836\\
1.20457461371224	0.225010208757776\\
1.20498962651137	0.225003691561319\\
1.20540449642433	0.224997187069548\\
1.20581922359863	0.224990695192861\\
1.20623380818148	0.224984215878504\\
1.20664825031987	0.224977749131788\\
1.20706255016051	0.224971294817192\\
1.20747670784989	0.224964852948509\\
1.20789072353421	0.224958423439902\\
1.20830459735946	0.224952006233595\\
1.20871832947135	0.224945601309912\\
1.20913192001535	0.224939208608443\\
1.20954536913669	0.22493282808086\\
1.20995867698033	0.224926459641534\\
1.21037184369102	0.224920103275774\\
1.21078486941322	0.224913758931805\\
1.21119775429118	0.22490742655473\\
1.21161049846888	0.224901106088416\\
1.21202310209006	0.22489479747331\\
1.21243556529821	0.224888500691347\\
1.21284788823661	0.224882215661407\\
1.21326007104825	0.224875942352111\\
1.2136721138759	0.224869680719936\\
1.21408401686209	0.224863430702976\\
1.21449578014911	0.224857192251575\\
1.214907403879	0.224850965339484\\
1.21531888819355	0.22484474986632\\
1.21573023323433	0.224838545854313\\
1.21614143914267	0.224832353219112\\
1.21655250605964	0.224826171899315\\
1.2169634341261	0.224820001876663\\
1.21737422348266	0.224813843085893\\
1.21778487426967	0.22480769546771\\
1.21819538662728	0.224801559012485\\
1.21860576069539	0.224795433667899\\
1.21901599661366	0.22478931933552\\
1.21942609452152	0.224783216023445\\
1.21983605455815	0.224777123664328\\
1.22024587686253	0.22477104221846\\
1.22065556157337	0.2247649716334\\
1.22106510882917	0.22475891187536\\
1.2214745187682	0.224752862900245\\
1.22188379152847	0.224746824644391\\
1.2222929272478	0.22474079706626\\
1.22270192606375	0.224734780116282\\
1.22311078811365	0.2247287737747\\
1.22351951353462	0.224722777991961\\
1.22392810246354	0.224716792704198\\
1.22433655503705	0.224710817865826\\
1.22474487139159	0.224704853459602\\
1.22515305166334	0.224698899437355\\
1.22556109598828	0.224692955714169\\
1.22596900450215	0.224687022272701\\
1.22637677734047	0.2246810990897\\
1.22678441463853	0.224675186111164\\
1.2271919165314	0.224669283280787\\
1.22759928315391	0.224663390569241\\
1.2280065146407	0.224657507892051\\
1.22841361112615	0.224651635272063\\
1.22882057274445	0.224645772657969\\
1.22922739962954	0.224639919962056\\
1.22963409191515	0.224634077144832\\
1.2300406497348	0.224628244234296\\
1.23044707322176	0.224622421129401\\
1.23085336250912	0.224616607766839\\
1.23125951772971	0.224610804161332\\
1.23166553901617	0.224605010239261\\
1.23207142650092	0.224599225974283\\
1.23247718031613	0.224593451319812\\
1.2328828005938	0.224587686228602\\
1.23328828746567	0.224581930674825\\
1.23369364106329	0.224576184605123\\
1.23409886151799	0.224570447974771\\
1.23450394896088	0.224564720759307\\
1.23490890352285	0.224559002936292\\
1.23531372533458	0.224553294385146\\
1.23571841452655	0.224547595157483\\
1.236122971229	0.224541905185295\\
1.23652739557197	0.224536224392911\\
1.2369316876853	0.224530552809057\\
1.23733584769859	0.224524890314198\\
1.23773987574126	0.22451923693532\\
1.2381437719425	0.224513592608162\\
1.23854753643128	0.224507957278151\\
1.23895116933639	0.224502330938076\\
1.23935467078637	0.224496713555162\\
1.2397580409096	0.224491105019999\\
1.2401612798342	0.224485505393432\\
1.24056438768812	0.224479914584079\\
1.24096736459909	0.224474332544583\\
1.24137021069462	0.224468759255344\\
1.24177292610203	0.224463194664025\\
1.24217551094843	0.224457638785513\\
1.24257796536073	0.224452091521176\\
1.24298028946561	0.224446552844059\\
1.24338248338956	0.224441022714652\\
1.24378454725889	0.224435501137174\\
1.24418648119966	0.224429988040101\\
1.24458828533777	0.224424483419374\\
1.24498995979887	0.224418987180409\\
1.24539150470846	0.224413499324795\\
1.24579292019179	0.224408019835012\\
1.24619420637395	0.224402548628456\\
1.24659536337979	0.224397085693218\\
1.24699639133399	0.224391631021588\\
1.24739729036101	0.224386184546362\\
1.24779806058513	0.22438074621703\\
1.24819870213039	0.224375316009851\\
1.24859921512069	0.224369893909324\\
1.24899959967968	0.224364479891101\\
1.24939985593084	0.224359073869217\\
1.24979998399744	0.224353675826264\\
1.25019998400256	0.224348285794355\\
1.25059985606908	0.224342903660158\\
1.25099960031968	0.224337529371731\\
1.25139921687685	0.224332162990349\\
1.25179870586289	0.224326804426055\\
1.25219806739988	0.224321453623198\\
1.25259730160974	0.224316110572876\\
1.25299640861417	0.224310775233625\\
1.25339538853468	0.224305447597469\\
1.2537942414926	0.224300127621845\\
1.25419296760905	0.224294815257259\\
1.25459156700498	0.224289510470508\\
1.25499003980111	0.224284213240372\\
1.25538838611802	0.224278923526853\\
1.25578660607605	0.224273641320975\\
1.25618469979538	0.224268366535477\\
1.25658266739598	0.224263099183987\\
1.25698050899765	0.224257839239186\\
1.25737822471999	0.224252586630404\\
1.25777581468241	0.224247341363437\\
1.25817327900413	0.224242103384358\\
1.25857061780418	0.224236872676564\\
1.25896783120142	0.224231649172453\\
1.25936491931449	0.224226432899491\\
1.25976188226188	0.224221223784127\\
1.26015872016187	0.224216021790769\\
1.26055543313255	0.224210826916733\\
1.26095202129185	0.22420563911116\\
1.26134848475748	0.224200458346519\\
1.261744823647	0.224195284625498\\
1.26214103807776	0.224190117844936\\
1.26253712816693	0.224184958035693\\
1.26293309403151	0.224179805140631\\
1.2633289357883	0.224174659128584\\
1.26372465355393	0.224169520003137\\
1.26412024744484	0.224164387696944\\
1.26451571757729	0.22415926219016\\
1.26491106406735	0.22415414343812\\
1.26530628703093	0.224149031440853\\
1.26570138658374	0.224143926154324\\
1.26609636284131	0.224138827543849\\
1.26649121591901	0.224133735611668\\
1.26688594593199	0.224128650275641\\
1.26728055299527	0.224123571552802\\
1.26767503722366	0.224118499356703\\
1.26806939873179	0.224113433735887\\
1.26846363763413	0.224108374632118\\
1.26885775404495	0.224103321985616\\
1.26925174807837	0.224098275788914\\
1.26964561984831	0.224093236019129\\
1.27003936946852	0.224088202641292\\
1.27043299705258	0.224083175634338\\
1.27082650271388	0.224078154950349\\
1.27121988656566	0.224073140605902\\
1.27161314872095	0.22406813251888\\
1.27200628929263	0.22406313068145\\
1.2723993083934	0.224058135080491\\
1.27279220613579	0.224053145690018\\
1.27318498263214	0.224048162450956\\
1.27357763799464	0.224043185360288\\
1.27397017233529	0.224038214405744\\
1.27436258576592	0.224033249501196\\
1.2747548783982	0.224028290714793\\
1.27514705034361	0.224023337939193\\
1.27553910171347	0.224018391142346\\
1.27593103261893	0.224013450393324\\
1.27632284317096	0.224008515550494\\
1.27671453348037	0.224003586630545\\
1.2771061036578	0.223998663645325\\
1.27749755381371	0.22399374654595\\
1.27788888405839	0.223988835278583\\
1.27828009450198	0.223983929827873\\
1.27867118525444	0.223979030198829\\
1.27906215642556	0.223974136307234\\
1.27945300812496	0.223969248187215\\
1.27984374046209	0.223964365785582\\
1.28023435354626	0.223959489101485\\
1.28062484748657	0.223954618063159\\
1.28101522239199	0.223949752683989\\
1.28140547837131	0.22394489289899\\
1.28179561553315	0.223940038745062\\
1.28218563398597	0.223935190155329\\
1.28257553383807	0.223930347090098\\
1.28296531519757	0.223925509567179\\
1.28335497817245	0.223920677526438\\
1.2837445228705	0.223915850966989\\
1.28413394939936	0.223911029843256\\
1.28452325786651	0.223906214157711\\
1.28491244837927	0.223901403880162\\
1.28530152104477	0.223896598942169\\
1.28569047597001	0.223891799378929\\
1.28607931326182	0.223887005150666\\
1.28646803302686	0.223882216210993\\
1.28685663537163	0.223877432530205\\
1.28724512040248	0.223872654138438\\
1.28763348822559	0.223867880966372\\
1.28802173894698	0.223863113004153\\
1.28840987267251	0.223858350207023\\
1.28879788950789	0.223853592601828\\
1.28918578955867	0.22384884011517\\
1.28957357293021	0.223844092738457\\
1.28996123972777	0.22383935047346\\
1.29034879005639	0.223834613267219\\
1.290736224021	0.223829881101544\\
1.29112354172635	0.22382515398471\\
1.29151074327704	0.223820431848826\\
1.29189782877749	0.223815714689898\\
1.29228479833201	0.223811002471803\\
1.29267165204471	0.22380629520023\\
1.29305839001957	0.223801592844446\\
1.2934450123604	0.223796895379534\\
1.29383151917087	0.223792202777013\\
1.29421791055448	0.223787515004012\\
1.29460418661458	0.223782832083143\\
1.29499034745437	0.223778153946979\\
1.2953763931769	0.223773480583123\\
1.29576232388506	0.223768811970399\\
1.29614813968157	0.223764148113234\\
1.29653384066904	0.223759488963152\\
1.29691942694988	0.223754834513483\\
1.29730489862638	0.223750184712862\\
1.29769025580067	0.223745539591085\\
1.29807549857472	0.223740899090246\\
1.29846062705035	0.223736263184737\\
1.29884564132925	0.223731631881786\\
1.29923054151294	0.223727005137136\\
1.29961532770278	0.22372238292542\\
1.3	0.223717765253879\\
1.30038455850568	0.223713152087733\\
1.30076900332073	0.223708543387805\\
1.30115333454593	0.223703939159696\\
1.30153755228192	0.223699339380852\\
1.30192165662915	0.223694744040064\\
1.30230564768798	0.223690153082295\\
1.30268952555857	0.22368556649429\\
1.30307329034095	0.2236809842786\\
1.30345694213503	0.223676406407468\\
1.30384048104053	0.223671832861112\\
1.30422390715705	0.223667263622342\\
1.30460722058403	0.223662698654937\\
1.30499042142079	0.223658137939302\\
1.30537350976646	0.223653581475805\\
1.30575648572006	0.22364902925452\\
1.30613934938046	0.223644481222519\\
1.30652210084637	0.223639937346326\\
1.30690474021636	0.223635397678181\\
1.30728726758888	0.223630862157146\\
1.3076696830622	0.223626330752268\\
1.30805198673447	0.223621803440523\\
1.30843417870369	0.223617280246964\\
1.30881625906771	0.223612761110723\\
1.30919822792425	0.223608246020075\\
1.30958008537088	0.223603734972206\\
1.30996183150503	0.223599227931637\\
1.31034346642398	0.223594724895251\\
1.31072499022488	0.223590225815033\\
1.31110640300473	0.223585730724113\\
1.3114877048604	0.223581239552617\\
1.31186889588861	0.223576752325232\\
1.31224997618594	0.223572268970914\\
1.31263094584883	0.223567789519883\\
1.31301180497359	0.223563313935988\\
1.31339255365637	0.223558842204422\\
1.3137731919932	0.223554374297456\\
1.31415372007996	0.22354991024177\\
1.3145341380124	0.2235454499381\\
1.31491444588612	0.223540993428336\\
1.31529464379659	0.22353654067588\\
1.31567473183914	0.223532091684719\\
1.31605471010897	0.223527646411509\\
1.31643457870112	0.223523204848795\\
1.31681433771052	0.223518766977834\\
1.31719398723195	0.223514332768142\\
1.31757352736005	0.223509902227605\\
1.31795295818933	0.223505475330043\\
1.31833227981416	0.223501052068078\\
1.31871149232878	0.223496632401496\\
1.31909059582729	0.223492216328314\\
1.31946959040366	0.223487803816839\\
1.31984847615171	0.22348339488164\\
1.32022725316515	0.223478989461666\\
1.32060592153753	0.223474587578955\\
1.32098448136229	0.223470189209817\\
1.32136293273271	0.223465794307058\\
1.32174127574197	0.223461402896525\\
1.32211951048307	0.223457014931605\\
1.32249763704893	0.223452630440183\\
1.3228756555323	0.223448249346362\\
1.3232535660258	0.223443871667107\\
1.32363136862194	0.223439497389891\\
1.32400906341309	0.223435126487465\\
1.32438665049146	0.223430758921542\\
1.32476412994918	0.223426394719115\\
1.3251415018782	0.223422033854449\\
1.32551876637036	0.223417676287479\\
1.32589592351738	0.223413322030057\\
1.32627297341083	0.223408971057002\\
1.32664991614216	0.223404623357831\\
1.32702675180269	0.22340027889528\\
1.32740348048361	0.223395937659946\\
1.32778010227598	0.223391599652876\\
1.32815661727072	0.223387264861026\\
1.32853302555864	0.223382933269295\\
1.32890932723042	0.223378604834106\\
1.32928552237659	0.223374279566813\\
1.32966161108757	0.223369957435595\\
1.33003759345366	0.22336563845632\\
1.33041346956501	0.223361322581822\\
1.33078923951165	0.223357009805521\\
1.3311649033835	0.223352700125921\\
1.33154046127033	0.22334839348539\\
1.33191591326179	0.223344089928178\\
1.33229125944742	0.223339789409881\\
1.33266649991661	0.223335491916011\\
1.33304163475864	0.223331197440049\\
1.33341666406266	0.223326905967212\\
1.33379158791769	0.223322617435368\\
1.33416640641263	0.223318331925222\\
1.33454111963626	0.223314049355299\\
1.33491572767722	0.22330976974999\\
1.33529023062404	0.223305493052039\\
1.33566462856512	0.223301219245647\\
1.33603892158874	0.223296948367898\\
1.33641310978305	0.223292680367865\\
1.33678719323608	0.22328841526026\\
1.33716117203574	0.223284152985408\\
1.33753504626982	0.223279893561779\\
1.33790881602597	0.223275636960738\\
1.33828248139173	0.223271383199827\\
1.33865604245452	0.223267132224245\\
1.33902949930164	0.22326288402764\\
1.33940285202026	0.223258638636206\\
1.33977610069743	0.223254396008892\\
1.34014924542008	0.223250156106075\\
1.34052228627502	0.223245918954371\\
1.34089522334894	0.223241684517296\\
1.34126805672841	0.223237452794751\\
1.34164078649987	0.223233223765641\\
1.34201341274966	0.223228997442547\\
1.34238593556399	0.223224773762586\\
1.34275835502893	0.223220552756638\\
1.34313067123047	0.223216334398823\\
1.34350288425444	0.223212118659435\\
1.34387499418659	0.223207905553693\\
1.34424700111252	0.223203695054307\\
1.34461890511773	0.223199487149664\\
1.34499070628759	0.223195281818667\\
1.34536240470737	0.223191079061167\\
1.3457340004622	0.223186878873094\\
1.34610549363711	0.223182681208526\\
1.34647688431699	0.223178486070461\\
1.34684817258665	0.223174293479193\\
1.34721935853075	0.223170103366364\\
1.34759044223384	0.223165915770838\\
1.34796142378037	0.223161730650805\\
1.34833230325465	0.22315754799974\\
1.3487030807409	0.223153367800639\\
1.3490737563232	0.223149190048934\\
1.34944433008554	0.223145014750742\\
1.34981480211176	0.223140841857906\\
1.35018517248561	0.223136671384685\\
1.35055544129073	0.223132503310613\\
1.35092560861063	0.223128337629722\\
1.35129567452871	0.22312417429809\\
1.35166563912826	0.223120013356268\\
1.35203550249245	0.223115854746949\\
1.35240526470433	0.223111698492853\\
1.35277492584687	0.223107544581634\\
1.35314448600288	0.223103392942727\\
1.35351394525509	0.22309924364826\\
1.3538833036861	0.22309509663828\\
1.35425256137842	0.223090951918819\\
1.35462171841441	0.223086809463252\\
1.35499077487635	0.223082669255866\\
1.35535973084639	0.223078531297977\\
1.35572858640659	0.223074395602384\\
1.35609734163887	0.223070262119163\\
1.35646599662505	0.223066130845598\\
1.35683455144686	0.223062001801585\\
1.35720300618588	0.223057874935673\\
1.35757136092362	0.223053750267602\\
1.35793961574144	0.223049627743178\\
1.35830777072061	0.223045507385859\\
1.3586758259423	0.223041389205242\\
1.35904378148756	0.2230372731441\\
1.35941163743731	0.223033159228464\\
1.3597793938724	0.223029047396426\\
1.36014705087354	0.223024937716213\\
1.36051460852135	0.223020830118027\\
1.36088206689632	0.223016724602956\\
1.36124942607885	0.22301262116396\\
1.36161668614923	0.223008519787252\\
1.36198384718762	0.223004420474897\\
1.36235090927411	0.223000323220327\\
1.36271787248865	0.222996227970221\\
1.3630847369111	0.222992134764593\\
1.3634515026212	0.222988043580988\\
1.36381816969859	0.222983954382039\\
1.3641847382228	0.222979867191994\\
1.36455120827325	0.222975781986333\\
1.36491757992928	0.222971698747465\\
1.36528385327008	0.222967617493058\\
1.36565002837477	0.222963538181888\\
1.36601610532233	0.222959460813251\\
1.36638208419168	0.222955385375365\\
1.36674796506159	0.22295131186748\\
1.36711374801075	0.222947240283321\\
1.36747943311773	0.222943170587926\\
1.36784502046102	0.222939102785982\\
1.36821051011897	0.222935036890723\\
1.36857590216984	0.222930972872106\\
1.36894119669181	0.222926910714411\\
1.36930639376292	0.222922850415149\\
1.36967149346111	0.222918791941101\\
1.37003649586425	0.222914735340236\\
1.37040140105007	0.222910680558113\\
1.37076620909621	0.222906627595885\\
1.37113092008021	0.222902576451488\\
1.3714955340795	0.222898527102561\\
1.3718600511714	0.222894479541026\\
1.37222447143315	0.222890433762657\\
1.37258879494188	0.222886389766708\\
1.3729530217746	0.222882347528304\\
1.37331715200823	0.22287830706661\\
1.3736811857196	0.222874268335294\\
1.37404512298541	0.22287023133138\\
1.37440896388229	0.222866196073421\\
1.37477270848675	0.222862162522486\\
1.3751363568752	0.222858130696677\\
1.37549990912395	0.222854100584654\\
1.37586336530922	0.222850072136306\\
1.3762267255071	0.222846045398403\\
1.37658998979362	0.222842020314863\\
1.37695315824468	0.22283799690884\\
1.37731623093609	0.222833975172566\\
1.37767920794356	0.222829955084906\\
1.3780420893427	0.222825936623883\\
1.37840487520902	0.22282191981052\\
1.37876756561793	0.222817904617186\\
1.37913016064475	0.222813891036374\\
1.37949266036467	0.222809879067654\\
1.37985506485283	0.222805868709898\\
1.38021737418423	0.222801859921919\\
1.38057958843379	0.222797852732626\\
1.38094170767632	0.222793847113969\\
1.38130373198656	0.222789843060995\\
1.38166566143912	0.222785840551745\\
1.38202749610853	0.222781839631579\\
1.3823892360692	0.222777840219258\\
1.38275088139549	0.222773842369677\\
1.38311243216161	0.222769846003024\\
1.3834738884417	0.222765851200626\\
1.3838352503098	0.222761857884334\\
1.38419651783986	0.22275786608328\\
1.38455769110572	0.222753875763752\\
1.38491877018113	0.222749886921345\\
1.38527975513973	0.222745899582609\\
1.3856406460551	0.222741913698184\\
1.38600144300069	0.222737929292145\\
1.38636214604987	0.222733946331408\\
1.38672275527591	0.222729964819533\\
1.38708327075198	0.222725984768757\\
1.38744369255116	0.222722006106124\\
1.38780402074645	0.222718028904718\\
1.38816425541072	0.222714053110287\\
1.38852439661678	0.222710078712944\\
1.38888444443733	0.222706105720411\\
1.38924439894498	0.222702134134216\\
1.38960426021224	0.222698163932985\\
1.38996402831152	0.222694195107442\\
1.39032370331517	0.222690227663167\\
1.3906832852954	0.222686261575296\\
1.39104277432436	0.22268229685992\\
1.39140217047409	0.222678333465199\\
1.39176147381654	0.22267437144621\\
1.39212068442359	0.222670410756081\\
1.39247980236699	0.222666451382965\\
1.39283882771841	0.222662493336489\\
1.39319776054945	0.222658536601732\\
1.39355660093159	0.222654581190027\\
1.39391534893623	0.222650627068273\\
1.39427400463467	0.222646674252945\\
1.39463256809814	0.222642722709325\\
1.39499103939774	0.22263877244468\\
1.39534941860453	0.222634823462865\\
1.39570770578943	0.222630875735666\\
1.3960659010233	0.222626929284625\\
1.39642400437689	0.222622984077909\\
1.39678201592088	0.222619040109491\\
1.39713993572584	0.222615097381719\\
1.39749776386225	0.222611155900744\\
1.39785550040052	0.222607215611499\\
1.39821314541096	0.222603276573987\\
1.39857069896377	0.222599338747863\\
1.39892816112908	0.222595402110389\\
1.39928553197694	0.222591466683849\\
1.3996428115773	0.2225875324505\\
1.4	0.222583599381521\\
1.40035709731482	0.222579667520215\\
1.40071410359145	0.222575736832939\\
1.40107101889947	0.222571807296384\\
1.40142784330839	0.222567878929831\\
1.40178457688762	0.222563951711316\\
1.40214121970649	0.222560025616421\\
1.40249777183424	0.222556100688737\\
1.40285423334001	0.222552176917876\\
1.40321060429288	0.222548254237937\\
1.40356688476182	0.222544332705189\\
1.40392307481571	0.222540412263904\\
1.40427917452336	0.222536492946988\\
1.40463518395347	0.222532574741623\\
1.40499110317468	0.22252865762664\\
1.40534693225552	0.222524741608816\\
1.40570267126445	0.222520826665965\\
1.40605832026982	0.222516912825333\\
1.40641387933993	0.222513000022393\\
1.40676934854297	0.2225090883041\\
1.40712472794703	0.222505177656985\\
1.40748001762014	0.222501268052438\\
1.40783521763025	0.222497359505181\\
1.40819032804518	0.222493452009549\\
1.40854534893272	0.222489545526313\\
1.40890028036054	0.222485640104225\\
1.40925512239623	0.222481735687428\\
1.40960987510729	0.222477832302094\\
1.40996453856117	0.22247392994766\\
1.41031911282518	0.222470028560127\\
1.41067359796659	0.222466128214422\\
1.41102799405256	0.222462228851275\\
1.41138230115019	0.222458330483689\\
1.41173651932646	0.222454433113601\\
1.41209064864831	0.222450536713005\\
1.41244468918255	0.222446641282024\\
1.41279864099595	0.222442746819698\\
1.41315250415516	0.222438853327157\\
1.41350627872677	0.222434960807312\\
1.41385996477728	0.22243106921275\\
1.4142135623731	0.222427178603859\\
};
\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
1	0.230461958418665\\
1.02469507659596	0.230119780094959\\
1.04880884817015	0.229782434103793\\
1.07238052947636	0.22944974714284\\
1.09544511501033	0.229121556463494\\
1.11803398874989	0.228797708148572\\
1.14017542509914	0.2284780575817\\
1.16189500386223	0.228162467260615\\
1.18321595661992	0.22785080752059\\
1.20415945787923	0.227542955758107\\
1.22474487139159	0.227238795700321\\
1.24498995979887	0.226938216852782\\
1.26491106406735	0.226641114320003\\
1.28452325786651	0.22634738835181\\
1.30384048104053	0.226056944139808\\
1.3228756555323	0.225769691191168\\
1.34164078649987	0.225485543452946\\
1.36014705087354	0.225204418466369\\
1.37840487520902	0.224926237603648\\
1.39642400437689	0.224650925895476\\
1.4142135623731	0.224378411073284\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	0.352353741769126\\
1.00049987506246	0.352307250066192\\
1.00099950049938	0.352260944484401\\
1.00149887668434	0.352214829198506\\
1.00199800399003	0.352168907957822\\
1.00249688278817	0.352123183731395\\
1.00299551344959	0.35207765898439\\
1.00349389634417	0.35203233561408\\
1.00399203184089	0.351987214976437\\
1.00448992030781	0.351942298068205\\
1.00498756211209	0.351897585623229\\
1.00548495761995	0.351853077962403\\
1.00598210719674	0.351808775267743\\
1.00647901120689	0.351764677469081\\
1.00697567001393	0.351720784337119\\
1.00747208398049	0.351677095458615\\
1.00796825346833	0.351633610382874\\
1.0084641788383	0.351590328481817\\
1.00895986045036	0.351547249078682\\
1.00945529866359	0.351504371366395\\
1.00995049383621	0.351461694514875\\
1.01044544632553	0.351419217673214\\
1.01094015648801	0.351376939820271\\
1.01143462467922	0.351334860024466\\
1.01192885125388	0.351292977285772\\
1.01242283656583	0.351251290552865\\
1.01291658096805	0.351209798729252\\
1.01341008481266	0.351168500778468\\
1.01390334845093	0.351127395558102\\
1.01439637223326	0.351086481978234\\
1.01488915650922	0.351045758933988\\
1.01538170162752	0.351005225253917\\
1.01587400793602	0.350964879856009\\
1.01636607578175	0.350924721546665\\
1.01685790551089	0.350884749253715\\
1.01734949746879	0.350844961818956\\
1.01784085199996	0.350805358066463\\
1.01833196944808	0.350765936882389\\
1.018822850156	0.350726697160896\\
1.01931349446576	0.350687637774205\\
1.01980390271856	0.350648757572148\\
1.02029407525478	0.350610055420294\\
1.02078401241399	0.350571530303471\\
1.02127371453494	0.350533181016436\\
1.02176318195558	0.350495006524977\\
1.02225241501304	0.350457005671978\\
1.02274141404365	0.350419177426644\\
1.02323017938292	0.350381520673209\\
1.02371871136558	0.350344034403065\\
1.02420701032555	0.350306717494482\\
1.02469507659596	0.350269568922661\\
1.02518291050914	0.3502325876654\\
1.02567051239665	0.350195772644258\\
1.02615788258922	0.350159122828484\\
1.02664502141685	0.350122637240617\\
1.02713192920871	0.350086314835963\\
1.02761860629321	0.35005015463335\\
1.02810505299799	0.350014155626724\\
1.0285912696499	0.349978316804917\\
1.02907725657503	0.349942637273391\\
1.0295630140987	0.349907115930962\\
1.03004854254545	0.349871751926509\\
1.03053384223906	0.349836544279454\\
1.03101891350256	0.349801491984951\\
1.03150375665821	0.349766594162847\\
1.03198837202751	0.34973184991612\\
1.03247275993122	0.349697258237379\\
1.03295692068934	0.349662818262468\\
1.03344085462111	0.349628529081628\\
1.03392456204503	0.349594389824061\\
1.03440804327886	0.349560399508628\\
1.03489129863962	0.34952655732644\\
1.03537432844358	0.349492862399068\\
1.03585713300628	0.349459313890484\\
1.03633971264253	0.349425910837734\\
1.03682206766639	0.349392652480859\\
1.0373041983912	0.349359537893131\\
1.03778610512957	0.349326566315587\\
1.03826778819339	0.34929373683416\\
1.03874924789383	0.349261048705872\\
1.03923048454133	0.349228501072509\\
1.0397114984456	0.349196093083321\\
1.04019228991567	0.349163823983116\\
1.04067285925982	0.349131692940633\\
1.04115320678563	0.349099699175553\\
1.04163333279998	0.34906784192286\\
1.04211323760904	0.3490361203791\\
1.04259292151827	0.349004533772149\\
1.04307238483242	0.348973081322162\\
1.04355162785557	0.348941762271605\\
1.04403065089106	0.348910575882498\\
1.04450945424156	0.348879521344591\\
1.04498803820905	0.34884859800457\\
1.04546640309481	0.348817805031737\\
1.04594454919943	0.348787141752651\\
1.04642247682282	0.348756607415307\\
1.04690018626419	0.348726201321303\\
1.04737767782209	0.348695922712074\\
1.04785495179438	0.348665770886132\\
1.04833200847823	0.348635745127068\\
1.04880884817015	0.348605844777851\\
1.04928547116597	0.348576069096098\\
1.04976187776086	0.348546417413513\\
1.05023806824929	0.348516889016947\\
1.0507140429251	0.348487483252623\\
1.05118980208143	0.348458199424501\\
1.05166534601079	0.348429036872424\\
1.05214067500501	0.348399994930237\\
1.05261578935526	0.348371072920151\\
1.05309068935206	0.348342270189096\\
1.05356537528527	0.348313586100609\\
1.05403984744411	0.348285019927536\\
1.05451410611713	0.34825657112996\\
1.05498815159223	0.348228239027998\\
1.0554619841567	0.348200022949981\\
1.05593560409714	0.348171922319867\\
1.05640901169954	0.348143936455631\\
1.05688220724923	0.34811606479621\\
1.0573551910309	0.348088306654416\\
1.05782796332863	0.348060661452839\\
1.05830052442584	0.348033128590681\\
1.05877287460531	0.34800570742861\\
1.05924501414923	0.347978397362137\\
1.05971694333912	0.347951197819378\\
1.06018866245589	0.347924108187119\\
1.06066017177982	0.347897127908839\\
1.06113147159058	0.347870256322233\\
1.06160256216722	0.347843492887632\\
1.06207344378814	0.347816837023324\\
1.06254411673116	0.347790288177959\\
1.06301458127346	0.347763845728274\\
1.06348483769163	0.347737509153817\\
1.06395488626163	0.347711277829413\\
1.06442472725881	0.347685151210664\\
1.06489436095793	0.347659128811295\\
1.06536378763313	0.347633209988271\\
1.06583300755794	0.347607394194254\\
1.06630202100531	0.347581680935351\\
1.06677082824757	0.347556069633319\\
1.06723942955646	0.347530559711355\\
1.06770782520313	0.347505150681864\\
1.06817601545813	0.347479842019849\\
1.0686440005914	0.34745463314763\\
1.06911178087233	0.347429523549737\\
1.06957935656967	0.347404512672474\\
1.07004672795163	0.347379600055036\\
1.07051389528581	0.347354785137114\\
1.07098085883922	0.347330067420825\\
1.07144761887831	0.347305446370312\\
1.07191417566893	0.347280921483138\\
1.07238052947636	0.347256492280656\\
1.07284668056531	0.347232158203665\\
1.0733126291999	0.347207918770566\\
1.07377837564369	0.347183773526778\\
1.07424392015966	0.347159721915916\\
1.07470926301023	0.347135763449516\\
1.07517440445725	0.347111897659268\\
1.07563934476199	0.347088124086524\\
1.07610408418517	0.347064442188834\\
1.07656862298694	0.347040851507256\\
1.0770329614269	0.347017351579424\\
1.07749709976408	0.346993941888045\\
1.07796103825695	0.346970621984294\\
1.07842477716343	0.346947391376713\\
1.07888831674089	0.346924249654943\\
1.07935165724615	0.34690119628046\\
1.07981479893545	0.346878230814682\\
1.08027774206451	0.34685535285746\\
1.0807404868885	0.346832561852324\\
1.08120303366204	0.346809857406112\\
1.0816653826392	0.346787239050114\\
1.0821275340735	0.346764706304365\\
1.08258948821795	0.346742258751313\\
1.08305124532498	0.346719895951092\\
1.08351280564652	0.346697617442503\\
1.08397416943394	0.346675422801273\\
1.08443533693808	0.346653311549596\\
1.08489630840924	0.346631283327712\\
1.08535708409721	0.346609337615578\\
1.08581766425123	0.34658747404197\\
1.08627804912002	0.346565692176285\\
1.08673823895177	0.346543991517864\\
1.08719823399415	0.346522371734258\\
1.0876580344943	0.346500832368143\\
1.08811764069884	0.346479372968036\\
1.08857705285386	0.34645799318184\\
1.08903627120496	0.346436692540548\\
1.08949529599719	0.346415470657864\\
1.0899541274751	0.346394327080459\\
1.09041276588272	0.346373261446391\\
1.09087121146357	0.34635227335108\\
1.09132946446066	0.346331362359508\\
1.09178752511649	0.346310528078661\\
1.09224539367305	0.346289770114947\\
1.09270307037182	0.346269088067457\\
1.09316055545377	0.346248481550358\\
1.09361784915939	0.34622795016494\\
1.09407495172863	0.346207493511932\\
1.09453186340097	0.346187111209674\\
1.09498858441538	0.346166802850944\\
1.09544511501033	0.346146568083566\\
1.0959014554238	0.346126406515074\\
1.09635760589326	0.346106317719136\\
1.0968135666557	0.346086301371959\\
1.09726933794762	0.346066357072113\\
1.09772492000501	0.34604648445259\\
1.09818031306339	0.346026683116635\\
1.09863551735778	0.346006952743577\\
1.09909053312273	0.345987292886629\\
1.09954536059228	0.345967703250553\\
1.1	0.34594818344332\\
1.10045445157898	0.345928733073704\\
1.10090871556183	0.345909351839091\\
1.10136279218067	0.345890039332851\\
1.10181668166715	0.345870795194237\\
1.10227038425243	0.345851619082387\\
1.10272390016722	0.345832510672384\\
1.10317722964173	0.3458134695297\\
1.10363037290571	0.345794495398607\\
1.10408333018844	0.345775587869876\\
1.10453610171873	0.345756746593076\\
1.1049886877249	0.345737971262712\\
1.10544108843484	0.345719261525385\\
1.10589330407594	0.345700617027292\\
1.10634533487515	0.345682037405154\\
1.10679718105893	0.345663522362218\\
1.10724884285331	0.345645071527969\\
1.10770032048384	0.345626684600179\\
1.10815161417561	0.345608361208961\\
1.10860272415325	0.34559010105407\\
1.10905365064094	0.345571903778484\\
1.10950439386241	0.345553769062683\\
1.10995495404093	0.345535696620569\\
1.1104053313993	0.345517686076244\\
1.11085552615991	0.345499737115636\\
1.11130553854464	0.34548184944672\\
1.11175536877498	0.345464022714327\\
1.11220501707194	0.345446256618589\\
1.11265448365609	0.345428550816931\\
1.11310376874755	0.345410905027163\\
1.113552872566	0.345393318910368\\
1.11400179533069	0.345375792152754\\
1.1144505372604	0.345358324516347\\
1.1148990985735	0.345340915607129\\
1.11534747948789	0.345323565132923\\
1.11579568022107	0.345306272842081\\
1.11624370099007	0.345289038376178\\
1.11669154201149	0.345271861418407\\
1.11713920350152	0.345254741716943\\
1.11758668567588	0.345237678930548\\
1.11803398874989	0.345220672803286\\
1.11848111293843	0.345203723005817\\
1.11892805845595	0.345186829249065\\
1.11937482551646	0.345169991248122\\
1.11982141433355	0.345153208749165\\
1.1202678251204	0.345136481369643\\
1.12071405808975	0.345119808892076\\
1.12116011345392	0.345103191018252\\
1.1216059914248	0.345086627455902\\
1.12205169221387	0.345070117894341\\
1.12249721603218	0.34505366209339\\
1.12294256309038	0.345037259746452\\
1.12338773359869	0.345020910585472\\
1.1238327277669	0.345004614301381\\
1.12427754580442	0.344988370664703\\
1.1247221879202	0.344972179381651\\
1.12516665432282	0.344956040157018\\
1.12561094522042	0.34493995273233\\
1.12605506082074	0.344923916837032\\
1.12649900133112	0.344907932188246\\
1.12694276695846	0.344891998539068\\
1.1273863579093	0.344876115595639\\
1.12782977438973	0.344860283114441\\
1.12827301660547	0.344844500850203\\
1.1287160847618	0.344828768451746\\
1.12915897906362	0.344813085762219\\
1.12960169971544	0.344797452446715\\
1.13004424692133	0.344781868270397\\
1.13048662088501	0.344766333002489\\
1.13092882180975	0.344750846332583\\
1.13137084989848	0.344735408053217\\
1.13181270535367	0.344720017866952\\
1.13225438837745	0.344704675560154\\
1.13269589917153	0.344689380868163\\
1.13313723793722	0.344674133518662\\
1.13357840487546	0.34465893328812\\
1.13401940018679	0.344643779929635\\
1.13446022407134	0.344628673158256\\
1.13490087672889	0.344613612804838\\
1.1353413583588	0.344598598517997\\
1.13578166916005	0.344583630151878\\
1.13622180933126	0.3445687073998\\
1.13666177907063	0.344553830048496\\
1.13710157857599	0.344538997845662\\
1.13754120804479	0.344524210580705\\
1.1379806676741	0.344509467986615\\
1.13841995766062	0.344494769868465\\
1.13885907820064	0.344480115957584\\
1.13929802949009	0.344465505977846\\
1.13973681172453	0.344450939790601\\
1.14017542509914	0.344436417098901\\
1.14061386980871	0.344421937693792\\
1.14105214604767	0.344407501361125\\
1.14149025401008	0.344393107831596\\
1.14192819388962	0.344378756919446\\
1.14236596587959	0.344364448365857\\
1.14280357017293	0.344350181982029\\
1.14324100696222	0.344335957527405\\
1.14367827643966	0.344321774768322\\
1.14411537879709	0.34430763348605\\
1.14455231422596	0.344293533471776\\
1.14498908291739	0.344279474518164\\
1.14542568506211	0.344265456374877\\
1.1458621208505	0.344251478868228\\
1.14629839047257	0.344237541737911\\
1.14673449411797	0.344223644769068\\
1.147170431976	0.344209787799884\\
1.14760620423558	0.344195970579157\\
1.14804181108529	0.34418219290285\\
1.14847725271335	0.344168454542362\\
1.14891252930761	0.344154755353445\\
1.14934764105557	0.344141095044423\\
1.14978258814438	0.344127473461641\\
1.15021737076085	0.344113890382732\\
1.1506519890914	0.34410034560423\\
1.15108644332213	0.344086838902108\\
1.15152073363878	0.34407337012042\\
1.15195486022674	0.344059939027375\\
1.15238882327103	0.344046545405087\\
1.15282262295637	0.34403318908774\\
1.15325625946708	0.344019869849009\\
1.15368973298717	0.344006587542803\\
1.15412304370028	0.343993341893231\\
1.15455619178973	0.343980132758447\\
1.15498917743847	0.3439669599288\\
1.15542200082913	0.343953823211824\\
1.15585466214399	0.343940722442589\\
1.15628716156498	0.343927657358865\\
1.1567194992737	0.343914627825861\\
1.15715167545141	0.343901633675909\\
1.15758369027902	0.343888674627754\\
1.15801554393713	0.34387575058571\\
1.15844723660597	0.343862861290108\\
1.15887876846545	0.343850006631141\\
1.15931013969516	0.34383718638577\\
1.15974135047432	0.343824400376414\\
1.16017240098185	0.343811648386995\\
1.16060329139633	0.343798930253285\\
1.161034021896	0.343786245791107\\
1.16146459265877	0.343773594867138\\
1.16189500386223	0.343760977264248\\
1.16232525568362	0.343748392804488\\
1.16275534829989	0.343735841289634\\
1.16318528188763	0.343723322572554\\
1.16361505662311	0.343710836441561\\
1.16404467268228	0.343698382763954\\
1.16447413024077	0.343685961355835\\
1.16490342947388	0.343673572045564\\
1.16533257055658	0.343661214607833\\
1.16576155366353	0.343648888967955\\
1.16619037896906	0.343636594889277\\
1.16661904664719	0.343624332204208\\
1.16704755687161	0.343612100745786\\
1.1674759098157	0.343599900379088\\
1.16790410565251	0.343587730916774\\
1.16833214455479	0.343575592149597\\
1.16876002669496	0.343563483991948\\
1.16918775224512	0.34355140620292\\
1.16961532137708	0.343539358646782\\
1.1700427342623	0.343527341228507\\
1.17046999107196	0.343515353648624\\
1.17089709197692	0.343503395851505\\
1.17132403714771	0.34349146764657\\
1.17175082675456	0.343479568880519\\
1.17217746096741	0.343467699378406\\
1.17260393995586	0.343455858980489\\
1.17303026388921	0.343444047571247\\
1.17345643293648	0.343432264921813\\
1.17388244726634	0.343420510935245\\
1.17430830704717	0.343408785434801\\
1.17473401244707	0.343397088301964\\
1.17515956363381	0.34338541932671\\
1.17558496077485	0.34337377836828\\
1.17601020403736	0.343362165305248\\
1.17643529358822	0.34335057995136\\
1.17686022959398	0.343339022188886\\
1.17728501222092	0.34332749184208\\
1.17770964163498	0.343315988760648\\
1.17813411800185	0.343304512842951\\
1.17855844148689	0.343293063895209\\
1.17898261225516	0.343281641797131\\
1.17940663047144	0.343270246381634\\
1.17983049630021	0.3432588774868\\
1.18025420990565	0.343247535005604\\
1.18067777145164	0.343236218773603\\
1.18110118110177	0.343224928680813\\
1.18152443901935	0.343213664545897\\
1.18194754536739	0.343202426238636\\
1.1823705003086	0.343191213613282\\
1.1827933040054	0.343180026552924\\
1.18321595661992	0.343168864896494\\
1.18363845831402	0.343157728511165\\
1.18406080924925	0.343146617284864\\
1.18448300958688	0.34313553102362\\
1.18490505948789	0.343124469628761\\
1.18532695911297	0.34311343297175\\
1.18574870862253	0.343102420901588\\
1.1861703081767	0.343091433295789\\
1.18659175793531	0.34308046998761\\
1.18701305805791	0.343069530899311\\
1.18743420870379	0.343058615827489\\
1.18785521003193	0.343047724717861\\
1.18827606220104	0.343036857392019\\
1.18869676536954	0.343026013738913\\
1.18911731969558	0.343015193595656\\
1.18953772533703	0.343004396876822\\
1.18995798245148	0.342993623436556\\
1.19037809119624	0.342982873118318\\
1.19079805172834	0.342972145822984\\
1.19121786420453	0.342961441477057\\
1.1916375287813	0.342950759871867\\
1.19205704561485	0.342940100910769\\
1.19247641486111	0.342929464459479\\
1.19289563667573	0.34291885043347\\
1.1933147112141	0.342908258650761\\
1.19373363863133	0.342897689016721\\
1.19415241908225	0.342887141423442\\
1.19457105272144	0.342876615758043\\
1.19498953970317	0.342866111885171\\
1.19540788018149	0.342855629648949\\
1.19582607431014	0.342845168974428\\
1.19624412224261	0.342834729744941\\
1.19666202413213	0.34282431179835\\
1.19707978013163	0.342813915076822\\
1.19749739039382	0.342803539428717\\
1.19791485507109	0.342793184727069\\
1.19833217431562	0.342782850875758\\
1.19874934827928	0.342772537757521\\
1.1991663771137	0.342762245260733\\
1.19958326097024	0.342751973250589\\
1.2	0.342741721646352\\
1.20041659435381	0.342731490310487\\
1.20083304418225	0.342721279112292\\
1.20124934963562	0.342711088016021\\
1.20166551086398	0.342700916832286\\
1.20208152801713	0.342690765469838\\
1.20249740124459	0.342680633832891\\
1.20291313069565	0.342670521818757\\
1.20332871651931	0.342660429310181\\
1.20374415886433	0.342650356180486\\
1.20415945787923	0.342640302349063\\
1.20457461371224	0.342630267706846\\
1.20498962651137	0.342620252106754\\
1.20540449642433	0.342610255488426\\
1.20581922359863	0.342600277740961\\
1.20623380818148	0.342590318761376\\
1.20664825031987	0.342580378385741\\
1.20706255016051	0.342570456574553\\
1.20747670784989	0.342560553244112\\
1.20789072353421	0.342550668244543\\
1.20830459735946	0.342540801474496\\
1.20871832947135	0.342530952833876\\
1.20913192001535	0.342521122251708\\
1.20954536913669	0.342511309585013\\
1.20995867698033	0.342501514767399\\
1.21037184369102	0.342491737689997\\
1.21078486941322	0.342481978237633\\
1.21119775429118	0.342472236300462\\
1.21161049846888	0.342462511838097\\
1.21202310209006	0.342452804723647\\
1.21243556529821	0.34244311484919\\
1.21284788823661	0.342433442121707\\
1.21326007104825	0.342423786443416\\
1.2136721138759	0.342414147737838\\
1.21408401686209	0.342404525905371\\
1.21449578014911	0.342394920812212\\
1.214907403879	0.342385332395975\\
1.21531888819355	0.34237576059007\\
1.21573023323433	0.342366205252277\\
1.21614143914267	0.342356666312483\\
1.21655250605964	0.342347143687119\\
1.2169634341261	0.342337637233405\\
1.21737422348266	0.342328146937004\\
1.21778487426967	0.342318672664074\\
1.21819538662728	0.342309214364232\\
1.21860576069539	0.342299771838738\\
1.21901599661366	0.342290345104303\\
1.21942609452152	0.342280934072388\\
1.21983605455815	0.342271538631969\\
1.22024587686253	0.342262158663886\\
1.22065556157337	0.342252794101043\\
1.22106510882917	0.342243444862243\\
1.2214745187682	0.342234110842054\\
1.22188379152847	0.342224791970049\\
1.2222929272478	0.34221548817879\\
1.22270192606375	0.34220619937412\\
1.22311078811365	0.342196925451158\\
1.22351951353462	0.342187666322062\\
1.22392810246354	0.342178421951806\\
1.22433655503705	0.342169192214978\\
1.22474487139159	0.342159977012457\\
1.22515305166334	0.34215077630829\\
1.22556109598828	0.342141590005461\\
1.22596900450215	0.342132417988048\\
1.22637677734047	0.34212326019771\\
1.22678441463853	0.342114116589995\\
1.2271919165314	0.342104987047824\\
1.22759928315391	0.34209587147797\\
1.2280065146407	0.342086769803842\\
1.22841361112615	0.342077681986432\\
1.22882057274445	0.342068607921644\\
1.22922739962954	0.342059547520059\\
1.22963409191515	0.342050500731969\\
1.2300406497348	0.342041467453283\\
1.23044707322176	0.342032447606588\\
1.23085336250912	0.342023441136347\\
1.23125951772971	0.342014447948899\\
1.23166553901617	0.342005467980218\\
1.23207142650092	0.341996501134942\\
1.23247718031613	0.341987547364655\\
1.2328828005938	0.341978606573095\\
1.23328828746567	0.341969678709527\\
1.23369364106329	0.341960763686145\\
1.23409886151799	0.341951861426286\\
1.23450394896088	0.341942971848744\\
1.23490890352285	0.341934094893895\\
1.23531372533458	0.34192523048911\\
1.23571841452655	0.341916378564749\\
1.236122971229	0.341907539042813\\
1.23652739557197	0.341898711831273\\
1.2369316876853	0.341889896904616\\
1.23733584769859	0.341881094177625\\
1.23773987574126	0.341872303549464\\
1.2381437719425	0.341863524995796\\
1.23854753643128	0.341854758401402\\
1.23895116933639	0.341846003747861\\
1.23935467078637	0.341837260920406\\
1.2397580409096	0.341828529868334\\
1.2401612798342	0.341819810551682\\
1.24056438768812	0.341811102839158\\
1.24096736459909	0.341802406724655\\
1.24137021069462	0.341793722109128\\
1.24177292610203	0.341785048939838\\
1.24217551094843	0.341776387109636\\
1.24257796536073	0.341767736616292\\
1.24298028946561	0.341759097376581\\
1.24338248338956	0.34175046929717\\
1.24378454725889	0.341741852357475\\
1.24418648119966	0.341733246422413\\
1.24458828533777	0.341724651514551\\
1.24498995979887	0.341716067496186\\
1.24539150470846	0.341707494360178\\
1.24579292019179	0.3416989320192\\
1.24619420637395	0.341690380385387\\
1.24659536337979	0.341681839436882\\
1.24699639133399	0.341673309105622\\
1.24739729036101	0.341664789306232\\
1.24779806058513	0.341656279978531\\
1.24819870213039	0.34164778108543\\
1.24859921512069	0.341639292556107\\
1.24899959967968	0.341630814366212\\
1.24939985593084	0.341622346346281\\
1.24979998399744	0.341613888543991\\
1.25019998400256	0.341605440855386\\
1.25059985606908	0.34159700323835\\
1.25099960031968	0.341588575643569\\
1.25139921687685	0.34158015797773\\
1.25179870586289	0.34157175021195\\
1.25219806739988	0.341563352258342\\
1.25259730160974	0.341554964105626\\
1.25299640861417	0.341546585629135\\
1.25339538853468	0.341538216842536\\
1.2537942414926	0.341529857641498\\
1.25419296760905	0.341521507998748\\
1.25459156700498	0.341513167855134\\
1.25499003980111	0.341504837095571\\
1.25538838611802	0.341496515762081\\
1.25578660607605	0.341488203712748\\
1.25618469979538	0.341479900949277\\
1.25658266739598	0.341471607438849\\
1.25698050899765	0.341463323022273\\
1.25737822471999	0.341455047760302\\
1.25777581468241	0.341446781507051\\
1.25817327900413	0.341438524279381\\
1.25857061780418	0.341430275998646\\
1.25896783120142	0.341422036619006\\
1.25936491931449	0.341413806056041\\
1.25976188226188	0.341405584284485\\
1.26015872016187	0.341397371249822\\
1.26055543313255	0.341389166889419\\
1.26095202129185	0.341380971170272\\
1.26134848475748	0.341372784036481\\
1.261744823647	0.341364605426901\\
1.26214103807776	0.341356435287115\\
1.26253712816693	0.341348273596465\\
1.26293309403151	0.34134012026902\\
1.2633289357883	0.34133197529084\\
1.26372465355393	0.341323838573772\\
1.26412024744484	0.341315710091371\\
1.26451571757729	0.341307589784087\\
1.26491106406735	0.341299477621927\\
1.26530628703093	0.341291373513103\\
1.26570138658374	0.341283277473496\\
1.26609636284131	0.341275189400241\\
1.26649121591901	0.341267109292025\\
1.26688594593199	0.341259037053539\\
1.26728055299527	0.34125097265937\\
1.26767503722366	0.341242916079554\\
1.26806939873179	0.34123486725055\\
1.26846363763413	0.341226826130661\\
1.26885775404495	0.341218792643441\\
1.26925174807837	0.341210766793659\\
1.26964561984831	0.34120274849503\\
1.27003936946852	0.341194737751735\\
1.27043299705258	0.341186734450456\\
1.27082650271388	0.341178738582702\\
1.27121988656566	0.341170750108411\\
1.27161314872095	0.341162768977823\\
1.27200628929263	0.341154795142472\\
1.2723993083934	0.341146828557349\\
1.27279220613579	0.341138869194717\\
1.27318498263214	0.341130916994667\\
1.27357763799464	0.341122971918349\\
1.27397017233529	0.34111503393167\\
1.27436258576592	0.341107102955446\\
1.2747548783982	0.341099178984622\\
1.27514705034361	0.341091262005685\\
1.27553910171347	0.341083351878591\\
1.27593103261893	0.341075448651343\\
1.27632284317096	0.34106755225136\\
1.27671453348037	0.341059662646505\\
1.2771061036578	0.341051779766785\\
1.27749755381371	0.341043903585497\\
1.27788888405839	0.341036034089861\\
1.27828009450198	0.341028171204626\\
1.27867118525444	0.341020314913797\\
1.27906215642556	0.341012465140347\\
1.27945300812496	0.341004621891857\\
1.27984374046209	0.34099678507524\\
1.28023435354626	0.340988954726706\\
1.28062484748657	0.340981130736313\\
1.28101522239199	0.340973313101946\\
1.28140547837131	0.340965501742339\\
1.28179561553315	0.340957696676726\\
1.28218563398597	0.340949897847946\\
1.28257553383807	0.340942105166509\\
1.28296531519757	0.340934318708825\\
1.28335497817245	0.340926538296688\\
1.2837445228705	0.340918763991029\\
1.28413394939936	0.340910995735221\\
1.28452325786651	0.340903233448005\\
1.28491244837927	0.340895477139249\\
1.28530152104477	0.340887726762575\\
1.28569047597001	0.340879982299352\\
1.28607931326182	0.340872243677353\\
1.28646803302686	0.340864510878574\\
1.28685663537163	0.340856783868107\\
1.28724512040248	0.34084906260772\\
1.28763348822559	0.340841347049393\\
1.28802173894698	0.340833637169923\\
1.28840987267251	0.340825932932727\\
1.28879788950789	0.340818234305017\\
1.28918578955867	0.340810541264792\\
1.28957357293021	0.340802853729355\\
1.28996123972777	0.340795171746226\\
1.29034879005639	0.340787495179806\\
1.290736224021	0.340779824090101\\
1.29112354172635	0.34077215838117\\
1.29151074327704	0.340764498053981\\
1.29189782877749	0.340756843031684\\
1.29228479833201	0.340749193358689\\
1.29267165204471	0.34074154890127\\
1.29305839001957	0.34073390970797\\
1.2934450123604	0.340726275728123\\
1.29383151917087	0.340718646895273\\
1.29421791055448	0.340711023213947\\
1.29460418661458	0.340703404627042\\
1.29499034745437	0.340695791136281\\
1.2953763931769	0.340688182646094\\
1.29576232388506	0.340680579190317\\
1.29614813968157	0.340672980723013\\
1.29653384066904	0.340665387179691\\
1.29691942694988	0.340657798565684\\
1.29730489862638	0.340650214846627\\
1.29769025580067	0.340642635946508\\
1.29807549857472	0.340635061928468\\
1.29846062705035	0.340627492661031\\
1.29884564132925	0.340619928177151\\
1.29923054151294	0.340612368406431\\
1.29961532770278	0.340604813320778\\
1.3	0.340597262952097\\
1.30038455850568	0.340589717196263\\
1.30076900332073	0.340582176083925\\
1.30115333454593	0.340574639533538\\
1.30153755228192	0.340567107531244\\
1.30192165662915	0.340559580071892\\
1.30230564768798	0.340552057121432\\
1.30268952555857	0.340544538621755\\
1.30307329034095	0.340537024572478\\
1.30345694213503	0.340529514949361\\
1.30384048104053	0.340522009673421\\
1.30422390715705	0.340514508758849\\
1.30460722058403	0.340507012189859\\
1.30499042142079	0.340499519931427\\
1.30537350976646	0.340492031931764\\
1.30575648572006	0.340484548185756\\
1.30613934938046	0.340477068639946\\
1.30652210084637	0.340469593308075\\
1.30690474021636	0.340462122128743\\
1.30728726758888	0.340454655078208\\
1.3076696830622	0.340447192148077\\
1.30805198673447	0.340439733310642\\
1.30843417870369	0.340432278524779\\
1.30881625906771	0.340424827782481\\
1.30919822792425	0.340417381006422\\
1.30958008537088	0.340409938271968\\
1.30996183150503	0.340402499454134\\
1.31034346642398	0.340395064566756\\
1.31072499022488	0.34038763358868\\
1.31110640300473	0.340380206473382\\
1.3114877048604	0.340372783243239\\
1.31186889588861	0.340365363813432\\
1.31224997618594	0.340357948192137\\
1.31263094584883	0.340350536355285\\
1.31301180497359	0.340343128285981\\
1.31339255365637	0.340335723930215\\
1.3137731919932	0.340328323275195\\
1.31415372007996	0.340320926322529\\
1.3145341380124	0.340313532993697\\
1.31491444588612	0.340306143327898\\
1.31529464379659	0.340298757255282\\
1.31567473183914	0.340291374765213\\
1.31605471010897	0.340283995839396\\
1.31643457870112	0.340276620447207\\
1.31681433771052	0.340269248586994\\
1.31719398723195	0.340261880215262\\
1.31757352736005	0.340254515299653\\
1.31795295818933	0.340247153847756\\
1.31833227981416	0.340239795792737\\
1.31871149232878	0.34023244115362\\
1.31909059582729	0.340225089922373\\
1.31946959040366	0.340217742016353\\
1.31984847615171	0.340210397436436\\
1.32022725316515	0.340203056172159\\
1.32060592153753	0.340195718217833\\
1.32098448136229	0.340188383519843\\
1.32136293273271	0.340181052064072\\
1.32174127574197	0.340173723839528\\
1.32211951048307	0.340166398805032\\
1.32249763704893	0.340159076959873\\
1.3228756555323	0.340151758285864\\
1.3232535660258	0.340144442752746\\
1.32363136862194	0.34013713030983\\
1.32400906341309	0.340129820987049\\
1.32438665049146	0.34012251475148\\
1.32476412994918	0.340115211550327\\
1.3251415018782	0.340107911369439\\
1.32551876637036	0.340100614255436\\
1.32589592351738	0.340093320103445\\
1.32627297341083	0.34008602892966\\
1.32664991614216	0.3400787407277\\
1.32702675180269	0.340071455442376\\
1.32740348048361	0.340064173063584\\
1.32778010227598	0.34005689358481\\
1.32815661727072	0.340049617012147\\
1.32853302555864	0.340042343279529\\
1.32890932723042	0.340035072381484\\
1.32928552237659	0.340027804280654\\
1.32966161108757	0.34002053900569\\
1.33003759345366	0.340013276499264\\
1.33041346956501	0.340006016750976\\
1.33078923951165	0.339998759748356\\
1.3311649033835	0.339991505474295\\
1.33154046127033	0.339984253916619\\
1.33191591326179	0.339977005029384\\
1.33229125944742	0.339969758799778\\
1.33266649991661	0.339962515222874\\
1.33304163475864	0.339955274278637\\
1.33341666406266	0.339948035962249\\
1.33379158791769	0.33994080026055\\
1.33416640641263	0.339933567108285\\
1.33454111963626	0.339926336494905\\
1.33491572767722	0.339919108431201\\
1.33529023062404	0.339911882914782\\
1.33566462856512	0.339904659905176\\
1.33603892158874	0.339897439376803\\
1.33641310978305	0.339890221330783\\
1.33678719323608	0.33988300571428\\
1.33716117203574	0.339875792561089\\
1.33753504626982	0.339868581832579\\
1.33790881602597	0.339861373505316\\
1.33828248139173	0.339854167536796\\
1.33865604245452	0.339846963971236\\
1.33902949930164	0.339839762739307\\
1.33940285202026	0.339832563885372\\
1.33977610069743	0.339825367317226\\
1.34014924542008	0.33981817306832\\
1.34052228627502	0.339810981084384\\
1.34089522334894	0.339803791400086\\
1.34126805672841	0.339796603962187\\
1.34164078649987	0.339789418785945\\
1.34201341274966	0.339782235805384\\
1.34238593556399	0.339775055043611\\
1.34275835502893	0.339767876480593\\
1.34313067123047	0.339760700077277\\
1.34350288425444	0.339753525863634\\
1.34387499418659	0.339746353811143\\
1.34424700111252	0.339739183880726\\
1.34461890511773	0.339732016039338\\
1.34499070628759	0.33972485035369\\
1.34536240470737	0.339717686724319\\
1.3457340004622	0.339710525164805\\
1.34610549363711	0.339703365665673\\
1.34647688431699	0.339696208201838\\
1.34684817258665	0.339689052774084\\
1.34721935853075	0.339681899366112\\
1.34759044223384	0.339674747957677\\
1.34796142378037	0.339667598538881\\
1.34833230325465	0.339660451075848\\
1.3487030807409	0.339653305564707\\
1.3490737563232	0.339646162026294\\
1.34944433008554	0.339639020391204\\
1.34981480211176	0.339631880678752\\
1.35018517248561	0.33962474286605\\
1.35055544129073	0.339617606982805\\
1.35092560861063	0.339610472913856\\
1.35129567452871	0.339603340739063\\
1.35166563912826	0.339596210385217\\
1.35203550249245	0.339589081885772\\
1.35240526470433	0.3395819551963\\
1.35277492584687	0.339574830311285\\
1.35314448600288	0.339567707229443\\
1.35351394525509	0.33956058591055\\
1.3538833036861	0.339553466381458\\
1.35425256137842	0.339546348580503\\
1.35462171841441	0.339539232532371\\
1.35499077487635	0.3395321182193\\
1.35535973084639	0.339525005622278\\
1.35572858640659	0.339517894708677\\
1.35609734163887	0.339510785505669\\
1.35646599662505	0.339503677983966\\
1.35683455144686	0.339496572125019\\
1.35720300618588	0.33948946792494\\
1.35757136092362	0.339482365329835\\
1.35793961574144	0.339475264390003\\
1.35830777072061	0.339468165093695\\
1.3586758259423	0.339461067365617\\
1.35904378148756	0.339453971229382\\
1.35941163743731	0.339446876693619\\
1.3597793938724	0.339439783712737\\
1.36014705087354	0.339432692299778\\
1.36051460852135	0.339425602422755\\
1.36088206689632	0.339418514071591\\
1.36124942607885	0.339411427245705\\
1.36161668614923	0.339404341958179\\
1.36198384718762	0.339397258152198\\
1.36235090927411	0.339390175828515\\
1.36271787248865	0.339383095004548\\
1.3630847369111	0.339376015610848\\
1.3634515026212	0.339368937684275\\
1.36381816969859	0.339361861213605\\
1.3641847382228	0.33935478614918\\
1.36455120827325	0.339347712514899\\
1.36491757992928	0.33934064028422\\
1.36528385327008	0.339333569494314\\
1.36565002837477	0.339326500065762\\
1.36601610532233	0.339319431988046\\
1.36638208419168	0.33931236532472\\
1.36674796506159	0.339305299980996\\
1.36711374801075	0.339298236031458\\
1.36747943311773	0.339291173371085\\
1.36784502046102	0.339284112055395\\
1.36821051011897	0.339277052077518\\
1.36857590216984	0.339269993362678\\
1.36894119669181	0.339262935989714\\
1.36930639376292	0.339255879846607\\
1.36967149346111	0.339248825011156\\
1.37003649586425	0.339241771439335\\
1.37040140105007	0.339234719102866\\
1.37076620909621	0.339227668045991\\
1.37113092008021	0.339220618185865\\
1.3714955340795	0.339213569589288\\
1.3718600511714	0.339206522179742\\
1.37222447143315	0.339199475983439\\
1.37258879494188	0.339192430989689\\
1.3729530217746	0.339185387195967\\
1.37331715200823	0.339178344549404\\
1.3736811857196	0.339171303115028\\
1.37404512298541	0.339164262796495\\
1.37440896388229	0.339157223650288\\
1.37477270848675	0.339150185649678\\
1.3751363568752	0.339143148797031\\
1.37549990912395	0.339136113035188\\
1.37586336530922	0.339129078402325\\
1.3762267255071	0.339122044867882\\
1.37658998979362	0.339115012406775\\
1.37695315824468	0.339107981077522\\
1.37731623093609	0.339100950800067\\
1.37767920794356	0.339093921581616\\
1.3780420893427	0.339086893445533\\
1.37840487520902	0.33907986634421\\
1.37876756561793	0.33907284032547\\
1.37913016064475	0.339065815302263\\
1.37949266036467	0.339058791327613\\
1.37985506485283	0.339051768361444\\
1.38021737418423	0.339044746406659\\
1.38057958843379	0.339037725453349\\
1.38094170767632	0.339030705478372\\
1.38130373198656	0.339023686514625\\
1.38166566143912	0.339016668520999\\
1.38202749610853	0.339009651509346\\
1.3823892360692	0.339002635423871\\
1.38275088139549	0.338995620322028\\
1.38311243216161	0.338988606148237\\
1.3834738884417	0.338981592911976\\
1.3838352503098	0.338974580594929\\
1.38419651783986	0.338967569238423\\
1.38455769110572	0.338960558771905\\
1.38491877018113	0.338953549233421\\
1.38527975513973	0.338946540554938\\
1.3856406460551	0.338939532792446\\
1.38600144300069	0.338932525909437\\
1.38636214604987	0.338925519906109\\
1.38672275527591	0.338918514774903\\
1.38708327075198	0.338911510485727\\
1.38744369255116	0.338904507068699\\
1.38780402074645	0.338897504481781\\
1.38816425541072	0.338890502777983\\
1.38852439661678	0.338883501874081\\
1.38888444443733	0.338876501808709\\
1.38924439894498	0.338869502547818\\
1.38960426021224	0.338862504077881\\
1.38996402831152	0.338855506439104\\
1.39032370331517	0.338848509570059\\
1.3906832852954	0.338841513520632\\
1.39104277432436	0.33883451824498\\
1.39140217047409	0.338827523744948\\
1.39176147381654	0.338820530014351\\
1.39212068442359	0.338813537038802\\
1.39247980236699	0.33880654485608\\
1.39283882771841	0.338799553391612\\
1.39319776054945	0.338792562679517\\
1.39355660093159	0.338785572682654\\
1.39391534893623	0.338778583442212\\
1.39427400463467	0.338771594919052\\
1.39463256809814	0.338764607113142\\
1.39499103939774	0.338757620019058\\
1.39534941860453	0.338750633598888\\
1.39570770578943	0.338743647935909\\
1.3960659010233	0.338736662914736\\
1.39642400437689	0.338729678622653\\
1.39678201592088	0.338722694976608\\
1.39713993572584	0.33871571201506\\
1.39749776386225	0.338708729737224\\
1.39785550040052	0.338701748116656\\
1.39821314541096	0.338694767126248\\
1.39857069896377	0.338687786794136\\
1.39892816112908	0.338680807091914\\
1.39928553197694	0.338673828042265\\
1.3996428115773	0.338666849622828\\
1.4	0.338659871858131\\
1.40035709731482	0.338652894680889\\
1.40071410359145	0.338645918126608\\
1.40107101889947	0.338638942165801\\
1.40142784330839	0.338631966825219\\
1.40178457688762	0.338624992093851\\
1.40214121970649	0.338618017940147\\
1.40249777183424	0.338611044370449\\
1.40285423334001	0.338604071380329\\
1.40321060429288	0.3385970989786\\
1.40356688476182	0.338590127139868\\
1.40392307481571	0.338583155857144\\
1.40427917452336	0.338576185140336\\
1.40463518395347	0.338569214986508\\
1.40499110317468	0.338562245360402\\
1.40534693225552	0.338555276298056\\
1.40570267126445	0.338548307764055\\
1.40605832026982	0.338541339786173\\
1.40641387933993	0.338534372325852\\
1.40676934854297	0.338527405343126\\
1.40712472794703	0.338520438913267\\
1.40748001762014	0.338513473013534\\
1.40783521763025	0.338506507611172\\
1.40819032804518	0.338499542685943\\
1.40854534893272	0.33849257827803\\
1.40890028036054	0.338485614379999\\
1.40925512239623	0.338478650970997\\
1.40960987510729	0.338471688022502\\
1.40996453856117	0.338464725561819\\
1.41031911282518	0.338457763557473\\
1.41067359796659	0.338450802062111\\
1.41102799405256	0.338443841009892\\
1.41138230115019	0.33843688042392\\
1.41173651932646	0.338429920266504\\
1.41209064864831	0.338422960581345\\
1.41244468918255	0.338416001348729\\
1.41279864099595	0.338409042555017\\
1.41315250415516	0.338402084199884\\
1.41350627872677	0.338395126271243\\
1.41385996477728	0.338388168767323\\
1.4142135623731	0.338381211689582\\
};
\addplot [color=red!60!teal, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
1	0.352315003242975\\
1.02469507659596	0.351699453472468\\
1.04880884817015	0.351093552215398\\
1.07238052947636	0.350496923407324\\
1.09544511501033	0.34990921496427\\
1.11803398874989	0.349330096241886\\
1.14017542509914	0.348759257083426\\
1.16189500386223	0.348196405348831\\
1.18321595661992	0.347641265979546\\
1.20415945787923	0.347093579890411\\
1.22474487139159	0.346553101971143\\
1.24498995979887	0.34601960057589\\
1.26491106406735	0.345492856661182\\
1.28452325786651	0.344972662080572\\
1.30384048104053	0.344458820071005\\
1.3228756555323	0.343951142928409\\
1.34164078649987	0.343449452858778\\
1.36014705087354	0.342953579825391\\
1.37840487520902	0.342463362757645\\
1.39642400437689	0.34197864713896\\
1.4142135623731	0.341499286096973\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figures/IVP1_growthrate_vsdelta_Sc5.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=3,
xtick={  1, 1.5,   2, 2.5,   3},
xlabel={$\delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.4,
ytick={  0, 0.1, 0.2, 0.3, 0.4},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathrm{Sc}=5$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	0.0539431447037546\\
1.00399203184089	0.0539415549021236\\
1.00796825346833	0.0539399736939061\\
1.01192885125388	0.0539384012707621\\
1.01587400793602	0.0539368376260965\\
1.01980390271856	0.0539352824187314\\
1.02371871136558	0.0539337360309091\\
1.02761860629321	0.0539321981506335\\
1.03150375665821	0.0539306689762392\\
1.03537432844358	0.0539291482649115\\
1.03923048454133	0.0539276360429523\\
1.04307238483242	0.0539261321890532\\
1.04690018626419	0.0539246370384617\\
1.0507140429251	0.0539231497569791\\
1.05451410611713	0.0539216711020481\\
1.05830052442584	0.0539202004549835\\
1.06207344378814	0.0539187381208248\\
1.06583300755794	0.0539172839896401\\
1.06957935656967	0.0539158378210836\\
1.0733126291999	0.0539143996494906\\
1.0770329614269	0.0539129695236361\\
1.0807404868885	0.053911547104685\\
1.08443533693808	0.0539101326222463\\
1.08811764069884	0.0539087258034601\\
1.09178752511649	0.0539073267752717\\
1.09544511501033	0.0539059351936505\\
1.09909053312273	0.0539045511780766\\
1.10272390016722	0.0539031746417677\\
1.10634533487515	0.0539018054298483\\
1.10995495404093	0.0539004436007311\\
1.113552872566	0.053899089002792\\
1.11713920350152	0.0538977416300976\\
1.12071405808975	0.0538964012902475\\
1.12427754580442	0.0538950679146651\\
1.12782977438973	0.0538937416295787\\
1.13137084989848	0.053892422146573\\
1.13490087672889	0.0538911094767324\\
1.13841995766062	0.0538898034918101\\
1.14192819388962	0.0538885043411315\\
1.14542568506211	0.0538872117305481\\
1.14891252930761	0.0538859255733049\\
1.15238882327103	0.0538846460262107\\
1.15585466214399	0.0538833726889307\\
1.15931013969516	0.0538821058708381\\
1.16275534829989	0.0538808452044965\\
1.16619037896906	0.0538795907998211\\
1.16961532137708	0.0538783422679951\\
1.17303026388921	0.0538770998751417\\
1.17643529358822	0.0538758635994971\\
1.17983049630021	0.0538746330127336\\
1.18321595661992	0.0538734083049497\\
1.18659175793531	0.0538721895416727\\
1.18995798245148	0.0538709763200761\\
1.1933147112141	0.0538697686633759\\
1.19666202413213	0.0538685667119673\\
1.2	0.0538673700298812\\
1.20332871651931	0.0538661790688443\\
1.20664825031987	0.0538649932532345\\
1.20995867698033	0.0538638129434529\\
1.21326007104825	0.0538626377659463\\
1.21655250605964	0.0538614678309687\\
1.21983605455815	0.0538603029857909\\
1.22311078811365	0.0538591430028026\\
1.22637677734047	0.0538579882924115\\
1.22963409191515	0.0538568384508049\\
1.2328828005938	0.0538556934686485\\
1.236122971229	0.0538545532354816\\
1.23935467078637	0.0538534177663578\\
1.24257796536073	0.0538522869897173\\
1.24579292019179	0.0538511609262226\\
1.24899959967968	0.0538500393530717\\
1.25219806739988	0.0538489223288482\\
1.25538838611802	0.0538478098741427\\
1.25857061780418	0.0538467017359989\\
1.261744823647	0.0538455980441582\\
1.26491106406735	0.0538444984639503\\
1.26806939873179	0.0538434033937953\\
1.27121988656566	0.0538423122436925\\
1.27436258576592	0.0538412254080149\\
1.27749755381371	0.0538401426391798\\
1.28062484748657	0.0538390640008454\\
1.2837445228705	0.0538379891367878\\
1.28685663537163	0.0538369182968259\\
1.28996123972777	0.0538358514030355\\
1.29305839001957	0.0538347883533692\\
1.29614813968157	0.0538337289762242\\
1.29923054151294	0.0538326734476223\\
1.30230564768798	0.0538316216289418\\
1.30537350976646	0.0538305733978469\\
1.30843417870369	0.0538295286381376\\
1.3114877048604	0.0538284876137975\\
1.3145341380124	0.0538274500162328\\
1.31757352736005	0.0538264159780396\\
1.32060592153753	0.0538253853386649\\
1.32363136862194	0.0538243580153673\\
1.32664991614216	0.0538233338765598\\
1.32966161108757	0.0538223132507948\\
1.33266649991661	0.0538212957476035\\
1.33566462856512	0.0538202813510694\\
1.33865604245452	0.0538192703383775\\
1.34164078649987	0.0538182623524593\\
1.34461890511773	0.0538172574658247\\
1.34759044223384	0.0538162555717587\\
1.35055544129073	0.0538152566503953\\
1.35351394525509	0.0538142606328798\\
1.35646599662505	0.053813267517762\\
1.35941163743731	0.0538122774239021\\
1.36235090927411	0.0538112899860276\\
1.36528385327008	0.053810305476905\\
1.36821051011897	0.0538093237427154\\
1.37113092008021	0.0538083447124465\\
1.37404512298541	0.0538073682104515\\
1.37695315824468	0.0538063944994203\\
1.37985506485283	0.0538054234817019\\
1.38275088139549	0.0538044549882201\\
1.3856406460551	0.0538034890315287\\
1.38852439661678	0.0538025254958114\\
1.39140217047409	0.0538015644368478\\
1.39427400463467	0.0538006058679457\\
1.39713993572584	0.0537996497596426\\
1.4	0.0537986960056673\\
1.40285423334001	0.0537977444278984\\
1.40570267126445	0.0537967954021092\\
1.40854534893272	0.0537958485086427\\
1.41138230115019	0.0537949038822469\\
1.4142135623731	0.0537939614351946\\
1.41703916671347	0.0537930213274473\\
1.41985914794391	0.0537920830962167\\
1.4226735395023	0.0537911471648259\\
1.42548237449644	0.053790213242304\\
1.42828568570857	0.0537892815323129\\
1.43108350559987	0.053788351749514\\
1.43387586631479	0.0537874238976717\\
1.43666279968544	0.0537864981284416\\
1.43944433723573	0.0537855742788392\\
1.4422205101856	0.0537846523125657\\
1.44499134945508	0.0537837322156569\\
1.44775688566831	0.0537828140539612\\
1.4505171491575	0.0537818976824505\\
1.4532721699668	0.0537809831174702\\
1.4560219778561	0.0537800703791222\\
1.45876660230484	0.0537791593072982\\
1.46150607251561	0.0537782500353882\\
1.46424041741785	0.0537773424762211\\
1.46696966567138	0.0537764365322117\\
1.46969384566991	0.0537755322397767\\
1.47241298554448	0.0537746296554475\\
1.47512711316686	0.0537737285030327\\
1.47783625615289	0.0537728291486602\\
1.48054044186574	0.0537719312808367\\
1.48323969741913	0.0537710348407125\\
1.48593404968054	0.0537701399746056\\
1.48862352527427	0.0537692464880633\\
1.49130815058458	0.0537683545768876\\
1.49398795175865	0.0537674641709473\\
1.49666295470958	0.0537665750621309\\
1.49933318511931	0.0537656873475013\\
1.50199866844149	0.0537648010615332\\
1.50465942990432	0.0537639160919069\\
1.50731549451334	0.0537630325784781\\
1.50996688705415	0.0537621501471073\\
1.51261363209512	0.0537612691954679\\
1.51525575399007	0.0537603892528517\\
1.51789327688082	0.0537595107894267\\
1.52052622469986	0.0537586334747873\\
1.52315462117278	0.0537577573862629\\
1.52577848982085	0.0537568825401306\\
1.52839785396342	0.0537560086403806\\
1.53101273672037	0.0537551361260639\\
1.53362316101447	0.0537542646271869\\
1.53622914957372	0.0537533941962845\\
1.53883072493371	0.0537525247932186\\
1.54142790943982	0.0537516566302566\\
1.5440207252495	0.0537507894762668\\
1.5466091943345	0.0537499232718768\\
1.54919333848297	0.0537490581168987\\
1.55177317930167	0.0537481940379621\\
1.55434873821804	0.0537473308243401\\
1.55692003648229	0.0537464687216959\\
1.55948709516943	0.0537456074087895\\
1.56204993518133	0.0537447469504415\\
1.56460857724864	0.0537438875129794\\
1.56716304193278	0.0537430289403384\\
1.56971334962789	0.0537421714363148\\
1.57225952056268	0.0537413145691913\\
1.57480157480236	0.0537404585657735\\
1.57733953225043	0.0537396034041791\\
1.57987341265052	0.0537387490067344\\
1.5824032355882	0.0537378955404379\\
1.58492902049272	0.0537370427968225\\
1.58745078663875	0.0537361908103445\\
1.58996855314814	0.0537353395073052\\
1.59248233899155	0.0537344889037608\\
1.59499216299015	0.053733639259006\\
1.59749804381727	0.0537327901152896\\
1.6	0.0537319416767028\\
1.60249804992081	0.0537310940346967\\
1.60499221181911	0.0537302469515449\\
1.60748250379281	0.0537294003441544\\
1.60996894379985	0.053728554576672\\
1.61245154965971	0.0537277094671061\\
1.61493033905491	0.0537268648716442\\
1.61740532953246	0.0537260208668447\\
1.61987653850533	0.0537251775088933\\
1.62234398325386	0.0537243346091975\\
1.62480768092719	0.0537234922108382\\
1.62726764854464	0.0537226505605763\\
1.62972390299707	0.0537218094092153\\
1.63217646104825	0.0537209685557053\\
1.6346253393362	0.0537201283570134\\
1.63707055437449	0.0537192886160362\\
1.63951212255354	0.0537184493567429\\
1.6419500601419	0.0537176105626383\\
1.64438438328756	0.0537167721714839\\
1.64681510801911	0.0537159342161474\\
1.64924225024706	0.0537150967614258\\
1.65166582576501	0.0537142596244334\\
1.65408585025083	0.0537134230440126\\
1.65650233926789	0.053712586657783\\
1.65891530826622	0.0537117507726809\\
1.66132477258362	0.0537109151417117\\
1.66373074744683	0.0537100799993763\\
1.66613324797268	0.0537092453104195\\
1.66853228916914	0.0537084107473235\\
1.67092788593643	0.053707576512135\\
1.67332005306815	0.0537067426588133\\
1.67570880525227	0.0537059091189282\\
1.67809415707224	0.0537050759644633\\
1.680476123008	0.0537042428571069\\
1.68285471743701	0.0537034101250862\\
1.68522995463527	0.0537025776697938\\
1.68760184877832	0.0537017454377906\\
1.68997041394221	0.0537009135725171\\
1.69233566410449	0.053700081945867\\
1.69469761314519	0.0536992503391349\\
1.69705627484771	0.0536984190758754\\
1.69941166289984	0.0536975879307272\\
1.70176379089461	0.0536967571357196\\
1.70411267233126	0.0536959263848266\\
1.70645832061612	0.0536950960003481\\
1.70880074906351	0.0536942654619376\\
1.7111399708966	0.0536934353282265\\
1.71347599924831	0.0536926053561558\\
1.71580884716218	0.0536917753539053\\
1.71813852759316	0.0536909454766342\\
1.72046505340853	0.0536901159355417\\
1.72278843738864	0.0536892863852781\\
1.72510869222783	0.0536884569073141\\
1.72742583053513	0.0536876276276755\\
1.72973986483517	0.0536867983936242\\
1.73205080756888	0.0536859691799745\\
1.7343586710943	0.0536851399594907\\
1.73666346768739	0.0536843109878673\\
1.73896520954273	0.0536834818926314\\
1.74126390877431	0.0536826530508569\\
1.74355957741627	0.0536818241373463\\
1.74585222742362	0.0536809952810362\\
1.74814187067297	0.0536801664634586\\
1.75042851896329	0.0536793374905806\\
1.75271218401653	0.0536785087220357\\
1.75499287747842	0.0536776799343228\\
1.7572706109191	0.0536768511288688\\
1.75954539583382	0.0536760222953003\\
1.76181724364362	0.0536751933441847\\
1.764086165696	0.0536743645213393\\
1.76635217326557	0.0536735354619809\\
1.76861527755473	0.053672706593135\\
1.77087548969429	0.0536718775654935\\
1.77313282074412	0.0536710484933019\\
1.77538728169377	0.053670219432621\\
1.77763888346312	0.0536693901677415\\
1.77988763690296	0.0536685608578745\\
1.78213355279564	0.0536677316227959\\
1.78437664185564	0.0536669021831561\\
1.78661691473018	0.0536660725537883\\
1.78885438199983	0.0536652428320192\\
1.79108905417905	0.0536644131820354\\
1.79332094171679	0.053663583287813\\
1.79555005499708	0.053662753430952\\
1.79777640433954	0.0536619232665084\\
1.8	0.0536610929881584\\
1.80222085217101	0.0536602626903701\\
1.80443897098239	0.0536594321632102\\
1.80665436650179	0.0536586014082582\\
1.8088670487352	0.0536577705395243\\
1.81107702762748	0.0536569396763092\\
1.8132843130629	0.053656108502762\\
1.81548891486563	0.0536552770823301\\
1.81769084280028	0.0536544456126681\\
1.81989010657237	0.0536536138462599\\
1.82208671582886	0.0536527821008764\\
1.82428068015862	0.0536519499479601\\
1.82647200909294	0.053651117754573\\
1.82866071210599	0.0536502852792454\\
1.83084679861533	0.0536494524716256\\
1.83303027798234	0.053648619611874\\
1.83521115951271	0.0536477865507516\\
1.83738945245694	0.0536469530836781\\
1.83956516601071	0.0536461195385999\\
1.84173830931541	0.0536452857327775\\
1.84390889145858	0.0536444517252255\\
1.84607692147429	0.0536436173997758\\
1.84824240834367	0.0536427828496752\\
1.85040536099526	0.0536419479809924\\
1.85256578830551	0.0536411127915482\\
1.85472369909914	0.053640277424753\\
1.85687910214963	0.0536394418279025\\
1.85903200617956	0.0536386059768336\\
1.86118241986109	0.0536377698662663\\
1.86333035181634	0.0536369334490891\\
1.86547581061776	0.0536360965652731\\
1.8676188047886	0.0536352595613383\\
1.86975934280324	0.053634422152354\\
1.87189743308761	0.0536335845569044\\
1.8740330840196	0.0536327466628084\\
1.87616630392937	0.0536319083558615\\
1.87829710109982	0.0536310697672467\\
1.88042548376691	0.0536302308051694\\
1.88255146012002	0.0536293916215648\\
1.88467503830236	0.0536285521963427\\
1.88679622641132	0.0536277123299586\\
1.88891503249882	0.0536268721145113\\
1.89103146457165	0.0536260315051919\\
1.89314553059188	0.0536251907508667\\
1.89525723847714	0.0536243493763471\\
1.89736659610103	0.0536235078083424\\
1.8994736112934	0.0536226658212203\\
1.90157829184075	0.0536218236226939\\
1.90368064548653	0.0536209808399694\\
1.90578067993146	0.0536201378899522\\
1.90787840283389	0.0536192945247753\\
1.90997382181013	0.0536184507383043\\
1.91206694443474	0.0536176066330387\\
1.91415777824086	0.0536167621484002\\
1.91624633072056	0.0536159172515946\\
1.91833260932509	0.053615071925277\\
1.92041662146525	0.0536142262969326\\
1.92249837451167	0.0536133801949365\\
1.92457787579511	0.0536125336913119\\
1.92665513260677	0.0536116869222533\\
1.92873015219859	0.053610839703808\\
1.93080294178355	0.0536099919621602\\
1.93287350853593	0.0536091438555207\\
1.93494185959165	0.0536082953931271\\
1.93700800204852	0.053607446429355\\
1.93907194296653	0.0536065971403684\\
1.94113368936815	0.0536057474612117\\
1.94319324823858	0.0536048972000031\\
1.94525062652605	0.0536040464880979\\
1.94730583114209	0.0536031954978804\\
1.94935886896179	0.0536023442166527\\
1.95140974682407	0.0536014922930398\\
1.95345847153196	0.0536006398377034\\
1.95550504985285	0.0535997871219019\\
1.95754948851874	0.053598933881798\\
1.95959179422654	0.053598080097639\\
1.96163197363828	0.0535972260373022\\
1.96367003338137	0.0535963715889419\\
1.9657059800489	0.0535955164418076\\
1.96773982019981	0.0535946608438605\\
1.96977156035922	0.0535938049916737\\
1.9718012070186	0.0535929486462344\\
1.97382876663605	0.0535920916743476\\
1.97585424563656	0.053591234315974\\
1.97787765041218	0.0535903765588285\\
1.97989898732233	0.0535895181760469\\
1.981918262694	0.053588659447432\\
1.98393548282196	0.0535878001717997\\
1.98595065396903	0.0535869404807781\\
1.98796378236627	0.0535860801560118\\
1.98997487421324	0.0535852194388182\\
1.9919839356782	0.0535843582730974\\
1.99399097289832	0.0535834967332344\\
1.99599599197994	0.0535826344774879\\
1.99799899899875	0.0535817719340812\\
2	0.0535809087137666\\
2.00199900099875	0.0535800450035248\\
2.00399600798006	0.0535791807945695\\
2.00599102689917	0.0535783162337838\\
2.00798406368178	0.0535774509017516\\
2.00997512422418	0.0535765854081633\\
2.01196421439349	0.0535757191233353\\
2.01395134002786	0.0535748523339723\\
2.01593650693666	0.0535739851642402\\
2.01791972090071	0.0535731173821702\\
2.01990098767242	0.0535722491256679\\
2.02188031297602	0.0535713804278608\\
2.02385770250776	0.0535705111125656\\
2.0258331619361	0.0535696412757844\\
2.02780669690185	0.0535687709699081\\
2.02977831301844	0.0535679001388962\\
2.03174801587205	0.053567028665968\\
2.03371581102179	0.0535661566655262\\
2.03568170399992	0.0535652843004412\\
2.037645700312	0.0535644112806262\\
2.03960780543711	0.0535635378453888\\
2.04156802482798	0.0535626636471141\\
2.04352636391117	0.0535617890842321\\
2.0454828280873	0.0535609138304975\\
2.04743742273116	0.0535600381682658\\
2.04939015319192	0.0535591618965594\\
2.05134102479329	0.0535582852300698\\
2.0532900428337	0.0535574078759829\\
2.05523721258642	0.053556529969454\\
2.05718253929981	0.0535556514953193\\
2.0591260281974	0.0535547724738164\\
2.06106768447812	0.0535538929421958\\
2.06300751331642	0.05355301287271\\
2.06494551986245	0.0535521321904646\\
2.06688170924221	0.053551251002742\\
2.06881608655772	0.0535503692392092\\
2.07074865688717	0.0535494868677543\\
2.07267942528506	0.0535486040216389\\
2.07460839678239	0.0535477204866249\\
2.07653557638679	0.0535468365252379\\
2.07846096908265	0.053545951938827\\
2.08038457983133	0.0535450666872427\\
2.08230641357126	0.053544180879268\\
2.08422647521808	0.0535432946498146\\
2.08614476966485	0.053542407737483\\
2.08806130178211	0.0535415203536082\\
2.0899760764181	0.0535406322255102\\
2.09188909839886	0.0535397436860015\\
2.09380037252838	0.0535388544822985\\
2.09570990358876	0.053537964703046\\
2.0976176963403	0.0535370743515325\\
2.09952375552171	0.0535361834611576\\
2.10142808585019	0.0535352919689117\\
2.10333069202159	0.0535343997540607\\
2.10523157871052	0.053533507172296\\
2.10713075057055	0.0535326139083039\\
2.10902821223425	0.053531720028274\\
2.1109239683134	0.053530825601093\\
2.11281802339908	0.0535299305487703\\
2.11471038206181	0.0535290349091724\\
2.11660104885167	0.0535281387229541\\
2.11849002829846	0.0535272419467401\\
2.12037732491177	0.0535263445685577\\
2.12226294318117	0.0535254465089707\\
2.12414688757628	0.0535245479511448\\
2.12602916254693	0.0535236488565029\\
2.12790977252326	0.0535227491244389\\
2.12978872191586	0.0535218486483371\\
2.13166601511588	0.0535209476622492\\
2.13354165649513	0.0535200460345781\\
2.13541565040626	0.0535191439127045\\
2.13728800118281	0.0535182411659612\\
2.13915871313935	0.0535173377505568\\
2.14102779057162	0.0535164337774504\\
2.14289523775662	0.0535155291565358\\
2.14476105895272	0.0535146240687378\\
2.1466252583998	0.053513718131087\\
2.14848784031933	0.0535128118652346\\
2.1503488089145	0.0535119048108859\\
2.15220816837034	0.0535109971888377\\
2.1540659228538	0.0535100888936346\\
2.1559220765139	0.0535091801446632\\
2.15777663348179	0.0535082705895414\\
2.15962959787089	0.0535073606001276\\
2.16148097377701	0.053506450045766\\
2.16333076527839	0.0535055387208555\\
2.1651789764359	0.0535046267434916\\
2.16702561129305	0.0535037143420703\\
2.16887067387615	0.0535028011603768\\
2.17071416819442	0.0535018874508021\\
2.17255609824004	0.0535009730517996\\
2.1743964679883	0.0535000581251727\\
2.17623528139767	0.0534991424943084\\
2.17807254240992	0.0534982262134696\\
2.17990825495019	0.0534973095345357\\
2.18174242292714	0.0534963920287809\\
2.18357505023299	0.0534954740296081\\
2.18540614074364	0.0534945553155389\\
2.18723569831877	0.053493635884504\\
2.18906372680194	0.0534927160517691\\
2.19089023002066	0.0534917955515484\\
2.19271521178652	0.0534908743857772\\
2.19453867589523	0.0534899525477414\\
2.19636062612678	0.0534890301854782\\
2.19818106624545	0.0534881071262101\\
2.2	0.0534871835003694\\
2.20181743112366	0.0534862591654758\\
2.20363336333429	0.0534853342587035\\
2.20544780033444	0.0534844087197969\\
2.20726074581142	0.0534834825983191\\
2.20907220343745	0.053482555823434\\
2.21088217686968	0.0534816284084653\\
2.21269066975029	0.053480700360863\\
2.21449768570663	0.0534797717035659\\
2.21630322835121	0.0534788423459726\\
2.21810730128188	0.0534779124040775\\
2.21990990808186	0.053476981947392\\
2.22171105231981	0.0534760507768765\\
2.22351073754997	0.0534751189099615\\
2.22530896731218	0.0534741864694779\\
2.22710574513201	0.0534732533705046\\
2.22890107452081	0.0534723197239586\\
2.23069495897579	0.0534713854199641\\
2.23248740198013	0.0534704504308513\\
2.23427840700303	0.053469514708086\\
2.23606797749979	0.0534685786177111\\
2.2378561169119	0.0534676416274356\\
2.23964282866711	0.0534667042612101\\
2.2414281161795	0.0534657660083163\\
2.24321198284959	0.0534648273071172\\
2.24499443206436	0.0534638879612853\\
2.24677546719738	0.0534629478586514\\
2.24855509160883	0.0534620072169956\\
2.25033330864563	0.0534610660449055\\
2.25211012164148	0.0534601240468088\\
2.25388553391693	0.0534591815539056\\
2.25565954877947	0.0534582383068027\\
2.25743216952359	0.0534572944905132\\
2.25920339943087	0.0534563500184481\\
2.26097324177001	0.0534554048924023\\
2.26274169979695	0.0534544592563949\\
2.26450877675491	0.0534535127068452\\
2.26627447587445	0.0534525658378664\\
2.26803880037357	0.0534516182503385\\
2.26980175345778	0.0534506699493889\\
2.27156333832011	0.0534497210626191\\
2.27332355814125	0.0534487714185896\\
2.27508241608958	0.0534478213464005\\
2.27683991532123	0.0534468705380224\\
2.27859605898018	0.0534459191185306\\
2.28035085019828	0.0534449669167114\\
2.28210429209535	0.0534440142396837\\
2.28385638777923	0.0534430609839778\\
2.28560714034586	0.0534421068531889\\
2.28735655287933	0.0534411522353966\\
2.28910462845192	0.0534401970155859\\
2.29085137012422	0.0534392410628495\\
2.29259678094514	0.0534382846298657\\
2.294340863952	0.0534373273101277\\
2.29608362217059	0.0534363694959388\\
2.29782505861521	0.0534354109823364\\
2.29956517628877	0.0534344519831743\\
2.3013039781828	0.0534334922756513\\
2.30304146727756	0.0534325319502621\\
2.30477764654207	0.0534315708653312\\
2.30651251893416	0.0534306092993579\\
2.30824608740056	0.0534296469529788\\
2.30997835487695	0.0534286841246061\\
2.31170932428798	0.0534277204824845\\
2.3134389985474	0.0534267563185946\\
2.31516738055805	0.0534257916114754\\
2.31689447321193	0.053424826101698\\
2.31862027939031	0.0534238600491853\\
2.32034480196371	0.0534228933107764\\
2.322068043792	0.0534219259782078\\
2.32379000772445	0.0534209578908103\\
2.32551069659978	0.0534199893246287\\
2.32723011324622	0.0534190200313717\\
2.32894826048154	0.0534180501541598\\
2.33066514111315	0.0534170795976436\\
2.33238075793812	0.0534161083819154\\
2.33409511374323	0.0534151365130952\\
2.33580821130503	0.0534141641763444\\
2.33752005338992	0.0534131910417773\\
2.33923064275415	0.0534122173131619\\
2.34093998214392	0.0534112429645554\\
2.34264807429541	0.0534102678971529\\
2.34435492193482	0.0534092923272121\\
2.34606052777843	0.0534083159983619\\
2.34776489453267	0.0534073391618197\\
2.34946802489415	0.0534063615749832\\
2.3511699215497	0.0534053834788825\\
2.35287058717644	0.0534044045977075\\
2.35457002444183	0.053403425157243\\
2.3562682360037	0.0534024451792576\\
2.35796522451032	0.0534014644047322\\
2.35966099260042	0.0534004831174275\\
2.36135554290327	0.0533995010916888\\
2.36304887803871	0.053398518554778\\
2.36474100061719	0.0533975353618001\\
2.36643191323985	0.0533965514545577\\
2.36812161849851	0.0533955670007698\\
2.36981011897578	0.0533945818440312\\
2.37149741724506	0.0533935961717209\\
2.37318351587061	0.0533926096124556\\
2.37486841740758	0.0533916226519248\\
2.37655212440207	0.0533906350019023\\
2.37823463939116	0.0533896466305917\\
2.37991596490296	0.053388657772131\\
2.38159610345667	0.0533876682521339\\
2.3832750575626	0.0533866780933266\\
2.38495282972222	0.0533856872772156\\
2.38662942242821	0.0533846958145631\\
2.38830483816451	0.0533837035773106\\
2.38997907940634	0.0533827110460376\\
2.39165214862028	0.0533817177101753\\
2.39332404826425	0.0533807237159887\\
2.39499478078763	0.0533797290938745\\
2.39666434863124	0.0533787338869697\\
2.3983327542274	0.0533777381108938\\
2.4	0.0533767416024379\\
2.40166608836449	0.0533757444743375\\
2.40333102172797	0.0533747467500394\\
2.40499480248919	0.0533737484678516\\
2.40665743303861	0.0533727493809582\\
2.40831891575846	0.053371749794692\\
2.40997925302273	0.0533707495688207\\
2.41163844719726	0.053369748630844\\
2.41329650063974	0.0533687471911341\\
2.41495341569977	0.0533677450759686\\
2.41660919471891	0.0533667424610645\\
2.41826384003069	0.0533657390226487\\
2.41991735396067	0.0533647350943322\\
2.42156973882645	0.053363730412475\\
2.42322099693775	0.0533627252021296\\
2.42487113059643	0.0533617193249869\\
2.4265201420965	0.0533607128365264\\
2.42816803372419	0.0533597057230597\\
2.42981480775799	0.0533586980552272\\
2.43146046646866	0.0533576896942082\\
2.43310501211929	0.0533566807236875\\
2.43474844696531	0.0533556711172871\\
2.43639077325457	0.0533546609037181\\
2.43803199322732	0.0533536500919895\\
2.43967210911631	0.0533526386315772\\
2.44131112314674	0.0533516265668987\\
2.4429490375364	0.0533506138672281\\
2.4445858544956	0.0533496006113434\\
2.4462215762273	0.0533485867037545\\
2.44785620492708	0.053347572166288\\
2.44948974278318	0.0533465570004686\\
2.45112219197656	0.0533455412782166\\
2.45275355468094	0.0533445248238006\\
2.45438383306279	0.053343507860635\\
2.4560130292814	0.0533424902303386\\
2.4576411454889	0.0533414719731322\\
2.4592681838303	0.0533404531815724\\
2.46089414644352	0.0533394336591368\\
2.46251903545942	0.0533384135701866\\
2.46414285300183	0.0533373928902229\\
2.46576560118759	0.0533363715171409\\
2.46738728212658	0.0533353495379556\\
2.46900789792175	0.0533343269726712\\
2.47062745066916	0.0533333039142722\\
2.47224594245799	0.0533322801005283\\
2.4738633753706	0.053331255739904\\
2.47547975148253	0.0533302308456074\\
2.47709507286257	0.053329205265488\\
2.47870934157275	0.0533281789956622\\
2.4803225596684	0.0533271521184607\\
2.48193472919817	0.0533261248072952\\
2.48354585220406	0.0533250967164026\\
2.48515593072145	0.0533240681187172\\
2.48676496677913	0.0533230388954249\\
2.48837296239933	0.0533220089484013\\
2.48997991959775	0.053320978458903\\
2.49158584038359	0.0533199473532163\\
2.49319072675959	0.0533189158052608\\
2.49479458072203	0.0533178835439922\\
2.49639740426079	0.0533168505208825\\
2.49799919935936	0.0533158171367802\\
2.49959996799488	0.0533147830128833\\
2.50119971213816	0.0533137482840742\\
2.50279843375371	0.0533127130798281\\
2.50439613479976	0.0533116771578256\\
2.50599281722833	0.0533106405986299\\
2.5075884829852	0.0533096034889353\\
2.50918313400995	0.0533085658878953\\
2.51077677223603	0.053307527446577\\
2.51236939959075	0.0533064885261345\\
2.51396101799531	0.0533054490638058\\
2.51555162936482	0.0533044089480959\\
2.51714123560836	0.0533033682062934\\
2.51872983862899	0.0533023269047333\\
2.52031744032374	0.0533012850721264\\
2.5219040425837	0.0533002425594997\\
2.523489647294	0.053299199390607\\
2.52507425633386	0.0532981556723255\\
2.5266578715766	0.0532971114155364\\
2.52824049488968	0.0532960665505464\\
2.5298221281347	0.0532950211495848\\
2.53140277316748	0.0532939749717759\\
2.53298243183801	0.0532929282181067\\
2.53456110599054	0.0532918810752051\\
2.53613879746358	0.0532908332675969\\
2.5377155080899	0.0532897847479315\\
2.53929123969662	0.053288735689562\\
2.54086599410516	0.0532876861204861\\
2.54243977313131	0.0532866358342981\\
2.54401257858526	0.0532855849876472\\
2.54558441227157	0.0532845336433939\\
2.54715527598928	0.0532834816329647\\
2.54872517153184	0.0532824290910078\\
2.55029410068721	0.0532813759851568\\
2.55186206523785	0.0532803222184727\\
2.55342906696074	0.0532792677637364\\
2.55499510762741	0.053278212855801\\
2.55656018900397	0.0532771572967986\\
2.55812431285112	0.0532761012932044\\
2.55968748092419	0.0532750446715716\\
2.56124969497314	0.0532739873382636\\
2.56281095674262	0.0532729295815773\\
2.56437126797194	0.053271871049101\\
2.56593063039514	0.0532708121105436\\
2.56748904574099	0.0532697524649573\\
2.56904651573303	0.05326869224978\\
2.57060304208954	0.0532676314858406\\
2.57215862652364	0.0532665701636168\\
2.57371327074327	0.0532655082527745\\
2.57526697645118	0.053264445740176\\
2.57681974534503	0.0532633828323335\\
2.57837157911733	0.0532623191193431\\
2.57992247945554	0.053261254785073\\
2.58147244804201	0.0532601900093996\\
2.58302148655407	0.0532591246194056\\
2.58456959666402	0.0532580586956534\\
2.58611678003914	0.0532569921077466\\
2.58766303834174	0.0532559250160864\\
2.58920837322916	0.0532548573631003\\
2.5907527863538	0.053253789159449\\
2.59229627936314	0.0532527201867436\\
2.59383885389976	0.0532516508130506\\
2.59538051160133	0.0532505808585724\\
2.59692125410071	0.0532495102492241\\
2.59846108302587	0.0532484391409565\\
2.6	0.0532473675135028\\
2.60153800664146	0.0532462952264344\\
2.60307510456383	0.0532452224143666\\
2.60461129537595	0.0532441490738595\\
2.60614658068191	0.0532430750047902\\
2.60768096208106	0.0532420005522156\\
2.60921444116807	0.0532409254942187\\
2.61074701953292	0.0532398497390108\\
2.61227869876091	0.0532387735858305\\
2.61380948043273	0.0532376967719154\\
2.6153393661244	0.0532366194601913\\
2.61686835740738	0.053235541513131\\
2.6183964558485	0.0532344631426602\\
2.61992366301005	0.053233384052144\\
2.62144998044975	0.0532323045073719\\
2.6229754097208	0.0532312241883203\\
2.62449995237188	0.0532301435557191\\
2.62602360994718	0.0532290622807161\\
2.6275463839864	0.0532279804121326\\
2.6290682760248	0.0532268980071149\\
2.63058928759318	0.0532258150185156\\
2.63210942021794	0.0532247315696244\\
2.63362867542104	0.0532236474915161\\
2.6351470547201	0.0532225628614133\\
2.63666455962832	0.0532214776487988\\
2.63818119165458	0.0532203918929772\\
2.63969695230343	0.0532193056173117\\
2.64121184307507	0.0532182188979383\\
2.64272586546543	0.0532171313872443\\
2.64423902096615	0.053216043455057\\
2.64575131106459	0.0532149549650748\\
2.64726273724389	0.053213865949261\\
2.64877330098293	0.0532127763390317\\
2.65028300375639	0.0532116861629386\\
2.65179184703476	0.0532105953577472\\
2.65329983228432	0.0532095041815742\\
2.65480696096722	0.05320841235038\\
2.65631323454144	0.0532073200820872\\
2.65781865446083	0.0532062271128452\\
2.65932322217515	0.0532051337193771\\
2.66082693913001	0.0532040397610298\\
2.662329806767	0.0532029451467541\\
2.66383182652359	0.0532018500704306\\
2.66533299983323	0.0532007544806075\\
2.66683332812533	0.0531996582380692\\
2.66833281282527	0.053198561508741\\
2.66983145535444	0.0531974643486402\\
2.67132925713024	0.0531963665496418\\
2.6728262195661	0.0531952682442465\\
2.67432234407148	0.0531941692823529\\
2.67581763205193	0.0531930699194144\\
2.67731208490904	0.0531919698630943\\
2.67880570404052	0.0531908694912632\\
2.68029849084015	0.0531897685583633\\
2.68179044669788	0.0531886668930005\\
2.68328157299975	0.0531875648227805\\
2.68477187112797	0.0531864621399817\\
2.68626134246093	0.0531853590414149\\
2.68774998837317	0.0531842552430758\\
2.68923781023546	0.0531831510343269\\
2.69072480941474	0.0531820463662134\\
2.69221098727421	0.0531809410616869\\
2.6936963451733	0.0531798352021888\\
2.69518088446768	0.0531787288325494\\
2.69666460650931	0.0531776219471036\\
2.69814751264641	0.0531765144670543\\
2.69962960422351	0.0531754064726909\\
2.70111088258146	0.0531742981335193\\
2.70259134905742	0.0531731891153283\\
2.70407100498489	0.0531720795159806\\
2.70554985169374	0.0531709694138293\\
2.70702789051018	0.0531698589857745\\
2.70850512275683	0.0531687477246702\\
2.70998154975269	0.0531676361194635\\
2.71145717281317	0.0531665240157501\\
2.71293199325011	0.0531654113618173\\
2.71440601237177	0.0531642980556681\\
2.71587923148287	0.0531631844221884\\
2.71735165188461	0.0531620700428723\\
2.71882327487463	0.0531609553669587\\
2.72029410174709	0.0531598399337734\\
2.72176413379264	0.0531587241947597\\
2.72323337229845	0.0531576078914608\\
2.72470181854822	0.0531564910211158\\
2.7261694738222	0.0531553736134796\\
2.72763633939717	0.0531542557519375\\
2.72910241654651	0.0531531373475692\\
2.73056770654016	0.0531520184149825\\
2.73203221064467	0.0531508990470413\\
2.73349593012318	0.0531497791220539\\
2.73495886623547	0.0531486586104191\\
2.73642102023793	0.0531475376214616\\
2.73788239338362	0.0531464162502279\\
2.73934298692223	0.0531452941807868\\
2.74080280210014	0.05314417160328\\
2.74226184016042	0.0531430486806934\\
2.7437201023428	0.0531419251514385\\
2.74517758988376	0.0531408010771688\\
2.74663430401646	0.0531396765449053\\
2.74809024597083	0.053138551425494\\
2.7495454169735	0.0531374258872186\\
2.7509998182479	0.0531362998791175\\
2.7524534510142	0.0531351732352344\\
2.75390631648936	0.0531340462246098\\
2.75535841588712	0.0531329185544873\\
2.75680975041804	0.0531317905548015\\
2.75826032128949	0.0531306619788613\\
2.75971012970565	0.0531295329687646\\
2.76115917686757	0.0531284033115773\\
2.76260746397312	0.0531272732222919\\
2.76405499221705	0.0531261424793109\\
2.76550176279098	0.0531250114472064\\
2.7669477768834	0.0531238797742485\\
2.76839303567972	0.0531227477627014\\
2.76983754036225	0.0531216152015416\\
2.7712812921102	0.0531204820802325\\
2.77272429209974	0.0531193485759215\\
2.77416654150395	0.0531182145059361\\
2.77560804149289	0.0531170798811956\\
2.77704879323357	0.0531159447386944\\
2.77848879788996	0.0531148091402166\\
2.77992805662305	0.0531136731281002\\
2.7813665705908	0.0531125365529281\\
2.78280434094817	0.0531113995747536\\
2.78424136884718	0.0531102620593612\\
2.78567765543682	0.0531091241220674\\
2.78711320186318	0.0531079855322787\\
2.78854800926934	0.0531068465238735\\
2.78998207879549	0.0531057070263693\\
2.79141541157886	0.0531045669877257\\
2.79284800875379	0.0531034265696918\\
2.79427987145168	0.0531022856106716\\
2.79571100080105	0.053101144076366\\
2.79714139792753	0.053100002261178\\
2.79857106395389	0.0530988598580702\\
2.8	0.0530977169002586\\
2.8014282071829	0.0530965735868043\\
2.80285568661678	0.0530954296148975\\
2.80428243941298	0.0530942853838007\\
2.80570846668003	0.0530931405827886\\
2.80713376952364	0.0530919952581073\\
2.80855834904671	0.0530908493893084\\
2.80998220634936	0.0530897032057428\\
2.81140534252889	0.053088556415402\\
2.81282775867987	0.0530874091960912\\
2.81424945589406	0.0530862614904422\\
2.81567043526049	0.0530851133245019\\
2.81709069786544	0.0530839647843732\\
2.81851024479245	0.0530828155696042\\
2.81992907712233	0.0530816659631313\\
2.82134719593318	0.0530805159206858\\
2.82276460230038	0.0530793653209741\\
2.82418129729662	0.0530782143256753\\
2.8255972819919	0.05307706283334\\
2.82701255745354	0.0530759109165467\\
2.82842712474619	0.0530747584023343\\
2.82984098493184	0.0530736054720346\\
2.83125413906982	0.0530724520616392\\
2.83266658821683	0.0530712983119824\\
2.83407833342694	0.0530701439442278\\
2.83548937575157	0.0530689892130406\\
2.83689971623954	0.0530678339797366\\
2.83830935593709	0.0530666782142876\\
2.83971829588782	0.0530655220026122\\
2.84112653713276	0.0530643653451163\\
2.84253408071038	0.0530632082777726\\
2.84394092765655	0.053062050747204\\
2.8453470790046	0.0530608926871886\\
2.84675253578529	0.0530597341795985\\
2.84815729902686	0.05305857520429\\
2.849561369755	0.0530574157569981\\
2.85096474899287	0.0530562558963106\\
2.85236743776113	0.0530550955679581\\
2.85376943707791	0.0530539347403937\\
2.85517074795887	0.0530527735142329\\
2.85657137141714	0.0530516118721391\\
2.8579713084634	0.0530504497006948\\
2.85937056010584	0.0530492870796296\\
2.8607691273502	0.053048123935627\\
2.86216701119973	0.0530469603331165\\
2.86356421265527	0.0530457964676016\\
2.8649607327152	0.0530446318574362\\
2.86635657237546	0.0530434670313535\\
2.86775173262959	0.0530423016998928\\
2.86914621446869	0.0530411358424661\\
2.87054001888146	0.0530399696107743\\
2.87193314685422	0.0530388028602167\\
2.87332559937088	0.0530376357838374\\
2.87471737741295	0.0530364681273972\\
2.87610848195961	0.0530353001489817\\
2.87749891398763	0.0530341315403686\\
2.87888867447145	0.0530329626246196\\
2.88027776438315	0.0530317932444368\\
2.88166618469246	0.0530306235399801\\
2.88305393636678	0.0530294531689757\\
2.88444102037119	0.0530282823470266\\
2.88582743766844	0.0530271113023267\\
2.88721318921897	0.0530259396205182\\
2.88859827598093	0.0530247676257496\\
2.88998269891015	0.0530235951076558\\
2.89136645896019	0.0530224220792193\\
2.89274955708233	0.0530212487405005\\
2.89413199422556	0.0530200749231584\\
2.89551377133662	0.053018900672014\\
2.89689488935998	0.0530177259467\\
2.89827534923789	0.0530165508231302\\
2.89965515191031	0.0530153753140954\\
2.901034298315	0.0530141992508297\\
2.90241278938748	0.0530130228137295\\
2.90379062606105	0.0530118458554087\\
2.90516780926679	0.0530106686373364\\
2.90654433993359	0.0530094909038254\\
2.90792021898813	0.0530083124971673\\
2.90929544735491	0.0530071339960353\\
2.91067002595622	0.053005955003478\\
2.91204395571221	0.0530047755449278\\
2.91341723754082	0.0530035956746873\\
2.91478987235787	0.0530024152426656\\
2.91616186107699	0.0530012345185968\\
2.91753320460968	0.053000053302783\\
2.91890390386528	0.052998871640515\\
2.92027395975104	0.0529976896470202\\
2.92164337317202	0.0529965071057239\\
2.92301214503122	0.0529953241883402\\
2.92438027622948	0.0529941408627898\\
2.92574776766556	0.0529929571725577\\
2.92711462023611	0.0529917729514572\\
2.9284808348357	0.0529905883693247\\
2.9298464123568	0.0529894032253198\\
2.9312113536898	0.0529882178160204\\
2.93257565972304	0.0529870319977565\\
2.93393933134276	0.0529858457361676\\
2.93530236943317	0.0529846589876136\\
2.93666477487642	0.0529834718676458\\
2.93802654855262	0.0529822843333357\\
2.93938769133981	0.0529810962857329\\
2.94074820411405	0.0529799079343732\\
2.94210808774933	0.0529787192146641\\
2.94346734311764	0.0529775298702849\\
2.94482597108895	0.0529763402986736\\
2.94618397253125	0.0529751502065649\\
2.94754134831049	0.0529739597850291\\
2.94889809929065	0.0529727688685697\\
2.95025422633372	0.0529715776104324\\
2.95160973029972	0.0529703858899363\\
2.95296461204668	0.0529691937370936\\
2.95431887243067	0.0529680012518537\\
2.95567251230579	0.0529668083057738\\
2.9570255325242	0.0529656149340148\\
2.9583779339361	0.0529644211537694\\
2.95972971738975	0.0529632270035941\\
2.96108088373148	0.0529620324612611\\
2.96243143380568	0.0529608374907136\\
2.96378136845483	0.0529596421106362\\
2.96513068851948	0.0529584462216066\\
2.96647939483827	0.0529572501812522\\
2.96782748824793	0.052956053446394\\
2.9691749695833	0.0529548564749895\\
2.97052183967733	0.0529536590475704\\
2.97186809936107	0.0529524612791597\\
2.9732137494637	0.0529512630660473\\
2.97455879081251	0.0529500644964833\\
2.97590322423294	0.0529488654680964\\
2.97724705054854	0.0529476659620212\\
2.97859027058103	0.0529464661085079\\
2.97993288515027	0.0529452659468599\\
2.98127489507425	0.0529440652823093\\
2.98261630116916	0.0529428643464909\\
2.98395710424932	0.0529416629790434\\
2.98529730512725	0.0529404610688747\\
2.98663690461362	0.0529392587838628\\
2.9879759035173	0.0529380562671154\\
2.98931430264534	0.0529368532027744\\
2.990652102803	0.0529356498885892\\
2.99198930479372	0.0529344461322351\\
2.99332590941915	0.0529332419219218\\
2.99466191747917	0.0529320374190982\\
2.99599732977184	0.0529308323907898\\
2.99733214709348	0.052929627110059\\
2.99866637023861	0.052928421337597\\
3	0.0529272152014211\\
};
\addplot [color=black, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.0539219091390524\\
1.18321595661992	0.0537848757903668\\
1.34164078649987	0.0536511440542651\\
1.48323969741913	0.0535207456345809\\
1.61245154965971	0.0533935416711952\\
1.73205080756888	0.0532693561126745\\
1.84390889145858	0.0531480128151472\\
1.94935886896179	0.053029346429552\\
2.04939015319192	0.0529132046520565\\
2.14476105895272	0.0527994485285626\\
2.23606797749979	0.0526879521502887\\
2.32379000772445	0.0525785998940146\\
2.40831891575846	0.0524712864034435\\
2.48997991959775	0.0523659153408476\\
2.56904651573303	0.0522623979837664\\
2.64575131106459	0.0521606527307799\\
2.72029410174709	0.0520606034410342\\
2.79284800875379	0.0519621805385533\\
2.86356421265527	0.0518653189606315\\
2.93257565972304	0.0517699567999622\\
3	0.0516760385775386\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	0.213749895641542\\
1.00399203184089	0.213667759842187\\
1.00796825346833	0.213586126970488\\
1.01192885125388	0.21350501776872\\
1.01587400793602	0.213424445834911\\
1.01980390271856	0.213344425293363\\
1.02371871136558	0.213264968104023\\
1.02761860629321	0.213186084747424\\
1.03150375665821	0.213107784155797\\
1.03537432844358	0.213030073616965\\
1.03923048454133	0.212952959857085\\
1.04307238483242	0.212876447852679\\
1.04690018626419	0.212800542053666\\
1.0507140429251	0.212725245693383\\
1.05451410611713	0.212650560942391\\
1.05830052442584	0.212576490502825\\
1.06207344378814	0.21250303498734\\
1.06583300755794	0.212430195014594\\
1.06957935656967	0.212357971030997\\
1.0733126291999	0.212286362201495\\
1.0770329614269	0.212215367577747\\
1.0807404868885	0.212144986119732\\
1.08443533693808	0.212075215815364\\
1.08811764069884	0.212006054821896\\
1.09178752511649	0.211937500569206\\
1.09544511501033	0.211869550542615\\
1.09909053312273	0.211802201565419\\
1.10272390016722	0.211735451031761\\
1.10634533487515	0.211669294715259\\
1.10995495404093	0.211603729656902\\
1.113552872566	0.211538751815097\\
1.11713920350152	0.211474357339736\\
1.12071405808975	0.211410542175602\\
1.12427754580442	0.211347301924209\\
1.12782977438973	0.211284632703259\\
1.13137084989848	0.211222529201338\\
1.13490087672889	0.211160987580817\\
1.13841995766062	0.211100003148578\\
1.14192819388962	0.21103957095903\\
1.14542568506211	0.210979686343218\\
1.14891252930761	0.210920344216409\\
1.15238882327103	0.210861540292239\\
1.15585466214399	0.210803268896854\\
1.15931013969516	0.210745525548394\\
1.16275534829989	0.210688305071354\\
1.16619037896906	0.210631602491049\\
1.16961532137708	0.210575412521595\\
1.17303026388921	0.21051973071103\\
1.17643529358822	0.210464551331764\\
1.17983049630021	0.210409869474187\\
1.18321595661992	0.210355680230069\\
1.18659175793531	0.210301978603085\\
1.18995798245148	0.210248759119314\\
1.1933147112141	0.210196016901205\\
1.19666202413213	0.210143747106832\\
1.2	0.21009194467662\\
1.20332871651931	0.210040604361622\\
1.20664825031987	0.209989721433823\\
1.20995867698033	0.209939290264352\\
1.21326007104825	0.209889307028754\\
1.21655250605964	0.209839765734103\\
1.21983605455815	0.209790662102393\\
1.22311078811365	0.209741991097063\\
1.22637677734047	0.209693747977581\\
1.22963409191515	0.209645927699496\\
1.2328828005938	0.209598525669619\\
1.236122971229	0.209551537233915\\
1.23935467078637	0.209504957558786\\
1.24257796536073	0.209458781868012\\
1.24579292019179	0.209413005868772\\
1.24899959967968	0.209367624650673\\
1.25219806739988	0.20932263388211\\
1.25538838611802	0.20927802900084\\
1.25857061780418	0.209233805419921\\
1.261744823647	0.209189958820197\\
1.26491106406735	0.20914648473679\\
1.26806939873179	0.209103379038065\\
1.27121988656566	0.209060637056085\\
1.27436258576592	0.209018254837072\\
1.27749755381371	0.208976227992491\\
1.28062484748657	0.208934552450589\\
1.2837445228705	0.208893223750973\\
1.28685663537163	0.208852238281128\\
1.28996123972777	0.208811591693718\\
1.29305839001957	0.208771280095495\\
1.29614813968157	0.208731299274112\\
1.29923054151294	0.208691645762302\\
1.30230564768798	0.208652315078091\\
1.30537350976646	0.208613303816461\\
1.30843417870369	0.208574607922999\\
1.3114877048604	0.208536223680111\\
1.3145341380124	0.208498147740741\\
1.31757352736005	0.208460375680974\\
1.32060592153753	0.208422904622224\\
1.32363136862194	0.208385730327716\\
1.32664991614216	0.2083488497194\\
1.32966161108757	0.208312258770338\\
1.33266649991661	0.208275954543534\\
1.33566462856512	0.208239933362425\\
1.33865604245452	0.208204191840088\\
1.34164078649987	0.208168726440357\\
1.34461890511773	0.208133534111571\\
1.34759044223384	0.208098611355673\\
1.35055544129073	0.208063955077962\\
1.35351394525509	0.208029561918161\\
1.35646599662505	0.207995428648409\\
1.35941163743731	0.207961552383857\\
1.36235090927411	0.207927930120809\\
1.36528385327008	0.207894558313723\\
1.36821051011897	0.207861434314971\\
1.37113092008021	0.207828554893693\\
1.37404512298541	0.20779591729553\\
1.37695315824468	0.207763518362977\\
1.37985506485283	0.207731355625307\\
1.38275088139549	0.207699425735415\\
1.3856406460551	0.207667726342568\\
1.38852439661678	0.207636254210414\\
1.39140217047409	0.207605006920189\\
1.39427400463467	0.207573981589651\\
1.39713993572584	0.207543175709121\\
1.4	0.207512586301166\\
1.40285423334001	0.207482211008865\\
1.40570267126445	0.207452047230822\\
1.40854534893272	0.207422092246207\\
1.41138230115019	0.207392343755466\\
1.4142135623731	0.207362799046466\\
1.41703916671347	0.20733345577151\\
1.41985914794391	0.207304311494206\\
1.4226735395023	0.207275363776123\\
1.42548237449644	0.207246610152993\\
1.42828568570857	0.207218048396811\\
1.43108350559987	0.20718967611004\\
1.43387586631479	0.207161491314509\\
1.43666279968544	0.207133491232248\\
1.43944433723573	0.207105673812772\\
1.4422205101856	0.207078036997276\\
1.44499134945508	0.207050578466079\\
1.44775688566831	0.207023296279086\\
1.4505171491575	0.206996187858033\\
1.4532721699668	0.206969251686831\\
1.4560219778561	0.206942485093789\\
1.45876660230484	0.206915886107238\\
1.46150607251561	0.206889453408446\\
1.46424041741785	0.206863184081266\\
1.46696966567138	0.206837076743124\\
1.46969384566991	0.206811129190553\\
1.47241298554448	0.206785339477734\\
1.47512711316686	0.206759705760887\\
1.47783625615289	0.206734226071379\\
1.48054044186574	0.206708898778905\\
1.48323969741913	0.206683721889423\\
1.48593404968054	0.206658693529209\\
1.48862352527427	0.206633811887287\\
1.49130815058458	0.206609075205429\\
1.49398795175865	0.206584481973378\\
1.49666295470958	0.206560029941314\\
1.49933318511931	0.206535718050658\\
1.50199866844149	0.206511544123647\\
1.50465942990432	0.206487506885193\\
1.50731549451334	0.206463604278609\\
1.50996688705415	0.206439834742591\\
1.51261363209512	0.206416197091621\\
1.51525575399007	0.206392689267457\\
1.51789327688082	0.206369309915348\\
1.52052622469986	0.206346057329709\\
1.52315462117278	0.206322930032314\\
1.52577848982085	0.206299926500829\\
1.52839785396342	0.206277045451529\\
1.53101273672037	0.206254285256993\\
1.53362316101447	0.206231644409815\\
1.53622914957372	0.206209121588573\\
1.53883072493371	0.206186715131394\\
1.54142790943982	0.20616442369294\\
1.5440207252495	0.206142246186916\\
1.5466091943345	0.20612018104032\\
1.54919333848297	0.206098226808108\\
1.55177317930167	0.206076382196676\\
1.55434873821804	0.206054646002236\\
1.55692003648229	0.206033016703697\\
1.55948709516943	0.206011493317586\\
1.56204993518133	0.205990074143599\\
1.56460857724864	0.205968758100016\\
1.56716304193278	0.205947544377227\\
1.56971334962789	0.205926431037825\\
1.57225952056268	0.205905417227574\\
1.57480157480236	0.205884501794665\\
1.57733953225043	0.20586368341315\\
1.57987341265052	0.205842960826438\\
1.5824032355882	0.205822333159998\\
1.58492902049272	0.205801799044531\\
1.58745078663875	0.20578135730369\\
1.58996855314814	0.205761007169997\\
1.59248233899155	0.205740747151208\\
1.59499216299015	0.205720576234639\\
1.59749804381727	0.205700493520843\\
1.6	0.205680497677504\\
1.60249804992081	0.205660587902916\\
1.60499221181911	0.20564076292036\\
1.60748250379281	0.205621021889128\\
1.60996894379985	0.205601363656688\\
1.61245154965971	0.205581787440458\\
1.61493033905491	0.205562291968629\\
1.61740532953246	0.205542876471594\\
1.61987653850533	0.205523539802443\\
1.62234398325386	0.205504281118558\\
1.62480768092719	0.205485099437113\\
1.62726764854464	0.205465993893119\\
1.62972390299707	0.205446963500758\\
1.63217646104825	0.205428007296739\\
1.6346253393362	0.205409124309467\\
1.63707055437449	0.205390314064364\\
1.63951212255354	0.205371575226653\\
1.6419500601419	0.205352906989904\\
1.64438438328756	0.205334308605287\\
1.64681510801911	0.205315779230762\\
1.64924225024706	0.205297318061966\\
1.65166582576501	0.205278924015148\\
1.65408585025083	0.205260596733111\\
1.65650233926789	0.205242334729509\\
1.65891530826622	0.205224137869676\\
1.66132477258362	0.205206005158976\\
1.66373074744683	0.205187935434347\\
1.66613324797268	0.205169928324897\\
1.66853228916914	0.205151983058921\\
1.67092788593643	0.205134098746349\\
1.67332005306815	0.205116274483493\\
1.67570880525227	0.205098510088634\\
1.67809415707224	0.205080804092491\\
1.680476123008	0.20506315646382\\
1.68285471743701	0.205045565905316\\
1.68522995463527	0.205028032114761\\
1.68760184877832	0.205010554209097\\
1.68997041394221	0.204993131586958\\
1.69233566410449	0.204975763506447\\
1.69469761314519	0.204958449431215\\
1.69705627484771	0.204941188305466\\
1.69941166289984	0.204923980069636\\
1.70176379089461	0.20490682348547\\
1.70411267233126	0.204889718271955\\
1.70645832061612	0.204872663703066\\
1.70880074906351	0.204855659137826\\
1.7111399708966	0.204838703902285\\
1.71347599924831	0.204821797620026\\
1.71580884716218	0.20480493948754\\
1.71813852759316	0.204788128874501\\
1.72046505340853	0.204771365228403\\
1.72278843738864	0.204754647898887\\
1.72510869222783	0.204737976424755\\
1.72742583053513	0.204721350214444\\
1.72973986483517	0.204704768658929\\
1.73205080756888	0.204688231361923\\
1.7343586710943	0.204671737480964\\
1.73666346768739	0.204655286584951\\
1.73896520954273	0.204638878305334\\
1.74126390877431	0.204622511943656\\
1.74355957741627	0.204606186979354\\
1.74585222742362	0.204589902899354\\
1.74814187067297	0.204573659262245\\
1.75042851896329	0.204557455444298\\
1.75271218401653	0.204541291103571\\
1.75499287747842	0.204525165544281\\
1.7572706109191	0.204509078417393\\
1.75954539583382	0.204493029229597\\
1.76181724364362	0.204477017412963\\
1.764086165696	0.204461042471905\\
1.76635217326557	0.204445103983551\\
1.76861527755473	0.204429201651946\\
1.77087548969429	0.204413334835912\\
1.77313282074412	0.204397503046977\\
1.77538728169377	0.204381705939469\\
1.77763888346312	0.204365943041046\\
1.77988763690296	0.204350213871262\\
1.78213355279564	0.204334518127556\\
1.78437664185564	0.204318855202855\\
1.78661691473018	0.204303224762542\\
1.78885438199983	0.204287626505035\\
1.79108905417905	0.204272059845167\\
1.79332094171679	0.204256524371862\\
1.79555005499708	0.204241019864147\\
1.79777640433954	0.204225545633444\\
1.8	0.204210101411325\\
1.80222085217101	0.204194687110959\\
1.80443897098239	0.204179301869613\\
1.80665436650179	0.204163945622092\\
1.8088670487352	0.204148617729502\\
1.81107702762748	0.204133318055753\\
1.8132843130629	0.204118046110084\\
1.81548891486563	0.20410280184557\\
1.81769084280028	0.204087584407039\\
1.81989010657237	0.204072393472963\\
1.82208671582886	0.204057229191996\\
1.82428068015862	0.204042090777995\\
1.82647200909294	0.204026978077763\\
1.82866071210599	0.204011890380918\\
1.83084679861533	0.203996828060952\\
1.83303027798234	0.203981790160476\\
1.83521115951271	0.203966776558346\\
1.83738945245694	0.203951787042435\\
1.83956516601071	0.20393682096154\\
1.84173830931541	0.203921878423344\\
1.84390889145858	0.203906958936128\\
1.84607692147429	0.203892062055222\\
1.84824240834367	0.203877187689729\\
1.85040536099526	0.203862335455495\\
1.85256578830551	0.203847504922585\\
1.85472369909914	0.203832696031626\\
1.85687910214963	0.203817908118477\\
1.85903200617956	0.203803141484256\\
1.86118241986109	0.203788395272779\\
1.86333035181634	0.203773669545922\\
1.86547581061776	0.203758963802233\\
1.8676188047886	0.203744277927836\\
1.86975934280324	0.20372961153284\\
1.87189743308761	0.203714964413922\\
1.8740330840196	0.203700336406046\\
1.87616630392937	0.203685727035221\\
1.87829710109982	0.20367113602661\\
1.88042548376691	0.20365656340769\\
1.88255146012002	0.203642008704669\\
1.88467503830236	0.203627471762992\\
1.88679622641132	0.203612952099846\\
1.88891503249882	0.203598449919019\\
1.89103146457165	0.203583964615604\\
1.89314553059188	0.20356949602336\\
1.89525723847714	0.203555043869283\\
1.89736659610103	0.203540607946022\\
1.8994736112934	0.203526188234239\\
1.90157829184075	0.203511784244378\\
1.90368064548653	0.203497395781205\\
1.90578067993146	0.203483022671124\\
1.90787840283389	0.203468664635165\\
1.90997382181013	0.203454321598174\\
1.91206694443474	0.203439993155138\\
1.91415777824086	0.203425679389129\\
1.91624633072056	0.203411379631988\\
1.91833260932509	0.203397094078721\\
1.92041662146525	0.203382822245706\\
1.92249837451167	0.203368564172397\\
1.92457787579511	0.20335431957947\\
1.92665513260677	0.203340088026374\\
1.92873015219859	0.203325869716812\\
1.93080294178355	0.203311664254047\\
1.93287350853593	0.203297471411025\\
1.93494185959165	0.203283290987003\\
1.93700800204852	0.203269122843087\\
1.93907194296653	0.203254966839235\\
1.94113368936815	0.203240822680061\\
1.94319324823858	0.203226690347803\\
1.94525062652605	0.203212569611886\\
1.94730583114209	0.203198460044052\\
1.94935886896179	0.20318436170133\\
1.95140974682407	0.203170274407415\\
1.95345847153196	0.203156198171191\\
1.95550504985285	0.203142132297863\\
1.95754948851874	0.203128077109501\\
1.95959179422654	0.20311403229053\\
1.96163197363828	0.203099997581829\\
1.96367003338137	0.203085972903583\\
1.9657059800489	0.203071957996426\\
1.96773982019981	0.203057952918647\\
1.96977156035922	0.203043957416274\\
1.9718012070186	0.203029971194367\\
1.97382876663605	0.203015994422172\\
1.97585424563656	0.203002026497435\\
1.97787765041218	0.202988067544363\\
1.97989898732233	0.202974117426768\\
1.981918262694	0.202960176035037\\
1.98393548282196	0.202946243192224\\
1.98595065396903	0.202932318446832\\
1.98796378236627	0.20291840223559\\
1.98997487421324	0.202904493975187\\
1.9919839356782	0.202890593604628\\
1.99399097289832	0.202876701139017\\
1.99599599197994	0.202862816251238\\
1.99799899899875	0.20284893902604\\
2	0.202835069247932\\
2.00199900099875	0.202821206699104\\
2.00399600798006	0.202807351307457\\
2.00599102689917	0.202793502986134\\
2.00798406368178	0.202779661522168\\
2.00997512422418	0.202765826806391\\
2.01196421439349	0.202751998835924\\
2.01395134002786	0.202738177380472\\
2.01593650693666	0.202724362452054\\
2.01791972090071	0.202710553779284\\
2.01990098767242	0.202696751298704\\
2.02188031297602	0.202682955003819\\
2.02385770250776	0.202669164511693\\
2.0258331619361	0.20265537990317\\
2.02780669690185	0.202641601156896\\
2.02977831301844	0.202627828008421\\
2.03174801587205	0.202614060283848\\
2.03371581102179	0.202600297887052\\
2.03568170399992	0.202586541242378\\
2.037645700312	0.202572789519051\\
2.03960780543711	0.202559042992671\\
2.04156802482798	0.202545301514213\\
2.04352636391117	0.202531564910349\\
2.0454828280873	0.202517833132684\\
2.04743742273116	0.202504105998167\\
2.04939015319192	0.202490383636665\\
2.05134102479329	0.202476665679772\\
2.0532900428337	0.202462952318079\\
2.05523721258642	0.202449243114236\\
2.05718253929981	0.202435538357926\\
2.0591260281974	0.202421837601821\\
2.06106768447812	0.202408140909607\\
2.06300751331642	0.202394448363652\\
2.06494551986245	0.202380759618401\\
2.06688170924221	0.202367074659428\\
2.06881608655772	0.202353393588629\\
2.07074865688717	0.202339715953311\\
2.07267942528506	0.202326042086776\\
2.07460839678239	0.202312371654527\\
2.07653557638679	0.2022987045437\\
2.07846096908265	0.202285040925647\\
2.08038457983133	0.202271380369267\\
2.08230641357126	0.202257723068021\\
2.08422647521808	0.202244068716997\\
2.08614476966485	0.202230417508358\\
2.08806130178211	0.202216769331603\\
2.0899760764181	0.20220312378957\\
2.09188909839886	0.20218948121171\\
2.09380037252838	0.202175841345967\\
2.09570990358876	0.202162204083759\\
2.0976176963403	0.202148569677641\\
2.09952375552171	0.202134937404812\\
2.10142808585019	0.202121307886578\\
2.10333069202159	0.20210768056535\\
2.10523157871052	0.202094055573363\\
2.10713075057055	0.202080432861209\\
2.10902821223425	0.202066812289095\\
2.1109239683134	0.202053193898805\\
2.11281802339908	0.202039577701007\\
2.11471038206181	0.202025963207342\\
2.11660104885167	0.20201235076466\\
2.11849002829846	0.201998740333038\\
2.12037732491177	0.201985131597061\\
2.12226294318117	0.201971524786382\\
2.12414688757628	0.201957919445079\\
2.12602916254693	0.201944315918196\\
2.12790977252326	0.201930713835652\\
2.12978872191586	0.201917113441927\\
2.13166601511588	0.201903514413379\\
2.13354165649513	0.201889916893543\\
2.13541565040626	0.201876320670863\\
2.13728800118281	0.201862725819805\\
2.13915871313935	0.201849132121582\\
2.14102779057162	0.201835539824721\\
2.14289523775662	0.201821948756287\\
2.14476105895272	0.201808358630362\\
2.1466252583998	0.201794769524676\\
2.14848784031933	0.201781181567408\\
2.1503488089145	0.201767594582599\\
2.15220816837034	0.201754008468461\\
2.1540659228538	0.201740423342451\\
2.1559220765139	0.201726839056457\\
2.15777663348179	0.201713255360834\\
2.15962959787089	0.201699672450496\\
2.16148097377701	0.201686090291553\\
2.16333076527839	0.201672508848874\\
2.1651789764359	0.20165892798615\\
2.16702561129305	0.201645347748888\\
2.16887067387615	0.201631767939753\\
2.17071416819442	0.201618188750616\\
2.17255609824004	0.20160461008065\\
2.1743964679883	0.20159103167605\\
2.17623528139767	0.201577453682834\\
2.17807254240992	0.201563875899959\\
2.17990825495019	0.201550298678155\\
2.18174242292714	0.201536721594648\\
2.18357505023299	0.201523144862125\\
2.18540614074364	0.201509568246843\\
2.18723569831877	0.201495991641136\\
2.18906372680194	0.201482415348119\\
2.19089023002066	0.201468838965825\\
2.19271521178652	0.201455262833161\\
2.19453867589523	0.201441686634239\\
2.19636062612678	0.201428110467092\\
2.19818106624545	0.201414534235095\\
2.2	0.201400957968364\\
2.20181743112366	0.201387381525547\\
2.20363336333429	0.201373804952173\\
2.20544780033444	0.201360228313079\\
2.20726074581142	0.201346651451925\\
2.20907220343745	0.201333074216703\\
2.21088217686968	0.201319496985621\\
2.21269066975029	0.20130591929895\\
2.21449768570663	0.2012923413452\\
2.21630322835121	0.201278763106962\\
2.21810730128188	0.201265184328391\\
2.21990990808186	0.201251605396192\\
2.22171105231981	0.201238025932962\\
2.22351073754997	0.201224446160961\\
2.22530896731218	0.201210865736344\\
2.22710574513201	0.201197284846521\\
2.22890107452081	0.201183703781814\\
2.23069495897579	0.201170121684289\\
2.23248740198013	0.201156539289333\\
2.23427840700303	0.201142956358826\\
2.23606797749979	0.201129372769523\\
2.2378561169119	0.20111578849715\\
2.23964282866711	0.201102203673745\\
2.2414281161795	0.201088618155587\\
2.24321198284959	0.201075031932526\\
2.24499443206436	0.20106144491098\\
2.24677546719738	0.201047857381433\\
2.24855509160883	0.2010342689869\\
2.25033330864563	0.201020679775449\\
2.25211012164148	0.201007089720639\\
2.25388553391693	0.20099349899023\\
2.25565954877947	0.20097990762525\\
2.25743216952359	0.200966315120282\\
2.25920339943087	0.200952721826918\\
2.26097324177001	0.200939127816754\\
2.26274169979695	0.200925532658624\\
2.26450877675491	0.200911936859931\\
2.26627447587445	0.200898339953141\\
2.26803880037357	0.200884742198645\\
2.26980175345778	0.200871143484025\\
2.27156333832011	0.200857543703439\\
2.27332355814125	0.200843943114775\\
2.27508241608958	0.200830341435564\\
2.27683991532123	0.200816738675074\\
2.27859605898018	0.200803134978269\\
2.28035085019828	0.200789530218874\\
2.28210429209535	0.200775924438074\\
2.28385638777923	0.20076231751112\\
2.28560714034586	0.200748709713795\\
2.28735655287933	0.20073510067698\\
2.28910462845192	0.200721490574228\\
2.29085137012422	0.200707879337527\\
2.29259678094514	0.200694266916774\\
2.294340863952	0.200680653469078\\
2.29608362217059	0.200667038878031\\
2.29782505861521	0.200653423078166\\
2.29956517628877	0.200639806131084\\
2.3013039781828	0.200626188046092\\
2.30304146727756	0.20061256864245\\
2.30477764654207	0.200598948146414\\
2.30651251893416	0.200585326546482\\
2.30824608740056	0.200571703740392\\
2.30997835487695	0.200558079487434\\
2.31170932428798	0.200544454329856\\
2.3134389985474	0.200530827534081\\
2.31516738055805	0.20051719985174\\
2.31689447321193	0.200503570796807\\
2.31862027939031	0.200489940451917\\
2.32034480196371	0.200476308889455\\
2.322068043792	0.200462675953743\\
2.32379000772445	0.200449041834897\\
2.32551069659978	0.20043540644707\\
2.32723011324622	0.200421769767601\\
2.32894826048154	0.200408131678286\\
2.33066514111315	0.20039449248941\\
2.33238075793812	0.200380851816275\\
2.33409511374323	0.200367209944442\\
2.33580821130503	0.200353566584819\\
2.33752005338992	0.20033992207427\\
2.33923064275415	0.200326276239092\\
2.34093998214392	0.20031262902461\\
2.34264807429541	0.200298980409381\\
2.34435492193482	0.200285330601998\\
2.34606052777843	0.200271679157883\\
2.34776489453267	0.200258026780362\\
2.34946802489415	0.200244372904548\\
2.3511699215497	0.200230717620048\\
2.35287058717644	0.200217060971378\\
2.35457002444183	0.200203402999174\\
2.3562682360037	0.200189743621943\\
2.35796522451032	0.200176082933747\\
2.35966099260042	0.20016242077766\\
2.36135554290327	0.200148757380768\\
2.36304887803871	0.200135092526039\\
2.36474100061719	0.200121426458851\\
2.36643191323985	0.200107758941023\\
2.36812161849851	0.200094089993377\\
2.36981011897578	0.200080419733471\\
2.37149741724506	0.200066748020788\\
2.37318351587061	0.200053074926861\\
2.37486841740758	0.200039400614462\\
2.37655212440207	0.200025724856395\\
2.37823463939116	0.200012047593582\\
2.37991596490296	0.199998369170451\\
2.38159610345667	0.199984689234499\\
2.3832750575626	0.199971007913969\\
2.38495282972222	0.199957325325222\\
2.38662942242821	0.199943641271134\\
2.38830483816451	0.199929955968869\\
2.38997907940634	0.199916269159736\\
2.39165214862028	0.199902581028346\\
2.39332404826425	0.199888891534259\\
2.39499478078763	0.199875200551554\\
2.39666434863124	0.199861508296988\\
2.3983327542274	0.199847814592494\\
2.4	0.199834119760249\\
2.40166608836449	0.199820423384338\\
2.40333102172797	0.199806725624155\\
2.40499480248919	0.19979302650747\\
2.40665743303861	0.199779326159003\\
2.40831891575846	0.199765624351108\\
2.40997925302273	0.199751921292771\\
2.41163844719726	0.199738216728017\\
2.41329650063974	0.199724510870158\\
2.41495341569977	0.199710803789251\\
2.41660919471891	0.199697095278146\\
2.41826384003069	0.199683385385132\\
2.41991735396067	0.19966967418515\\
2.42156973882645	0.199655961729122\\
2.42322099693775	0.199642247869149\\
2.42487113059643	0.199628532755715\\
2.4265201420965	0.199614816305842\\
2.42816803372419	0.199601098465112\\
2.42981480775799	0.199587379323638\\
2.43146046646866	0.199573658962538\\
2.43310501211929	0.1995599373049\\
2.43474844696531	0.199546214286256\\
2.43639077325457	0.199532489852955\\
2.43803199322732	0.199518764364991\\
2.43967210911631	0.199505037512218\\
2.44131112314674	0.199491309347804\\
2.4429490375364	0.199477579859268\\
2.4445858544956	0.199463849146624\\
2.4462215762273	0.199450117376842\\
2.44785620492708	0.199436384037806\\
2.44948974278318	0.199422649577728\\
2.45112219197656	0.199408913879976\\
2.45275355468094	0.19939517681608\\
2.45438383306279	0.199381438615186\\
2.4560130292814	0.199367699133366\\
2.4576411454889	0.199353958511751\\
2.4592681838303	0.199340216579882\\
2.46089414644352	0.19932647347254\\
2.46251903545942	0.199312729033355\\
2.46414285300183	0.199298983622496\\
2.46576560118759	0.199285236833599\\
2.46738728212658	0.199271488942284\\
2.46900789792175	0.199257739795054\\
2.47062745066916	0.19924398940823\\
2.47224594245799	0.199230238072666\\
2.4738633753706	0.199216485412097\\
2.47547975148253	0.199202731617638\\
2.47709507286257	0.199188976565173\\
2.47870934157275	0.199175220500097\\
2.4803225596684	0.199161463266609\\
2.48193472919817	0.199147704955457\\
2.48354585220406	0.199133945458591\\
2.48515593072145	0.199120184801209\\
2.48676496677913	0.199106423156472\\
2.48837296239933	0.199092660297462\\
2.48997991959775	0.199078896217369\\
2.49158584038359	0.199065131297983\\
2.49319072675959	0.199051365221107\\
2.49479458072203	0.199037597967323\\
2.49639740426079	0.199023829648265\\
2.49799919935936	0.199010060381185\\
2.49959996799488	0.198996289996283\\
2.50119971213816	0.198982518686116\\
2.50279843375371	0.198968746231079\\
2.50439613479976	0.198954972819272\\
2.50599281722833	0.198941198098949\\
2.5075884829852	0.19892742262695\\
2.50918313400995	0.198913646023258\\
2.51077677223603	0.19889986859442\\
2.51236939959075	0.198886090027545\\
2.51396101799531	0.198872310518642\\
2.51555162936482	0.198858530023831\\
2.51714123560836	0.198844748513378\\
2.51872983862899	0.198830966141525\\
2.52031744032374	0.198817182803187\\
2.5219040425837	0.198803398424459\\
2.523489647294	0.198789613220293\\
2.52507425633386	0.198775826948388\\
2.5266578715766	0.198762039986535\\
2.52824049488968	0.198748251982523\\
2.5298221281347	0.19873446313959\\
2.53140277316748	0.198720673270777\\
2.53298243183801	0.198706882528997\\
2.53456110599054	0.198693091014345\\
2.53613879746358	0.198679298552124\\
2.5377155080899	0.198665505434256\\
2.53929123969662	0.198651711180882\\
2.54086599410516	0.198637916262418\\
2.54243977313131	0.198624120584239\\
2.54401257858526	0.198610323831188\\
2.54558441227157	0.198596526422863\\
2.54715527598928	0.198582728039657\\
2.54872517153184	0.198568929186089\\
2.55029410068721	0.198555129260226\\
2.55186206523785	0.19854132875235\\
2.55342906696074	0.198527527363742\\
2.55499510762741	0.198513725282736\\
2.55656018900397	0.198499922375059\\
2.55812431285112	0.198486118763338\\
2.55968748092419	0.198472314376713\\
2.56124969497314	0.198458509379101\\
2.56281095674262	0.198444703605728\\
2.56437126797194	0.19843089702906\\
2.56593063039514	0.198417089946452\\
2.56748904574099	0.198403282026617\\
2.56904651573303	0.198389473573752\\
2.57060304208954	0.198375664358719\\
2.57215862652364	0.198361854385908\\
2.57371327074327	0.198348043983179\\
2.57526697645118	0.198334232884852\\
2.57681974534503	0.198320421129801\\
2.57837157911733	0.198306608689593\\
2.57992247945554	0.198292795705294\\
2.58147244804201	0.198278982071067\\
2.58302148655407	0.198265167969061\\
2.58456959666402	0.198251353151259\\
2.58611678003914	0.198237537853943\\
2.58766303834174	0.198223721926758\\
2.58920837322916	0.198209905479275\\
2.5907527863538	0.198196088449808\\
2.59229627936314	0.198182271006329\\
2.59383885389976	0.198168452994106\\
2.59538051160133	0.198154634408699\\
2.59692125410071	0.198140815309929\\
2.59846108302587	0.198126995813406\\
2.6	0.198113175801421\\
2.60153800664146	0.198099355258975\\
2.60307510456383	0.19808553438035\\
2.60461129537595	0.198071712795609\\
2.60614658068191	0.198057891092439\\
2.60768096208106	0.198044068811123\\
2.60921444116807	0.198030246054212\\
2.61074701953292	0.198016423001123\\
2.61227869876091	0.19800259941426\\
2.61380948043273	0.197988775650154\\
2.6153393661244	0.197974951289897\\
2.61686835740738	0.197961126714281\\
2.6183964558485	0.19794730160363\\
2.61992366301005	0.197933476189428\\
2.62144998044975	0.197919650459696\\
2.6229754097208	0.197905824366967\\
2.62449995237188	0.197891998060203\\
2.62602360994718	0.197878171311038\\
2.6275463839864	0.197864344395066\\
2.6290682760248	0.197850516992961\\
2.63058928759318	0.197836689443677\\
2.63210942021794	0.197822861667605\\
2.63362867542104	0.197809033483927\\
2.6351470547201	0.197795205230173\\
2.63666455962832	0.197781376600419\\
2.63818119165458	0.197767547829634\\
2.63969695230343	0.197753718759401\\
2.64121184307507	0.197739889407513\\
2.64272586546543	0.19772605988604\\
2.64423902096615	0.197712230335278\\
2.64575131106459	0.197698400583421\\
2.64726273724389	0.197684570548878\\
2.64877330098293	0.197670740247853\\
2.65028300375639	0.197656910112266\\
2.65179184703476	0.197643079548661\\
2.65329983228432	0.197629248874549\\
2.65480696096722	0.1976154182321\\
2.65631323454144	0.197601587359465\\
2.65781865446083	0.19758775652251\\
2.65932322217515	0.197573925491088\\
2.66082693913001	0.197560094349159\\
2.662329806767	0.19754626332942\\
2.66383182652359	0.197532432083823\\
2.66533299983323	0.197518600832682\\
2.66683332812533	0.19750476965437\\
2.66833281282527	0.197490938294483\\
2.66983145535444	0.197477106924042\\
2.67132925713024	0.197463275546677\\
2.6728262195661	0.19744944424652\\
2.67432234407148	0.197435612860965\\
2.67581763205193	0.197421781615873\\
2.67731208490904	0.197407950261185\\
2.67880570404052	0.19739411909273\\
2.68029849084015	0.197380287946247\\
2.68179044669788	0.197366456790682\\
2.68328157299975	0.19735262567931\\
2.68477187112797	0.197338794840049\\
2.68626134246093	0.197324964006981\\
2.68774998837317	0.197311133139933\\
2.68923781023546	0.197297302447399\\
2.69072480941474	0.197283471993258\\
2.69221098727421	0.197269641526614\\
2.6936963451733	0.197255811330015\\
2.69518088446768	0.197241981247781\\
2.69666460650931	0.197228151343051\\
2.69814751264641	0.197214321587572\\
2.69962960422351	0.197200492123991\\
2.70111088258146	0.197186662679058\\
2.70259134905742	0.197172833576793\\
2.70407100498489	0.197159004607931\\
2.70554985169374	0.197145175810622\\
2.70702789051018	0.197131347356942\\
2.70850512275683	0.197117519176636\\
2.70998154975269	0.197103691096872\\
2.71145717281317	0.197089863439436\\
2.71293199325011	0.197076035992281\\
2.71440601237177	0.19706220884902\\
2.71587923148287	0.197048381964728\\
2.71735165188461	0.197034555452153\\
2.71882327487463	0.19702072927653\\
2.72029410174709	0.197006903259753\\
2.72176413379264	0.196993077681963\\
2.72323337229845	0.196979252554815\\
2.72470181854822	0.196965427600169\\
2.7261694738222	0.196951603213248\\
2.72763633939717	0.196937778995582\\
2.72910241654651	0.196923955341665\\
2.73056770654016	0.196910131948108\\
2.73203221064467	0.196896308932787\\
2.73349593012318	0.196882486442665\\
2.73495886623547	0.196868664366139\\
2.73642102023793	0.19685484269778\\
2.73788239338362	0.196841021528527\\
2.73934298692223	0.196827200659426\\
2.74080280210014	0.196813380463475\\
2.74226184016042	0.196799560417746\\
2.7437201023428	0.196785741219225\\
2.74517758988376	0.196771922387747\\
2.74663430401646	0.196758104039343\\
2.74809024597083	0.196744286274232\\
2.7495454169735	0.19673046902964\\
2.7509998182479	0.196716652343217\\
2.7524534510142	0.196702836046688\\
2.75390631648936	0.196689020281054\\
2.75535841588712	0.196675205218885\\
2.75680975041804	0.196661390689954\\
2.75826032128949	0.196647576939154\\
2.75971012970565	0.196633763437772\\
2.76115917686757	0.196619950640636\\
2.76260746397312	0.196606138479452\\
2.76405499221705	0.196592326963525\\
2.76550176279098	0.196578516095489\\
2.7669477768834	0.196564705834237\\
2.76839303567972	0.196550896323402\\
2.76983754036225	0.196537087351065\\
2.7712812921102	0.196523279106688\\
2.77272429209974	0.196509471431133\\
2.77416654150395	0.19649566464696\\
2.77560804149289	0.196481858416205\\
2.77704879323357	0.196468052957297\\
2.77848879788996	0.196454248232332\\
2.77992805662305	0.196440444111571\\
2.7813665705908	0.196426640796997\\
2.78280434094817	0.196412838310312\\
2.78424136884718	0.196399036454615\\
2.78567765543682	0.196385235383957\\
2.78711320186318	0.196371435136321\\
2.78854800926934	0.196357635682581\\
2.78998207879549	0.196343836945445\\
2.79141541157886	0.196330039196177\\
2.79284800875379	0.19631624210265\\
2.79427987145168	0.196302445871506\\
2.79571100080105	0.196288650421418\\
2.79714139792753	0.196274855820522\\
2.79857106395389	0.196261062097505\\
2.8	0.196247269128667\\
2.8014282071829	0.196233477304137\\
2.80285568661678	0.196219686098406\\
2.80428243941298	0.196205895864455\\
2.80570846668003	0.196192106510847\\
2.80713376952364	0.196178318074915\\
2.80855834904671	0.196164530611595\\
2.80998220634936	0.196150743816408\\
2.81140534252889	0.196136958272708\\
2.81282775867987	0.196123173413911\\
2.81424945589406	0.19610938969242\\
2.81567043526049	0.196095606925468\\
2.81709069786544	0.196081825081331\\
2.81851024479245	0.196068044129967\\
2.81992907712233	0.196054264396959\\
2.82134719593318	0.196040485312409\\
2.82276460230038	0.196026707458359\\
2.82418129729662	0.196012930716119\\
2.8255972819919	0.195999154862427\\
2.82701255745354	0.195985380076216\\
2.82842712474619	0.195971606294696\\
2.82984098493184	0.195957833540866\\
2.83125413906982	0.195944061822846\\
2.83266658821683	0.195930291320207\\
2.83407833342694	0.195916521897378\\
2.83548937575157	0.195902753387622\\
2.83689971623954	0.195888986088962\\
2.83830935593709	0.195875219808346\\
2.83971829588782	0.195861454654444\\
2.84112653713276	0.195847690719329\\
2.84253408071038	0.195833927810251\\
2.84394092765655	0.195820166093301\\
2.8453470790046	0.195806405474947\\
2.84675253578529	0.195792646100975\\
2.84815729902686	0.195778887799076\\
2.849561369755	0.195765130705235\\
2.85096474899287	0.19575137479043\\
2.85236743776113	0.195737620060298\\
2.85376943707791	0.195723866559492\\
2.85517074795887	0.195710114334743\\
2.85657137141714	0.195696363144338\\
2.8579713084634	0.195682613324833\\
2.85937056010584	0.195668864687729\\
2.8607691273502	0.195655117370974\\
2.86216701119973	0.195641371165068\\
2.86356421265527	0.195627626279856\\
2.8649607327152	0.195613882576529\\
2.86635657237546	0.195600140290512\\
2.86775173262959	0.195586399254756\\
2.86914621446869	0.195572659410091\\
2.87054001888146	0.195558920976957\\
2.87193314685422	0.195545183859435\\
2.87332559937088	0.195531447997728\\
2.87471737741295	0.195517713517276\\
2.87610848195961	0.195503980301747\\
2.87749891398763	0.195490248433639\\
2.87888867447145	0.195476517964316\\
2.88027776438315	0.195462788917393\\
2.88166618469246	0.195449061189556\\
2.88305393636678	0.195435334679278\\
2.88444102037119	0.195421609754584\\
2.88582743766844	0.195407886098323\\
2.88721318921897	0.195394163925714\\
2.88859827598093	0.195380443136559\\
2.88998269891015	0.195366723677184\\
2.89136645896019	0.195353005769019\\
2.89274955708233	0.195339289304238\\
2.89413199422556	0.195325574184916\\
2.89551377133662	0.19531186054531\\
2.89689488935998	0.195298148398574\\
2.89827534923789	0.195284437646771\\
2.89965515191031	0.195270728422756\\
2.901034298315	0.195257020754044\\
2.90241278938748	0.195243314475823\\
2.90379062606105	0.195229609651265\\
2.90516780926679	0.195215906365034\\
2.90654433993359	0.195202204609635\\
2.90792021898813	0.195188504376013\\
2.90929544735491	0.195174805791212\\
2.91067002595622	0.195161108472432\\
2.91204395571221	0.195147412906277\\
2.91341723754082	0.195133718771696\\
2.91478987235787	0.195120026261506\\
2.91616186107699	0.19510633522938\\
2.91753320460968	0.195092645955944\\
2.91890390386528	0.195078958201841\\
2.92027395975104	0.195065271799903\\
2.92164337317202	0.195051587288584\\
2.92301214503122	0.195037904348836\\
2.92438027622948	0.195024222933915\\
2.92574776766556	0.195010543218088\\
2.92711462023611	0.194996865014479\\
2.9284808348357	0.194983188590465\\
2.9298464123568	0.194969513639432\\
2.9312113536898	0.19495584050697\\
2.93257565972304	0.194942168911138\\
2.93393933134276	0.194928499077009\\
2.93530236943317	0.19491483083355\\
2.93666477487642	0.194901164280225\\
2.93802654855262	0.194887499436632\\
2.93938769133981	0.194873836287734\\
2.94074820411405	0.194860174833791\\
2.94210808774933	0.194846515050881\\
2.94346734311764	0.19483285707155\\
2.94482597108895	0.194819200724665\\
2.94618397253125	0.194805546102638\\
2.94754134831049	0.194791893301459\\
2.94889809929065	0.19477824225184\\
2.95025422633372	0.194764592991785\\
2.95160973029972	0.194750945344416\\
2.95296461204668	0.194737299673487\\
2.95431887243067	0.194723655576543\\
2.95567251230579	0.194710013254184\\
2.9570255325242	0.194696372791762\\
2.9583779339361	0.194682734215199\\
2.95972971738975	0.194669097324567\\
2.96108088373148	0.19465546236667\\
2.96243143380568	0.194641829076622\\
2.96378136845483	0.194628197719022\\
2.96513068851948	0.19461456809954\\
2.96647939483827	0.194600940312546\\
2.96782748824793	0.19458731449709\\
2.9691749695833	0.194573690406702\\
2.97052183967733	0.194560068264651\\
2.97186809936107	0.19454644800965\\
2.9732137494637	0.194532829468973\\
2.97455879081251	0.194519213014947\\
2.97590322423294	0.194505598304275\\
2.97724705054854	0.194491985516919\\
2.97859027058103	0.194478374714331\\
2.97993288515027	0.194464765713651\\
2.98127489507425	0.194451158612179\\
2.98261630116916	0.194437553604602\\
2.98395710424932	0.194423950227365\\
2.98529730512725	0.194410349007771\\
2.98663690461362	0.194396749684807\\
2.9879759035173	0.194383152368363\\
2.98931430264534	0.194369556943007\\
2.990652102803	0.194355963443296\\
2.99198930479372	0.19434237192213\\
2.99332590941915	0.194328782341213\\
2.99466191747917	0.194315194950874\\
2.99599732977184	0.194301609274589\\
2.99733214709348	0.194288025736603\\
2.99866637023861	0.194274444136454\\
3	0.1942608646302\\
};
\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
1	0.21319772613362\\
1.18321595661992	0.211693573865435\\
1.34164078649987	0.210237215614262\\
1.48323969741913	0.208843310407477\\
1.61245154965971	0.207512389907732\\
1.73205080756888	0.206241010722799\\
1.84390889145858	0.205024730325434\\
1.94935886896179	0.203859092872472\\
2.04939015319192	0.202739949027005\\
2.14476105895272	0.201663547742608\\
2.23606797749979	0.200626533516248\\
2.32379000772445	0.199625917637744\\
2.40831891575846	0.198659036127386\\
2.48997991959775	0.197723510294564\\
2.56904651573303	0.196817211465581\\
2.64575131106459	0.195938226497096\\
2.72029410174709	0.195084831757323\\
2.79284800875379	0.194255468133561\\
2.86356421265527	0.193448720987962\\
2.93257565972304	0.192663303218191\\
3	0.191898038883707\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1	0.320076319996862\\
1.00399203184089	0.320121925377287\\
1.00796825346833	0.320157926482236\\
1.01192885125388	0.320185214829331\\
1.01587400793602	0.320204903876905\\
1.01980390271856	0.320217674928499\\
1.02371871136558	0.320224136975955\\
1.02761860629321	0.320224830402148\\
1.03150375665821	0.320220236017189\\
1.03537432844358	0.320210784513141\\
1.03923048454133	0.320196861872456\\
1.04307238483242	0.320178817769577\\
1.04690018626419	0.320156968991647\\
1.0507140429251	0.320131603294127\\
1.05451410611713	0.320102984227388\\
1.05830052442584	0.32007135341966\\
1.06207344378814	0.320036932575804\\
1.06583300755794	0.319999926437643\\
1.06957935656967	0.319960523802908\\
1.0733126291999	0.31991889995539\\
1.0770329614269	0.319875217229993\\
1.0807404868885	0.319829626871794\\
1.08443533693808	0.319782269572935\\
1.08811764069884	0.319733277289799\\
1.09178752511649	0.319682772328902\\
1.09544511501033	0.319630870126333\\
1.09909053312273	0.319577678564946\\
1.10272390016722	0.319523298956332\\
1.10634533487515	0.319467825860177\\
1.10995495404093	0.319411349763865\\
1.113552872566	0.319353954271868\\
1.11713920350152	0.319295719242039\\
1.12071405808975	0.319236719108088\\
1.12427754580442	0.319177024994021\\
1.12782977438973	0.319116703378923\\
1.13137084989848	0.319055817129135\\
1.13490087672889	0.318994425730612\\
1.13841995766062	0.318932585676558\\
1.14192819388962	0.31887034906745\\
1.14542568506211	0.318807766962835\\
1.14891252930761	0.318744886458384\\
1.15238882327103	0.318681751909651\\
1.15585466214399	0.318618405810078\\
1.15931013969516	0.318554887622071\\
1.16275534829989	0.318491235161568\\
1.16619037896906	0.31842748325742\\
1.16961532137708	0.318363666164899\\
1.17303026388921	0.318299814620345\\
1.17643529358822	0.318235958355603\\
1.17983049630021	0.318172125154394\\
1.18321595661992	0.318108341427408\\
1.18659175793531	0.318044631139129\\
1.18995798245148	0.317981017492164\\
1.1933147112141	0.317917522198511\\
1.19666202413213	0.317854165228483\\
1.2	0.317790965622687\\
1.20332871651931	0.317727940973752\\
1.20664825031987	0.317665107764237\\
1.20995867698033	0.31760248100678\\
1.21326007104825	0.317540075218498\\
1.21655250605964	0.317477903827726\\
1.21983605455815	0.317415978808207\\
1.22311078811365	0.317354311839177\\
1.22637677734047	0.31729291320463\\
1.22963409191515	0.31723179323952\\
1.2328828005938	0.317170960429096\\
1.236122971229	0.317110423340955\\
1.23935467078637	0.317050189319767\\
1.24257796536073	0.316990265558551\\
1.24579292019179	0.316930658466828\\
1.24899959967968	0.316871373703568\\
1.25219806739988	0.316812416449466\\
1.25538838611802	0.316753791661375\\
1.25857061780418	0.316695503693133\\
1.261744823647	0.316637556141521\\
1.26491106406735	0.316579952985477\\
1.26806939873179	0.31652269711109\\
1.27121988656566	0.31646579067255\\
1.27436258576592	0.316409236348264\\
1.27749755381371	0.316353036540991\\
1.28062484748657	0.316297192479325\\
1.2837445228705	0.316241706057628\\
1.28685663537163	0.316186578453496\\
1.28996123972777	0.316131810106039\\
1.29305839001957	0.31607740222419\\
1.29614813968157	0.316023354843447\\
1.29923054151294	0.315969668443833\\
1.30230564768798	0.315916343391514\\
1.30537350976646	0.315863378980023\\
1.30843417870369	0.315810775515499\\
1.3114877048604	0.315758532086428\\
1.3145341380124	0.315706648665012\\
1.31757352736005	0.315655123806773\\
1.32060592153753	0.315603957037352\\
1.32363136862194	0.315553147300212\\
1.32664991614216	0.315502693502115\\
1.32966161108757	0.315452594474701\\
1.33266649991661	0.315402848687499\\
1.33566462856512	0.315353454650934\\
1.33865604245452	0.315304411132905\\
1.34164078649987	0.315255716287616\\
1.34461890511773	0.315207367998504\\
1.34759044223384	0.315159365042285\\
1.35055544129073	0.315111705324074\\
1.35351394525509	0.315064386276092\\
1.35646599662505	0.31501740711503\\
1.35941163743731	0.314970764353716\\
1.36235090927411	0.314924456909891\\
1.36528385327008	0.31487848193751\\
1.36821051011897	0.314832837093031\\
1.37113092008021	0.314787520123782\\
1.37404512298541	0.314742528877822\\
1.37695315824468	0.31469786080274\\
1.37985506485283	0.31465351313717\\
1.38275088139549	0.314609483286573\\
1.3856406460551	0.314565769187783\\
1.38852439661678	0.314522367812524\\
1.39140217047409	0.314479276475219\\
1.39427400463467	0.314436492654452\\
1.39713993572584	0.314394013554082\\
1.4	0.314351836680078\\
1.40285423334001	0.31430995882916\\
1.40570267126445	0.314268377634473\\
1.40854534893272	0.314227089797779\\
1.41138230115019	0.314186092936912\\
1.4142135623731	0.314145383898138\\
1.41703916671347	0.314104960270443\\
1.41985914794391	0.314064818650507\\
1.4226735395023	0.314024956278492\\
1.42548237449644	0.313985370650522\\
1.42828568570857	0.31394605824901\\
1.43108350559987	0.313907016831826\\
1.43387586631479	0.313868243017815\\
1.43666279968544	0.313829734012026\\
1.43944433723573	0.313791487015859\\
1.4422205101856	0.313753499316669\\
1.44499134945508	0.313715767396763\\
1.44775688566831	0.313678289216168\\
1.4505171491575	0.313641060995232\\
1.4532721699668	0.313604080663364\\
1.4560219778561	0.313567344868436\\
1.45876660230484	0.313530850814876\\
1.46150607251561	0.313494595704867\\
1.46424041741785	0.313458576953105\\
1.46696966567138	0.313422791337817\\
1.46969384566991	0.313387236222025\\
1.47241298554448	0.313351908653181\\
1.47512711316686	0.313316806410029\\
1.47783625615289	0.31328192603571\\
1.48054044186574	0.313247265565833\\
1.48323969741913	0.313212821479344\\
1.48593404968054	0.313178591508437\\
1.48862352527427	0.313144572953002\\
1.49130815058458	0.313110762934878\\
1.49398795175865	0.313077159042653\\
1.49666295470958	0.313043758729573\\
1.49933318511931	0.313010559322042\\
1.50199866844149	0.312977557871625\\
1.50465942990432	0.312944752068569\\
1.50731549451334	0.312912139547188\\
1.50996688705415	0.312879717796303\\
1.51261363209512	0.312847484278315\\
1.51525575399007	0.31281543621\\
1.51789327688082	0.312783571518849\\
1.52052622469986	0.312751887444417\\
1.52315462117278	0.312720382127784\\
1.52577848982085	0.312689052469553\\
1.52839785396342	0.3126578965905\\
1.53101273672037	0.312626912155371\\
1.53362316101447	0.312596096982494\\
1.53622914957372	0.312565448240618\\
1.53883072493371	0.312534963962997\\
1.54142790943982	0.312504641880754\\
1.5440207252495	0.312474480101766\\
1.5466091943345	0.312444476089039\\
1.54919333848297	0.312414627561272\\
1.55177317930167	0.312384932596424\\
1.55434873821804	0.312355389010056\\
1.55692003648229	0.312325994893402\\
1.55948709516943	0.312296747491589\\
1.56204993518133	0.312267645418623\\
1.56460857724864	0.312238686349097\\
1.56716304193278	0.3122098681551\\
1.56971334962789	0.312181189135387\\
1.57225952056268	0.312152646947262\\
1.57480157480236	0.312124240223843\\
1.57733953225043	0.312095966189826\\
1.57987341265052	0.31206782360479\\
1.5824032355882	0.31203981018327\\
1.58492902049272	0.312011924391143\\
1.58745078663875	0.311984163855598\\
1.58996855314814	0.311956527145757\\
1.59248233899155	0.311929012409136\\
1.59499216299015	0.311901617582048\\
1.59749804381727	0.311874341013889\\
1.6	0.311847180989478\\
1.60249804992081	0.31182013588828\\
1.60499221181911	0.311793203779061\\
1.60748250379281	0.311766382864986\\
1.60996894379985	0.311739671845029\\
1.61245154965971	0.31171306877562\\
1.61493033905491	0.311686571541876\\
1.61740532953246	0.311660179557838\\
1.61987653850533	0.311633890273998\\
1.62234398325386	0.311607702505654\\
1.62480768092719	0.311581614671181\\
1.62726764854464	0.311555625082108\\
1.62972390299707	0.311529732209223\\
1.63217646104825	0.311503934810516\\
1.6346253393362	0.31147823079931\\
1.63707055437449	0.311452619253599\\
1.63951212255354	0.311427098350469\\
1.6419500601419	0.311401666448037\\
1.64438438328756	0.311376322808056\\
1.64681510801911	0.31135106534855\\
1.64924225024706	0.311325892859577\\
1.65166582576501	0.311300803747721\\
1.65408585025083	0.311275797056029\\
1.65650233926789	0.311250871176233\\
1.65891530826622	0.311226024561543\\
1.66132477258362	0.311201256288122\\
1.66373074744683	0.311176564621588\\
1.66613324797268	0.311151948701067\\
1.66853228916914	0.311127406595674\\
1.67092788593643	0.311102937647471\\
1.67332005306815	0.311078540708296\\
1.67570880525227	0.311054213918611\\
1.67809415707224	0.311029956325353\\
1.680476123008	0.311005766862556\\
1.68285471743701	0.310981644038151\\
1.68522995463527	0.310957586864879\\
1.68760184877832	0.310933594213778\\
1.68997041394221	0.310909664849174\\
1.69233566410449	0.310885797812804\\
1.69469761314519	0.310861991580898\\
1.69705627484771	0.310838245072012\\
1.69941166289984	0.310814557907254\\
1.70176379089461	0.310790927930981\\
1.70411267233126	0.310767354832591\\
1.70645832061612	0.310743837398219\\
1.70880074906351	0.310720374581392\\
1.7111399708966	0.310696965260657\\
1.71347599924831	0.310673608535112\\
1.71580884716218	0.31065030311589\\
1.71813852759316	0.310627048000328\\
1.72046505340853	0.310603842708777\\
1.72278843738864	0.310580686112181\\
1.72510869222783	0.310557576923866\\
1.72742583053513	0.31053451447844\\
1.72973986483517	0.310511497854846\\
1.73205080756888	0.310488526042455\\
1.7343586710943	0.310465598026161\\
1.73666346768739	0.310442713209635\\
1.73896520954273	0.310419870473097\\
1.74126390877431	0.310397069033857\\
1.74355957741627	0.310374307909563\\
1.74585222742362	0.310351586837281\\
1.74814187067297	0.310328904114126\\
1.75042851896329	0.310306259475689\\
1.75271218401653	0.310283651763615\\
1.75499287747842	0.310261080467213\\
1.7572706109191	0.310238544606023\\
1.75954539583382	0.310216043703403\\
1.76181724364362	0.310193576542062\\
1.764086165696	0.310171142901064\\
1.76635217326557	0.310148741565691\\
1.76861527755473	0.310126371829615\\
1.77087548969429	0.310104033141804\\
1.77313282074412	0.310081724885681\\
1.77538728169377	0.310059446194698\\
1.77763888346312	0.310037196400297\\
1.77988763690296	0.310014974597959\\
1.78213355279564	0.309992780640338\\
1.78437664185564	0.309970613211352\\
1.78661691473018	0.30994847202042\\
1.78885438199983	0.309926356488058\\
1.79108905417905	0.309904265634398\\
1.79332094171679	0.309882199335165\\
1.79555005499708	0.309860156400275\\
1.79777640433954	0.309838136689328\\
1.8	0.309816139055298\\
1.80222085217101	0.309794163592686\\
1.80443897098239	0.309772209300339\\
1.80665436650179	0.309750275528225\\
1.8088670487352	0.309728362059592\\
1.81107702762748	0.309706467745914\\
1.8132843130629	0.309684592645254\\
1.81548891486563	0.309662735654\\
1.81769084280028	0.309640896692678\\
1.81989010657237	0.309619075035165\\
1.82208671582886	0.30959727024452\\
1.82428068015862	0.309575481485378\\
1.82647200909294	0.30955370869916\\
1.82866071210599	0.309531950955158\\
1.83084679861533	0.309510208191506\\
1.83303027798234	0.30948847976725\\
1.83521115951271	0.309466764849678\\
1.83738945245694	0.309445063392974\\
1.83956516601071	0.309423374667015\\
1.84173830931541	0.309401698239153\\
1.84390889145858	0.309380034088453\\
1.84607692147429	0.309358381240106\\
1.84824240834367	0.309336739152053\\
1.85040536099526	0.309315108004566\\
1.85256578830551	0.309293486820634\\
1.85472369909914	0.309271875561993\\
1.85687910214963	0.309250273295004\\
1.85903200617956	0.309228680322059\\
1.86118241986109	0.309207095708183\\
1.86333035181634	0.309185519003994\\
1.86547581061776	0.309163950102868\\
1.8676188047886	0.309142388648307\\
1.86975934280324	0.30912083397591\\
1.87189743308761	0.309099286271874\\
1.8740330840196	0.309077744332223\\
1.87616630392937	0.309056208514532\\
1.87829710109982	0.309034677984626\\
1.88042548376691	0.309013152300007\\
1.88255146012002	0.308991632001879\\
1.88467503830236	0.308970115752343\\
1.88679622641132	0.308948603583658\\
1.88891503249882	0.308927095142908\\
1.89103146457165	0.308905590317456\\
1.89314553059188	0.308884088561892\\
1.89525723847714	0.308862589636738\\
1.89736659610103	0.30884109314195\\
1.8994736112934	0.308819598690587\\
1.90157829184075	0.308798106207382\\
1.90368064548653	0.308776615310453\\
1.90578067993146	0.308755125734074\\
1.90787840283389	0.30873363711242\\
1.90997382181013	0.308712149091114\\
1.91206694443474	0.308690661563906\\
1.91415777824086	0.308669174258678\\
1.91624633072056	0.308647686799459\\
1.91833260932509	0.308626198927447\\
1.92041662146525	0.308604710487284\\
1.92249837451167	0.308583221128856\\
1.92457787579511	0.308561730700634\\
1.92665513260677	0.308540238721179\\
1.92873015219859	0.308518744899836\\
1.93080294178355	0.308497249455724\\
1.93287350853593	0.308475751935745\\
1.93494185959165	0.308454252056109\\
1.93700800204852	0.30843274938896\\
1.93907194296653	0.308411244045575\\
1.94113368936815	0.308389735731056\\
1.94319324823858	0.308368223876822\\
1.94525062652605	0.308346709037936\\
1.94730583114209	0.308325190128863\\
1.94935886896179	0.3083036674538\\
1.95140974682407	0.308282140873193\\
1.95345847153196	0.308260609663298\\
1.95550504985285	0.308239074176185\\
1.95754948851874	0.308217534040817\\
1.95959179422654	0.308195988979191\\
1.96163197363828	0.308174438846787\\
1.96367003338137	0.308152883646712\\
1.9657059800489	0.308131323024185\\
1.96773982019981	0.308109756707095\\
1.96977156035922	0.308088184746832\\
1.9718012070186	0.308066606874019\\
1.97382876663605	0.308045022947311\\
1.97585424563656	0.308023432651834\\
1.97787765041218	0.308001836203076\\
1.97989898732233	0.307980232982879\\
1.981918262694	0.307958623144789\\
1.98393548282196	0.30793700623608\\
1.98595065396903	0.307915382570764\\
1.98796378236627	0.307893751588726\\
1.98997487421324	0.307872113590076\\
1.9919839356782	0.307850467934399\\
1.99399097289832	0.307828814800633\\
1.99599599197994	0.307807153944731\\
1.99799899899875	0.307785485299459\\
2	0.307763808665451\\
2.00199900099875	0.307742123797482\\
2.00399600798006	0.307720430905038\\
2.00599102689917	0.307698729666088\\
2.00798406368178	0.307677020012403\\
2.00997512422418	0.307655301892812\\
2.01196421439349	0.307633574902877\\
2.01395134002786	0.307611839372316\\
2.01593650693666	0.3075900948777\\
2.01791972090071	0.307568341340482\\
2.01990098767242	0.307546578675425\\
2.02188031297602	0.30752480699935\\
2.02385770250776	0.3075030259558\\
2.0258331619361	0.307481235368673\\
2.02780669690185	0.307459435530458\\
2.02977831301844	0.307437626181765\\
2.03174801587205	0.307415806950088\\
2.03371581102179	0.307393978005616\\
2.03568170399992	0.307372139422124\\
2.037645700312	0.307350290805209\\
2.03960780543711	0.307328432315189\\
2.04156802482798	0.307306563733839\\
2.04352636391117	0.307284684989489\\
2.0454828280873	0.307262795966982\\
2.04743742273116	0.307240896769502\\
2.04939015319192	0.307218987082426\\
2.05134102479329	0.307197067057205\\
2.0532900428337	0.307175136497899\\
2.05523721258642	0.307153195274006\\
2.05718253929981	0.307131243715954\\
2.0591260281974	0.307109281435739\\
2.06106768447812	0.307087308214166\\
2.06300751331642	0.307065324335367\\
2.06494551986245	0.307043329663015\\
2.06688170924221	0.30702132412308\\
2.06881608655772	0.306999307510077\\
2.07074865688717	0.306977279808167\\
2.07267942528506	0.306955240940928\\
2.07460839678239	0.30693319124357\\
2.07653557638679	0.306911130378919\\
2.07846096908265	0.30688905831019\\
2.08038457983133	0.306866974936115\\
2.08230641357126	0.306844880286143\\
2.08422647521808	0.306822774446807\\
2.08614476966485	0.306800657218272\\
2.08806130178211	0.306778528316126\\
2.0899760764181	0.306756388209975\\
2.09188909839886	0.306734236678851\\
2.09380037252838	0.306712073681261\\
2.09570990358876	0.306689899066349\\
2.0976176963403	0.306667712936637\\
2.09952375552171	0.306645515331076\\
2.10142808585019	0.306623305870699\\
2.10333069202159	0.306601084780686\\
2.10523157871052	0.306578852191405\\
2.10713075057055	0.306556607845449\\
2.10902821223425	0.306534351922721\\
2.1109239683134	0.306512084145459\\
2.11281802339908	0.306489804663128\\
2.11471038206181	0.306467513561967\\
2.11660104885167	0.306445210447728\\
2.11849002829846	0.306422895693376\\
2.12037732491177	0.306400569033263\\
2.12226294318117	0.306378230654316\\
2.12414688757628	0.306355880185755\\
2.12602916254693	0.306333517844665\\
2.12790977252326	0.306311144164448\\
2.12978872191586	0.306288758206886\\
2.13166601511588	0.306266360574258\\
2.13354165649513	0.306243950961112\\
2.13541565040626	0.306221529650937\\
2.13728800118281	0.306199096103352\\
2.13915871313935	0.306176650813125\\
2.14102779057162	0.306154193739776\\
2.14289523775662	0.306131724526857\\
2.14476105895272	0.30610924339445\\
2.1466252583998	0.306086750548705\\
2.14848784031933	0.306064245765639\\
2.1503488089145	0.306041729084769\\
2.15220816837034	0.306019200365088\\
2.1540659228538	0.305996659830183\\
2.1559220765139	0.305974107483813\\
2.15777663348179	0.305951543300715\\
2.15962959787089	0.305928967060347\\
2.16148097377701	0.305906378988001\\
2.16333076527839	0.305883779149552\\
2.1651789764359	0.30586116739502\\
2.16702561129305	0.305838543943598\\
2.16887067387615	0.305815908396478\\
2.17071416819442	0.305793261122305\\
2.17255609824004	0.305770601990913\\
2.1743964679883	0.305747931052356\\
2.17623528139767	0.305725248267837\\
2.17807254240992	0.305702553735717\\
2.17990825495019	0.305679847551636\\
2.18174242292714	0.305657129588587\\
2.18357505023299	0.305634399891824\\
2.18540614074364	0.305611658399876\\
2.18723569831877	0.30558890541323\\
2.18906372680194	0.305566140461197\\
2.19089023002066	0.305543364093566\\
2.19271521178652	0.305520575875304\\
2.19453867589523	0.305497776134443\\
2.19636062612678	0.305474964861021\\
2.19818106624545	0.305452141899902\\
2.2	0.30542930741232\\
2.20181743112366	0.305406461302114\\
2.20363336333429	0.30538360387578\\
2.20544780033444	0.305360734774365\\
2.20726074581142	0.30533785433275\\
2.20907220343745	0.305314962310904\\
2.21088217686968	0.305292058933104\\
2.21269066975029	0.305269144036755\\
2.21449768570663	0.305246218009742\\
2.21630322835121	0.305223280283927\\
2.21810730128188	0.305200331582507\\
2.21990990808186	0.305177371548828\\
2.22171105231981	0.305154400304605\\
2.22351073754997	0.305131417694461\\
2.22530896731218	0.305108423852305\\
2.22710574513201	0.305085418663469\\
2.22890107452081	0.305062402594421\\
2.23069495897579	0.305039375343055\\
2.23248740198013	0.305016337182105\\
2.23427840700303	0.304993287754523\\
2.23606797749979	0.304970227240934\\
2.2378561169119	0.304947155999129\\
2.23964282866711	0.304924073658015\\
2.2414281161795	0.304900980295154\\
2.24321198284959	0.30487787626915\\
2.24499443206436	0.304854761259574\\
2.24677546719738	0.304831635471837\\
2.24855509160883	0.304808498819671\\
2.25033330864563	0.304785351420196\\
2.25211012164148	0.304762193390846\\
2.25388553391693	0.304739024621341\\
2.25565954877947	0.30471584514186\\
2.25743216952359	0.304692655010661\\
2.25920339943087	0.304669454458257\\
2.26097324177001	0.304646243473384\\
2.26274169979695	0.304623021743786\\
2.26450877675491	0.304599789652352\\
2.26627447587445	0.304576547170486\\
2.26803880037357	0.304553294137057\\
2.26980175345778	0.304530030934059\\
2.27156333832011	0.304506757297548\\
2.27332355814125	0.30448347341498\\
2.27508241608958	0.304460179379388\\
2.27683991532123	0.304436875201004\\
2.27859605898018	0.30441356067107\\
2.28035085019828	0.304390236277168\\
2.28210429209535	0.304366901579559\\
2.28385638777923	0.304343556833019\\
2.28560714034586	0.304320202364117\\
2.28735655287933	0.30429683783104\\
2.28910462845192	0.304273463250221\\
2.29085137012422	0.304250078991143\\
2.29259678094514	0.304226684808316\\
2.294340863952	0.304203280728389\\
2.29608362217059	0.304179866952544\\
2.29782505861521	0.304156443710183\\
2.29956517628877	0.304133010584418\\
2.3013039781828	0.304109567915421\\
2.30304146727756	0.304086115716289\\
2.30477764654207	0.30406265399046\\
2.30651251893416	0.304039182674609\\
2.30824608740056	0.304015702050931\\
2.30997835487695	0.303992211916628\\
2.31170932428798	0.303968712480657\\
2.3134389985474	0.303945203721455\\
2.31516738055805	0.303921685667014\\
2.31689447321193	0.303898158477271\\
2.31862027939031	0.303874621994262\\
2.32034480196371	0.303851076430808\\
2.322068043792	0.303827521994928\\
2.32379000772445	0.303803958148796\\
2.32551069659978	0.303780385520432\\
2.32723011324622	0.30375680385032\\
2.32894826048154	0.303733213398366\\
2.33066514111315	0.303709614104568\\
2.33238075793812	0.303686005825074\\
2.33409511374323	0.30366238881991\\
2.33580821130503	0.303638763136497\\
2.33752005338992	0.303615128716327\\
2.33923064275415	0.303591485860547\\
2.34093998214392	0.303567834333807\\
2.34264807429541	0.303544174234771\\
2.34435492193482	0.303520505726522\\
2.34606052777843	0.303496828317412\\
2.34776489453267	0.30347314298207\\
2.34946802489415	0.30344944906727\\
2.3511699215497	0.303425746990412\\
2.35287058717644	0.303402036504965\\
2.35457002444183	0.303378317962467\\
2.3562682360037	0.303354591415875\\
2.35796522451032	0.303330856339405\\
2.35966099260042	0.303307113516406\\
2.36135554290327	0.30328336262417\\
2.36304887803871	0.303259603748734\\
2.36474100061719	0.303235836785302\\
2.36643191323985	0.303212062136219\\
2.36812161849851	0.303188279530582\\
2.36981011897578	0.303164489049488\\
2.37149741724506	0.303140691074235\\
2.37318351587061	0.30311688504741\\
2.37486841740758	0.303093071691058\\
2.37655212440207	0.303069250814094\\
2.37823463939116	0.30304542210948\\
2.37991596490296	0.303021586176407\\
2.38159610345667	0.302997742570964\\
2.3832750575626	0.302973891719872\\
2.38495282972222	0.302950033377701\\
2.38662942242821	0.302926167753359\\
2.38830483816451	0.302902294944078\\
2.38997907940634	0.302878414887057\\
2.39165214862028	0.302854527583577\\
2.39332404826425	0.30283063340477\\
2.39499478078763	0.302806731950542\\
2.39666434863124	0.30278282337228\\
2.3983327542274	0.302758908078215\\
2.4	0.302734985743626\\
2.40166608836449	0.302711056362915\\
2.40333102172797	0.302687120329839\\
2.40499480248919	0.302663177492127\\
2.40665743303861	0.302639227897744\\
2.40831891575846	0.302615271644068\\
2.40997925302273	0.30259130878328\\
2.41163844719726	0.302567339314605\\
2.41329650063974	0.302543363383402\\
2.41495341569977	0.302519380696167\\
2.41660919471891	0.302495391658433\\
2.41826384003069	0.302471396338737\\
2.41991735396067	0.302447394466964\\
2.42156973882645	0.302423386453637\\
2.42322099693775	0.302399372135265\\
2.42487113059643	0.302375351609162\\
2.4265201420965	0.302351324996972\\
2.42816803372419	0.302327292206106\\
2.42981480775799	0.302303253327444\\
2.43146046646866	0.302279208508839\\
2.43310501211929	0.302255157620343\\
2.43474844696531	0.302231100856105\\
2.43639077325457	0.302207038425228\\
2.43803199322732	0.302182969793235\\
2.43967210911631	0.302158895456924\\
2.44131112314674	0.302134815694075\\
2.4429490375364	0.302110729921134\\
2.4445858544956	0.302086638637516\\
2.4462215762273	0.302062541626291\\
2.44785620492708	0.302038439233191\\
2.44948974278318	0.30201433134174\\
2.45112219197656	0.301990217963593\\
2.45275355468094	0.301966099085082\\
2.45438383306279	0.301941974984861\\
2.4560130292814	0.301917845432015\\
2.4576411454889	0.301893710712065\\
2.4592681838303	0.301869570745238\\
2.46089414644352	0.301845425648297\\
2.46251903545942	0.301821275453025\\
2.46414285300183	0.301797120004708\\
2.46576560118759	0.301772959710333\\
2.46738728212658	0.301748794399983\\
2.46900789792175	0.301724624183542\\
2.47062745066916	0.301700448954486\\
2.47224594245799	0.301676269055877\\
2.4738633753706	0.301652084259391\\
2.47547975148253	0.30162789461974\\
2.47709507286257	0.301603700322223\\
2.47870934157275	0.301579501381994\\
2.4803225596684	0.301555297935711\\
2.48193472919817	0.301531089815951\\
2.48354585220406	0.301506877203367\\
2.48515593072145	0.301482660132602\\
2.48676496677913	0.30145843855672\\
2.48837296239933	0.301434212588443\\
2.48997991959775	0.301409982387913\\
2.49158584038359	0.301385747816349\\
2.49319072675959	0.301361508905751\\
2.49479458072203	0.30133726592689\\
2.49639740426079	0.301313018795431\\
2.49799919935936	0.301288767408741\\
2.49959996799488	0.301264511901609\\
2.50119971213816	0.301240252696575\\
2.50279843375371	0.301215989310807\\
2.50439613479976	0.301191721994488\\
2.50599281722833	0.301167450817258\\
2.5075884829852	0.301143175865584\\
2.50918313400995	0.301118896931511\\
2.51077677223603	0.301094614294536\\
2.51236939959075	0.30107032781901\\
2.51396101799531	0.301046037868617\\
2.51555162936482	0.301021744401413\\
2.51714123560836	0.30099744715886\\
2.51872983862899	0.30097314646405\\
2.52031744032374	0.300948842289642\\
2.5219040425837	0.300924534622848\\
2.523489647294	0.300900223569472\\
2.52507425633386	0.300875909146243\\
2.5266578715766	0.300851591409269\\
2.52824049488968	0.300827270383508\\
2.5298221281347	0.300802946106605\\
2.53140277316748	0.300778618674513\\
2.53298243183801	0.300754287989603\\
2.53456110599054	0.300729954364168\\
2.53613879746358	0.30070561777709\\
2.5377155080899	0.300681277810226\\
2.53929123969662	0.30065693519413\\
2.54086599410516	0.300632589449842\\
2.54243977313131	0.300608240823522\\
2.54401257858526	0.3005838893689\\
2.54558441227157	0.300559535172032\\
2.54715527598928	0.300535178092129\\
2.54872517153184	0.3005108184223\\
2.55029410068721	0.300486456100467\\
2.55186206523785	0.30046209103397\\
2.55342906696074	0.300437723346689\\
2.55499510762741	0.300413353189257\\
2.55656018900397	0.300388980442231\\
2.55812431285112	0.300364605359973\\
2.55968748092419	0.300340227697392\\
2.56124969497314	0.300315847795171\\
2.56281095674262	0.300291465476262\\
2.56437126797194	0.300267080690773\\
2.56593063039514	0.300242693823419\\
2.56748904574099	0.300218304794403\\
2.56904651573303	0.300193913547995\\
2.57060304208954	0.300169519968161\\
2.57215862652364	0.300145124402679\\
2.57371327074327	0.300120726713819\\
2.57526697645118	0.300096327140661\\
2.57681974534503	0.300071925535411\\
2.57837157911733	0.300047521865468\\
2.57992247945554	0.300023116370695\\
2.58147244804201	0.299998708993197\\
2.58302148655407	0.299974299879149\\
2.58456959666402	0.299949888961217\\
2.58611678003914	0.299925476187299\\
2.58766303834174	0.299901061878964\\
2.58920837322916	0.29987664585328\\
2.5907527863538	0.299852228148561\\
2.59229627936314	0.299827809035824\\
2.59383885389976	0.299803388078817\\
2.59538051160133	0.299778965742899\\
2.59692125410071	0.29975454201221\\
2.59846108302587	0.299730116849749\\
2.6	0.299705690132701\\
2.60153800664146	0.299681262148128\\
2.60307510456383	0.299656832776454\\
2.60461129537595	0.299632402198825\\
2.60614658068191	0.299607970439466\\
2.60768096208106	0.299583537344576\\
2.60921444116807	0.299559103177606\\
2.61074701953292	0.299534667693159\\
2.61227869876091	0.299510231390072\\
2.61380948043273	0.299485793821564\\
2.6153393661244	0.299461355336125\\
2.61686835740738	0.299436915876497\\
2.6183964558485	0.29941247550279\\
2.61992366301005	0.299388033946162\\
2.62144998044975	0.299363592051052\\
2.6229754097208	0.29933914896371\\
2.62449995237188	0.299314705153933\\
2.62602360994718	0.299290260528872\\
2.6275463839864	0.299265815264539\\
2.6290682760248	0.299241369303215\\
2.63058928759318	0.299216922752686\\
2.63210942021794	0.299192475640862\\
2.63362867542104	0.299168027734317\\
2.6351470547201	0.299143579315291\\
2.63666455962832	0.299119130485386\\
2.63818119165458	0.299094681134668\\
2.63969695230343	0.299070231370217\\
2.64121184307507	0.299045781138819\\
2.64272586546543	0.299021330602031\\
2.64423902096615	0.298996879749801\\
2.64575131106459	0.298972428742599\\
2.64726273724389	0.298947977213847\\
2.64877330098293	0.29892352562415\\
2.65028300375639	0.298899073824482\\
2.65179184703476	0.298874621910714\\
2.65329983228432	0.298850169773077\\
2.65480696096722	0.298825717646703\\
2.65631323454144	0.298801265332255\\
2.65781865446083	0.298776813078025\\
2.65932322217515	0.298752360764378\\
2.66082693913001	0.298727908697123\\
2.662329806767	0.298703456491326\\
2.66383182652359	0.298679004600476\\
2.66533299983323	0.298654552834774\\
2.66683332812533	0.298630101259546\\
2.66833281282527	0.298605649607372\\
2.66983145535444	0.298581198418736\\
2.67132925713024	0.29855674758648\\
2.6728262195661	0.298532296943879\\
2.67432234407148	0.298507846683226\\
2.67581763205193	0.298483396926745\\
2.67731208490904	0.298458947397442\\
2.67880570404052	0.298434498516768\\
2.68029849084015	0.298410050047051\\
2.68179044669788	0.298385601976708\\
2.68328157299975	0.298361154530313\\
2.68477187112797	0.298336707814225\\
2.68626134246093	0.298312261586064\\
2.68774998837317	0.29828781594611\\
2.68923781023546	0.298263371042106\\
2.69072480941474	0.298238926819965\\
2.69221098727421	0.298214483296563\\
2.6936963451733	0.298190040598991\\
2.69518088446768	0.298165598736161\\
2.69666460650931	0.298141157607548\\
2.69814751264641	0.298116717348845\\
2.69962960422351	0.298092278005138\\
2.70111088258146	0.298067839487736\\
2.70259134905742	0.298043402245811\\
2.70407100498489	0.298018965608262\\
2.70554985169374	0.297994530238276\\
2.70702789051018	0.297970095760221\\
2.70850512275683	0.29794566249138\\
2.70998154975269	0.297921230286921\\
2.71145717281317	0.297896799154942\\
2.71293199325011	0.297872369147966\\
2.71440601237177	0.297847940280943\\
2.71587923148287	0.297823512875303\\
2.71735165188461	0.297799086649165\\
2.71882327487463	0.297774661590549\\
2.72029410174709	0.297750238088887\\
2.72176413379264	0.297725815731726\\
2.72323337229845	0.297701394760389\\
2.72470181854822	0.29767697516685\\
2.7261694738222	0.297652557042727\\
2.72763633939717	0.297628140357686\\
2.72910241654651	0.297603725248318\\
2.73056770654016	0.297579311678605\\
2.73203221064467	0.297554899476741\\
2.73349593012318	0.297530489053106\\
2.73495886623547	0.297506080090702\\
2.73642102023793	0.297481672892262\\
2.73788239338362	0.297457267171944\\
2.73934298692223	0.297432863216397\\
2.74080280210014	0.297408461081773\\
2.74226184016042	0.297384060555695\\
2.7437201023428	0.297359661865058\\
2.74517758988376	0.297335264819688\\
2.74663430401646	0.297310869771773\\
2.74809024597083	0.297286476599918\\
2.7495454169735	0.297262085292115\\
2.7509998182479	0.297237695879824\\
2.7524534510142	0.297213308283831\\
2.75390631648936	0.297188922708492\\
2.75535841588712	0.297164539128437\\
2.75680975041804	0.297140157641954\\
2.75826032128949	0.297115778017726\\
2.75971012970565	0.297091400530679\\
2.76115917686757	0.29706702524687\\
2.76260746397312	0.297042651991795\\
2.76405499221705	0.297018280862812\\
2.76550176279098	0.296993912039133\\
2.7669477768834	0.296969545200024\\
2.76839303567972	0.296945180884868\\
2.76983754036225	0.296920818649238\\
2.7712812921102	0.296896458614209\\
2.77272429209974	0.29687210093426\\
2.77416654150395	0.296847745667557\\
2.77560804149289	0.296823392635761\\
2.77704879323357	0.296799042079252\\
2.77848879788996	0.296774693941596\\
2.77992805662305	0.296750348047609\\
2.7813665705908	0.296726004780642\\
2.78280434094817	0.296701663917598\\
2.78424136884718	0.296677325593464\\
2.78567765543682	0.296652989741133\\
2.78711320186318	0.296628656429443\\
2.78854800926934	0.29660432582387\\
2.78998207879549	0.296579997630734\\
2.79141541157886	0.296555672157486\\
2.79284800875379	0.296531349543029\\
2.79427987145168	0.29650702923995\\
2.79571100080105	0.296482711841751\\
2.79714139792753	0.296458397021332\\
2.79857106395389	0.29643408516217\\
2.8	0.296409775962327\\
2.8014282071829	0.29638546957872\\
2.80285568661678	0.296361165766761\\
2.80428243941298	0.296336865072797\\
2.80570846668003	0.296312567291959\\
2.80713376952364	0.296288272391193\\
2.80855834904671	0.296263980225747\\
2.80998220634936	0.296239691010854\\
2.81140534252889	0.296215404801493\\
2.81282775867987	0.296191121616926\\
2.81424945589406	0.296166841477647\\
2.81567043526049	0.296142564201252\\
2.81709069786544	0.296118290117017\\
2.81851024479245	0.296094018899038\\
2.81992907712233	0.296069750978529\\
2.82134719593318	0.296045485934884\\
2.82276460230038	0.296021224280636\\
2.82418129729662	0.295996965753903\\
2.8255972819919	0.295972710315631\\
2.82701255745354	0.295948458104071\\
2.82842712474619	0.29592420911171\\
2.82984098493184	0.295899963318379\\
2.83125413906982	0.295875720920112\\
2.83266658821683	0.295851481657832\\
2.83407833342694	0.295827245916168\\
2.83548937575157	0.295803013171465\\
2.83689971623954	0.295778783940019\\
2.83830935593709	0.295754558094389\\
2.83971829588782	0.295730335592074\\
2.84112653713276	0.295706116809352\\
2.84253408071038	0.295681901067125\\
2.84394092765655	0.295657688931281\\
2.8453470790046	0.295633480199922\\
2.84675253578529	0.295609275089785\\
2.84815729902686	0.295585073414194\\
2.849561369755	0.295560875385743\\
2.85096474899287	0.295536680815347\\
2.85236743776113	0.295512489824152\\
2.85376943707791	0.295488302558661\\
2.85517074795887	0.295464118811443\\
2.85657137141714	0.295439938706554\\
2.8579713084634	0.295415762261621\\
2.85937056010584	0.295391589388011\\
2.8607691273502	0.295367420399569\\
2.86216701119973	0.295343255066333\\
2.86356421265527	0.295319093372633\\
2.8649607327152	0.295294935567459\\
2.86635657237546	0.295270781405843\\
2.86775173262959	0.295246631225571\\
2.86914621446869	0.295222484602453\\
2.87054001888146	0.29519834209286\\
2.87193314685422	0.295174203323043\\
2.87332559937088	0.295150068455887\\
2.87471737741295	0.295125937432621\\
2.87610848195961	0.295101810329136\\
2.87749891398763	0.295077687082167\\
2.87888867447145	0.295053567824284\\
2.88027776438315	0.29502945255816\\
2.88166618469246	0.295005341283125\\
2.88305393636678	0.294981234060635\\
2.88444102037119	0.294957130696537\\
2.88582743766844	0.294933031514022\\
2.88721318921897	0.29490893631677\\
2.88859827598093	0.294884845207601\\
2.88998269891015	0.29486075811274\\
2.89136645896019	0.294836675165649\\
2.89274955708233	0.294812596561166\\
2.89413199422556	0.294788521822683\\
2.89551377133662	0.294764451466349\\
2.89689488935998	0.294740385214762\\
2.89827534923789	0.294716323000463\\
2.89965515191031	0.294692265266322\\
2.901034298315	0.29466821153969\\
2.90241278938748	0.294644162185111\\
2.90379062606105	0.29462011705427\\
2.90516780926679	0.294596076132352\\
2.90654433993359	0.29457203957831\\
2.90792021898813	0.294548007361505\\
2.90929544735491	0.294523979622697\\
2.91067002595622	0.294499955952813\\
2.91204395571221	0.294475936860265\\
2.91341723754082	0.294451922036411\\
2.91478987235787	0.294427911561987\\
2.91616186107699	0.294403905735843\\
2.91753320460968	0.294379904221422\\
2.91890390386528	0.294355907150567\\
2.92027395975104	0.294331914578154\\
2.92164337317202	0.294307926440084\\
2.92301214503122	0.294283942725587\\
2.92438027622948	0.294259963578804\\
2.92574776766556	0.294235989046666\\
2.92711462023611	0.294212018992378\\
2.9284808348357	0.294188053432999\\
2.9298464123568	0.294164092625007\\
2.9312113536898	0.294140136321196\\
2.93257565972304	0.294116184554645\\
2.93393933134276	0.294092237548784\\
2.93530236943317	0.294068295104786\\
2.93666477487642	0.294044357373157\\
2.93802654855262	0.29402042425364\\
2.93938769133981	0.293996495777919\\
2.94074820411405	0.29397257199818\\
2.94210808774933	0.293948653079383\\
2.94346734311764	0.293924738761904\\
2.94482597108895	0.293900829139786\\
2.94618397253125	0.293876924501056\\
2.94754134831049	0.293853024428339\\
2.94889809929065	0.293829129091447\\
2.95025422633372	0.293805238818759\\
2.95160973029972	0.29378135318708\\
2.95296461204668	0.293757472442752\\
2.95431887243067	0.293733596485818\\
2.95567251230579	0.293709725404946\\
2.9570255325242	0.293685859231248\\
2.9583779339361	0.293661997973079\\
2.95972971738975	0.293638141558293\\
2.96108088373148	0.293614290138215\\
2.96243143380568	0.293590443557929\\
2.96378136845483	0.293566602016317\\
2.96513068851948	0.293542765338613\\
2.96647939483827	0.293518933635601\\
2.96782748824793	0.293495106895655\\
2.9691749695833	0.293471285206368\\
2.97052183967733	0.293447468638989\\
2.97186809936107	0.29342365690579\\
2.9732137494637	0.293399850352264\\
2.97455879081251	0.29337604881927\\
2.97590322423294	0.293352252318922\\
2.97724705054854	0.293328460881852\\
2.97859027058103	0.293304674556629\\
2.97993288515027	0.2932808932444\\
2.98127489507425	0.29325711721253\\
2.98261630116916	0.29323334622492\\
2.98395710424932	0.293209580386241\\
2.98529730512725	0.293185819727044\\
2.98663690461362	0.293162064257864\\
2.9879759035173	0.293138313876456\\
2.98931430264534	0.293114568796785\\
2.990652102803	0.293090828922091\\
2.99198930479372	0.293067094267837\\
2.99332590941915	0.293043364668853\\
2.99466191747917	0.293019640570094\\
2.99599732977184	0.292995921578419\\
2.99733214709348	0.292972207912952\\
2.99866637023861	0.292948499510968\\
3	0.292924796380835\\
};
\addplot [color=red!60!teal, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
1	0.329562635919129\\
1.18321595661992	0.326508493693833\\
1.34164078649987	0.323729698016626\\
1.48323969741913	0.321138270189895\\
1.61245154965971	0.318698675461288\\
1.73205080756888	0.316389596133352\\
1.84390889145858	0.314195510142917\\
1.94935886896179	0.312104097551419\\
2.04939015319192	0.310105176405401\\
2.14476105895272	0.308190142022792\\
2.23606797749979	0.306351622154862\\
2.32379000772445	0.304583232972094\\
2.40831891575846	0.302879401682686\\
2.48997991959775	0.301235230247876\\
2.56904651573303	0.299646384033502\\
2.64575131106459	0.298109009742408\\
2.72029410174709	0.29661966286613\\
2.79284800875379	0.295175248546418\\
2.86356421265527	0.293772977413513\\
2.93257565972304	0.292410324149893\\
3	0.291084993908857\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/contribution_Pb_Pe1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
xmin=-6,
xmax=6,
xtick={-6, -3,  0,  3,  6},
xlabel style={font=\color{mycolor1}},
xlabel={$z$},
ymin=-0.1,
ymax=0.3,
ytick={-0.1,    0,  0.1,  0.2,  0.3},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathrm{Pe}=1$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=0.70},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
-5.99778350779363	0.00288507119316485\\
-5.803168628361	0.00307445135912101\\
-5.61418072092178	0.00326964151764889\\
-5.43068135917482	0.00347038415153178\\
-5.25253418619307	0.00367640212579104\\
-5.07960493577329	0.00388740075852407\\
-4.91176145051258	0.00410306998285676\\
-4.74887369672787	0.0043230865600203\\
-4.5908137763341	0.00454711632152744\\
-4.43745593579554	0.00477481642475042\\
-4.28867657226344	0.00500583756775884\\
-4.14435423701221	0.00523982617836113\\
-4.00436963628443	0.00547642652966869\\
-3.86860562965376	0.00571528277429699\\
-3.73694722601266	0.00595604086662318\\
-3.60928157729043	0.00619835037049977\\
-3.48549797000479	0.00644186609863754\\
-3.36548781474826	0.00668624958456866\\
-3.24914463370843	0.00693117029543686\\
-3.1363640463192	0.00717630657152191\\
-3.02704375313731	0.00742134618645947\\
-2.92108351803671	0.00766598645847156\\
-2.81838514881037	0.00790993381988381\\
-2.71885247626708	0.00815290280205274\\
-2.62239133190804	0.00839461435648843\\
-2.52890952426564	0.0086347935749537\\
-2.43831681398424	0.00887316685952419\\
-2.35052488772018	0.00910945870143868\\
-2.26544733093561	0.00934338827851447\\
-2.18299959965835	0.00957466609409704\\
-2.10309899127698	0.0098029909123497\\
-2.0256646144383	0.0100280470968037\\
-1.95061735811114	0.0102495022556125\\
-1.8778798598785	0.0104670042420891\\
-1.80737647351692	0.0106801755065837\\
-1.73903323591975	0.010888605232156\\
-1.67277783341845	0.0110918468545836\\
-1.60853956755342	0.0112894303409331\\
-1.54624932034359	0.0114808890748369\\
-1.48583951910134	0.0116657911937668\\
-1.42724410083727	0.0118437644544711\\
-1.37039847629661	0.0120145095080279\\
-1.31523949366709	0.0121778023203515\\
-1.26170540199558	0.0123334893182375\\
-1.20973581434888	0.0124814790174878\\
-1.1592716707515	0.012621732852978\\
-1.11025520093152	0.0127542567316787\\
-1.06262988690333	0.0128790939332249\\
-1.01634042541418	0.0129963194209066\\
-0.971332690279403	0.0131060353548065\\
-0.927553694629324	0.0132083675382284\\
-0.884951553089079	0.0133034624921302\\
-0.843475443910688	0.0133914849256131\\
-0.803075571075064	0.0134726154381674\\
-0.76370312637994	0.0135470483177195\\
-0.7253102515281	0.0136149893667698\\
-0.687850000228742	0.0136766537338106\\
-0.651276300323316	0.0137322637295479\\
-0.615543915945726	0.0137820466572739\\
-0.580608409725445	0.013826232668167\\
-0.546426105040749	0.0138650526824974\\
-0.512954048328045	0.0138987364021812\\
-0.480149971452054	0.0139275104500426\\
-0.447972254140495	0.0139515966502273\\
-0.416379886485839	0.0139712104784018\\
-0.38533243151566	0.0139865596908707\\
-0.354789987832217	0.0139978431343178\\
-0.324713152320923	0.0140052497430029\\
-0.295062982926601	0.0140089577159577\\
-0.265800961495588	0.0140091338645165\\
-0.236888956681067	0.014005933122055\\
-0.208289186908322	0.0139994981994555\\
-0.179964183396032	0.0139899593733053\\
-0.151876753229149	0.0139774343868058\\
-0.123989942478445	0.0139620284541602\\
-0.0962669993613623	0.0139438343467292\\
-0.0686713374384441	0.0139229325527263\\
-0.0411664988393044	0.0138993914902718\\
-0.0137161175118362	0.0138732677660697\\
0.0137161175118362	0.013844606468201\\
0.0411664988393044	0.0138134414831335\\
0.0686713374384441	0.0137797958267437\\
0.0962669993613623	0.0137436819898677\\
0.123989942478445	0.0137051022832364\\
0.151876753229149	0.0136640491887934\\
0.179964183396032	0.0136205057056905\\
0.208289186908322	0.0135744456963796\\
0.236888956681067	0.013525834232847\\
0.265800961495588	0.0134746279422958\\
0.295062982926601	0.0134207753616874\\
0.324713152320923	0.0133642172975071\\
0.354789987832217	0.0133048872086475\\
0.38533243151566	0.0132427116179886\\
0.416379886485839	0.0131776105547632\\
0.447972254140495	0.013109498055185\\
0.480149971452054	0.0130382827248607\\
0.512954048328045	0.0129638683796861\\
0.546426105040749	0.0128861547866392\\
0.580608409725445	0.0128050385082635\\
0.615543915945726	0.0127204138809298\\
0.651276300323316	0.0126321741251229\\
0.687850000228742	0.0125402126055083\\
0.7253102515281	0.0124444242345497\\
0.76370312637994	0.0123447070281041\\
0.803075571075064	0.0122409637832526\\
0.843475443910688	0.0121331038651565\\
0.884951553089079	0.0120210450616432\\
0.927553694629324	0.0119047154540405\\
0.971332690279403	0.0117840552409546\\
1.01634042541418	0.011659018452149\\
1.06262988690333	0.0115295744508272\\
1.11025520093152	0.0113957091723791\\
1.1592716707515	0.0112574259809673\\
1.20973581434888	0.0111147461192596\\
1.26170540199558	0.0109677086688665\\
1.31523949366709	0.0108163700203024\\
1.37039847629661	0.0106608028611413\\
1.42724410083727	0.0105010947330405\\
1.48583951910134	0.010337346248532\\
1.54624932034359	0.010169669090456\\
1.60853956755342	0.0099981839373151\\
1.67277783341845	0.00982301848079125\\
1.73903323591975	0.00964430567908165\\
1.80737647351692	0.00946218238228466\\
1.8778798598785	0.00927678840933598\\
1.95061735811114	0.00908826614923236\\
2.0256646144383	0.00889676063576095\\
2.10309899127698	0.00870242008258716\\
2.18299959965835	0.00850539675165638\\
2.26544733093561	0.00830584807232857\\
2.35052488772018	0.00810393786272442\\
2.43831681398424	0.00789983758761393\\
2.52890952426564	0.00769372753662587\\
2.62239133190804	0.00748579788612489\\
2.71885247626708	0.00727624958126268\\
2.81838514881037	0.00706529502482612\\
2.92108351803671	0.00685315854360199\\
3.02704375313731	0.00664007662539457\\
3.1363640463192	0.00642629792747754\\
3.24914463370843	0.00621208304463656\\
3.36548781474826	0.00599770405957679\\
3.48549797000479	0.00578344388574205\\
3.60928157729043	0.00556959541073195\\
3.73694722601266	0.00535646045902751\\
3.86860562965376	0.00514434858694962\\
4.00436963628443	0.00493357573064932\\
4.14435423701221	0.00472446270348094\\
4.28867657226344	0.00451733357089845\\
4.43745593579554	0.00431251390307516\\
4.5908137763341	0.00411032892322902\\
4.74887369672787	0.00391110157276366\\
4.91176145051258	0.00371515048891474\\
5.07960493577329	0.0035227879371822\\
5.25253418619307	0.00333431770536356\\
5.43068135917482	0.00315003298483088\\
5.61418072092178	0.00297021426129643\\
5.803168628361	0.00279512724901405\\
5.99778350779363	0.00262502088003814\\
};
\addlegendentry{$\mathrm{At}=0.05$}

\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
-5.99778350779363	0.00605338453153024\\
-5.803168628361	0.00671157377288578\\
-5.61418072092178	0.00741952746645742\\
-5.43068135917482	0.00817871681841763\\
-5.25253418619307	0.00899045986048801\\
-5.07960493577329	0.00985590934895166\\
-4.91176145051258	0.0107760424052278\\
-4.74887369672787	0.0117516514597804\\
-4.5908137763341	0.0127833370727171\\
-4.43745593579554	0.0138715024526291\\
-4.28867657226344	0.0150163497342825\\
-4.14435423701221	0.016217878053722\\
-4.00436963628443	0.0174758833984125\\
-3.86860562965376	0.0187899599731079\\
-3.73694722601266	0.0201595029335875\\
-3.60928157729043	0.0215837117125693\\
-3.48549797000479	0.0230615931014288\\
-3.36548781474826	0.0245919621909687\\
-3.24914463370843	0.0261734382118556\\
-3.1363640463192	0.0278044318205275\\
-3.02704375313731	0.029483117769986\\
-2.92108351803671	0.0312073873782017\\
-2.81838514881037	0.0329747738493241\\
-2.71885247626708	0.0347823457776448\\
-2.62239133190804	0.0366265665144821\\
-2.52890952426564	0.0385031234122203\\
-2.43831681398424	0.0404067381445633\\
-2.35052488772018	0.0423309751106853\\
-2.26544733093561	0.04426806056869\\
-2.18299959965835	0.046208652726766\\
-2.10309899127698	0.0481414246621847\\
-2.0256646144383	0.050052773428843\\
-1.95061735811114	0.051927480804093\\
-1.8778798598785	0.053750334750658\\
-1.80737647351692	0.0555077447786941\\
-1.73903323591975	0.0571886252780739\\
-1.67277783341845	0.0587844991574518\\
-1.60853956755342	0.0602890757320435\\
-1.54624932034359	0.0616975316175642\\
-1.48583951910134	0.0630056371053541\\
-1.42724410083727	0.0642088401796416\\
-1.37039847629661	0.0653014346234639\\
-1.31523949366709	0.0662759573800382\\
-1.26170540199558	0.0671229491374188\\
-1.20973581434888	0.0678311646472708\\
-1.1592716707515	0.0683882399317996\\
-1.11025520093152	0.0687817376941774\\
-1.06262988690333	0.0690004177767706\\
-1.01634042541418	0.0690355396337293\\
-0.971332690279403	0.068882002727838\\
-0.927553694629324	0.0685391678831581\\
-0.884951553089079	0.0680112641250446\\
-0.843475443910688	0.0673073565484258\\
-0.803075571075064	0.06644091516471\\
-0.76370312637994	0.0654290721214218\\
-0.7253102515281	0.0642916796390477\\
-0.687850000228742	0.0630502851889644\\
-0.651276300323316	0.061727127383801\\
-0.615543915945726	0.0603442320741833\\
-0.580608409725445	0.0589226608884855\\
-0.546426105040749	0.0574819376371027\\
-0.512954048328045	0.0560396551916626\\
-0.480149971452054	0.054611249445647\\
-0.447972254140495	0.0532099164308522\\
-0.416379886485839	0.0518466433736228\\
-0.38533243151566	0.0505303244953921\\
-0.354789987832217	0.0492679336480851\\
-0.324713152320923	0.0480647303235037\\
-0.295062982926601	0.0469244800819099\\
-0.265800961495588	0.0458496747075206\\
-0.236888956681067	0.0448417418885306\\
-0.208289186908322	0.043901237837156\\
-0.179964183396032	0.0430280191567239\\
-0.151876753229149	0.0422213918593383\\
-0.123989942478445	0.0414802381902127\\
-0.0962669993613623	0.0408031215070732\\
-0.0686713374384441	0.0401883712505666\\
-0.0411664988393044	0.0396341498542868\\
-0.0137161175118362	0.0391385035654311\\
0.0137161175118362	0.038699399257605\\
0.0411664988393044	0.0383147491904206\\
0.0686713374384441	0.0379824253012122\\
0.0962669993613623	0.0377002647280952\\
0.123989942478445	0.0374660679105612\\
0.151876753229149	0.0372775904858159\\
0.179964183396032	0.037132530114534\\
0.208289186908322	0.0370285091926226\\
0.236888956681067	0.0369630543937511\\
0.265800961495588	0.0369335741300762\\
0.295062982926601	0.0369373346367288\\
0.324713152320923	0.036971435812055\\
0.354789987832217	0.0370327876693746\\
0.38533243151566	0.0371180888181201\\
0.416379886485839	0.0372238077627716\\
0.447972254140495	0.0373461686605129\\
0.480149971452054	0.0374811426114354\\
0.512954048328045	0.0376244461862924\\
0.546426105040749	0.0377715482286691\\
0.580608409725445	0.0379176866489891\\
0.615543915945726	0.0380578962191573\\
0.651276300323316	0.0381870484736459\\
0.687850000228742	0.0382999042574413\\
0.7253102515281	0.0383911792544046\\
0.76370312637994	0.0384556219079678\\
0.803075571075064	0.0384881027573871\\
0.843475443910688	0.0384837131205418\\
0.884951553089079	0.0384378702777436\\
0.927553694629324	0.038346425285489\\
0.971332690279403	0.0382057689961249\\
1.01634042541418	0.0380129306970815\\
1.06262988690333	0.0377656638479565\\
1.11025520093152	0.0374625128882605\\
1.1592716707515	0.0371028559756498\\
1.20973581434888	0.0366869189706202\\
1.26170540199558	0.0362157581959937\\
1.31523949366709	0.0356912105519137\\
1.37039847629661	0.0351158131994173\\
1.42724410083727	0.0344926963188358\\
1.48583951910134	0.0338254559769838\\
1.54624932034359	0.0331180149717219\\
1.60853956755342	0.032374481906154\\
1.67277783341845	0.0315990173351322\\
1.73903323591975	0.0307957165318849\\
1.80737647351692	0.0299685145738139\\
1.8778798598785	0.0291211187524482\\
1.95061735811114	0.0282569679915899\\
2.0256646144383	0.0273792184902462\\
2.10309899127698	0.0264907500124664\\
2.18299959965835	0.0255941886535466\\
2.26544733093561	0.024691938622577\\
2.35052488772018	0.0237862189097291\\
2.43831681398424	0.0228790995961269\\
2.52890952426564	0.0219725353374794\\
2.62239133190804	0.0210683940177268\\
2.71885247626708	0.020168479919603\\
2.81838514881037	0.0192745512675975\\
2.92108351803671	0.0183883322386806\\
3.02704375313731	0.0175115199869764\\
3.1363640463192	0.0166457870570325\\
3.24914463370843	0.0157927798950295\\
3.36548781474826	0.0149541140052022\\
3.48549797000479	0.0141313665863895\\
3.60928157729043	0.0133260672319362\\
3.73694722601266	0.0125396874345527\\
3.86860562965376	0.0117736293712895\\
4.00436963628443	0.0110292145433108\\
4.14435423701221	0.0103076725425003\\
4.28867657226344	0.00961013036532268\\
4.43745593579554	0.00893760244399442\\
4.5908137763341	0.00829098165028114\\
4.74887369672787	0.00767103144462025\\
4.91176145051258	0.0070783793210543\\
5.07960493577329	0.0065135117011611\\
5.25253418619307	0.00597677038612061\\
5.43068135917482	0.00546835060593121\\
5.61418072092178	0.00498830082155227\\
5.803168628361	0.00453652418604888\\
5.99778350779363	0.00411278174333344\\
};
\addlegendentry{$\mathrm{At}=0.40$}

\addplot [color=red!60!teal, line width=1.4pt]
  table[row sep=crcr]{%
-5.99778350779363	0.00749209419896269\\
-5.803168628361	0.00851748648082745\\
-5.61418072092178	0.00965288475817486\\
-5.43068135917482	0.0109062039564336\\
-5.25253418619307	0.0122855057606588\\
-5.07960493577329	0.0137989571218775\\
-4.91176145051258	0.0154547849504955\\
-4.74887369672787	0.017261227756304\\
-4.5908137763341	0.0192264839856896\\
-4.43745593579554	0.0213586581458669\\
-4.28867657226344	0.0236657050350406\\
-4.14435423701221	0.0261553721916846\\
-4.00436963628443	0.028835141124629\\
-3.86860562965376	0.0317121667501696\\
-3.73694722601266	0.034793212043675\\
-3.60928157729043	0.0380845724237559\\
-3.48549797000479	0.041591976840554\\
-3.36548781474826	0.0453204420342218\\
-3.24914463370843	0.0492740404870759\\
-3.1363640463192	0.0534555219085118\\
-3.02704375313731	0.0578657064150319\\
-2.92108351803671	0.0625025485753337\\
-2.81838514881037	0.0673597756611036\\
-2.71885247626708	0.0724250362354258\\
-2.62239133190804	0.0776775901888297\\
-2.52890952426564	0.0830857034651276\\
-2.43831681398424	0.0886039198465435\\
-2.35052488772018	0.0941701635906889\\
-2.26544733093561	0.0997050434215494\\
-2.18299959965835	0.10511842942757\\
-2.10309899127698	0.110321805683503\\
-2.0256646144383	0.115239429142436\\
-1.95061735811114	0.119813997984225\\
-1.8778798598785	0.124004056269499\\
-1.80737647351692	0.127769276223349\\
-1.73903323591975	0.131040626283139\\
-1.67277783341845	0.13367774400749\\
-1.60853956755342	0.135424472614891\\
-1.54624932034359	0.135881658509052\\
-1.48583951910134	0.134518631859264\\
-1.42724410083727	0.130737160379336\\
-1.37039847629661	0.123984429003869\\
-1.31523949366709	0.113890872797873\\
-1.26170540199558	0.100394156581668\\
-1.20973581434888	0.0838101636331447\\
-1.1592716707515	0.0648268486363174\\
-1.11025520093152	0.0444208923776273\\
-1.06262988690333	0.0237199829951368\\
-1.01634042541418	0.00384648541115759\\
-0.971332690279403	-0.0142218927375721\\
-0.927553694629324	-0.0297493811872935\\
-0.884951553089079	-0.0422873536599585\\
-0.843475443910688	-0.0516711093620426\\
-0.803075571075064	-0.0579807091374548\\
-0.76370312637994	-0.0614815195848179\\
-0.7253102515281	-0.0625588742702622\\
-0.687850000228742	-0.0616575268216754\\
-0.651276300323316	-0.059232167668808\\
-0.615543915945726	-0.0557114223191012\\
-0.580608409725445	-0.0514749758031224\\
-0.546426105040749	-0.0468418592764028\\
-0.512954048328045	-0.0420672675786353\\
-0.480149971452054	-0.0373452611499433\\
-0.447972254140495	-0.0328150521094653\\
-0.416379886485839	-0.0285690749209658\\
-0.38533243151566	-0.0246615523631433\\
-0.354789987832217	-0.0211167158017987\\
-0.324713152320923	-0.0179361921668493\\
-0.295062982926601	-0.0151053296758672\\
-0.265800961495588	-0.0125984081132871\\
-0.236888956681067	-0.0103827883597929\\
-0.208289186908322	-0.00842211407095413\\
-0.179964183396032	-0.00667870528917834\\
-0.151876753229149	-0.00511528627571842\\
-0.123989942478445	-0.00369618198075978\\
-0.0962669993613623	-0.00238810144443382\\
-0.0686713374384441	-0.00116060928200717\\
-0.0411664988393044	1.3632337025473e-05\\
-0.0137161175118362	0.00115878456374795\\
0.0137161175118362	0.00229586397539116\\
0.0411664988393044	0.00344284612041793\\
0.0686713374384441	0.00461481122774911\\
0.0962669993613623	0.00582411010431315\\
0.123989942478445	0.00708053585870505\\
0.151876753229149	0.00839149074574041\\
0.179964183396032	0.00976214237764124\\
0.208289186908322	0.0111955657949139\\
0.236888956681067	0.0126928704600243\\
0.265800961495588	0.0142533126400312\\
0.295062982926601	0.0158743954003869\\
0.324713152320923	0.0175519585541872\\
0.354789987832217	0.019280262528355\\
0.38533243151566	0.0210520697341686\\
0.416379886485839	0.0228587280962539\\
0.447972254140495	0.0246902607927817\\
0.480149971452054	0.0265354672388769\\
0.512954048328045	0.0283820390403263\\
0.546426105040749	0.0302166954169034\\
0.580608409725445	0.032025341130774\\
0.615543915945726	0.0337932504308417\\
0.651276300323316	0.0355052774014673\\
0.687850000228742	0.0371460947570902\\
0.7253102515281	0.0387004585260147\\
0.76370312637994	0.0401534966067221\\
0.803075571075064	0.0414910156349975\\
0.843475443910688	0.0426998193488592\\
0.884951553089079	0.0437680281534787\\
0.927553694629324	0.0446853895026195\\
0.971332690279403	0.0454435640455641\\
1.01634042541418	0.0460363743349209\\
1.06262988690333	0.0464599995190017\\
1.11025520093152	0.0467131028616572\\
1.1592716707515	0.046796878176133\\
1.20973581434888	0.0467150078625452\\
1.26170540199558	0.046473526105524\\
1.31523949366709	0.0460805919470751\\
1.37039847629661	0.045546177895698\\
1.42724410083727	0.044881693158415\\
1.48583951910134	0.0440995601850715\\
1.54624932034359	0.0432127746355092\\
1.60853956755342	0.0422344739474332\\
1.67277783341845	0.0411775463057442\\
1.73903323591975	0.0400542993794431\\
1.80737647351692	0.0388762106165249\\
1.8778798598785	0.037653761819886\\
1.95061735811114	0.0363963627454357\\
2.0256646144383	0.0351123478335246\\
2.10309899127698	0.033809037384029\\
2.18299959965835	0.0324928370381207\\
2.26544733093561	0.0311693638214891\\
2.35052488772018	0.0298435756542961\\
2.43831681398424	0.0285198969294769\\
2.52890952426564	0.0272023282212381\\
2.62239133190804	0.0258945384662928\\
2.71885247626708	0.024599937018839\\
2.81838514881037	0.0233217272223982\\
2.92108351803671	0.0220629430489405\\
3.02704375313731	0.0208264713468945\\
3.1363640463192	0.0196150620214463\\
3.24914463370843	0.0184313287536057\\
3.36548781474826	0.0172777425472792\\
3.48549797000479	0.0161566203099241\\
3.60928157729043	0.0150701104210261\\
3.73694722601266	0.0140201769356847\\
3.86860562965376	0.0130085837220427\\
4.00436963628443	0.0120368795569263\\
4.14435423701221	0.0111063849860241\\
4.28867657226344	0.0102181813936924\\
4.43745593579554	0.00937310275441262\\
4.5908137763341	0.00857173028048944\\
4.74887369672787	0.007814390125796\\
4.91176145051258	0.00710115426757406\\
5.07960493577329	0.00643184456419209\\
5.25253418619307	0.00580603990765051\\
5.43068135917482	0.00522308640862446\\
5.61418072092178	0.00468211036440112\\
5.803168628361	0.00418203381494973\\
5.99778350779363	0.00372159237016142\\
};
\addlegendentry{$\mathrm{At}=0.75$}

\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figures/contribution_Pb_Pe40.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
xmin=-6,
xmax=6,
xtick={-6, -3,  0,  3,  6},
xlabel style={font=\color{mycolor1}},
xlabel={$z$},
ymin=-0.1,
ymax=0.3,
ytick={-0.1,    0,  0.1,  0.2,  0.3},
ylabel style={font=\color{mycolor1}},
ylabel={$\Pi_b$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathrm{Pe}=40$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	7.03443884820719e-06\\
-5.803168628361	9.87329055053757e-06\\
-5.61418072092178	1.3722626180808e-05\\
-5.43068135917482	1.88912237936363e-05\\
-5.25253418619307	2.57652056126412e-05\\
-5.07960493577329	3.48224495212261e-05\\
-4.91176145051258	4.66484403632835e-05\\
-4.74887369672787	6.19534287540277e-05\\
-4.5908137763341	8.15906979564716e-05\\
-4.43745593579554	0.000106575669018659\\
-4.28867657226344	0.000138105505493456\\
-4.14435423701221	0.00017757881070236\\
-4.00436963628443	0.000226614946741503\\
-3.86860562965376	0.000287072441782659\\
-3.73694722601266	0.000361065884871579\\
-3.60928157729043	0.000450980626755445\\
-3.48549797000479	0.00055948449504846\\
-3.36548781474826	0.000689535576141982\\
-3.24914463370843	0.000844384904670923\\
-3.1363640463192	0.001027572634864\\
-3.02704375313731	0.00124291597469062\\
-2.92108351803671	0.00149448689598582\\
-2.81838514881037	0.0017865774764922\\
-2.71885247626708	0.00212365078031193\\
-2.62239133190804	0.0025102755361734\\
-2.52890952426564	0.00295104359043036\\
-2.43831681398424	0.00345047020182802\\
-2.35052488772018	0.0040128786451802\\
-2.26544733093561	0.00464227216966605\\
-2.18299959965835	0.00534219793103946\\
-2.10309899127698	0.00611560887837397\\
-2.0256646144383	0.00696473053187705\\
-1.95061735811114	0.00789093999121458\\
-1.8778798598785	0.00889466428839076\\
-1.80737647351692	0.00997530434877407\\
-1.73903323591975	0.0111311894326537\\
-1.67277783341845	0.0123595651391572\\
-1.60853956755342	0.0136566160473108\\
-1.54624932034359	0.0150175220363533\\
-1.48583951910134	0.0164365454487823\\
-1.42724410083727	0.0179071446810973\\
-1.37039847629661	0.0194221086104442\\
-1.31523949366709	0.0209737055436504\\
-1.26170540199558	0.0225538401131793\\
-1.20973581434888	0.0241542117071025\\
-1.1592716707515	0.0257664685421322\\
-1.11025520093152	0.0273823522845288\\
-1.06262988690333	0.028993829101023\\
-1.01634042541418	0.0305932040892109\\
-0.971332690279403	0.0321732171124757\\
-0.927553694629324	0.0337271190803678\\
-0.884951553089079	0.0352487286211978\\
-0.843475443910688	0.0367324698555127\\
-0.803075571075064	0.0381733925809466\\
-0.76370312637994	0.0395671766168887\\
-0.7253102515281	0.040910122340597\\
-0.687850000228742	0.0421991295900845\\
-0.651276300323316	0.0434316671351961\\
-0.615543915945726	0.0446057348493684\\
-0.580608409725445	0.0457198205748487\\
-0.546426105040749	0.0467728534850094\\
-0.512954048328045	0.0477641555290764\\
-0.480149971452054	0.0486933923128879\\
-0.447972254140495	0.0495605245380426\\
-0.416379886485839	0.0503657609003425\\
-0.38533243151566	0.0511095131442931\\
-0.354789987832217	0.0517923537878249\\
-0.324713152320923	0.052414976872602\\
-0.295062982926601	0.0529781619613\\
-0.265800961495588	0.0534827414932495\\
-0.236888956681067	0.0539295715225045\\
-0.208289186908322	0.0543195057958472\\
-0.179964183396032	0.0546533730799502\\
-0.151876753229149	0.0549319576148235\\
-0.123989942478445	0.0551559825519535\\
-0.0962669993613623	0.0553260962284088\\
-0.0686713374384441	0.0554428611300369\\
-0.0411664988393044	0.0555067454063243\\
-0.0137161175118362	0.0555181168143398\\
0.0137161175118362	0.0554772389884996\\
0.0411664988393044	0.0553842699547703\\
0.0686713374384441	0.0552392628317576\\
0.0962669993613623	0.0550421686855117\\
0.123989942478445	0.0547928415290201\\
0.151876753229149	0.0544910454802153\\
0.179964183396032	0.0541364641131921\\
0.208289186908322	0.0537287120550246\\
0.236888956681067	0.0532673488942307\\
0.265800961495588	0.0527518954755162\\
0.295062982926601	0.0521818526576196\\
0.324713152320923	0.0515567226057694\\
0.354789987832217	0.0508760326758161\\
0.38533243151566	0.0501393619222712\\
0.416379886485839	0.0493463702254739\\
0.447972254140495	0.0484968299825596\\
0.480149971452054	0.0475906602410276\\
0.512954048328045	0.0466279630715615\\
0.546426105040749	0.0456090618768618\\
0.580608409725445	0.0445345412155541\\
0.615543915945726	0.0434052875847867\\
0.651276300323316	0.042222530453005\\
0.687850000228742	0.0409878826686902\\
0.7253102515281	0.0397033791950255\\
0.76370312637994	0.0383715129413563\\
0.803075571075064	0.0369952662878067\\
0.843475443910688	0.035578136740662\\
0.884951553089079	0.0341241550264358\\
0.927553694629324	0.0326378938477116\\
0.971332690279403	0.0311244655019583\\
1.01634042541418	0.0295895066248078\\
1.06262988690333	0.0280391484810615\\
1.11025520093152	0.0264799715079674\\
1.1592716707515	0.0249189432302313\\
1.20973581434888	0.0233633392223244\\
1.26170540199558	0.0218206474897192\\
1.31523949366709	0.0202984574618886\\
1.37039847629661	0.0188043357077971\\
1.42724410083727	0.0173456914520138\\
1.48583951910134	0.0159296359236106\\
1.54624932034359	0.0145628404308304\\
1.60853956755342	0.0132513987327108\\
1.67277783341845	0.0120006996810977\\
1.73903323591975	0.0108153161473071\\
1.80737647351692	0.0096989158623501\\
1.8778798598785	0.00865419895688526\\
1.95061735811114	0.00768286570206444\\
2.0256646144383	0.00678561629404206\\
2.10309899127698	0.00596218261598912\\
2.18299959965835	0.00521138992180397\\
2.26544733093561	0.00453124451274718\\
2.35052488772018	0.00391904192253373\\
2.43831681398424	0.00337148906020511\\
2.52890952426564	0.00288483329816356\\
2.62239133190804	0.00245499167126379\\
2.71885247626708	0.00207767411926254\\
2.81838514881037	0.00174849592695277\\
2.92108351803671	0.00146307600563651\\
3.02704375313731	0.00121711920528082\\
3.1363640463192	0.00100648225505951\\
3.24914463370843	0.000827224057733829\\
3.36548781474826	0.000675641834676483\\
3.48549797000479	0.000548295029812083\\
3.60928157729043	0.000442018987879395\\
3.73694722601266	0.000353930312299967\\
3.86860562965376	0.000281425578546281\\
4.00436963628443	0.000222174811581831\\
4.14435423701221	0.000174110887381966\\
4.28867657226344	0.000135415816468228\\
4.43745593579554	0.000104504716135211\\
4.5908137763341	8.00081688921506e-05\\
4.74887369672787	6.07535819688894e-05\\
4.91176145051258	4.57460939132653e-05\\
5.07960493577329	3.41495094554515e-05\\
5.25253418619307	2.52676767097609e-05\\
5.43068135917482	1.85266517266911e-05\\
5.61418072092178	1.34579245444054e-05\\
5.803168628361	9.68290956020772e-06\\
5.99778350779363	6.89883561286297e-06\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	1.34257874033387e-07\\
-5.803168628361	2.34933957219045e-07\\
-5.61418072092178	4.04507108150814e-07\\
-5.43068135917482	6.85571988102756e-07\\
-5.25253418619307	1.14418741996549e-06\\
-5.07960493577329	1.88116198768588e-06\\
-4.91176145051258	3.04793145004556e-06\\
-4.74887369672787	4.86851733854746e-06\\
-4.5908137763341	7.66938573057311e-06\\
-4.43745593579554	1.19193852197829e-05\\
-4.28867657226344	1.82822930840355e-05\\
-4.14435423701221	2.76848308720986e-05\\
-4.00436963628443	4.14032530574148e-05\\
-3.86860562965376	6.11717134724579e-05\\
-3.73694722601266	8.93154414899454e-05\\
-3.60928157729043	0.00012891116982808\\
-3.48549797000479	0.000183976050542731\\
-3.36548781474826	0.000259684264305189\\
-3.24914463370843	0.000362607505798271\\
-3.1363640463192	0.000500971481359558\\
-3.02704375313731	0.000684915633931669\\
-2.92108351803671	0.000926737983269381\\
-2.81838514881037	0.00124110192545874\\
-2.71885247626708	0.00164517799520972\\
-2.62239133190804	0.00215869187645183\\
-2.52890952426564	0.00280385108988166\\
-2.43831681398424	0.00360512716297094\\
-2.35052488772018	0.00458887757092866\\
-2.26544733093561	0.00578280173775939\\
-2.18299959965835	0.00721523694136635\\
-2.10309899127698	0.00891431198360493\\
-2.0256646144383	0.0109069878989725\\
-1.95061735811114	0.0132180249403912\\
-1.8778798598785	0.0158689230022823\\
-1.80737647351692	0.0188768881274268\\
-1.73903323591975	0.0222538805162251\\
-1.67277783341845	0.0260057992200708\\
-1.60853956755342	0.0301318551227559\\
-1.54624932034359	0.0346241765702861\\
-1.48583951910134	0.0394676809513411\\
-1.42724410083727	0.0446402308796651\\
-1.37039847629661	0.0501130761437052\\
-1.31523949366709	0.0558515636373642\\
-1.26170540199558	0.061816078903491\\
-1.20973581434888	0.0679631667885092\\
-1.1592716707515	0.0742467669350209\\
-1.11025520093152	0.0806194938479916\\
-1.06262988690333	0.0870338916778449\\
-1.01634042541418	0.0934436003974373\\
-0.971332690279403	0.0998043815967611\\
-0.927553694629324	0.10607496697111\\
-0.884951553089079	0.112217708755136\\
-0.843475443910688	0.118199026965118\\
-0.803075571075064	0.123989661827394\\
-0.76370312637994	0.129564750221843\\
-0.7253102515281	0.13490375193962\\
-0.687850000228742	0.139990255151402\\
-0.651276300323316	0.144811691157574\\
-0.615543915945726	0.149358986906144\\
-0.580608409725445	0.153626180644023\\
-0.546426105040749	0.157610022075521\\
-0.512954048328045	0.161309574104729\\
-0.480149971452054	0.164725829053727\\
-0.447972254140495	0.167861348452263\\
-0.416379886485839	0.170719932241393\\
-0.38533243151566	0.173306320587221\\
-0.354789987832217	0.175625929444504\\
-0.324713152320923	0.177684619497564\\
-0.295062982926601	0.179488497053952\\
-0.265800961495588	0.18104374480168\\
-0.236888956681067	0.182356479966548\\
-0.208289186908322	0.183432637265703\\
-0.179964183396032	0.184277874071507\\
-0.151876753229149	0.184897495329139\\
-0.123989942478445	0.185296395976039\\
-0.0962669993613623	0.185479018853453\\
-0.0686713374384441	0.185449326366559\\
-0.0411664988393044	0.185210784416103\\
-0.0137161175118362	0.184766357386572\\
0.0137161175118362	0.184118513226276\\
0.0411664988393044	0.183269237883287\\
0.0686713374384441	0.182220058573284\\
0.0962669993613623	0.180972075545041\\
0.123989942478445	0.179526002173908\\
0.151876753229149	0.177882213355295\\
0.179964183396032	0.176040802287228\\
0.208289186908322	0.17400164581781\\
0.236888956681067	0.171764478592033\\
0.265800961495588	0.16932897625627\\
0.295062982926601	0.166694847964831\\
0.324713152320923	0.163861938377271\\
0.354789987832217	0.16083033923003\\
0.38533243151566	0.157600510406549\\
0.416379886485839	0.154173410212272\\
0.447972254140495	0.150550634271092\\
0.480149971452054	0.146734562103677\\
0.512954048328045	0.142728510011339\\
0.546426105040749	0.13853688837343\\
0.580608409725445	0.134165360875709\\
0.615543915945726	0.129621002521314\\
0.651276300323316	0.124912452551883\\
0.687850000228742	0.120050057637473\\
0.7253102515281	0.115045999912285\\
0.76370312637994	0.109914403672766\\
0.803075571075064	0.104671413865183\\
0.843475443910688	0.0993352389334338\\
0.884951553089079	0.0939261502440834\\
0.927553694629324	0.0884664302418027\\
0.971332690279403	0.0829802618004281\\
1.01634042541418	0.0774935520215337\\
1.06262988690333	0.0720336850801416\\
1.11025520093152	0.0666292007068085\\
1.1592716707515	0.0613093975723059\\
1.20973581434888	0.0561038642241934\\
1.26170540199558	0.0510419442608042\\
1.31523949366709	0.0461521470034509\\
1.37039847629661	0.0414615198313366\\
1.42724410083727	0.0369950032703881\\
1.48583951910134	0.0327747944709522\\
1.54624932034359	0.0288197483774338\\
1.60853956755342	0.025144848140327\\
1.67277783341845	0.0217607765986666\\
1.73903323591975	0.0186736185004926\\
1.80737647351692	0.0158847182235891\\
1.8778798598785	0.0133907100686356\\
1.95061735811114	0.0111837280274802\\
2.0256646144383	0.0092517899732538\\
2.10309899127698	0.00757933854283826\\
2.18299959965835	0.00614790892680783\\
2.26544733093561	0.00493688379842681\\
2.35052488772018	0.00392428902932699\\
2.43831681398424	0.00308758162067177\\
2.52890952426564	0.00240438382313728\\
2.62239133190804	0.00185312444120484\\
2.71885247626708	0.00141355887206652\\
2.81838514881037	0.001067152047386\\
2.92108351803671	0.000797321414948068\\
3.02704375313731	0.000589548754566867\\
3.1363640463192	0.000431378659901747\\
3.24914463370843	0.000312327175320238\\
3.36548781474826	0.000223726227962295\\
3.48549797000479	0.000158528561261576\\
3.60928157729043	0.000111094680078475\\
3.73694722601266	7.69788310467641e-05\\
3.86860562965376	5.27261819403449e-05\\
4.00436963628443	3.56888528000845e-05\\
4.14435423701221	2.38647059268163e-05\\
4.28867657226344	1.57600018270195e-05\\
4.43745593579554	1.02751318368343e-05\\
4.5908137763341	6.61149414008191e-06\\
4.74887369672787	4.19700499974586e-06\\
4.91176145051258	2.6275468812043e-06\\
5.07960493577329	1.62170971194546e-06\\
5.25253418619307	9.86382154858451e-07\\
5.43068135917482	5.9101946144679e-07\\
5.61418072092178	3.48718702308689e-07\\
5.803168628361	2.02532868558231e-07\\
5.99778350779363	1.15741531963585e-07\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	2.64579273399878e-08\\
-5.803168628361	5.09806124910274e-08\\
-5.61418072092178	9.63871858665554e-08\\
-5.43068135917482	1.78895862738628e-07\\
-5.25253418619307	3.26097597692335e-07\\
-5.07960493577329	5.84060572867583e-07\\
-4.91176145051258	1.02831099322349e-06\\
-4.74887369672787	1.7804837121304e-06\\
-4.5908137763341	3.03308966146873e-06\\
-4.43745593579554	5.08568652709157e-06\\
-4.28867657226344	8.39672330111884e-06\\
-4.14435423701221	1.36565019155572e-05\\
-4.00436963628443	2.18879327577452e-05\\
-3.86860562965376	3.45829929611662e-05\\
-3.73694722601266	5.38837433705629e-05\\
-3.60928157729043	8.28171029271027e-05\\
-3.48549797000479	0.000125591831610977\\
-3.36548781474826	0.00018796379512042\\
-3.24914463370843	0.000277671076322803\\
-3.1363640463192	0.000404933627200381\\
-3.02704375313731	0.000583003041949471\\
-2.92108351803671	0.000828737391206382\\
-2.81838514881037	0.00116316504265793\\
-2.71885247626708	0.00161199144926025\\
-2.62239133190804	0.00220599523694871\\
-2.52890952426564	0.0029812552702873\\
-2.43831681398424	0.0039791484735909\\
-2.35052488772018	0.00524605813277414\\
-2.26544733093561	0.00683273312453808\\
-2.18299959965835	0.00879323994192844\\
-2.10309899127698	0.0111834535830596\\
-2.0256646144383	0.0140590453974084\\
-1.95061735811114	0.0174729535469489\\
-1.8778798598785	0.0214723730868048\\
-1.80737647351692	0.0260953825621865\\
-1.73903323591975	0.0313674285538321\\
-1.67277783341845	0.0372980020417821\\
-1.60853956755342	0.0438779308619308\\
-1.54624932034359	0.0510777436363296\\
-1.48583951910134	0.0588474996566366\\
-1.42724410083727	0.067118312954962\\
-1.37039847629661	0.0758055463654365\\
-1.31523949366709	0.0848133680338251\\
-1.26170540199558	0.0940401250474269\\
-1.20973581434888	0.103383863955198\\
-1.1592716707515	0.11274734609583\\
-1.11025520093152	0.122042050728608\\
-1.06262988690333	0.131190880320007\\
-1.01634042541418	0.140129517206016\\
-0.971332690279403	0.148806576027627\\
-0.927553694629324	0.157182821190814\\
-0.884951553089079	0.165229767322421\\
-0.843475443910688	0.172927966368726\\
-0.803075571075064	0.180265230041577\\
-0.76370312637994	0.187234963912502\\
-0.7253102515281	0.193834717716626\\
-0.687850000228742	0.200064996551142\\
-0.651276300323316	0.205928334192352\\
-0.615543915945726	0.211428602668835\\
-0.580608409725445	0.216570518716063\\
-0.546426105040749	0.221359304112909\\
-0.512954048328045	0.225800459497869\\
-0.480149971452054	0.229899617198133\\
-0.447972254140495	0.233662445717668\\
-0.416379886485839	0.237094585532327\\
-0.38533243151566	0.240201601959644\\
-0.354789987832217	0.242988945860767\\
-0.324713152320923	0.245461916724395\\
-0.295062982926601	0.247625625409319\\
-0.265800961495588	0.249484955690428\\
-0.236888956681067	0.251044524909658\\
-0.208289186908322	0.252308644720565\\
-0.179964183396032	0.253281283228003\\
-0.151876753229149	0.253966029932828\\
-0.123989942478445	0.254366064839755\\
-0.0962669993613623	0.254484132989986\\
-0.0686713374384441	0.254322525528249\\
-0.0411664988393044	0.253883068287031\\
-0.0137161175118362	0.253167118740985\\
0.0137161175118362	0.252175572092761\\
0.0411664988393044	0.250908877180318\\
0.0686713374384441	0.249367062848284\\
0.0962669993613623	0.247549775398799\\
0.123989942478445	0.245456327729287\\
0.151876753229149	0.243085760750548\\
0.179964183396032	0.240436917674947\\
0.208289186908322	0.237508531737793\\
0.236888956681067	0.234299327875364\\
0.265800961495588	0.230808138808623\\
0.295062982926601	0.227034035864473\\
0.324713152320923	0.222976474700234\\
0.354789987832217	0.218635455860742\\
0.38533243151566	0.214011699797068\\
0.416379886485839	0.209106835574908\\
0.447972254140495	0.203923602018967\\
0.480149971452054	0.198466059445004\\
0.512954048328045	0.192739809435369\\
0.546426105040749	0.186752219300642\\
0.580608409725445	0.180512646961875\\
0.615543915945726	0.174032660981872\\
0.651276300323316	0.167326249397561\\
0.687850000228742	0.16041000989276\\
0.7253102515281	0.153303312747947\\
0.76370312637994	0.146028426967188\\
0.803075571075064	0.138610599099922\\
0.843475443910688	0.131078073633146\\
0.884951553089079	0.123462043545217\\
0.927553694629324	0.115796519808338\\
0.971332690279403	0.108118109438729\\
1.01634042541418	0.100465693251839\\
1.06262988690333	0.0928799969158723\\
1.11025520093152	0.085403052300885\\
1.1592716707515	0.0780775505536793\\
1.20973581434888	0.0709460937772685\\
1.26170540199558	0.0640503585487092\\
1.31523949366709	0.0574301915620333\\
1.37039847629661	0.0511226650653647\\
1.42724410083727	0.0451611269691761\\
1.48583951910134	0.0395742868797666\\
1.54624932034359	0.0343853840691773\\
1.60853956755342	0.0296114856787496\\
1.67277783341845	0.0252629624373584\\
1.73903323591975	0.021343184172676\\
1.80737647351692	0.0178484680212789\\
1.8778798598785	0.0147682985836109\\
1.95061735811114	0.0120858219846078\\
2.0256646144383	0.00977859620305126\\
2.10309899127698	0.00781956001769221\\
2.18299959965835	0.00617816478590689\\
2.26544733093561	0.00482159938901247\\
2.35052488772018	0.00371603110105794\\
2.43831681398424	0.0028277851710203\\
2.52890952426564	0.00212439381575891\\
2.62239133190804	0.00157546018035843\\
2.71885247626708	0.00115330263283714\\
2.81838514881037	0.000833366780672632\\
2.92108351803671	0.000594413836909056\\
3.02704375313731	0.000418511736425562\\
3.1363640463192	0.000290867786694586\\
3.24914463370843	0.00019954776725261\\
3.36548781474826	0.000135126501278982\\
3.48549797000479	9.03101533134059e-05\\
3.60928157729043	5.95625408410799e-05\\
3.73694722601266	3.87584261419171e-05\\
3.86860562965376	2.48776580105427e-05\\
4.00436963628443	1.57462882990111e-05\\
4.14435423701221	9.82496303197573e-06\\
4.28867657226344	6.04106229836003e-06\\
4.43745593579554	3.65898756087859e-06\\
4.5908137763341	2.18223600733493e-06\\
4.74887369672787	1.28102520108498e-06\\
4.91176145051258	7.39854262967106e-07\\
5.07960493577329	4.2022389784205e-07\\
5.25253418619307	2.3462339660049e-07\\
5.43068135917482	1.28713586699381e-07\\
5.61418072092178	6.9349504458005e-08\\
5.803168628361	3.66800807848922e-08\\
5.99778350779363	1.90361712252001e-08\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/contribution_Pb_Pe5.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
xmin=-6,
xmax=6,
xtick={-6, -3,  0,  3,  6},
xlabel style={font=\color{mycolor1}},
xlabel={$z$},
ymin=-0.1,
ymax=0.3,
ytick={-0.1,    0,  0.1,  0.2,  0.3},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathrm{Pe}=5$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	0.000937221366742657\\
-5.803168628361	0.00106736215380526\\
-5.61418072092178	0.00121091563858571\\
-5.43068135917482	0.0013686376475014\\
-5.25253418619307	0.00154125711438135\\
-5.07960493577329	0.00172946871281083\\
-4.91176145051258	0.00193392569249065\\
-4.74887369672787	0.00215523303416643\\
-4.5908137763341	0.00239394103890308\\
-4.43745593579554	0.00265053944661598\\
-4.28867657226344	0.00292545218169731\\
-4.14435423701221	0.0032190328006562\\
-4.00436963628443	0.00353156070382392\\
-3.86860562965376	0.00386323815909251\\
-3.73694722601266	0.00421418815815047\\
-3.60928157729043	0.00458445310593158\\
-3.48549797000479	0.00497399430560141\\
-3.36548781474826	0.00538269216106712\\
-3.24914463370843	0.005810346968233\\
-3.1363640463192	0.00625668010389196\\
-3.02704375313731	0.00672133535444755\\
-2.92108351803671	0.00720388007599167\\
-2.81838514881037	0.00770380583467788\\
-2.71885247626708	0.00822052818210644\\
-2.62239133190804	0.00875338526925699\\
-2.52890952426564	0.00930163511578203\\
-2.43831681398424	0.00986445151900837\\
-2.35052488772018	0.0104409187964427\\
-2.26544733093561	0.0110300257848923\\
-2.18299959965835	0.0116306597359952\\
-2.10309899127698	0.012241600914\\
-2.0256646144383	0.0128615187936665\\
-1.95061735811114	0.0134889707542994\\
-1.8778798598785	0.0141224040623951\\
-1.80737647351692	0.014760161738492\\
-1.73903323591975	0.0154004926451506\\
-1.67277783341845	0.0160415658218116\\
-1.60853956755342	0.0166814887860555\\
-1.54624932034359	0.0173183292347002\\
-1.48583951910134	0.0179501393440781\\
-1.42724410083727	0.0185749817150129\\
-1.37039847629661	0.019190955925809\\
-1.31523949366709	0.0197962246719437\\
-1.26170540199558	0.0203890385412511\\
-1.20973581434888	0.0209677585913027\\
-1.1592716707515	0.0215308760207277\\
-1.11025520093152	0.0220770283573353\\
-1.06262988690333	0.0226050117374258\\
-1.01634042541418	0.0231137890306262\\
-0.971332690279403	0.0236024937696348\\
-0.927553694629324	0.0240704300514383\\
-0.884951553089079	0.0245170687572134\\
-0.843475443910688	0.0249420405738474\\
-0.803075571075064	0.025345126382349\\
-0.76370312637994	0.0257262456084476\\
-0.7253102515281	0.0260854431203733\\
-0.687850000228742	0.026422875215723\\
-0.651276300323316	0.0267387951783214\\
-0.615543915945726	0.0270335388148534\\
-0.580608409725445	0.0273075103060258\\
-0.546426105040749	0.0275611686344409\\
-0.512954048328045	0.0277950147863712\\
-0.480149971452054	0.0280095798625754\\
-0.447972254140495	0.0282054141849203\\
-0.416379886485839	0.0283830774399835\\
-0.38533243151566	0.0285431298692063\\
-0.354789987832217	0.0286861244851852\\
-0.324713152320923	0.0288126002754815\\
-0.295062982926601	0.0289230763393394\\
-0.265800961495588	0.02901804689484\\
-0.236888956681067	0.02909797708671\\
-0.208289186908322	0.0291632995244684\\
-0.179964183396032	0.0292144114811926\\
-0.151876753229149	0.0292516726848171\\
-0.123989942478445	0.0292754036401315\\
-0.0962669993613623	0.0292858844234737\\
-0.0686713374384441	0.0292833538989142\\
-0.0411664988393044	0.0292680093111585\\
-0.0137161175118362	0.029240006218166\\
0.0137161175118362	0.0291994587321815\\
0.0411664988393044	0.0291464400449439\\
0.0686713374384441	0.0290809832211771\\
0.0962669993613623	0.029003082248045\\
0.123989942478445	0.028912693336784\\
0.151876753229149	0.0288097364773623\\
0.179964183396032	0.0286940972520841\\
0.208289186908322	0.0285656289192084\\
0.236888956681067	0.028424154781797\\
0.265800961495588	0.0282694708603141\\
0.295062982926601	0.0281013488899335\\
0.324713152320923	0.0279195396668085\\
0.354789987832217	0.0277237767658744\\
0.38533243151566	0.0275137806555054\\
0.416379886485839	0.0272892632297186\\
0.447972254140495	0.0270499327780461\\
0.480149971452054	0.0267954994050862\\
0.512954048328045	0.0265256809082577\\
0.546426105040749	0.0262402091096366\\
0.580608409725445	0.0259388366276248\\
0.615543915945726	0.0256213440592377\\
0.651276300323316	0.0252875475276986\\
0.687850000228742	0.0249373065280574\\
0.7253102515281	0.0245705319828866\\
0.76370312637994	0.0241871943962929\\
0.803075571075064	0.0237873319662\\
0.843475443910688	0.023371058490427\\
0.884951553089079	0.0229385708757148\\
0.927553694629324	0.0224901560345708\\
0.971332690279403	0.0220261969363991\\
1.01634042541418	0.0215471775644491\\
1.06262988690333	0.021053686528606\\
1.11025520093152	0.0205464190867586\\
1.1592716707515	0.0200261773523425\\
1.20973581434888	0.0194938684975878\\
1.26170540199558	0.0189505008181702\\
1.31523949366709	0.0183971775903364\\
1.37039847629661	0.0178350887413571\\
1.42724410083727	0.0172655004462739\\
1.48583951910134	0.0166897428739113\\
1.54624932034359	0.0161091964056659\\
1.60853956755342	0.0155252767534266\\
1.67277783341845	0.0149394194784215\\
1.73903323591975	0.0143530644720319\\
1.80737647351692	0.0137676409741583\\
1.8778798598785	0.0131845536838011\\
1.95061735811114	0.0126051704471148\\
2.0256646144383	0.0120308119010741\\
2.10309899127698	0.0114627433024596\\
2.18299959965835	0.0109021686051996\\
2.26544733093561	0.0103502266764279\\
2.35052488772018	0.00980798938134075\\
2.43831681398424	0.00927646113762014\\
2.52890952426564	0.00875657946497046\\
2.62239133190804	0.00824921602879204\\
2.71885247626708	0.00775517771696289\\
2.81838514881037	0.00727520737016142\\
2.92108351803671	0.00680998391281962\\
3.02704375313731	0.00636012176408694\\
3.1363640463192	0.00592616954024006\\
3.24914463370843	0.0055086081719159\\
3.36548781474826	0.00510784863436595\\
3.48549797000479	0.00472422952845816\\
3.60928157729043	0.00435801475827939\\
3.73694722601266	0.00400939153191001\\
3.86860562965376	0.00367846887300548\\
4.00436963628443	0.00336527679181314\\
4.14435423701221	0.00306976621957071\\
4.28867657226344	0.00279180976997786\\
4.43745593579554	0.00253120335852162\\
4.5908137763341	0.0022876686845282\\
4.74887369672787	0.0020608565522813\\
4.91176145051258	0.00185035099137767\\
5.07960493577329	0.00165567411760107\\
5.25253418619307	0.00147629165709439\\
5.43068135917482	0.0013116190454958\\
5.61418072092178	0.00116102800098811\\
5.803168628361	0.0010238534597767\\
5.99778350779363	0.000899400756720127\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	0.00050136303252747\\
-5.803168628361	0.000617996624505356\\
-5.61418072092178	0.000757233237577031\\
-5.43068135917482	0.000922466391526946\\
-5.25253418619307	0.00111741745500588\\
-5.07960493577329	0.00134613984039341\\
-4.91176145051258	0.00161301954100992\\
-4.74887369672787	0.00192277181566274\\
-4.5908137763341	0.00228043391083843\\
-4.43745593579554	0.00269135377466768\\
-4.28867657226344	0.00316117482095815\\
-4.14435423701221	0.0036958168317491\\
-4.00436963628443	0.00430145319962276\\
-3.86860562965376	0.00498448468970937\\
-3.73694722601266	0.00575150993714621\\
-3.60928157729043	0.0066092927892908\\
-3.48549797000479	0.00756472640981203\\
-3.36548781474826	0.00862479369688448\\
-3.24914463370843	0.0097965229830587\\
-3.1363640463192	0.0110869371054843\\
-3.02704375313731	0.0125029928433011\\
-2.92108351803671	0.0140515063676323\\
-2.81838514881037	0.0157390590463456\\
-2.71885247626708	0.0175718767776148\\
-2.62239133190804	0.0195556755512813\\
-2.52890952426564	0.0216954663409821\\
-2.43831681398424	0.0239953142050661\\
-2.35052488772018	0.0264580498405254\\
-2.26544733093561	0.0290849367555187\\
-2.18299959965835	0.0318753035709432\\
-2.10309899127698	0.0348261580692675\\
-2.0256646144383	0.0379318065882301\\
-1.95061735811114	0.0411835080341653\\
-1.8778798598785	0.0445691943799309\\
-1.80737647351692	0.0480732870705879\\
-1.73903323591975	0.0516766334854529\\
-1.67277783341845	0.0553565942741677\\
-1.60853956755342	0.059087335798299\\
-1.54624932034359	0.0628403813463863\\
-1.48583951910134	0.066585418850802\\
-1.42724410083727	0.0702912893946032\\
-1.37039847629661	0.0739270441017559\\
-1.31523949366709	0.0774629666545403\\
-1.26170540199558	0.0808714895869799\\
-1.20973581434888	0.0841279618301513\\
-1.1592716707515	0.0872112449951747\\
-1.11025520093152	0.0901041279005962\\
-1.06262988690333	0.0927935575206565\\
-1.01634042541418	0.0952706922005032\\
-0.971332690279403	0.0975307906695922\\
-0.927553694629324	0.0995729576263221\\
-0.884951553089079	0.101399772793501\\
-0.843475443910688	0.103016834207359\\
-0.803075571075064	0.104432248161965\\
-0.76370312637994	0.105656097147382\\
-0.7253102515281	0.106699913926027\\
-0.687850000228742	0.107576185134452\\
-0.651276300323316	0.108297901956854\\
-0.615543915945726	0.108878169515854\\
-0.580608409725445	0.109329880955289\\
-0.546426105040749	0.109665457378098\\
-0.512954048328045	0.1098966508991\\
-0.480149971452054	0.110034405392044\\
-0.447972254140495	0.110088767696023\\
-0.416379886485839	0.110068841315907\\
-0.38533243151566	0.109982774449644\\
-0.354789987832217	0.109837774616986\\
-0.324713152320923	0.109640142931965\\
-0.295062982926601	0.109395321922554\\
-0.265800961495588	0.109107951871285\\
-0.236888956681067	0.108781931602236\\
-0.208289186908322	0.108420480558878\\
-0.179964183396032	0.108026199820475\\
-0.151876753229149	0.107601130418687\\
-0.123989942478445	0.107146807798551\\
-0.0962669993613623	0.106664311871107\\
-0.0686713374384441	0.106154312292396\\
-0.0411664988393044	0.10561710900093\\
-0.0137161175118362	0.105052668187838\\
0.0137161175118362	0.104460653992636\\
0.0411664988393044	0.103840456384752\\
0.0686713374384441	0.103191215690965\\
0.0962669993613623	0.102511844294356\\
0.123989942478445	0.101801046056161\\
0.151876753229149	0.101057334027127\\
0.179964183396032	0.100279046980091\\
0.208289186908322	0.0994643653619175\\
0.236888956681067	0.0986113271996525\\
0.265800961495588	0.0977178445066466\\
0.295062982926601	0.09678172074517\\
0.324713152320923	0.0958006698544706\\
0.354789987832217	0.0947723373623708\\
0.38533243151566	0.0936943240496685\\
0.416379886485839	0.0925642126257306\\
0.447972254140495	0.0913795977833484\\
0.480149971452054	0.0901381199842496\\
0.512954048328045	0.0888375031911893\\
0.546426105040749	0.0874755966775468\\
0.580608409725445	0.0860504209231437\\
0.615543915945726	0.0845602173863821\\
0.651276300323316	0.0830035018243837\\
0.687850000228742	0.081379120537861\\
0.7253102515281	0.0796863087355923\\
0.76370312637994	0.0779247499086077\\
0.803075571075064	0.0760946348570537\\
0.843475443910688	0.0741967187158578\\
0.884951553089079	0.0722323741287237\\
0.927553694629324	0.0702036384555686\\
0.971332690279403	0.0681132527882606\\
1.01634042541418	0.0659646904875623\\
1.06262988690333	0.063762172977579\\
1.11025520093152	0.0615106707607286\\
1.1592716707515	0.0592158878657064\\
1.20973581434888	0.0568842284800993\\
1.26170540199558	0.0545227450712846\\
1.31523949366709	0.0521390680407313\\
1.37039847629661	0.0497413177945613\\
1.42724410083727	0.0473380008945857\\
1.48583951910134	0.0449378928588513\\
1.54624932034359	0.0425499108679398\\
1.60853956755342	0.0401829802656845\\
1.67277783341845	0.0378458991500177\\
1.73903323591975	0.0355472055349777\\
1.80737647351692	0.0332950515046294\\
1.8778798598785	0.0310970884717597\\
1.95061735811114	0.0289603671038294\\
2.0256646144383	0.0268912547253147\\
2.10309899127698	0.0248953721094349\\
2.18299959965835	0.0229775505260394\\
2.26544733093561	0.021141808876172\\
2.35052488772018	0.0193913497036792\\
2.43831681398424	0.0177285720091375\\
2.52890952426564	0.0161550981130263\\
2.62239133190804	0.0146718114545936\\
2.71885247626708	0.0132789021565274\\
2.81838514881037	0.0119759174546121\\
2.92108351803671	0.010761814587053\\
3.02704375313731	0.00963501441202854\\
3.1363640463192	0.00859345467636539\\
3.24914463370843	0.00763464247152562\\
3.36548781474826	0.00675570583312895\\
3.48549797000479	0.00595344467121309\\
3.60928157729043	0.00522438126714943\\
3.73694722601266	0.00456481046615449\\
3.86860562965376	0.00397084950782643\\
4.00436963628443	0.0034384872359271\\
4.14435423701221	0.00296363223848974\\
4.28867657226344	0.00254215935348824\\
4.43745593579554	0.0021699539030843\\
4.5908137763341	0.00184295302013886\\
4.74887369672787	0.00155718349017931\\
4.91176145051258	0.00130879559714095\\
5.07960493577329	0.00109409259138595\\
5.25253418619307	0.000909555503931118\\
5.43068135917482	0.000751863165871717\\
5.61418072092178	0.000617907416021896\\
5.803168628361	0.000504803595439178\\
5.99778350779363	0.000409896541824484\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	0.000364772123624396\\
-5.803168628361	0.000465660103825624\\
-5.61418072092178	0.000590411341976385\\
-5.43068135917482	0.000743646098612292\\
-5.25253418619307	0.000930660720340163\\
-5.07960493577329	0.00115748991702881\\
-4.91176145051258	0.00143097073231321\\
-4.74887369672787	0.0017588082269379\\
-4.5908137763341	0.00214964293449642\\
-4.43745593579554	0.00261312027275739\\
-4.28867657226344	0.00315996205308684\\
-4.14435423701221	0.00380204027453012\\
-4.00436963628443	0.00455245322241341\\
-3.86860562965376	0.00542560372301331\\
-3.73694722601266	0.00643727891737436\\
-3.60928157729043	0.00760473014888893\\
-3.48549797000479	0.00894675011461322\\
-3.36548781474826	0.0104837419722089\\
-3.24914463370843	0.012237771030037\\
-3.1363640463192	0.014232583170811\\
-3.02704375313731	0.0164935646861775\\
-2.92108351803671	0.0190476050176179\\
-2.81838514881037	0.0219228071750426\\
-2.71885247626708	0.0251479717168697\\
-2.62239133190804	0.0287517617617741\\
-2.52890952426564	0.0327614441896475\\
-2.43831681398424	0.0372011030066771\\
-2.35052488772018	0.0420892438479602\\
-2.26544733093561	0.0474357613709091\\
-2.18299959965835	0.0532383244879122\\
-2.10309899127698	0.0594783215392839\\
-2.0256646144383	0.0661165899338471\\
-1.95061735811114	0.0730895104204495\\
-1.8778798598785	0.0803067575362694\\
-1.80737647351692	0.0876519340091088\\
-1.73903323591975	0.0949861657464548\\
-1.67277783341845	0.102153942430154\\
-1.60853956755342	0.108990594378842\\
-1.54624932034359	0.115331099971333\\
-1.48583951910134	0.121019925174324\\
-1.42724410083727	0.125921345224821\\
-1.37039847629661	0.12992937252365\\
-1.31523949366709	0.132976159293455\\
-1.26170540199558	0.135037667948975\\
-1.20973581434888	0.136135599376485\\
-1.1592716707515	0.136335062441182\\
-1.11025520093152	0.13573817115143\\
-1.06262988690333	0.134474473389175\\
-1.01634042541418	0.132689633616942\\
-0.971332690279403	0.130533965054533\\
-0.927553694629324	0.128152223049538\\
-0.884951553089079	0.125675632687162\\
-0.843475443910688	0.123216590443742\\
-0.803075571075064	0.120865996053876\\
-0.76370312637994	0.118692829188113\\
-0.7253102515281	0.116745408846124\\
-0.687850000228742	0.11505374144702\\
-0.651276300323316	0.113632428786053\\
-0.615543915945726	0.112483722490346\\
-0.580608409725445	0.111600437872666\\
-0.546426105040749	0.110968554781479\\
-0.512954048328045	0.110569422815606\\
-0.480149971452054	0.110381552863406\\
-0.447972254140495	0.110382016958339\\
-0.416379886485839	0.110547501383996\\
-0.38533243151566	0.110855066546564\\
-0.354789987832217	0.111282668423858\\
-0.324713152320923	0.111809491829842\\
-0.295062982926601	0.112416139758634\\
-0.265800961495588	0.113084715335007\\
-0.236888956681067	0.11379882630478\\
-0.208289186908322	0.114543535466785\\
-0.179964183396032	0.115305275248016\\
-0.151876753229149	0.116071739993043\\
-0.123989942478445	0.116831766248224\\
-0.0962669993613623	0.11757520834548\\
-0.0686713374384441	0.118292814596269\\
-0.0411664988393044	0.118976107704189\\
-0.0137161175118362	0.119617271874879\\
0.0137161175118362	0.120209048236292\\
0.0411664988393044	0.120744639545044\\
0.0686713374384441	0.121217624693504\\
0.0962669993613623	0.121621883403237\\
0.123989942478445	0.121951531111388\\
0.151876753229149	0.122200864132938\\
0.179964183396032	0.122364315043585\\
0.208289186908322	0.122436418294324\\
0.236888956681067	0.122411785980208\\
0.265800961495588	0.122285093867304\\
0.295062982926601	0.122051077652584\\
0.324713152320923	0.121704539593975\\
0.354789987832217	0.121240365554641\\
0.38533243151566	0.120653552555002\\
0.416379886485839	0.119939246804548\\
0.447972254140495	0.119092792304935\\
0.480149971452054	0.118109789695017\\
0.512954048328045	0.116986165140873\\
0.546426105040749	0.115718248683856\\
0.580608409725445	0.114302861289279\\
0.615543915945726	0.112737409443478\\
0.651276300323316	0.111019985901359\\
0.687850000228742	0.109149474634315\\
0.7253102515281	0.107125657735818\\
0.76370312637994	0.104949321462164\\
0.803075571075064	0.102622358229994\\
0.843475443910688	0.100147860911992\\
0.884951553089079	0.097530205501925\\
0.927553694629324	0.0947751178548457\\
0.971332690279403	0.0918897203448471\\
1.01634042541418	0.0888825541003671\\
1.06262988690333	0.0857635731675166\\
1.11025520093152	0.0825441071620955\\
1.1592716707515	0.0792367902910828\\
1.20973581434888	0.075855455279436\\
1.26170540199558	0.0724149925652425\\
1.31523949366709	0.0689311762086143\\
1.37039847629661	0.0654204599645094\\
1.42724410083727	0.061899748067788\\
1.48583951910134	0.0583861471580026\\
1.54624932034359	0.0548967063256424\\
1.60853956755342	0.0514481536069718\\
1.67277783341845	0.0480566369589501\\
1.73903323591975	0.0447374782763988\\
1.80737647351692	0.041504947868948\\
1.8778798598785	0.0383720665560095\\
1.95061735811114	0.0353504408407332\\
2.0256646144383	0.0324501356892973\\
2.10309899127698	0.0296795875242943\\
2.18299959965835	0.0270455585952388\\
2.26544733093561	0.0245531319336395\\
2.35052488772018	0.0222057444379193\\
2.43831681398424	0.0200052539114196\\
2.52890952426564	0.017952034580242\\
2.62239133190804	0.0160450946698459\\
2.71885247626708	0.0142822092882314\\
2.81838514881037	0.0126600621227764\\
2.92108351803671	0.0111743902100279\\
3.02704375313731	0.00982012722332465\\
3.1363640463192	0.00859154199700701\\
3.24914463370843	0.00748237026174105\\
3.36548781474826	0.00648593856830424\\
3.48549797000479	0.0055952800455815\\
3.60928157729043	0.00480324197552363\\
3.73694722601266	0.00410258524392925\\
3.86860562965376	0.00348607561621226\\
4.00436963628443	0.00294656664274921\\
4.14435423701221	0.00247707385965454\\
4.28867657226344	0.00207083990332825\\
4.43745593579554	0.00172139019056639\\
4.5908137763341	0.00142257894173994\\
4.74887369672787	0.00116862548828457\\
4.91176145051258	0.00095414101724364\\
5.07960493577329	0.000774146105107094\\
5.25253418619307	0.000624079595889561\\
5.43068135917482	0.00049979953085294\\
5.61418072092178	0.00039757698805977\\
5.803168628361	0.000314083770771842\\
5.99778350779363	0.000246374952366714\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/contribution_Pp_Pe1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
xmin=-6,
xmax=6,
xtick={-6, -3,  0,  3,  6},
xlabel style={font=\color{mycolor1}},
xlabel={$z$},
ymin=-0.25,
ymax=0.25,
ytick={ -0.25, -0.125,      0,  0.125,   0.25},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathrm{Pe}=1$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=0.70},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
-5.99778350779363	-6.01330872971826e-05\\
-5.803168628361	-6.30869664214157e-05\\
-5.61418072092178	-6.60241802662745e-05\\
-5.43068135917482	-6.89327613259411e-05\\
-5.25253418619307	-7.1800824337376e-05\\
-5.07960493577329	-7.46166146679473e-05\\
-4.91176145051258	-7.73687677737085e-05\\
-4.74887369672787	-8.00460240135581e-05\\
-4.5908137763341	-8.2637922981096e-05\\
-4.43745593579554	-8.51341249797214e-05\\
-4.28867657226344	-8.75251102319097e-05\\
-4.14435423701221	-8.98018586102065e-05\\
-4.00436963628443	-9.19561103878932e-05\\
-3.86860562965376	-9.39800120105417e-05\\
-3.73694722601266	-9.58664932825562e-05\\
-3.60928157729043	-9.76085092926275e-05\\
-3.48549797000479	-9.91991131441627e-05\\
-3.36548781474826	-0.000100630224643289\\
-3.24914463370843	-0.000101891631230003\\
-3.1363640463192	-0.000102969298437493\\
-3.02704375313731	-0.000103842824117281\\
-2.92108351803671	-0.000104482580237973\\
-2.81838514881037	-0.000104846667290969\\
-2.71885247626708	-0.000104877540403358\\
-2.62239133190804	-0.000104499142492052\\
-2.52890952426564	-0.000103615869219926\\
-2.43831681398424	-0.000102112049394198\\
-2.35052488772018	-9.98550364045892e-05\\
-2.26544733093561	-9.66994857773116e-05\\
-2.18299959965835	-9.24954374632586e-05\\
-2.10309899127698	-8.70977635073413e-05\\
-2.0256646144383	-8.03776895724656e-05\\
-1.95061735811114	-7.22352196308323e-05\\
-1.8778798598785	-6.26108796767708e-05\\
-1.80737647351692	-5.14964554568562e-05\\
-1.73903323591975	-3.89432901315436e-05\\
-1.67277783341845	-2.50669694961853e-05\\
-1.60853956755342	-1.00486592397941e-05\\
-1.54624932034359	5.86837456027053e-06\\
-1.48583951910134	2.23862232394279e-05\\
-1.42724410083727	3.91632797954775e-05\\
-1.37039847629661	5.58281728056629e-05\\
-1.31523949366709	7.19954380980634e-05\\
-1.26170540199558	8.72815420911331e-05\\
-1.20973581434888	0.000101320503019448\\
-1.1592716707515	0.000113777930740714\\
-1.11025520093152	0.000124362843455966\\
-1.06262988690333	0.000132836447205305\\
-1.01634042541418	0.000139018205521311\\
-0.971332690279403	0.000142788480680753\\
-0.927553694629324	0.000144088420438232\\
-0.884951553089079	0.000142917450950473\\
-0.843475443910688	0.000139328506511948\\
-0.803075571075064	0.000133421770326325\\
-0.76370312637994	0.000125337583954244\\
-0.7253102515281	0.000115248589534392\\
-0.687850000228742	0.000103351989573924\\
-0.651276300323316	8.98619886434567e-05\\
-0.615543915945726	7.50028373207519e-05\\
-0.580608409725445	5.90026267307102e-05\\
-0.546426105040749	4.20879282506111e-05\\
-0.512954048328045	2.44793611747951e-05\\
-0.480149971452054	6.38807199822304e-06\\
-0.447972254140495	-1.19869215430729e-05\\
-0.416379886485839	-3.04606015157882e-05\\
-0.38533243151566	-4.88631118397873e-05\\
-0.354789987832217	-6.70403320534912e-05\\
-0.324713152320923	-8.48539447283334e-05\\
-0.295062982926601	-0.000102181123595088\\
-0.265800961495588	-0.000118913905513983\\
-0.236888956681067	-0.000134958352019542\\
-0.208289186908322	-0.000150233550143253\\
-0.179964183396032	-0.000164670557176947\\
-0.151876753229149	-0.000178211287126788\\
-0.123989942478445	-0.000190807410301787\\
-0.0962669993613623	-0.000202419298963536\\
-0.0686713374384441	-0.000213015014487299\\
-0.0411664988393044	-0.000222569435992713\\
-0.0137161175118362	-0.000231063408108984\\
0.0137161175118362	-0.000238483030806095\\
0.0411664988393044	-0.000244819070638855\\
0.0686713374384441	-0.000250066433249187\\
0.0962669993613623	-0.000254223746332837\\
0.123989942478445	-0.000257293111360935\\
0.151876753229149	-0.000259279791742253\\
0.179964183396032	-0.000260192237685948\\
0.208289186908322	-0.000260041868555978\\
0.236888956681067	-0.000258843242802354\\
0.265800961495588	-0.000256613996971003\\
0.295062982926601	-0.000253375081876936\\
0.324713152320923	-0.000249150898088304\\
0.354789987832217	-0.00024396939538038\\
0.38533243151566	-0.000237862333456627\\
0.416379886485839	-0.000230865540688031\\
0.447972254140495	-0.000223018853684939\\
0.480149971452054	-0.000214366540355418\\
0.512954048328045	-0.00020495710466155\\
0.546426105040749	-0.000194843586820755\\
0.580608409725445	-0.000184083343262646\\
0.615543915945726	-0.00017273804638913\\
0.651276300323316	-0.000160873415359315\\
0.687850000228742	-0.000148559077232239\\
0.7253102515281	-0.000135868070356306\\
0.76370312637994	-0.000122876484897826\\
0.803075571075064	-0.000109662954424901\\
0.843475443910688	-9.63080607328324e-05\\
0.884951553089079	-8.28936103195041e-05\\
0.927553694629324	-6.95021566328258e-05\\
0.971332690279403	-5.62159359281873e-05\\
1.01634042541418	-4.31164100189636e-05\\
1.06262988690333	-3.02831731319381e-05\\
1.11025520093152	-1.77932603229667e-05\\
1.1592716707515	-5.72029088204539e-06\\
1.20973581434888	5.86673311782141e-06\\
1.26170540199558	1.69040303741845e-05\\
1.31523949366709	2.73343963520966e-05\\
1.37039847629661	3.71080327211279e-05\\
1.42724410083727	4.61837029288765e-05\\
1.48583951910134	5.45296957152007e-05\\
1.54624932034359	6.2124662691715e-05\\
1.60853956755342	6.89583796352749e-05\\
1.67277783341845	7.50320771741683e-05\\
1.73903323591975	8.03585779267541e-05\\
1.80737647351692	8.4961548268852e-05\\
1.8778798598785	8.88749483687638e-05\\
1.95061735811114	9.21412434185964e-05\\
2.0256646144383	9.48096226787641e-05\\
2.10309899127698	9.69336904417361e-05\\
2.18299959965835	9.85691305000992e-05\\
2.26544733093561	9.97710924337827e-05\\
2.35052488772018	0.000100592089102463\\
2.43831681398424	0.000101080234625092\\
2.52890952426564	0.0001012778021208\\
2.62239133190804	0.000101220697283828\\
2.71885247626708	0.000100938092962089\\
2.81838514881037	0.000100453102259117\\
2.92108351803671	9.97831905420365e-05\\
3.02704375313731	9.89415207132964e-05\\
3.1363640463192	9.79376994641034e-05\\
3.24914463370843	9.67788988890713e-05\\
3.36548781474826	9.54708550902867e-05\\
3.48549797000479	9.40185237966801e-05\\
3.60928157729043	9.24266194466644e-05\\
3.73694722601266	9.06999664657769e-05\\
3.86860562965376	8.88438846172294e-05\\
4.00436963628443	8.6864221686399e-05\\
4.14435423701221	8.47673788777966e-05\\
4.28867657226344	8.25605355070348e-05\\
4.43745593579554	8.02513298587159e-05\\
4.5908137763341	7.78482674997886e-05\\
4.74887369672787	7.53601944057722e-05\\
4.91176145051258	7.27965675047273e-05\\
5.07960493577329	7.01673128981602e-05\\
5.25253418619307	6.74827312362252e-05\\
5.43068135917482	6.47533928409599e-05\\
5.61418072092178	6.19901802821177e-05\\
5.803168628361	5.92040593922126e-05\\
5.99778350779363	5.6406035578805e-05\\
};
\addlegendentry{$\mathrm{At}=0.05$}

\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
-5.99778350779363	-0.0014169427714732\\
-5.803168628361	-0.00154475345869883\\
-5.61418072092178	-0.00167774152992568\\
-5.43068135917482	-0.00181540329258296\\
-5.25253418619307	-0.00195714909838137\\
-5.07960493577329	-0.00210231947407013\\
-4.91176145051258	-0.00225018119994247\\
-4.74887369672787	-0.00239993218415203\\
-4.5908137763341	-0.00255071308952841\\
-4.43745593579554	-0.00270160767300676\\
-4.28867657226344	-0.00285165395116826\\
-4.14435423701221	-0.00299985008194679\\
-4.00436963628443	-0.00314516236022954\\
-3.86860562965376	-0.00328652677034554\\
-3.73694722601266	-0.00342284985161831\\
-3.60928157729043	-0.0035529897644997\\
-3.48549797000479	-0.00367573206485505\\
-3.36548781474826	-0.00378971465893758\\
-3.24914463370843	-0.00389333510045511\\
-3.1363640463192	-0.00398459172566309\\
-3.02704375313731	-0.00406087795900801\\
-2.92108351803671	-0.00411873832142136\\
-2.81838514881037	-0.00415360174713751\\
-2.71885247626708	-0.00415955592455794\\
-2.62239133190804	-0.00412920053730609\\
-2.52890952426564	-0.00405369585996974\\
-2.43831681398424	-0.00392304459210715\\
-2.35052488772018	-0.00372670702276738\\
-2.26544733093561	-0.00345459067299524\\
-2.18299959965835	-0.00309841053443337\\
-2.10309899127698	-0.00265338672941173\\
-2.0256646144383	-0.00212015551273069\\
-1.95061735811114	-0.00150671090694119\\
-1.8778798598785	-0.000830083484466005\\
-1.80737647351692	-0.000117457685930633\\
-1.73903323591975	0.000593576136625401\\
-1.67277783341845	0.00125589177472859\\
-1.60853956755342	0.00181495991184248\\
-1.54624932034359	0.00221223216166402\\
-1.48583951910134	0.00238956384302026\\
-1.42724410083727	0.00229426348374541\\
-1.37039847629661	0.00188419684118098\\
-1.31523949366709	0.00113230439137229\\
-1.26170540199558	2.99237004169259e-05\\
-1.20973581434888	-0.00141154100438306\\
-1.1592716707515	-0.00316082861741951\\
-1.11025520093152	-0.0051688649297299\\
-1.06262988690333	-0.0073723443215794\\
-1.01634042541418	-0.00969836238210587\\
-0.971332690279403	-0.0120695240595\\
-0.927553694629324	-0.0144089521556233\\
-0.884951553089079	-0.0166447193711866\\
-0.843475443910688	-0.0187133628712378\\
-0.803075571075064	-0.0205623112412637\\
-0.76370312637994	-0.0221512006916666\\
-0.7253102515281	-0.0234521858962373\\
-0.687850000228742	-0.0244494160898467\\
-0.651276300323316	-0.0251379024828503\\
-0.615543915945726	-0.0255219960760132\\
-0.580608409725445	-0.0256136681899509\\
-0.546426105040749	-0.025430763150094\\
-0.512954048328045	-0.0249953433567174\\
-0.480149971452054	-0.0243321964416257\\
-0.447972254140495	-0.0234675633709458\\
-0.416379886485839	-0.0224280938280293\\
-0.38533243151566	-0.0212400208230041\\
-0.354789987832217	-0.019928557603557\\
-0.324713152320923	-0.0185174580046095\\
-0.295062982926601	-0.017028744287503\\
-0.265800961495588	-0.0154825518250276\\
-0.236888956681067	-0.0138970819058699\\
-0.208289186908322	-0.0122886069668711\\
-0.179964183396032	-0.0106715547532265\\
-0.151876753229149	-0.00905860936589959\\
-0.123989942478445	-0.00746083719025598\\
-0.0962669993613623	-0.00588783908674053\\
-0.0686713374384441	-0.00434788520789092\\
-0.0411664988393044	-0.00284806255933171\\
-0.0137161175118362	-0.0013944112955067\\
0.0137161175118362	7.95064063645249e-06\\
0.0411664988393044	0.00135471039208112\\
0.0686713374384441	0.0026422537660829\\
0.0962669993613623	0.00386757590505729\\
0.123989942478445	0.0050282011772699\\
0.151876753229149	0.00612211415662229\\
0.179964183396032	0.00714770606290092\\
0.208289186908322	0.00810372032151587\\
0.236888956681067	0.00898922421922395\\
0.265800961495588	0.00980357584315865\\
0.295062982926601	0.0105464066333236\\
0.324713152320923	0.0112176006475979\\
0.354789987832217	0.0118172936141503\\
0.38533243151566	0.0123458668605211\\
0.416379886485839	0.0128039459387\\
0.447972254140495	0.0131924062275896\\
0.480149971452054	0.0135123775046927\\
0.512954048328045	0.0137652529660572\\
0.546426105040749	0.013952688614784\\
0.580608409725445	0.0140766192088824\\
0.615543915945726	0.0141392560475882\\
0.651276300323316	0.0141430940030401\\
0.687850000228742	0.0140909080481687\\
0.7253102515281	0.013985753871879\\
0.76370312637994	0.0138309565717866\\
0.803075571075064	0.0136301049615227\\
0.843475443910688	0.0133870341440333\\
0.884951553089079	0.0131058041837682\\
0.927553694629324	0.0127906783908253\\
0.971332690279403	0.0124460943768965\\
1.01634042541418	0.0120766302066432\\
1.06262988690333	0.0116869649547338\\
1.11025520093152	0.0112818366776988\\
1.1592716707515	0.0108659889008692\\
1.20973581434888	0.0104441208828888\\
1.26170540199558	0.010020820625512\\
1.31523949366709	0.0096004967021746\\
1.37039847629661	0.00918730488022559\\
1.42724410083727	0.00878506534212889\\
1.48583951910134	0.00839717680940869\\
1.54624932034359	0.00802653422558655\\
1.60853956755342	0.0076754475663985\\
1.67277783341845	0.00734557213103934\\
1.73903323591975	0.00703785821661752\\
1.80737647351692	0.0067525253842303\\
1.8778798598785	0.00648907434214885\\
1.95061735811114	0.00624632865951926\\
2.0256646144383	0.00602252295194514\\
2.10309899127698	0.00581542108362185\\
2.18299959965835	0.00562247066141429\\
2.26544733093561	0.005440956170728\\
2.35052488772018	0.00526817799779654\\
2.43831681398424	0.00510159150934871\\
2.52890952426564	0.00493893811574315\\
2.62239133190804	0.00477832479438834\\
2.71885247626708	0.00461827543588711\\
2.81838514881037	0.00445773161077399\\
2.92108351803671	0.00429602918830299\\
3.02704375313731	0.00413284670304633\\
3.1363640463192	0.00396814608915899\\
3.24914463370843	0.00380210526269963\\
3.36548781474826	0.00363506065665517\\
3.48549797000479	0.00346745516608069\\
3.60928157729043	0.00329979957364817\\
3.73694722601266	0.00313264066944293\\
3.86860562965376	0.00296654196941971\\
4.00436963628443	0.00280206799956374\\
4.14435423701221	0.0026397735315251\\
4.28867657226344	0.00248019681712373\\
4.43745593579554	0.0023238517275252\\
4.5908137763341	0.00217122438339255\\
4.74887369672787	0.00202276730699276\\
4.91176145051258	0.00187889553491521\\
5.07960493577329	0.00173998494731548\\
5.25253418619307	0.00160636572637776\\
5.43068135917482	0.00147832372512173\\
5.61418072092178	0.0013560969435411\\
5.803168628361	0.00123987304841151\\
5.99778350779363	0.00112979276473593\\
};
\addlegendentry{$\mathrm{At}=0.40$}

\addplot [color=red!60!teal, line width=1.4pt]
  table[row sep=crcr]{%
-5.99778350779363	-0.00371484566442656\\
-5.803168628361	-0.00410892530651004\\
-5.61418072092178	-0.00452246117894311\\
-5.43068135917482	-0.00495313839300021\\
-5.25253418619307	-0.00539811512304935\\
-5.07960493577329	-0.00585399608797765\\
-4.91176145051258	-0.00631683632937831\\
-4.74887369672787	-0.00678213771414171\\
-4.5908137763341	-0.00724485815171582\\
-4.43745593579554	-0.0076994359743318\\
-4.28867657226344	-0.00813980966166377\\
-4.14435423701221	-0.00855944715643187\\
-4.00436963628443	-0.00895137810903541\\
-3.86860562965376	-0.00930820036869116\\
-3.73694722601266	-0.00962205446316415\\
-3.60928157729043	-0.00988452877121392\\
-3.48549797000479	-0.0100864416025076\\
-3.36548781474826	-0.0102174654000087\\
-3.24914463370843	-0.0102655521335502\\
-3.1363640463192	-0.0102162203365673\\
-3.02704375313731	-0.0100518068331404\\
-2.92108351803671	-0.00975101246186981\\
-2.81838514881037	-0.00928923174214912\\
-2.71885247626708	-0.00864037369914812\\
-2.62239133190804	-0.00778109119119265\\
-2.52890952426564	-0.00669842628284675\\
-2.43831681398424	-0.00540186256764534\\
-2.35052488772018	-0.00394049528875504\\
-2.26544733093561	-0.00242530633277264\\
-2.18299959965835	-0.00105519055081936\\
-2.10309899127698	-0.000143179209027927\\
-2.0256646144383	-0.000136474639182031\\
-1.95061735811114	-0.00162066687192069\\
-1.8778798598785	-0.00529618946401172\\
-1.80737647351692	-0.0119156519793399\\
-1.73903323591975	-0.0221765120744199\\
-1.67277783341845	-0.0365756315430254\\
-1.60853956755342	-0.0552490182416076\\
-1.54624932034359	-0.077835633352558\\
-1.48583951910134	-0.103410572083495\\
-1.42724410083727	-0.130523226675191\\
-1.37039847629661	-0.157349549470568\\
-1.31523949366709	-0.181932711581859\\
-1.26170540199558	-0.202457155727761\\
-1.20973581434888	-0.217490463467659\\
-1.1592716707515	-0.226139789932241\\
-1.11025520093152	-0.228098760400729\\
-1.06262988690333	-0.223593045722112\\
-1.01634042541418	-0.213256929987412\\
-0.971332690279403	-0.197981376567392\\
-0.927553694629324	-0.178769415980942\\
-0.884951553089079	-0.156621356065503\\
-0.843475443910688	-0.132458354169678\\
-0.803075571075064	-0.107081986043019\\
-0.76370312637994	-0.0811613344553738\\
-0.7253102515281	-0.0552380141590527\\
-0.687850000228742	-0.0297403032441274\\
-0.651276300323316	-0.00500045620292679\\
-0.615543915945726	0.018728547518954\\
-0.580608409725445	0.0412584548145917\\
-0.546426105040749	0.0624538543455311\\
-0.512954048328045	0.0822226740886373\\
-0.480149971452054	0.100508611994127\\
-0.447972254140495	0.117284967261274\\
-0.416379886485839	0.132549496763045\\
-0.38533243151566	0.146319951876753\\
-0.354789987832217	0.15863021127904\\
-0.324713152320923	0.16952682353149\\
-0.295062982926601	0.179065988381291\\
-0.265800961495588	0.187310859773568\\
-0.236888956681067	0.194329281138595\\
-0.208289186908322	0.200191820584171\\
-0.179964183396032	0.204970152102731\\
-0.151876753229149	0.208735741868054\\
-0.123989942478445	0.211558831169899\\
-0.0962669993613623	0.213507638078816\\
-0.0686713374384441	0.214647790597444\\
-0.0411664988393044	0.215041941547537\\
-0.0137161175118362	0.214749536132205\\
0.0137161175118362	0.213826684197127\\
0.0411664988393044	0.212326183983104\\
0.0686713374384441	0.210297549709494\\
0.0962669993613623	0.207787143114699\\
0.123989942478445	0.204838359646462\\
0.151876753229149	0.201491778819679\\
0.179964183396032	0.197785409846733\\
0.208289186908322	0.193754887753498\\
0.236888956681067	0.189433684024665\\
0.265800961495588	0.184853329924829\\
0.295062982926601	0.180043614252912\\
0.324713152320923	0.175032761620966\\
0.354789987832217	0.169847616588381\\
0.38533243151566	0.164513793674365\\
0.416379886485839	0.159055810459596\\
0.447972254140495	0.153497213713275\\
0.480149971452054	0.147860682910962\\
0.512954048328045	0.142168106215629\\
0.546426105040749	0.136440633303981\\
0.580608409725445	0.130698760202508\\
0.615543915945726	0.124962336244236\\
0.651276300323316	0.119250573222859\\
0.687850000228742	0.11358210307501\\
0.7253102515281	0.107974914022684\\
0.76370312637994	0.102446385928723\\
0.803075571075064	0.0970132562470741\\
0.843475443910688	0.0916915813497036\\
0.884951553089079	0.0864967170900405\\
0.927553694629324	0.0814432798654825\\
0.971332690279403	0.076545081622283\\
1.01634042541418	0.0718150873229884\\
1.06262988690333	0.0672653345306509\\
1.11025520093152	0.0629068386310492\\
1.1592716707515	0.0587495079572851\\
1.20973581434888	0.0548019851989255\\
1.26170540199558	0.0510715139578406\\
1.31523949366709	0.0475637536857661\\
1.37039847629661	0.0442825706823599\\
1.42724410083727	0.041229839451365\\
1.48583951910134	0.0384052094414028\\
1.54624932034359	0.0358059220128686\\
1.60853956755342	0.0334266458221643\\
1.67277783341845	0.0312593989095059\\
1.73903323591975	0.0292935558526336\\
1.80737647351692	0.027516004068623\\
1.8778798598785	0.0259114161725653\\
1.95061735811114	0.0244626958647264\\
2.0256646144383	0.0231515399675591\\
2.10309899127698	0.0219591042170812\\
2.18299959965835	0.0208667271287698\\
2.26544733093561	0.019856628831028\\
2.35052488772018	0.0189125458066947\\
2.43831681398424	0.018020214367461\\
2.52890952426564	0.0171677006509387\\
2.62239133190804	0.0163455207653665\\
2.71885247626708	0.0155465950407205\\
2.81838514881037	0.0147660361840452\\
2.92108351803671	0.0140008510817893\\
3.02704375313731	0.0132495667938152\\
3.1363640463192	0.0125118685152361\\
3.24914463370843	0.0117882574460995\\
3.36548781474826	0.0110797624182648\\
3.48549797000479	0.0103877139978468\\
3.60928157729043	0.00971357804386942\\
3.73694722601266	0.00905884302592516\\
3.86860562965376	0.00842493847197278\\
4.00436963628443	0.00781319093731651\\
4.14435423701221	0.00722479034894856\\
4.28867657226344	0.00666077124093134\\
4.43745593579554	0.0061220023419559\\
4.5908137763341	0.00560917640268275\\
4.74887369672787	0.00512280626360257\\
4.91176145051258	0.00466322646092746\\
5.07960493577329	0.00423058893860415\\
5.25253418619307	0.00382487102771605\\
5.43068135917482	0.00344587883585543\\
5.61418072092178	0.00309325438078048\\
5.803168628361	0.00276648878864424\\
5.99778350779363	0.00246492906045061\\
};
\addlegendentry{$\mathrm{At}=0.75$}

\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figures/contribution_Pp_Pe40.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
xmin=-6,
xmax=6,
xtick={-6, -3,  0,  3,  6},
xlabel style={font=\color{mycolor1}},
xlabel={$z$},
ymin=-0.25,
ymax=0.25,
ytick={ -0.25, -0.125,      0,  0.125,   0.25},
ylabel style={font=\color{mycolor1}},
ylabel={$\Pi_p$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathrm{Pe}=40$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	-3.17158764533247e-07\\
-5.803168628361	-4.45123171055341e-07\\
-5.61418072092178	-6.18611197903558e-07\\
-5.43068135917482	-8.51513987235928e-07\\
-5.25253418619307	-1.16118830572368e-06\\
-5.07960493577329	-1.56909283808899e-06\\
-4.91176145051258	-2.10148262344447e-06\\
-4.74887369672787	-2.79015258123688e-06\\
-4.5908137763341	-3.67321600484368e-06\\
-4.43745593579554	-4.79590147680947e-06\\
-4.28867657226344	-6.21134234423134e-06\\
-4.14435423701221	-7.9813289371671e-06\\
-4.00436963628443	-1.01769807041836e-05\\
-3.86860562965376	-1.28792780672124e-05\\
-3.73694722601266	-1.61793688967614e-05\\
-3.60928157729043	-2.01785226472768e-05\\
-3.48549797000479	-2.49875490411656e-05\\
-3.36548781474826	-3.07254328155952e-05\\
-3.24914463370843	-3.7516863789275e-05\\
-3.1363640463192	-4.54882978154486e-05\\
-3.02704375313731	-5.47621795992096e-05\\
-2.92108351803671	-6.54490437832745e-05\\
-2.81838514881037	-7.76373902225195e-05\\
-2.71885247626708	-9.13815217681806e-05\\
-2.62239133190804	-0.000106687905814706\\
-2.52890952426564	-0.000123501030763327\\
-2.43831681398424	-0.00014169009821609\\
-2.35052488772018	-0.000161038143725511\\
-2.26544733093561	-0.000181235246794644\\
-2.18299959965835	-0.000201877325077552\\
-2.10309899127698	-0.000222471615184557\\
-2.0256646144383	-0.000242449348461722\\
-1.95061735811114	-0.00026118542402187\\
-1.8778798598785	-0.000278024132340234\\
-1.80737647351692	-0.000292309326281712\\
-1.73903323591975	-0.000303416918889287\\
-1.67277783341845	-0.000310787315696815\\
-1.60853956755342	-0.000313955355793881\\
-1.54624932034359	-0.000312575564292118\\
-1.48583951910134	-0.000306440953871451\\
-1.42724410083727	-0.000295494199764631\\
-1.37039847629661	-0.000279830679850615\\
-1.31523949366709	-0.000259693533657558\\
-1.26170540199558	-0.000235461486317746\\
-1.20973581434888	-0.000207630660799011\\
-1.1592716707515	-0.000176791913570961\\
-1.11025520093152	-0.000143605386566054\\
-1.06262988690333	-0.000108773961244432\\
-1.01634042541418	-7.30171676071911e-05\\
-0.971332690279403	-3.70468627907584e-05\\
-0.927553694629324	-1.54570138507774e-06\\
-0.884951553089079	3.28509075144426e-05\\
-0.843475443910688	6.55689711008236e-05\\
-0.803075571075064	9.61061179892607e-05\\
-0.76370312637994	0.000124037975905182\\
-0.7253102515281	0.000149021049109673\\
-0.687850000228742	0.000170792543331578\\
-0.651276300323316	0.000189167662957565\\
-0.615543915945726	0.000204034927177083\\
-0.580608409725445	0.000215350043387094\\
-0.546426105040749	0.00022312883443689\\
-0.512954048328045	0.00022743966005905\\
-0.480149971452054	0.000228395703754196\\
-0.447972254140495	0.000226147425415363\\
-0.416379886485839	0.000220875409076578\\
-0.38533243151566	0.000212783770777646\\
-0.354789987832217	0.000202094233998862\\
-0.324713152320923	0.00018904093148299\\
-0.295062982926601	0.000173865951706881\\
-0.265800961495588	0.00015681561835022\\
-0.236888956681067	0.000138137466017274\\
-0.208289186908322	0.000118077860602617\\
-0.179964183396032	9.6880200015271e-05\\
-0.151876753229149	7.47836263019404e-05\\
-0.123989942478445	5.20221761016117e-05\\
-0.0962669993613623	2.88242973290874e-05\\
-0.0686713374384441	5.41266092008038e-06\\
-0.0411664988393044	-1.79958001454288e-05\\
-0.0137161175118362	-4.11896890923864e-05\\
0.0137161175118362	-6.39628414249252e-05\\
0.0411664988393044	-8.61139758742552e-05\\
0.0686713374384441	-0.000107446353513885\\
0.0962669993613623	-0.000127767495425807\\
0.123989942478445	-0.000146889006149134\\
0.151876753229149	-0.000164626548070915\\
0.179964183396032	-0.000180800008627714\\
0.208289186908322	-0.000195233901069246\\
0.236888956681067	-0.000207758035542548\\
0.265800961495588	-0.000218208495358052\\
0.295062982926601	-0.000226428948062255\\
0.324713152320923	-0.000232272317206998\\
0.354789987832217	-0.000235602832789105\\
0.38533243151566	-0.000236298470431151\\
0.416379886485839	-0.00023425377804002\\
0.447972254140495	-0.000229383074897485\\
0.480149971452054	-0.000221623991519441\\
0.512954048328045	-0.000210941297817414\\
0.546426105040749	-0.000197330945248165\\
0.580608409725445	-0.00018082421827262\\
0.615543915945726	-0.000161491866208375\\
0.651276300323316	-0.000139448048681935\\
0.687850000228742	-0.000114853900835349\\
0.7253102515281	-8.79204893618909e-05\\
0.76370312637994	-5.89109036116915e-05\\
0.803075571075064	-2.81412046604582e-05\\
0.843475443910688	4.02005865384674e-06\\
0.884951553089079	3.71540526490515e-05\\
0.927553694629324	7.07958485190062e-05\\
0.971332690279403	0.000104440821522463\\
1.01634042541418	0.00013755341217279\\
1.06262988690333	0.000169578300364246\\
1.11025520093152	0.000199953914674311\\
1.1592716707515	0.000228128034241675\\
1.20973581434888	0.000253575063500126\\
1.26170540199558	0.00027581435494333\\
1.31523949366709	0.000294428768384617\\
1.37039847629661	0.000309082473192127\\
1.42724410083727	0.00031953687776878\\
1.48583951910134	0.00032566350675245\\
1.54624932034359	0.000327452685807959\\
1.60853956755342	0.000325017042355139\\
1.67277783341845	0.000318589101138176\\
1.73903323591975	0.000308512643567645\\
1.80737647351692	0.000295227978370691\\
1.8778798598785	0.000279251802949295\\
1.95061735811114	0.000261152858569655\\
2.0256646144383	0.000241525027257937\\
2.10309899127698	0.000220959822980533\\
2.18299959965835	0.000200020330379124\\
2.26544733093561	0.000179218518338227\\
2.35052488772018	0.00015899750125494\\
2.43831681398424	0.000139719779983017\\
2.52890952426564	0.000121661844238298\\
2.62239133190804	0.000105014848147869\\
2.71885247626708	8.9890484538438e-05\\
2.81838514881037	7.63307634024477e-05\\
2.92108351803671	6.43201917450729e-05\\
3.02704375313731	5.37988684816547e-05\\
3.1363640463192	4.46752163781772e-05\\
3.24914463370843	3.68374042729024e-05\\
3.36548781474826	3.01628947022662e-05\\
3.48549797000479	2.45259131547209e-05\\
3.60928157729043	1.98029139229207e-05\\
3.73694722601266	1.58763034412714e-05\\
3.86860562965376	1.2636762290966e-05\\
4.00436963628443	9.98451361176163e-06\\
4.14435423701221	7.82984169840116e-06\\
4.28867657226344	6.0930997322766e-06\\
4.43745593579554	4.70438210479853e-06\\
4.5908137763341	3.60298206042967e-06\\
4.74887369672787	2.73671794300325e-06\\
4.91176145051258	2.06118517680971e-06\\
5.07960493577329	1.53897356517099e-06\\
5.25253418619307	1.13888085033089e-06\\
5.43068135917482	8.35145266055188e-07\\
5.61418072092178	6.0671369001816e-07\\
5.803168628361	4.36559029036038e-07\\
5.99778350779363	3.11054843435728e-07\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	-4.9638694798627e-08\\
-5.803168628361	-8.68618529456166e-08\\
-5.61418072092178	-1.49556367473375e-07\\
-5.43068135917482	-2.53473242440682e-07\\
-5.25253418619307	-4.23033330159142e-07\\
-5.07960493577329	-6.9550480758637e-07\\
-4.91176145051258	-1.12687273256181e-06\\
-4.74887369672787	-1.79994248547348e-06\\
-4.5908137763341	-2.8353714529132e-06\\
-4.43745593579554	-4.40637368052203e-06\\
-4.28867657226344	-6.75802524256323e-06\\
-4.14435423701221	-1.02320492439353e-05\\
-4.00436963628443	-1.52979802390926e-05\\
-3.86860562965376	-2.25912258038011e-05\\
-3.73694722601266	-3.29579469776053e-05\\
-3.60928157729043	-4.75054801926505e-05\\
-3.48549797000479	-6.76552031812004e-05\\
-3.36548781474826	-9.51922145547775e-05\\
-3.24914463370843	-0.000132303235691955\\
-3.1363640463192	-0.000181590893011726\\
-3.02704375313731	-0.0002460501724916\\
-2.92108351803671	-0.000328991584251257\\
-2.81838514881037	-0.000433896885394854\\
-2.71885247626708	-0.000564197235531213\\
-2.62239133190804	-0.000722970782275335\\
-2.52890952426564	-0.000912566585000063\\
-2.43831681398424	-0.00113417345180992\\
-2.35052488772018	-0.00138736478220944\\
-2.26544733093561	-0.00166966200508035\\
-2.18299959965835	-0.00197616859101831\\
-2.10309899127698	-0.00229933165163612\\
-2.0256646144383	-0.00262888760552152\\
-1.95061735811114	-0.00295204049946335\\
-1.8778798598785	-0.00325390527437601\\
-1.80737647351692	-0.00351822370758759\\
-1.73903323591975	-0.00372832911898834\\
-1.67277783341845	-0.00386830069234246\\
-1.60853956755342	-0.00392421435209935\\
-1.54624932034359	-0.00388537072647652\\
-1.48583951910134	-0.00374536801674189\\
-1.42724410083727	-0.00350289265060493\\
-1.37039847629661	-0.00316212547189804\\
-1.31523949366709	-0.00273270268413675\\
-1.26170540199558	-0.00222922352888294\\
-1.20973581434888	-0.00167035143310306\\
-1.1592716707515	-0.00107760329786954\\
-1.11025520093152	-0.000473954692140782\\
-1.06262988690333	0.000117597620326705\\
-1.01634042541418	0.000675380815787564\\
-0.971332690279403	0.00118018731835544\\
-0.927553694629324	0.00161613563993095\\
-0.884951553089079	0.00197121348558445\\
-0.843475443910688	0.00223750339411691\\
-0.803075571075064	0.00241112189804503\\
-0.76370312637994	0.00249192441864304\\
-0.7253102515281	0.00248303919546252\\
-0.687850000228742	0.00239029535598235\\
-0.651276300323316	0.00222160509791438\\
-0.615543915945726	0.00198634999887117\\
-0.580608409725445	0.00169480942441066\\
-0.546426105040749	0.00135765657340013\\
-0.512954048328045	0.000985536409074461\\
-0.480149971452054	0.000588730335790687\\
-0.447972254140495	0.00017690538379257\\
-0.416379886485839	-0.000241059255278879\\
-0.38533243151566	-0.000657178404692224\\
-0.354789987832217	-0.0010644111855594\\
-0.324713152320923	-0.00145666693034902\\
-0.295062982926601	-0.00182877755991374\\
-0.265800961495588	-0.00217644607391253\\
-0.236888956681067	-0.00249617938716722\\
-0.208289186908322	-0.00278521222574656\\
-0.179964183396032	-0.00304142741443377\\
-0.151876753229149	-0.00326327655960284\\
-0.123989942478445	-0.00344970405026297\\
-0.0962669993613623	-0.00360007636458006\\
-0.0686713374384441	-0.0037141179158702\\
-0.0411664988393044	-0.00379185413934218\\
-0.0137161175118362	-0.00383356201532258\\
0.0137161175118362	-0.00383972797542422\\
0.0411664988393044	-0.00381101289807008\\
0.0686713374384441	-0.00374822373357558\\
0.0962669993613623	-0.00365229124459081\\
0.123989942478445	-0.00352425331742052\\
0.151876753229149	-0.00336524324107958\\
0.179964183396032	-0.00317648240776993\\
0.208289186908322	-0.00295927689873795\\
0.236888956681067	-0.00271501743362203\\
0.265800961495588	-0.00244518222176511\\
0.295062982926601	-0.00215134226731387\\
0.324713152320923	-0.0018351686940867\\
0.354789987832217	-0.00149844173917215\\
0.38533243151566	-0.00114306097180991\\
0.416379886485839	-0.000771056408158053\\
0.447972254140495	-0.000384600133834679\\
0.480149971452054	1.39820505629461e-05\\
0.512954048328045	0.000422199314357297\\
0.546426105040749	0.000837385416538118\\
0.580608409725445	0.00125668981883846\\
0.615543915945726	0.00167707103122298\\
0.651276300323316	0.00209529302687821\\
0.687850000228742	0.00250792572217428\\
0.7253102515281	0.00291135075314115\\
0.76370312637994	0.00330177386226926\\
0.803075571075064	0.00367524551712381\\
0.843475443910688	0.00402769142089367\\
0.884951553089079	0.00435495477826805\\
0.927553694629324	0.00465285207638854\\
0.971332690279403	0.00491724403869892\\
1.01634042541418	0.0051441229610689\\
1.06262988690333	0.00532971704288074\\
1.11025520093152	0.00547061117193413\\
1.1592716707515	0.00556388233338612\\
1.20973581434888	0.00560724593115274\\
1.26170540199558	0.00559920716328086\\
1.31523949366709	0.00553920928510395\\
1.37039847629661	0.00542776820236724\\
1.42724410083727	0.00526658093386543\\
1.48583951910134	0.00505859421593575\\
1.54624932034359	0.00480801962570355\\
1.60853956755342	0.00452028321154209\\
1.67277783341845	0.00420190135348063\\
1.73903323591975	0.00386028017084403\\
1.80737647351692	0.0035034431499233\\
1.8778798598785	0.00313970000952852\\
1.95061735811114	0.00277727800216762\\
2.0256646144383	0.00242394361398462\\
2.10309899127698	0.00208664651933698\\
2.18299959965835	0.00177121769700191\\
2.26544733093561	0.00148214925030252\\
2.35052488772018	0.0012224750369528\\
2.43831681398424	0.000993759844449172\\
2.52890952426564	0.000796192240402196\\
2.62239133190804	0.000628764608021906\\
2.71885247626708	0.000489514945423075\\
2.81838514881037	0.000375800389335757\\
2.92108351803671	0.000284572365254703\\
3.02704375313731	0.000212627510918446\\
3.1363640463192	0.000156815729725583\\
3.24914463370843	0.000114195398413502\\
3.36548781474826	8.21340268310851e-05\\
3.48549797000479	5.83594299485221e-05\\
3.60928157729043	4.09707772674159e-05\\
3.73694722601266	2.84206949227148e-05\\
3.86860562965376	1.94793825441192e-05\\
4.00436963628443	1.31899231789919e-05\\
4.14435423701221	8.82169306798572e-06\\
4.28867657226344	5.82634482996168e-06\\
4.43745593579554	3.79882186288429e-06\\
4.5908137763341	2.4443950236475e-06\\
4.74887369672787	1.55173020876129e-06\\
4.91176145051258	9.71470159102222e-07\\
5.07960493577329	5.99588727908715e-07\\
5.25253418619307	3.64691862317429e-07\\
5.43068135917482	2.18515878409489e-07\\
5.61418072092178	1.28931063627407e-07\\
5.803168628361	7.4881580949181e-08\\
5.99778350779363	4.27930915784244e-08\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	-1.88760172498038e-08\\
-5.803168628361	-3.63725000688663e-08\\
-5.61418072092178	-6.87677309976868e-08\\
-5.43068135917482	-1.27633408245436e-07\\
-5.25253418619307	-2.326547016247e-07\\
-5.07960493577329	-4.16694643698625e-07\\
-4.91176145051258	-7.3363893141232e-07\\
-4.74887369672787	-1.27023993802505e-06\\
-4.5908137763341	-2.16379226198038e-06\\
-4.43745593579554	-3.62778596145366e-06\\
-4.28867657226344	-5.98862397332881e-06\\
-4.14435423701221	-9.73672146611252e-06\\
-4.00436963628443	-1.55960740966484e-05\\
-3.86860562965376	-2.46159159496696e-05\\
-3.73694722601266	-3.82871783617769e-05\\
-3.60928157729043	-5.86835711940045e-05\\
-3.48549797000479	-8.8622219966121e-05\\
-3.36548781474826	-0.00013183105137914\\
-3.24914463370843	-0.000193100258324977\\
-3.1363640463192	-0.000278383027409726\\
-3.02704375313731	-0.00039479897998222\\
-2.92108351803671	-0.00055048348258449\\
-2.81838514881037	-0.000754220829570586\\
-2.71885247626708	-0.0010148006488346\\
-2.62239133190804	-0.00134004936825079\\
-2.52890952426564	-0.00173551372105067\\
-2.43831681398424	-0.00220281731309301\\
-2.35052488772018	-0.00273777693948225\\
-2.26544733093561	-0.00332845657331615\\
-2.18299959965835	-0.0039534493269992\\
-2.10309899127698	-0.00458079611164854\\
-2.0256646144383	-0.00516804177949028\\
-1.95061735811114	-0.00566394479051215\\
-1.8778798598785	-0.00601223659228459\\
-1.80737647351692	-0.00615752559549479\\
-1.73903323591975	-0.00605295823709577\\
-1.67277783341845	-0.00566866095695487\\
-1.60853956755342	-0.00499945335853583\\
-1.54624932034359	-0.00407005707279753\\
-1.48583951910134	-0.00293621428074213\\
-1.42724410083727	-0.00168083471159469\\
-1.37039847629661	-0.000405378680526065\\
-1.31523949366709	0.000782157518827621\\
-1.26170540199558	0.00178043914324968\\
-1.20973581434888	0.00250670641938321\\
-1.1592716707515	0.00290534613439336\\
-1.11025520093152	0.00295196049907185\\
-1.06262988690333	0.00265283577737182\\
-1.01634042541418	0.00204062033483082\\
-0.971332690279403	0.00116756316025782\\
-0.927553694629324	9.77907718462685e-05\\
-0.884951553089079	-0.00110010594522039\\
-0.843475443910688	-0.00235929581643625\\
-0.803075571075064	-0.00361929630504397\\
-0.76370312637994	-0.00482885107664658\\
-0.7253102515281	-0.00594727654290933\\
-0.687850000228742	-0.00694459549539803\\
-0.651276300323316	-0.00780081642756192\\
-0.615543915945726	-0.00850469218032984\\
-0.580608409725445	-0.00905223159668597\\
-0.546426105040749	-0.00944516644418829\\
-0.512954048328045	-0.00968950802584379\\
-0.480149971452054	-0.00979427117519379\\
-0.447972254140495	-0.00977040076800718\\
-0.416379886485839	-0.00962990614642413\\
-0.38533243151566	-0.0093851907741759\\
-0.354789987832217	-0.00904855385557538\\
-0.324713152320923	-0.00863183733668285\\
-0.295062982926601	-0.00814619063896943\\
-0.265800961495588	-0.00760192821892535\\
-0.236888956681067	-0.00700845766106754\\
-0.208289186908322	-0.00637425991478834\\
-0.179964183396032	-0.00570690649003301\\
-0.151876753229149	-0.0050131018574806\\
-0.123989942478445	-0.00429874181477851\\
-0.0962669993613623	-0.00356898095397566\\
-0.0686713374384441	-0.00282830431601648\\
-0.0411664988393044	-0.00208059951924354\\
-0.0137161175118362	-0.00132922716885809\\
0.0137161175118362	-0.000577087761182309\\
0.0411664988393044	0.00017331565211311\\
0.0686713374384441	0.000919819505980422\\
0.0962669993613623	0.0016605466141009\\
0.123989942478445	0.00239385777000631\\
0.151876753229149	0.00311830765682961\\
0.179964183396032	0.00383260485518083\\
0.208289186908322	0.00453557519507139\\
0.236888956681067	0.00522612830805277\\
0.265800961495588	0.00590322649996589\\
0.295062982926601	0.00656585578768144\\
0.324713152320923	0.00721299825094955\\
0.354789987832217	0.00784360561645193\\
0.38533243151566	0.00845657337868678\\
0.416379886485839	0.00905071524268288\\
0.447972254140495	0.00962473762126452\\
0.480149971452054	0.0101772140813758\\
0.512954048328045	0.0107065596842112\\
0.546426105040749	0.0112110054026879\\
0.580608409725445	0.0116885731995744\\
0.615543915945726	0.012137052349658\\
0.651276300323316	0.0125539781302441\\
0.687850000228742	0.0129366144745935\\
0.7253102515281	0.0132819424936026\\
0.76370312637994	0.0135866574202944\\
0.803075571075064	0.0138471770701272\\
0.843475443910688	0.0140596653476445\\
0.884951553089079	0.0142200748543477\\
0.927553694629324	0.0143242128955573\\
0.971332690279403	0.0143678350651338\\
1.01634042541418	0.0143467702281696\\
1.06262988690333	0.0142570796247621\\
1.11025520093152	0.0140952509167191\\
1.1592716707515	0.0138584256350705\\
1.20973581434888	0.0135446544596093\\
1.26170540199558	0.0131531707218823\\
1.31523949366709	0.0126846672125575\\
1.37039847629661	0.0121415559647469\\
1.42724410083727	0.0115281861820077\\
1.48583951910134	0.0108509917677687\\
1.54624932034359	0.0101185391228843\\
1.60853956755342	0.00934144849043469\\
1.67277783341845	0.00853216914051293\\
1.73903323591975	0.00770460020006467\\
1.80737647351692	0.00687356484678375\\
1.8778798598785	0.00605416376782456\\
1.95061735811114	0.00526105233457063\\
2.0256646144383	0.00450770120534989\\
2.10309899127698	0.00380570920061642\\
2.18299959965835	0.00316423719499914\\
2.26544733093561	0.00258962176731766\\
2.35052488772018	0.00208520763301622\\
2.43831681398424	0.0016514116400253\\
2.52890952426564	0.00128600244097098\\
2.62239133190804	0.000984553941115058\\
2.71885247626708	0.00074101188911498\\
2.81838514881037	0.000548304404352531\\
2.92108351803671	0.000398929786058533\\
3.02704375313731	0.00028546703733852\\
3.1363640463192	0.000200973068138339\\
3.24914463370843	0.000139251288487018\\
3.36548781474826	9.49953972190013e-05\\
3.48549797000479	6.38264260289194e-05\\
3.60928157729043	4.2249469534163e-05\\
3.73694722601266	2.75585446294907e-05\\
3.86860562965376	1.77154619643089e-05\\
4.00436963628443	1.12230063793203e-05\\
4.14435423701221	7.00615542363198e-06\\
4.28867657226344	4.30900773951514e-06\\
4.43745593579554	2.61024972120829e-06\\
4.5908137763341	1.55685784389406e-06\\
4.74887369672787	9.13937300585552e-07\\
4.91176145051258	5.27848872750402e-07\\
5.07960493577329	2.99809627901457e-07\\
5.25253418619307	1.67392643483146e-07\\
5.43068135917482	9.18310193411823e-08\\
5.61418072092178	4.94782449184091e-08\\
5.803168628361	2.61689590969775e-08\\
5.99778350779363	1.35817443815725e-08\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/contribution_Pp_Pe5.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
xmin=-6,
xmax=6,
xtick={-6, -3,  0,  3,  6},
xlabel style={font=\color{mycolor1}},
xlabel={$z$},
ymin=-0.25,
ymax=0.25,
ytick={ -0.25, -0.125,      0,  0.125,   0.25},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathrm{Pe}=5$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	-3.57002069712456e-05\\
-5.803168628361	-4.0417718532992e-05\\
-5.61418072092178	-4.55639414577727e-05\\
-5.43068135917482	-5.11508284845207e-05\\
-5.25253418619307	-5.71872117844223e-05\\
-5.07960493577329	-6.36784831784221e-05\\
-4.91176145051258	-7.06262619110548e-05\\
-4.74887369672787	-7.80281729184458e-05\\
-4.5908137763341	-8.58775791212866e-05\\
-4.43745593579554	-9.41634658283321e-05\\
-4.28867657226344	-0.000102870319414808\\
-4.14435423701221	-0.000111978066795302\\
-4.00436963628443	-0.000121462105009697\\
-3.86860562965376	-0.000131293290168332\\
-3.73694722601266	-0.000141437975389827\\
-3.60928157729043	-0.000151857903488032\\
-3.48549797000479	-0.000162509911706146\\
-3.36548781474826	-0.000173345264716294\\
-3.24914463370843	-0.000184308428312542\\
-3.1363640463192	-0.000195335008169945\\
-3.02704375313731	-0.000206348831529556\\
-2.92108351803671	-0.000217257959231778\\
-2.81838514881037	-0.000227949891110739\\
-2.71885247626708	-0.000238286268215775\\
-2.62239133190804	-0.000248097746277013\\
-2.52890952426564	-0.000257179918282319\\
-2.43831681398424	-0.000265291232000069\\
-2.35052488772018	-0.000272153904398657\\
-2.26544733093561	-0.000277458607780026\\
-2.18299959965835	-0.000280873326238039\\
-2.10309899127698	-0.000282056311224178\\
-2.0256646144383	-0.000280672592581431\\
-1.95061735811114	-0.000276412965124095\\
-1.8778798598785	-0.000269013955738242\\
-1.80737647351692	-0.000258277214040535\\
-1.73903323591975	-0.000244086576881876\\
-1.67277783341845	-0.000226421287664907\\
-1.60853956755342	-0.000205364362383349\\
-1.54624932034359	-0.000181105163037657\\
-1.48583951910134	-0.000153936248595642\\
-1.42724410083727	-0.00012424455497875\\
-1.37039847629661	-9.24978213787652e-05\\
-1.31523949366709	-5.92272415428196e-05\\
-1.26170540199558	-2.50076063645145e-05\\
-1.20973581434888	9.56365304421189e-06\\
-1.1592716707515	4.38873092445902e-05\\
-1.11025520093152	7.73818506836526e-05\\
-1.06262988690333	0.000109500770347035\\
-1.01634042541418	0.000139746947680207\\
-0.971332690279403	0.000167683731457333\\
-0.927553694629324	0.000192942570493852\\
-0.884951553089079	0.000215227308225826\\
-0.843475443910688	0.000234315374040836\\
-0.803075571075064	0.000250056303157354\\
-0.76370312637994	0.000262368034385911\\
-0.7253102515281	0.000271231514023893\\
-0.687850000228742	0.000276684102445418\\
-0.651276300323316	0.000278812252668136\\
-0.615543915945726	0.000277743864181584\\
-0.580608409725445	0.000273640686765583\\
-0.546426105040749	0.000266691006467076\\
-0.512954048328045	0.000257102859268451\\
-0.480149971452054	0.000245097884708314\\
-0.447972254140495	0.000230905920879119\\
-0.416379886485839	0.000214760368337454\\
-0.38533243151566	0.000196894321864623\\
-0.354789987832217	0.000177537450732614\\
-0.324713152320923	0.00015691356113928\\
-0.295062982926601	0.000135238791333207\\
-0.265800961495588	0.000112720355649674\\
-0.236888956681067	8.95557792891319e-05\\
-0.208289186908322	6.59325292323542e-05\\
-0.179964183396032	4.20279905906432e-05\\
-0.151876753229149	1.80097073245562e-05\\
-0.123989942478445	-5.96416488038944e-06\\
-0.0962669993613623	-2.97442505941075e-05\\
-0.0686713374384441	-5.31892402885914e-05\\
-0.0411664988393044	-7.61651119549992e-05\\
-0.0137161175118362	-9.85443245096777e-05\\
0.0137161175118362	-0.000120205019695386\\
0.0411664988393044	-0.000141030255965818\\
0.0686713374384441	-0.00016090730060144\\
0.0962669993613623	-0.000179727009969334\\
0.123989942478445	-0.000197383301285926\\
0.151876753229149	-0.00021377275423737\\
0.179964183396032	-0.000228794340837668\\
0.208289186908322	-0.000242349315998598\\
0.236888956681067	-0.000254341261360088\\
0.265800961495588	-0.00026467632815385\\
0.295062982926601	-0.000273263648173191\\
0.324713152320923	-0.000280015969598078\\
0.354789987832217	-0.000284850486544803\\
0.38533243151566	-0.000287689896451148\\
0.416379886485839	-0.000288463666181253\\
0.447972254140495	-0.000287109527031803\\
0.480149971452054	-0.00028357517243445\\
0.512954048328045	-0.000277820143013205\\
0.546426105040749	-0.000269817903435562\\
0.580608409725445	-0.000259558048594148\\
0.615543915945726	-0.000247048606548444\\
0.651276300323316	-0.00023231838301037\\
0.687850000228742	-0.000215419302439617\\
0.7253102515281	-0.000196428608599695\\
0.76370312637994	-0.00017545087393764\\
0.803075571075064	-0.000152619708315737\\
0.843475443910688	-0.000128098988395077\\
0.884951553089079	-0.000102083548810899\\
0.927553694629324	-7.47991130034839e-05\\
0.971332690279403	-4.65014112343164e-05\\
1.01634042541418	-1.74742470068536e-05\\
1.06262988690333	1.19734963976179e-05\\
1.11025520093152	4.15120879379004e-05\\
1.1592716707515	7.07963963649856e-05\\
1.20973581434888	9.94725928040001e-05\\
1.26170540199558	0.000127185948119102\\
1.31523949366709	0.000153589630633961\\
1.37039847629661	0.000178354147879797\\
1.42724410083727	0.000201177124771834\\
1.48583951910134	0.00022179288675807\\
1.54624932034359	0.000239981368037425\\
1.60853956755342	0.000255575689177954\\
1.67277783341845	0.000268467885975302\\
1.73903323591975	0.00027861223152093\\
1.80737647351692	0.00028602576243633\\
1.8778798598785	0.00029078578121286\\
1.95061735811114	0.000293024426028968\\
2.0256646144383	0.000292920529560168\\
2.10309899127698	0.000290689353413166\\
2.18299959965835	0.000286570985290132\\
2.26544733093561	0.000280818340370033\\
2.35052488772018	0.000273685627356128\\
2.43831681398424	0.000265418308650104\\
2.52890952426564	0.000256245080599793\\
2.62239133190804	0.000246372404287572\\
2.71885247626708	0.000235981564518309\\
2.81838514881037	0.000225228144988124\\
2.92108351803671	0.000214243406927876\\
3.02704375313731	0.000203136944821852\\
3.1363640463192	0.000192000091573049\\
3.24914463370843	0.000180909404008479\\
3.36548781474826	0.000169929856959532\\
3.48549797000479	0.000159117468278557\\
3.60928157729043	0.000148521290705085\\
3.73694722601266	0.00013818471415442\\
3.86860562965376	0.000128146293342051\\
4.00436963628443	0.000118440162338529\\
4.14435423701221	0.000109096197954455\\
4.28867657226344	0.000100140041658846\\
4.43745593579554	9.15930961288451e-05\\
4.5908137763341	8.34724770805597e-05\\
4.74887369672787	7.57910316369909e-05\\
4.91176145051258	6.85573975569716e-05\\
5.07960493577329	6.17760955151396e-05\\
5.25253418619307	5.54476973310375e-05\\
5.43068135917482	4.95690346590836e-05\\
5.61418072092178	4.41334522845764e-05\\
5.803168628361	3.91311002446358e-05\\
5.99778350779363	3.45492726360865e-05\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	-0.000173250079430988\\
-5.803168628361	-0.000213055293032353\\
-5.61418072092178	-0.000260356982654844\\
-5.43068135917482	-0.000316195204749284\\
-5.25253418619307	-0.000381680501270148\\
-5.07960493577329	-0.000457984863955004\\
-4.91176145051258	-0.000546329644911016\\
-4.74887369672787	-0.000647970762621453\\
-4.5908137763341	-0.000764180148938989\\
-4.43745593579554	-0.000896225063720577\\
-4.28867657226344	-0.00104534303094333\\
-4.14435423701221	-0.00121271546163585\\
-4.00436963628443	-0.00139943672969293\\
-3.86860562965376	-0.0016064811396086\\
-3.73694722601266	-0.00183466486094234\\
-3.60928157729043	-0.002084601411778\\
-3.48549797000479	-0.00235664620870492\\
-3.36548781474826	-0.00265082441604173\\
-3.24914463370843	-0.00296673191632383\\
-3.1363640463192	-0.00330340068100879\\
-3.02704375313731	-0.00365911625732761\\
-2.92108351803671	-0.00403118221596035\\
-2.81838514881037	-0.00441563031632834\\
-2.71885247626708	-0.00480688977547838\\
-2.62239133190804	-0.00519744435152673\\
-2.52890952426564	-0.00557752043586809\\
-2.43831681398424	-0.00593487089423249\\
-2.35052488772018	-0.00625472407956657\\
-2.26544733093561	-0.00651997437109786\\
-2.18299959965835	-0.0067116782567817\\
-2.10309899127698	-0.00680989760221275\\
-2.0256646144383	-0.00679489524934061\\
-1.95061735811114	-0.00664864175028792\\
-1.8778798598785	-0.00635653599098599\\
-1.80737647351692	-0.00590919565638141\\
-1.73903323591975	-0.00530412697460657\\
-1.67277783341845	-0.00454706420100213\\
-1.60853956755342	-0.00365277208632761\\
-1.54624932034359	-0.00264513690767059\\
-1.48583951910134	-0.00155644603400659\\
-1.42724410083727	-0.000425853114602429\\
-1.37039847629661	0.000702863445891018\\
-1.31523949366709	0.0017840376298873\\
-1.26170540199558	0.00277307568913106\\
-1.20973581434888	0.00362933198091231\\
-1.1592716707515	0.0043186167346859\\
-1.11025520093152	0.00481510688710859\\
-1.06262988690333	0.00510251586751049\\
-1.01634042541418	0.00517447579927689\\
-0.971332690279403	0.00503417733757793\\
-0.927553694629324	0.00469338548382666\\
-0.884951553089079	0.00417099830407064\\
-0.843475443910688	0.00349133451689514\\
-0.803075571075064	0.00268232857970959\\
-0.76370312637994	0.00177378800630704\\
-0.7253102515281	0.000795828745327349\\
-0.687850000228742	-0.000222434946436094\\
-0.651276300323316	-0.00125390933605154\\
-0.615543915945726	-0.0022742441680531\\
-0.580608409725445	-0.00326227959404733\\
-0.546426105040749	-0.00420025290086663\\
-0.512954048328045	-0.00507380908123531\\
-0.480149971452054	-0.00587186145686513\\
-0.447972254140495	-0.0065863464469962\\
-0.416379886485839	-0.00721191088708152\\
-0.38533243151566	-0.00774556506114566\\
-0.354789987832217	-0.00818632584148388\\
-0.324713152320923	-0.00853486972921972\\
-0.295062982926601	-0.00879320833335961\\
-0.265800961495588	-0.00896439457546463\\
-0.236888956681067	-0.00905226369740653\\
-0.208289186908322	-0.00906121094150322\\
-0.179964183396032	-0.00899600409449699\\
-0.151876753229149	-0.00886163020095885\\
-0.123989942478445	-0.00866317222125713\\
-0.0962669993613623	-0.00840571207167344\\
-0.0686713374384441	-0.00809425825150134\\
-0.0411664988393044	-0.00773369134662879\\
-0.0137161175118362	-0.00732872775525461\\
0.0137161175118362	-0.00688389562427301\\
0.0411664988393044	-0.00640352188710231\\
0.0686713374384441	-0.00589172754297001\\
0.0962669993613623	-0.00535242958952953\\
0.123989942478445	-0.00478934678160061\\
0.151876753229149	-0.00420600940149209\\
0.179964183396032	-0.00360577067852715\\
0.208289186908322	-0.002991818708882\\
0.236888956681067	-0.00236718955830927\\
0.265800961495588	-0.00173477925931204\\
0.295062982926601	-0.00109735528375523\\
0.324713152320923	-0.000457566919010875\\
0.354789987832217	0.00018204573764337\\
0.38533243151566	0.000819044163577948\\
0.416379886485839	0.00145108530604651\\
0.447972254140495	0.00207591619865197\\
0.480149971452054	0.00269137079799557\\
0.512954048328045	0.00329536579718484\\
0.546426105040749	0.00388589897231207\\
0.580608409725445	0.004461045721596\\
0.615543915945726	0.0050189562192092\\
0.651276300323316	0.00555785129009701\\
0.687850000228742	0.00607601665755667\\
0.7253102515281	0.00657179598384384\\
0.76370312637994	0.00704358133767636\\
0.803075571075064	0.00748980154946566\\
0.843475443910688	0.0079089082176161\\
0.884951553089079	0.0082993611320215\\
0.927553694629324	0.00865961099649696\\
0.971332690279403	0.00898808476233199\\
1.01634042541418	0.00928317124822358\\
1.06262988690333	0.00954321309059799\\
1.11025520093152	0.0097665051216613\\
1.1592716707515	0.0099513032463657\\
1.20973581434888	0.0100958483922006\\
1.26170540199558	0.0101984053190088\\
1.31523949366709	0.0102573227491165\\
1.37039847629661	0.0102711122202617\\
1.42724410083727	0.0102385465564385\\
1.48583951910134	0.0101587757353904\\
1.54624932034359	0.010031451261381\\
1.60853956755342	0.00985685343831488\\
1.67277783341845	0.00963600709884009\\
1.73903323591975	0.00937077495654441\\
1.80737647351692	0.00906391288317725\\
1.8778798598785	0.00871907735813435\\
1.95061735811114	0.00834077375614167\\
2.0256646144383	0.00793424607752592\\
2.10309899127698	0.00750530891227679\\
2.18299959965835	0.00706013539209594\\
2.26544733093561	0.00660501664420236\\
2.35052488772018	0.00614611598311713\\
2.43831681398424	0.0056892393420046\\
2.52890952426564	0.00523964295919435\\
2.62239133190804	0.00480189269155232\\
2.71885247626708	0.00437978293960235\\
2.81838514881037	0.0039763132373483\\
2.92108351803671	0.00359371663798299\\
3.02704375313731	0.00323352531374112\\
3.1363640463192	0.00289665978758471\\
3.24914463370843	0.00258352751075082\\
3.36548781474826	0.00229411879372091\\
3.48549797000479	0.00202809349758137\\
3.60928157729043	0.0017848540679255\\
3.73694722601266	0.00156360470134559\\
3.86860562965376	0.0013633985516126\\
4.00436963628443	0.00118317497307582\\
4.14435423701221	0.00102179011027991\\
4.28867657226344	0.000878042433977772\\
4.43745593579554	0.000750694848846099\\
4.5908137763341	0.000638494809666198\\
4.74887369672787	0.000540191724843527\\
4.91176145051258	0.000454553118471051\\
5.07960493577329	0.000380378401091472\\
5.25253418619307	0.000316510909107738\\
5.43068135917482	0.000261847898041088\\
5.61418072092178	0.00021534842953323\\
5.803168628361	0.000176039449513585\\
5.99778350779363	0.000143019749050221\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	-0.000247242741937471\\
-5.803168628361	-0.000314710517289616\\
-5.61418072092178	-0.000397649136017274\\
-5.43068135917482	-0.000498819391706554\\
-5.25253418619307	-0.000621285473624334\\
-5.07960493577329	-0.000768404977492531\\
-4.91176145051258	-0.000943807763945469\\
-4.74887369672787	-0.00115135871885045\\
-4.5908137763341	-0.00139510660711049\\
-4.43745593579554	-0.00167921197905792\\
-4.28867657226344	-0.00200785739441589\\
-4.14435423701221	-0.00238513327349417\\
-4.00436963628443	-0.00281490118471694\\
-3.86860562965376	-0.00330062756167894\\
-3.73694722601266	-0.00384518292336299\\
-3.60928157729043	-0.00445059341970875\\
-3.48549797000479	-0.0051177226398314\\
-3.36548781474826	-0.00584585114975015\\
-3.24914463370843	-0.00663210579375294\\
-3.1363640463192	-0.00747068264496567\\
-3.02704375313731	-0.00835181060198192\\
-2.92108351803671	-0.00926041998515685\\
-2.81838514881037	-0.0101745468487017\\
-2.71885247626708	-0.0110635869328865\\
-2.62239133190804	-0.0118866631198451\\
-2.52890952426564	-0.0125915343165774\\
-2.43831681398424	-0.0131146599518156\\
-2.35052488772018	-0.0133831732229791\\
-2.26544733093561	-0.0133195774733633\\
-2.18299959965835	-0.012849837616853\\
-2.10309899127698	-0.0119151476617843\\
-2.0256646144383	-0.0104869315693277\\
-1.95061735811114	-0.00858355125141464\\
-1.8778798598785	-0.00628590701320005\\
-1.80737647351692	-0.00374794149491405\\
-1.73903323591975	-0.00119763299209008\\
-1.67277783341845	0.00107517139270588\\
-1.60853956755342	0.00274555830592502\\
-1.54624932034359	0.00349308187052416\\
-1.48583951910134	0.00304830092868821\\
-1.42724410083727	0.00123757890331271\\
-1.37039847629661	-0.00198349831907505\\
-1.31523949366709	-0.00651583226706256\\
-1.26170540199558	-0.0121250830560636\\
-1.20973581434888	-0.0184705806230054\\
-1.1592716707515	-0.0251483475530203\\
-1.11025520093152	-0.0317392513670168\\
-1.06262988690333	-0.0378534689258643\\
-1.01634042541418	-0.0431647224201028\\
-0.971332690279403	-0.0474310438750333\\
-0.927553694629324	-0.0505020172267735\\
-0.884951553089079	-0.0523147572110024\\
-0.843475443910688	-0.0528820627755153\\
-0.803075571075064	-0.052276327295295\\
-0.76370312637994	-0.0506122634543538\\
-0.7253102515281	-0.0480306513902506\\
-0.687850000228742	-0.0446844399120422\\
-0.651276300323316	-0.0407277812632659\\
-0.615543915945726	-0.0363080511181685\\
-0.580608409725445	-0.0315605594268566\\
-0.546426105040749	-0.0266055028332836\\
-0.512954048328045	-0.0215466513209806\\
-0.480149971452054	-0.0164712995395916\\
-0.447972254140495	-0.011451070108011\\
-0.416379886485839	-0.00654324041004046\\
-0.38533243151566	-0.00179234539925598\\
-0.354789987832217	0.00276812561400318\\
-0.324713152320923	0.00711405775288907\\
-0.295062982926601	0.0112291462859995\\
-0.265800961495588	0.0151034740303835\\
-0.236888956681067	0.0187322611919812\\
-0.208289186908322	0.0221147821376982\\
-0.179964183396032	0.0252534485502389\\
-0.151876753229149	0.0281530401836445\\
-0.123989942478445	0.0308200758444495\\
-0.0962669993613623	0.0332622984532745\\
-0.0686713374384441	0.0354882664643076\\
-0.0411664988393044	0.0375070281567884\\
-0.0137161175118362	0.0393278718304028\\
0.0137161175118362	0.0409601357129483\\
0.0411664988393044	0.0424130658010789\\
0.0686713374384441	0.0436957159455311\\
0.0962669993613623	0.0448168808085386\\
0.123989942478445	0.0457850524392728\\
0.151876753229149	0.0466083998137743\\
0.179964183396032	0.0472947634737343\\
0.208289186908322	0.0478516619611435\\
0.236888956681067	0.0482863069943915\\
0.265800961495588	0.0486056262824631\\
0.295062982926601	0.048816288284958\\
0.324713152320923	0.0489247312905502\\
0.354789987832217	0.0489371917288072\\
0.38533243151566	0.0488597297493883\\
0.416379886485839	0.0486982553390289\\
0.447972254140495	0.0484585504823162\\
0.480149971452054	0.0481462815138763\\
0.512954048328045	0.047767012107432\\
0.546426105040749	0.0473262034727053\\
0.580608409725445	0.0468292090429411\\
0.615543915945726	0.0462812576553528\\
0.651276300323316	0.0456874285297023\\
0.687850000228742	0.0450526121131925\\
0.7253102515281	0.0443814625654617\\
0.76370312637994	0.043678335865352\\
0.803075571075064	0.0429472180021672\\
0.843475443910688	0.0421916450659581\\
0.884951553089079	0.0414146116084197\\
0.927553694629324	0.0406184806627196\\
0.971332690279403	0.0398048896389501\\
1.01634042541418	0.0389746680386396\\
1.06262988690333	0.0381277671112892\\
1.11025520093152	0.0372632173026384\\
1.1592716707515	0.0363791216895774\\
1.20973581434888	0.0354726946357034\\
1.26170540199558	0.0345403622909496\\
1.31523949366709	0.033577928778849\\
1.37039847629661	0.0325808162466796\\
1.42724410083727	0.0315443790406122\\
1.48583951910134	0.0304642827733957\\
1.54624932034359	0.0293369325722733\\
1.60853956755342	0.0281599240449558\\
1.67277783341845	0.0269324792859903\\
1.73903323591975	0.0256558266216239\\
1.80737647351692	0.0243334758098554\\
1.8778798598785	0.0229713498183779\\
1.95061735811114	0.0215777368906605\\
2.0256646144383	0.0201630527709524\\
2.10309899127698	0.0187394164059568\\
2.18299959965835	0.017320073869094\\
2.26544733093561	0.0159187217807681\\
2.35052488772018	0.0145487978467204\\
2.43831681398424	0.0132228113761601\\
2.52890952426564	0.0119517796847254\\
2.62239133190804	0.0107448164721844\\
2.71885247626708	0.00960890157681463\\
2.81838514881037	0.00854882566273489\\
2.92108351803671	0.00756729168679451\\
3.02704375313731	0.0066651306334766\\
3.1363640463192	0.00584158719293147\\
3.24914463370843	0.00509463235378686\\
3.36548781474826	0.00442126682076923\\
3.48549797000479	0.00381779215258722\\
3.60928157729043	0.00328003903382922\\
3.73694722601266	0.00280354950775436\\
3.86860562965376	0.00238371917133171\\
4.00436963628443	0.00201590565176914\\
4.14435423701221	0.00169551210035873\\
4.28867657226344	0.0014180514111769\\
4.43745593579554	0.00117919688106272\\
4.5908137763341	0.000974821431917099\\
4.74887369672787	0.000801028231076148\\
4.91176145051258	0.0006541730071378\\
5.07960493577329	0.000530879660065771\\
5.25253418619307	0.00042804875046018\\
5.43068135917482	0.000342860678078222\\
5.61418072092178	0.000272773053090429\\
5.803168628361	0.000215513818505112\\
5.99778350779363	0.000169070489457152\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/contribution_sum_Pe1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
xmin=-6,
xmax=6,
xtick={-6, -3,  0,  3,  6},
xlabel style={font=\color{mycolor1}},
xlabel={$z$},
ymin=-0.3,
ymax=0.3,
ytick={ -0.3, -0.15,     0,  0.15,   0.3},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathrm{Pe}=1$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=0.70},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
-5.99778350779363	0.00282493810586767\\
-5.803168628361	0.0030113643926996\\
-5.61418072092178	0.00320361733738261\\
-5.43068135917482	0.00340145139020584\\
-5.25253418619307	0.00360460130145367\\
-5.07960493577329	0.00381278414385612\\
-4.91176145051258	0.00402570121508305\\
-4.74887369672787	0.00424304053600674\\
-4.5908137763341	0.00446447839854634\\
-4.43745593579554	0.0046896822997707\\
-4.28867657226344	0.00491831245752693\\
-4.14435423701221	0.00515002431975092\\
-4.00436963628443	0.00538447041928079\\
-3.86860562965376	0.00562130276228645\\
-3.73694722601266	0.00586017437334062\\
-3.60928157729043	0.00610074186120714\\
-3.48549797000479	0.00634266698549338\\
-3.36548781474826	0.00658561935992537\\
-3.24914463370843	0.00682927866420686\\
-3.1363640463192	0.00707333727308441\\
-3.02704375313731	0.00731750336234219\\
-2.92108351803671	0.00756150387823358\\
-2.81838514881037	0.00780508715259284\\
-2.71885247626708	0.00804802526164939\\
-2.62239133190804	0.00829011521399638\\
-2.52890952426564	0.00853117770573378\\
-2.43831681398424	0.00877105481012999\\
-2.35052488772018	0.00900960366503409\\
-2.26544733093561	0.00924668879273716\\
-2.18299959965835	0.00948217065663378\\
-2.10309899127698	0.00971589314884236\\
-2.0256646144383	0.00994766940723127\\
-1.95061735811114	0.0101772670359817\\
-1.8778798598785	0.0104043933624124\\
-1.80737647351692	0.0106286790511269\\
-1.73903323591975	0.0108496619420245\\
-1.67277783341845	0.0110667798850874\\
-1.60853956755342	0.0112793816816933\\
-1.54624932034359	0.0114867574493971\\
-1.48583951910134	0.0116881774170062\\
-1.42724410083727	0.0118829277342666\\
-1.37039847629661	0.0120703376808336\\
-1.31523949366709	0.0122497977584496\\
-1.26170540199558	0.0124207708603286\\
-1.20973581434888	0.0125827995205073\\
-1.1592716707515	0.0127355107837187\\
-1.11025520093152	0.0128786195751347\\
-1.06262988690333	0.0130119303804302\\
-1.01634042541418	0.0131353376264279\\
-0.971332690279403	0.0132488238354873\\
-0.927553694629324	0.0133524559586666\\
-0.884951553089079	0.0134463799430806\\
-0.843475443910688	0.0135308134321251\\
-0.803075571075064	0.0136060372084937\\
-0.76370312637994	0.0136723859016738\\
-0.7253102515281	0.0137302379563042\\
-0.687850000228742	0.0137800057233846\\
-0.651276300323316	0.0138221257181913\\
-0.615543915945726	0.0138570494945946\\
-0.580608409725445	0.0138852352948977\\
-0.546426105040749	0.013907140610748\\
-0.512954048328045	0.013923215763356\\
-0.480149971452054	0.0139338985220409\\
-0.447972254140495	0.0139396097286842\\
-0.416379886485839	0.013940749876886\\
-0.38533243151566	0.0139376965790309\\
-0.354789987832217	0.0139308028022643\\
-0.324713152320923	0.0139203957982746\\
-0.295062982926601	0.0139067765923626\\
-0.265800961495588	0.0138902199590025\\
-0.236888956681067	0.0138709747700355\\
-0.208289186908322	0.0138492646493123\\
-0.179964183396032	0.0138252888161283\\
-0.151876753229149	0.013799223099679\\
-0.123989942478445	0.0137712210438584\\
-0.0962669993613623	0.0137414150477657\\
-0.0686713374384441	0.013709917538239\\
-0.0411664988393044	0.0136768220542791\\
-0.0137161175118362	0.0136422043579607\\
0.0137161175118362	0.013606123437395\\
0.0411664988393044	0.0135686224124946\\
0.0686713374384441	0.0135297293934945\\
0.0962669993613623	0.0134894582435349\\
0.123989942478445	0.0134478091718755\\
0.151876753229149	0.0134047693970511\\
0.179964183396032	0.0133603134680046\\
0.208289186908322	0.0133144038278236\\
0.236888956681067	0.0132669909900446\\
0.265800961495588	0.0132180139453248\\
0.295062982926601	0.0131674002798104\\
0.324713152320923	0.0131150663994188\\
0.354789987832217	0.0130609178132671\\
0.38533243151566	0.013004849284532\\
0.416379886485839	0.0129467450140752\\
0.447972254140495	0.0128864792015001\\
0.480149971452054	0.0128239161845053\\
0.512954048328045	0.0127589112750246\\
0.546426105040749	0.0126913111998184\\
0.580608409725445	0.0126209551650009\\
0.615543915945726	0.0125476758345407\\
0.651276300323316	0.0124713007097635\\
0.687850000228742	0.012391653528276\\
0.7253102515281	0.0123085561641934\\
0.76370312637994	0.0122218305432062\\
0.803075571075064	0.0121313008288277\\
0.843475443910688	0.0120367958044236\\
0.884951553089079	0.0119381514513237\\
0.927553694629324	0.0118352132974076\\
0.971332690279403	0.0117278393050264\\
1.01634042541418	0.01161590204213\\
1.06262988690333	0.0114992912776952\\
1.11025520093152	0.0113779159120562\\
1.1592716707515	0.0112517056900852\\
1.20973581434888	0.0111206128523775\\
1.26170540199558	0.0109846126992406\\
1.31523949366709	0.0108437044166545\\
1.37039847629661	0.0106979108938624\\
1.42724410083727	0.0105472784359694\\
1.48583951910134	0.0103918759442472\\
1.54624932034359	0.0102317937531477\\
1.60853956755342	0.0100671423169504\\
1.67277783341845	0.00989805055796542\\
1.73903323591975	0.0097246642570084\\
1.80737647351692	0.00954714393055351\\
1.8778798598785	0.00936566335770474\\
1.95061735811114	0.00918040739265096\\
2.0256646144383	0.00899157025843971\\
2.10309899127698	0.0087993537730289\\
2.18299959965835	0.00860396588215648\\
2.26544733093561	0.00840561916476236\\
2.35052488772018	0.00820452995182689\\
2.43831681398424	0.00800091782223903\\
2.52890952426564	0.00779500533874667\\
2.62239133190804	0.00758701858340872\\
2.71885247626708	0.00737718767422476\\
2.81838514881037	0.00716574812708524\\
2.92108351803671	0.00695294173414403\\
3.02704375313731	0.00673901814610787\\
3.1363640463192	0.00652423562694164\\
3.24914463370843	0.00630886194352563\\
3.36548781474826	0.00609317491466708\\
3.48549797000479	0.00587746240953873\\
3.60928157729043	0.00566202203017861\\
3.73694722601266	0.00544716042549329\\
3.86860562965376	0.00523319247156685\\
4.00436963628443	0.00502043995233572\\
4.14435423701221	0.00480923008235874\\
4.28867657226344	0.00459989410640549\\
4.43745593579554	0.00439276523293388\\
4.5908137763341	0.0041881771907288\\
4.74887369672787	0.00398646176716943\\
4.91176145051258	0.00378794705641947\\
5.07960493577329	0.00359295525008036\\
5.25253418619307	0.00340180043659978\\
5.43068135917482	0.00321478637767184\\
5.61418072092178	0.00303220444157855\\
5.803168628361	0.00285433130840627\\
5.99778350779363	0.00268142691561695\\
};
\addlegendentry{$\mathrm{At}=0.05$}

\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
-5.99778350779363	0.00463644176005704\\
-5.803168628361	0.00516682031418695\\
-5.61418072092178	0.00574178593653174\\
-5.43068135917482	0.00636331352583468\\
-5.25253418619307	0.00703331076210663\\
-5.07960493577329	0.00775358987488153\\
-4.91176145051258	0.00852586120528533\\
-4.74887369672787	0.00935171927562842\\
-4.5908137763341	0.0102326239831887\\
-4.43745593579554	0.0111698947796223\\
-4.28867657226344	0.0121646957831143\\
-4.14435423701221	0.0132180279717752\\
-4.00436963628443	0.014330721038183\\
-3.86860562965376	0.0155034332027624\\
-3.73694722601266	0.0167366530819692\\
-3.60928157729043	0.0180307219480696\\
-3.48549797000479	0.0193858610365738\\
-3.36548781474826	0.0208022475320312\\
-3.24914463370843	0.0222801031114005\\
-3.1363640463192	0.0238198400948645\\
-3.02704375313731	0.025422239810978\\
-2.92108351803671	0.0270886490567803\\
-2.81838514881037	0.0288211721021866\\
-2.71885247626708	0.0306227898530868\\
-2.62239133190804	0.032497365977176\\
-2.52890952426564	0.0344494275522506\\
-2.43831681398424	0.0364836935524561\\
-2.35052488772018	0.0386042680879179\\
-2.26544733093561	0.0408134698956947\\
-2.18299959965835	0.0431102421923326\\
-2.10309899127698	0.045488037932773\\
-2.0256646144383	0.0479326179161123\\
-1.95061735811114	0.0504207698971519\\
-1.8778798598785	0.052920251266192\\
-1.80737647351692	0.0553902870927634\\
-1.73903323591975	0.0577822014146993\\
-1.67277783341845	0.0600403909321804\\
-1.60853956755342	0.062104035643886\\
-1.54624932034359	0.0639097637792282\\
-1.48583951910134	0.0653952009483744\\
-1.42724410083727	0.066503103663387\\
-1.37039847629661	0.0671856314646448\\
-1.31523949366709	0.0674082617714105\\
-1.26170540199558	0.0671528728378357\\
-1.20973581434888	0.0664196236428877\\
-1.1592716707515	0.0652274113143801\\
-1.11025520093152	0.0636128727644475\\
-1.06262988690333	0.0616280734551912\\
-1.01634042541418	0.0593371772516234\\
-0.971332690279403	0.056812478668338\\
-0.927553694629324	0.0541302157275348\\
-0.884951553089079	0.051366544753858\\
-0.843475443910688	0.048593993677188\\
-0.803075571075064	0.0458786039234463\\
-0.76370312637994	0.0432778714297552\\
-0.7253102515281	0.0408394937428103\\
-0.687850000228742	0.0386008690991178\\
-0.651276300323316	0.0365892249009507\\
-0.615543915945726	0.0348222359981701\\
-0.580608409725445	0.0333089926985346\\
-0.546426105040749	0.0320511744870087\\
-0.512954048328045	0.0310443118349452\\
-0.480149971452054	0.0302790530040212\\
-0.447972254140495	0.0297423530599063\\
-0.416379886485839	0.0294185495455935\\
-0.38533243151566	0.029290303672388\\
-0.354789987832217	0.0293393760445281\\
-0.324713152320923	0.0295472723188942\\
-0.295062982926601	0.0298957357944069\\
-0.265800961495588	0.0303671228824931\\
-0.236888956681067	0.0309446599826608\\
-0.208289186908322	0.0316126308702849\\
-0.179964183396032	0.0323564644034974\\
-0.151876753229149	0.0331627824934387\\
-0.123989942478445	0.0340194009999567\\
-0.0962669993613623	0.0349152824203326\\
-0.0686713374384441	0.0358404860426757\\
-0.0411664988393044	0.0367860872949551\\
-0.0137161175118362	0.0377440922699244\\
0.0137161175118362	0.0387073498982415\\
0.0411664988393044	0.0396694595825018\\
0.0686713374384441	0.0406246790672951\\
0.0962669993613623	0.0415678406331525\\
0.123989942478445	0.0424942690878311\\
0.151876753229149	0.0433997046424381\\
0.179964183396032	0.0442802361774349\\
0.208289186908322	0.0451322295141384\\
0.236888956681067	0.0459522786129751\\
0.265800961495588	0.0467371499732349\\
0.295062982926601	0.0474837412700524\\
0.324713152320923	0.0481890364596529\\
0.354789987832217	0.0488500812835249\\
0.38533243151566	0.0494639556786413\\
0.416379886485839	0.0500277537014716\\
0.447972254140495	0.0505385748881024\\
0.480149971452054	0.0509935201161281\\
0.512954048328045	0.0513896991523496\\
0.546426105040749	0.0517242368434532\\
0.580608409725445	0.0519943058578714\\
0.615543915945726	0.0521971522667455\\
0.651276300323316	0.052330142476686\\
0.687850000228742	0.05239081230561\\
0.7253102515281	0.0523769331262836\\
0.76370312637994	0.0522865784797544\\
0.803075571075064	0.0521182077189098\\
0.843475443910688	0.051870747264575\\
0.884951553089079	0.0515436744615118\\
0.927553694629324	0.0511371036763144\\
0.971332690279403	0.0506518633730214\\
1.01634042541418	0.0500895609037247\\
1.06262988690333	0.0494526288026903\\
1.11025520093152	0.0487443495659593\\
1.1592716707515	0.047968844876519\\
1.20973581434888	0.047131039853509\\
1.26170540199558	0.0462365788215056\\
1.31523949366709	0.0452917072540883\\
1.37039847629661	0.0443031180796429\\
1.42724410083727	0.0432777616609647\\
1.48583951910134	0.0422226327863925\\
1.54624932034359	0.0411445491973085\\
1.60853956755342	0.0400499294725525\\
1.67277783341845	0.0389445894661716\\
1.73903323591975	0.0378335747485024\\
1.80737647351692	0.0367210399580442\\
1.8778798598785	0.0356101930945971\\
1.95061735811114	0.0345032966511092\\
2.0256646144383	0.0334017414421913\\
2.10309899127698	0.0323061710960883\\
2.18299959965835	0.0312166593149608\\
2.26544733093561	0.030132894793305\\
2.35052488772018	0.0290543969075257\\
2.43831681398424	0.0279806911054757\\
2.52890952426564	0.0269114734532225\\
2.62239133190804	0.0258467188121152\\
2.71885247626708	0.0247867553554901\\
2.81838514881037	0.0237322828783714\\
2.92108351803671	0.0226843614269835\\
3.02704375313731	0.0216443666900227\\
3.1363640463192	0.0206139331461915\\
3.24914463370843	0.0195948851577292\\
3.36548781474826	0.0185891746618574\\
3.48549797000479	0.0175988217524702\\
3.60928157729043	0.0166258668055844\\
3.73694722601266	0.0156723281039956\\
3.86860562965376	0.0147401713407093\\
4.00436963628443	0.0138312825428745\\
4.14435423701221	0.0129474460740254\\
4.28867657226344	0.0120903271824464\\
4.43745593579554	0.0112614541715196\\
4.5908137763341	0.0104622060336737\\
4.74887369672787	0.00969379875161301\\
4.91176145051258	0.0089572748559695\\
5.07960493577329	0.00825349664847658\\
5.25253418619307	0.00758313611249837\\
5.43068135917482	0.00694667433105294\\
5.61418072092178	0.00634439776509337\\
5.803168628361	0.00577639723446039\\
5.99778350779363	0.00524257450806938\\
};
\addlegendentry{$\mathrm{At}=0.40$}

\addplot [color=red!60!teal, line width=1.4pt]
  table[row sep=crcr]{%
-5.99778350779363	0.00377724853453613\\
-5.803168628361	0.00440856117431741\\
-5.61418072092178	0.00513042357923175\\
-5.43068135917482	0.00595306556343341\\
-5.25253418619307	0.0068873906376095\\
-5.07960493577329	0.00794496103389981\\
-4.91176145051258	0.0091379486211172\\
-4.74887369672787	0.0104790900421623\\
-4.5908137763341	0.0119816258339737\\
-4.43745593579554	0.0136592221715351\\
-4.28867657226344	0.0155258953733768\\
-4.14435423701221	0.0175959250352528\\
-4.00436963628443	0.0198837630155936\\
-3.86860562965376	0.0224039663814785\\
-3.73694722601266	0.0251711575805108\\
-3.60928157729043	0.028200043652542\\
-3.48549797000479	0.0315055352380464\\
-3.36548781474826	0.0351029766342131\\
-3.24914463370843	0.0390084883535256\\
-3.1363640463192	0.0432393015719445\\
-3.02704375313731	0.0478138995818915\\
-2.92108351803671	0.0527515361134638\\
-2.81838514881037	0.0580705439189545\\
-2.71885247626708	0.0637846625362777\\
-2.62239133190804	0.0698964989976371\\
-2.52890952426564	0.0763872771822808\\
-2.43831681398424	0.0832020572788982\\
-2.35052488772018	0.0902296683019339\\
-2.26544733093561	0.0972797370887768\\
-2.18299959965835	0.104063238876751\\
-2.10309899127698	0.110178626474475\\
-2.0256646144383	0.115102954503254\\
-1.95061735811114	0.118193331112304\\
-1.8778798598785	0.118707866805487\\
-1.80737647351692	0.115853624244009\\
-1.73903323591975	0.108864114208719\\
-1.67277783341845	0.0971021124644645\\
-1.60853956755342	0.0801754543732832\\
-1.54624932034359	0.0580460251564939\\
-1.48583951910134	0.0311080597757685\\
-1.42724410083727	0.000213933704145269\\
-1.37039847629661	-0.0333651204666995\\
-1.31523949366709	-0.0680418387839857\\
-1.26170540199558	-0.102062999146093\\
-1.20973581434888	-0.133680299834514\\
-1.1592716707515	-0.161312941295924\\
-1.11025520093152	-0.183677868023102\\
-1.06262988690333	-0.199873062726975\\
-1.01634042541418	-0.209410444576254\\
-0.971332690279403	-0.212203269304964\\
-0.927553694629324	-0.208518797168236\\
-0.884951553089079	-0.198908709725461\\
-0.843475443910688	-0.184129463531721\\
-0.803075571075064	-0.165062695180474\\
-0.76370312637994	-0.142642854040192\\
-0.7253102515281	-0.117796888429315\\
-0.687850000228742	-0.0913978300658028\\
-0.651276300323316	-0.0642326238717348\\
-0.615543915945726	-0.0369828748001473\\
-0.580608409725445	-0.0102165209885307\\
-0.546426105040749	0.0156119950691282\\
-0.512954048328045	0.040155406510002\\
-0.480149971452054	0.0631633508441841\\
-0.447972254140495	0.0844699151518082\\
-0.416379886485839	0.103980421842079\\
-0.38533243151566	0.12165839951361\\
-0.354789987832217	0.137513495477241\\
-0.324713152320923	0.151590631364641\\
-0.295062982926601	0.163960658705424\\
-0.265800961495588	0.17471245166028\\
-0.236888956681067	0.183946492778802\\
-0.208289186908322	0.191769706513217\\
-0.179964183396032	0.198291446813553\\
-0.151876753229149	0.203620455592335\\
-0.123989942478445	0.207862649189139\\
-0.0962669993613623	0.211119536634382\\
-0.0686713374384441	0.213487181315437\\
-0.0411664988393044	0.215055573884563\\
-0.0137161175118362	0.215908320695953\\
0.0137161175118362	0.216122548172518\\
0.0411664988393044	0.215769030103522\\
0.0686713374384441	0.214912360937243\\
0.0962669993613623	0.213611253219012\\
0.123989942478445	0.211918895505167\\
0.151876753229149	0.20988326956542\\
0.179964183396032	0.207547552224375\\
0.208289186908322	0.204950453548412\\
0.236888956681067	0.202126554484689\\
0.265800961495588	0.19910664256486\\
0.295062982926601	0.195918009653299\\
0.324713152320923	0.192584720175153\\
0.354789987832217	0.189127879116736\\
0.38533243151566	0.185565863408533\\
0.416379886485839	0.18191453855585\\
0.447972254140495	0.178187474506057\\
0.480149971452054	0.174396150149839\\
0.512954048328045	0.170550145255956\\
0.546426105040749	0.166657328720885\\
0.580608409725445	0.162724101333282\\
0.615543915945726	0.158755586675078\\
0.651276300323316	0.154755850624327\\
0.687850000228742	0.1507281978321\\
0.7253102515281	0.146675372548699\\
0.76370312637994	0.142599882535445\\
0.803075571075064	0.138504271882072\\
0.843475443910688	0.134391400698563\\
0.884951553089079	0.130264745243519\\
0.927553694629324	0.126128669368102\\
0.971332690279403	0.121988645667847\\
1.01634042541418	0.117851461657909\\
1.06262988690333	0.113725334049653\\
1.11025520093152	0.109619941492706\\
1.1592716707515	0.105546386133418\\
1.20973581434888	0.101516993061471\\
1.26170540199558	0.0975450400633647\\
1.31523949366709	0.0936443456328412\\
1.37039847629661	0.0898287485780579\\
1.42724410083727	0.08611153260978\\
1.48583951910134	0.0825047696264743\\
1.54624932034359	0.0790186966483778\\
1.60853956755342	0.0756611197695976\\
1.67277783341845	0.07243694521525\\
1.73903323591975	0.0693478552320767\\
1.80737647351692	0.066392214685148\\
1.8778798598785	0.0635651779924513\\
1.95061735811114	0.0608590586101621\\
2.0256646144383	0.0582638878010837\\
2.10309899127698	0.0557681416011101\\
2.18299959965835	0.0533595641668905\\
2.26544733093561	0.051025992652517\\
2.35052488772018	0.0487561214609908\\
2.43831681398424	0.0465401112969379\\
2.52890952426564	0.0443700288721768\\
2.62239133190804	0.0422400592316593\\
2.71885247626708	0.0401465320595595\\
2.81838514881037	0.0380877634064434\\
2.92108351803671	0.0360637941307298\\
3.02704375313731	0.0340760381407096\\
3.1363640463192	0.0321269305366824\\
3.24914463370843	0.0302195861997052\\
3.36548781474826	0.0283575049655441\\
3.48549797000479	0.0265443343077709\\
3.60928157729043	0.0247836884648955\\
3.73694722601266	0.0230790199616099\\
3.86860562965376	0.0214335221940155\\
4.00436963628443	0.0198500704942428\\
4.14435423701221	0.0183311753349727\\
4.28867657226344	0.0168789526346238\\
4.43745593579554	0.0154951050963685\\
4.5908137763341	0.0141809066831722\\
4.74887369672787	0.0129371963893986\\
4.91176145051258	0.0117643807285015\\
5.07960493577329	0.0106624335027962\\
5.25253418619307	0.00963091093536656\\
5.43068135917482	0.00866896524447989\\
5.61418072092178	0.0077753647451816\\
5.803168628361	0.00694852260359398\\
5.99778350779363	0.00618652143061203\\
};
\addlegendentry{$\mathrm{At}=0.75$}

\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figures/contribution_sum_Pe40.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
xmin=-6,
xmax=6,
xtick={-6, -3,  0,  3,  6},
xlabel style={font=\color{mycolor1}},
xlabel={$z$},
ymin=0,
ymax=0.3,
ytick={    0, 0.075,  0.15, 0.225,   0.3},
ylabel style={font=\color{mycolor1}},
ylabel={$\Pi_p + \Pi_b$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathrm{Pe}=40$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	6.71728008367395e-06\\
-5.803168628361	9.42816737948222e-06\\
-5.61418072092178	1.31040149829045e-05\\
-5.43068135917482	1.80397098064004e-05\\
-5.25253418619307	2.46040173069175e-05\\
-5.07960493577329	3.32533566831371e-05\\
-4.91176145051258	4.4546957739839e-05\\
-4.74887369672787	5.91632761727909e-05\\
-4.5908137763341	7.79174819516279e-05\\
-4.43745593579554	0.000101779767541849\\
-4.28867657226344	0.000131894163149225\\
-4.14435423701221	0.000169597481765193\\
-4.00436963628443	0.000216437966037319\\
-3.86860562965376	0.000274193163715447\\
-3.73694722601266	0.000344886515974817\\
-3.60928157729043	0.000430802104108168\\
-3.48549797000479	0.000534496946007294\\
-3.36548781474826	0.000658810143326387\\
-3.24914463370843	0.000806868040881648\\
-3.1363640463192	0.000982084337048549\\
-3.02704375313731	0.00118815379509141\\
-2.92108351803671	0.00142903785220255\\
-2.81838514881037	0.00170894008626968\\
-2.71885247626708	0.00203226925854375\\
-2.62239133190804	0.0024035876303587\\
-2.52890952426564	0.00282754255966704\\
-2.43831681398424	0.00330878010361193\\
-2.35052488772018	0.00385184050145469\\
-2.26544733093561	0.0044610369228714\\
-2.18299959965835	0.00514032060596191\\
-2.10309899127698	0.00589313726318941\\
-2.0256646144383	0.00672228118341533\\
-1.95061735811114	0.00762975456719271\\
-1.8778798598785	0.00861664015605053\\
-1.80737647351692	0.00968299502249235\\
-1.73903323591975	0.0108277725137644\\
-1.67277783341845	0.0120487778234604\\
-1.60853956755342	0.0133426606915169\\
-1.54624932034359	0.0147049464720612\\
-1.48583951910134	0.0161301044949108\\
-1.42724410083727	0.0176116504813326\\
-1.37039847629661	0.0191422779305936\\
-1.31523949366709	0.0207140120099928\\
-1.26170540199558	0.0223183786268615\\
-1.20973581434888	0.0239465810463035\\
-1.1592716707515	0.0255896766285613\\
-1.11025520093152	0.0272387468979628\\
-1.06262988690333	0.0288850551397785\\
-1.01634042541418	0.0305201869216037\\
-0.971332690279403	0.0321361702496849\\
-0.927553694629324	0.0337255733789827\\
-0.884951553089079	0.0352815795287123\\
-0.843475443910688	0.0367980388266135\\
-0.803075571075064	0.0382694986989359\\
-0.76370312637994	0.0396912145927938\\
-0.7253102515281	0.0410591433897067\\
-0.687850000228742	0.0423699221334161\\
-0.651276300323316	0.0436208347981537\\
-0.615543915945726	0.0448097697765455\\
-0.580608409725445	0.0459351706182358\\
-0.546426105040749	0.0469959823194463\\
-0.512954048328045	0.0479915951891354\\
-0.480149971452054	0.0489217880166421\\
-0.447972254140495	0.049786671963458\\
-0.416379886485839	0.050586636309419\\
-0.38533243151566	0.0513222969150707\\
-0.354789987832217	0.0519944480218237\\
-0.324713152320923	0.052604017804085\\
-0.295062982926601	0.0531520279130068\\
-0.265800961495588	0.0536395571115997\\
-0.236888956681067	0.0540677089885217\\
-0.208289186908322	0.0544375836564498\\
-0.179964183396032	0.0547502532799655\\
-0.151876753229149	0.0550067412411254\\
-0.123989942478445	0.0552080047280551\\
-0.0962669993613623	0.0553549205257379\\
-0.0686713374384441	0.055448273790957\\
-0.0411664988393044	0.0554887496061789\\
-0.0137161175118362	0.0554769271252474\\
0.0137161175118362	0.0554132761470747\\
0.0411664988393044	0.0552981559788961\\
0.0686713374384441	0.0551318164782437\\
0.0962669993613623	0.0549144011900859\\
0.123989942478445	0.0546459525228709\\
0.151876753229149	0.0543264189321444\\
0.179964183396032	0.0539556641045643\\
0.208289186908322	0.0535334781539553\\
0.236888956681067	0.0530595908586882\\
0.265800961495588	0.0525336869801581\\
0.295062982926601	0.0519554237095574\\
0.324713152320923	0.0513244502885625\\
0.354789987832217	0.050640429843027\\
0.38533243151566	0.04990306345184\\
0.416379886485839	0.0491121164474339\\
0.447972254140495	0.0482674469076621\\
0.480149971452054	0.0473690362495081\\
0.512954048328045	0.0464170217737441\\
0.546426105040749	0.0454117309316136\\
0.580608409725445	0.0443537169972815\\
0.615543915945726	0.0432437957185783\\
0.651276300323316	0.0420830824043231\\
0.687850000228742	0.0408730287678549\\
0.7253102515281	0.0396154587056637\\
0.76370312637994	0.0383126020377446\\
0.803075571075064	0.0369671250831463\\
0.843475443910688	0.0355821567993159\\
0.884951553089079	0.0341613090790849\\
0.927553694629324	0.0327086896962306\\
0.971332690279403	0.0312289063234807\\
1.01634042541418	0.0297270600369806\\
1.06262988690333	0.0282087267814258\\
1.11025520093152	0.0266799254226417\\
1.1592716707515	0.025147071264473\\
1.20973581434888	0.0236169142858245\\
1.26170540199558	0.0220964618446626\\
1.31523949366709	0.0205928862302732\\
1.37039847629661	0.0191134181809893\\
1.42724410083727	0.0176652283297826\\
1.48583951910134	0.016255299430363\\
1.54624932034359	0.0148902931166384\\
1.60853956755342	0.013576415775066\\
1.67277783341845	0.0123192887822358\\
1.73903323591975	0.0111238287908748\\
1.80737647351692	0.00999414384072079\\
1.8778798598785	0.00893345075983455\\
1.95061735811114	0.00794401856063409\\
2.0256646144383	0.0070271413213\\
2.10309899127698	0.00618314243896965\\
2.18299959965835	0.0054114102521831\\
2.26544733093561	0.00471046303108541\\
2.35052488772018	0.00407803942378867\\
2.43831681398424	0.00351120884018813\\
2.52890952426564	0.00300649514240186\\
2.62239133190804	0.00256000651941166\\
2.71885247626708	0.00216756460380098\\
2.81838514881037	0.00182482669035521\\
2.92108351803671	0.00152739619738159\\
3.02704375313731	0.00127091807376248\\
3.1363640463192	0.00105115747143769\\
3.24914463370843	0.000864061462006731\\
3.36548781474826	0.000705804729378749\\
3.48549797000479	0.000572820942966804\\
3.60928157729043	0.000461821901802316\\
3.73694722601266	0.000369806615741238\\
3.86860562965376	0.000294062340837247\\
4.00436963628443	0.000232159325193593\\
4.14435423701221	0.000181940729080367\\
4.28867657226344	0.000141508916200505\\
4.43745593579554	0.000109209098240009\\
4.5908137763341	8.36111509525803e-05\\
4.74887369672787	6.34902999118926e-05\\
4.91176145051258	4.7807279090075e-05\\
5.07960493577329	3.56884830206225e-05\\
5.25253418619307	2.64065575600918e-05\\
5.43068135917482	1.93617969927463e-05\\
5.61418072092178	1.40646382344236e-05\\
5.803168628361	1.01194685892438e-05\\
5.99778350779363	7.2098904562987e-06\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	8.46191792347604e-08\\
-5.803168628361	1.48072104273428e-07\\
-5.61418072092178	2.54950740677439e-07\\
-5.43068135917482	4.32098745662074e-07\\
-5.25253418619307	7.21154089806345e-07\\
-5.07960493577329	1.18565718009951e-06\\
-4.91176145051258	1.92105871748375e-06\\
-4.74887369672787	3.06857485307399e-06\\
-4.5908137763341	4.83401427765991e-06\\
-4.43745593579554	7.51301153926088e-06\\
-4.28867657226344	1.15242678414722e-05\\
-4.14435423701221	1.74527816281634e-05\\
-4.00436963628443	2.61052728183221e-05\\
-3.86860562965376	3.85804876686568e-05\\
-3.73694722601266	5.63574945123401e-05\\
-3.60928157729043	8.14056896354292e-05\\
-3.48549797000479	0.000116320847361531\\
-3.36548781474826	0.000164492049750411\\
-3.24914463370843	0.000230304270106316\\
-3.1363640463192	0.000319380588347831\\
-3.02704375313731	0.000438865461440069\\
-2.92108351803671	0.000597746399018124\\
-2.81838514881037	0.000807205040063891\\
-2.71885247626708	0.00108098075967851\\
-2.62239133190804	0.0014357210941765\\
-2.52890952426564	0.0018912845048816\\
-2.43831681398424	0.00247095371116102\\
-2.35052488772018	0.00320151278871921\\
-2.26544733093561	0.00411313973267904\\
-2.18299959965835	0.00523906835034804\\
-2.10309899127698	0.00661498033196881\\
-2.0256646144383	0.00827810029345099\\
-1.95061735811114	0.0102659844409278\\
-1.8778798598785	0.0126150177279063\\
-1.80737647351692	0.0153586644198392\\
-1.73903323591975	0.0185255513972368\\
-1.67277783341845	0.0221374985277283\\
-1.60853956755342	0.0262076407706565\\
-1.54624932034359	0.0307388058438096\\
-1.48583951910134	0.0357223129345992\\
-1.42724410083727	0.0411373382290602\\
-1.37039847629661	0.0469509506718071\\
-1.31523949366709	0.0531188609532275\\
-1.26170540199558	0.0595868553746081\\
-1.20973581434888	0.0662928153554062\\
-1.1592716707515	0.0731691636371514\\
-1.11025520093152	0.0801455391558508\\
-1.06262988690333	0.0871514892981716\\
-1.01634042541418	0.0941189812132249\\
-0.971332690279403	0.100984568915117\\
-0.927553694629324	0.107691102611041\\
-0.884951553089079	0.114188922240721\\
-0.843475443910688	0.120436530359235\\
-0.803075571075064	0.126400783725439\\
-0.76370312637994	0.132056674640486\\
-0.7253102515281	0.137386791135082\\
-0.687850000228742	0.142380550507384\\
-0.651276300323316	0.147033296255488\\
-0.615543915945726	0.151345336905016\\
-0.580608409725445	0.155320990068434\\
-0.546426105040749	0.158967678648921\\
-0.512954048328045	0.162295110513804\\
-0.480149971452054	0.165314559389518\\
-0.447972254140495	0.168038253836056\\
-0.416379886485839	0.170478872986114\\
-0.38533243151566	0.172649142182529\\
-0.354789987832217	0.174561518258945\\
-0.324713152320923	0.176227952567215\\
-0.295062982926601	0.177659719494039\\
-0.265800961495588	0.178867298727768\\
-0.236888956681067	0.17986030057938\\
-0.208289186908322	0.180647425039957\\
-0.179964183396032	0.181236446657073\\
-0.151876753229149	0.181634218769536\\
-0.123989942478445	0.181846691925776\\
-0.0962669993613623	0.181878942488873\\
-0.0686713374384441	0.181735208450689\\
-0.0411664988393044	0.181418930276761\\
-0.0137161175118362	0.180932795371249\\
0.0137161175118362	0.180278785250852\\
0.0411664988393044	0.179458224985217\\
0.0686713374384441	0.178471834839709\\
0.0962669993613623	0.177319784300451\\
0.123989942478445	0.176001748856488\\
0.151876753229149	0.174516970114215\\
0.179964183396032	0.172864319879458\\
0.208289186908322	0.171042368919072\\
0.236888956681067	0.169049461158411\\
0.265800961495588	0.166883794034505\\
0.295062982926601	0.164543505697518\\
0.324713152320923	0.162026769683185\\
0.354789987832217	0.159331897490858\\
0.38533243151566	0.156457449434739\\
0.416379886485839	0.153402353804114\\
0.447972254140495	0.150166034137258\\
0.480149971452054	0.14674854415424\\
0.512954048328045	0.143150709325696\\
0.546426105040749	0.139374273789968\\
0.580608409725445	0.135422050694547\\
0.615543915945726	0.131298073552537\\
0.651276300323316	0.127007745578761\\
0.687850000228742	0.122557983359647\\
0.7253102515281	0.117957350665426\\
0.76370312637994	0.113216177535035\\
0.803075571075064	0.108346659382307\\
0.843475443910688	0.103362930354327\\
0.884951553089079	0.0982811050223515\\
0.927553694629324	0.0931192823181913\\
0.971332690279403	0.087897505839127\\
1.01634042541418	0.0826376749826026\\
1.06262988690333	0.0773634021230223\\
1.11025520093152	0.0720998118787426\\
1.1592716707515	0.066873279905692\\
1.20973581434888	0.0617111101553461\\
1.26170540199558	0.056641151424085\\
1.31523949366709	0.0516913562885548\\
1.37039847629661	0.0468892880337038\\
1.42724410083727	0.0422615842042536\\
1.48583951910134	0.0378333886868879\\
1.54624932034359	0.0336277680031373\\
1.60853956755342	0.0296651313518691\\
1.67277783341845	0.0259626779521472\\
1.73903323591975	0.0225338986713367\\
1.80737647351692	0.0193881613735124\\
1.8778798598785	0.0165304100781641\\
1.95061735811114	0.0139610060296478\\
2.0256646144383	0.0116757335872384\\
2.10309899127698	0.00966598506217524\\
2.18299959965835	0.00791912662380974\\
2.26544733093561	0.00641903304872934\\
2.35052488772018	0.00514676406627979\\
2.43831681398424	0.00408134146512094\\
2.52890952426564	0.00320057606353947\\
2.62239133190804	0.00248188904922675\\
2.71885247626708	0.00190307381748959\\
2.81838514881037	0.00144295243672175\\
2.92108351803671	0.00108189378020277\\
3.02704375313731	0.000802176265485312\\
3.1363640463192	0.00058819438962733\\
3.24914463370843	0.000426522573733741\\
3.36548781474826	0.00030586025479338\\
3.48549797000479	0.000216887991210098\\
3.60928157729043	0.000152065457345891\\
3.73694722601266	0.000105399525969479\\
3.86860562965376	7.22055644844641e-05\\
4.00436963628443	4.88787759790764e-05\\
4.14435423701221	3.26863989948021e-05\\
4.28867657226344	2.15863466569812e-05\\
4.43745593579554	1.40739536997186e-05\\
4.5908137763341	9.0558891637294e-06\\
4.74887369672787	5.74873520850715e-06\\
4.91176145051258	3.59901704030652e-06\\
5.07960493577329	2.22129843985417e-06\\
5.25253418619307	1.35107401717588e-06\\
5.43068135917482	8.09535339856279e-07\\
5.61418072092178	4.77649765936096e-07\\
5.803168628361	2.77414449507412e-07\\
5.99778350779363	1.5853462354201e-07\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	7.58191009018399e-09\\
-5.803168628361	1.46081124221611e-08\\
-5.61418072092178	2.76194548688686e-08\\
-5.43068135917482	5.1262454493192e-08\\
-5.25253418619307	9.3442896067635e-08\\
-5.07960493577329	1.67365929168958e-07\\
-4.91176145051258	2.94672061811169e-07\\
-4.74887369672787	5.10243774105357e-07\\
-4.5908137763341	8.69297399488348e-07\\
-4.43745593579554	1.45790056563792e-06\\
-4.28867657226344	2.40809932779002e-06\\
-4.14435423701221	3.91978044944472e-06\\
-4.00436963628443	6.29185866109685e-06\\
-3.86860562965376	9.96707701149664e-06\\
-3.73694722601266	1.5596565008786e-05\\
-3.60928157729043	2.41335317330982e-05\\
-3.48549797000479	3.69696116448563e-05\\
-3.36548781474826	5.61327437412797e-05\\
-3.24914463370843	8.45708179978262e-05\\
-3.1363640463192	0.000126550599790655\\
-3.02704375313731	0.000188204061967251\\
-2.92108351803671	0.000278253908621892\\
-2.81838514881037	0.000408944213087344\\
-2.71885247626708	0.000597190800425655\\
-2.62239133190804	0.000865945868697917\\
-2.52890952426564	0.00124574154923663\\
-2.43831681398424	0.00177633116049789\\
-2.35052488772018	0.00250828119329189\\
-2.26544733093561	0.00350427655122193\\
-2.18299959965835	0.00483979061492924\\
-2.10309899127698	0.00660265747141103\\
-2.0256646144383	0.00889100361791808\\
-1.95061735811114	0.0118090087564368\\
-1.8778798598785	0.0154601364945202\\
-1.80737647351692	0.0199378569666917\\
-1.73903323591975	0.0253144703167363\\
-1.67277783341845	0.0316293410848272\\
-1.60853956755342	0.038878477503395\\
-1.54624932034359	0.0470076865635321\\
-1.48583951910134	0.0559112853758945\\
-1.42724410083727	0.0654374782433673\\
-1.37039847629661	0.0754001676849105\\
-1.31523949366709	0.0855955255526527\\
-1.26170540199558	0.0958205641906766\\
-1.20973581434888	0.105890570374582\\
-1.1592716707515	0.115652692230223\\
-1.11025520093152	0.12499401122768\\
-1.06262988690333	0.133843716097378\\
-1.01634042541418	0.142170137540847\\
-0.971332690279403	0.149974139187885\\
-0.927553694629324	0.157280611962661\\
-0.884951553089079	0.1641296613772\\
-0.843475443910688	0.170568670552289\\
-0.803075571075064	0.176645933736534\\
-0.76370312637994	0.182406112835856\\
-0.7253102515281	0.187887441173717\\
-0.687850000228742	0.193120401055744\\
-0.651276300323316	0.19812751776479\\
-0.615543915945726	0.202923910488505\\
-0.580608409725445	0.207518287119377\\
-0.546426105040749	0.21191413766872\\
-0.512954048328045	0.216110951472025\\
-0.480149971452054	0.220105346022939\\
-0.447972254140495	0.22389204494966\\
-0.416379886485839	0.227464679385903\\
-0.38533243151566	0.230816411185469\\
-0.354789987832217	0.233940392005192\\
-0.324713152320923	0.236830079387712\\
-0.295062982926601	0.23947943477035\\
-0.265800961495588	0.241883027471503\\
-0.236888956681067	0.24403606724859\\
-0.208289186908322	0.245934384805776\\
-0.179964183396032	0.24757437673797\\
-0.151876753229149	0.248952928075348\\
-0.123989942478445	0.250067323024976\\
-0.0962669993613623	0.25091515203601\\
-0.0686713374384441	0.251494221212232\\
-0.0411664988393044	0.251802468767787\\
-0.0137161175118362	0.251837891572127\\
0.0137161175118362	0.251598484331579\\
0.0411664988393044	0.251082192832431\\
0.0686713374384441	0.250286882354264\\
0.0962669993613623	0.2492103220129\\
0.123989942478445	0.247850185499293\\
0.151876753229149	0.246204068407378\\
0.179964183396032	0.244269522530128\\
0.208289186908322	0.242044106932864\\
0.236888956681067	0.239525456183417\\
0.265800961495588	0.236711365308589\\
0.295062982926601	0.233599891652155\\
0.324713152320923	0.230189472951184\\
0.354789987832217	0.226479061477194\\
0.38533243151566	0.222468273175755\\
0.416379886485839	0.218157550817591\\
0.447972254140495	0.213548339640231\\
0.480149971452054	0.208643273526379\\
0.512954048328045	0.20344636911958\\
0.546426105040749	0.19796322470333\\
0.580608409725445	0.192201220161449\\
0.615543915945726	0.18616971333153\\
0.651276300323316	0.179880227527805\\
0.687850000228742	0.173346624367354\\
0.7253102515281	0.16658525524155\\
0.76370312637994	0.159615084387482\\
0.803075571075064	0.152457776170049\\
0.843475443910688	0.145137738980791\\
0.884951553089079	0.137682118399564\\
0.927553694629324	0.130120732703895\\
0.971332690279403	0.122485944503863\\
1.01634042541418	0.114812463480009\\
1.06262988690333	0.107137076540634\\
1.11025520093152	0.0994983032176041\\
1.1592716707515	0.0919359761887499\\
1.20973581434888	0.0844907482368777\\
1.26170540199558	0.0772035292705915\\
1.31523949366709	0.0701148587745908\\
1.37039847629661	0.0632642210301115\\
1.42724410083727	0.0566893131511838\\
1.48583951910134	0.0504252786475353\\
1.54624932034359	0.0445039231920616\\
1.60853956755342	0.0389529341691843\\
1.67277783341845	0.0337951315778713\\
1.73903323591975	0.0290477843727407\\
1.80737647351692	0.0247220328680627\\
1.8778798598785	0.0208224623514355\\
1.95061735811114	0.0173468743191784\\
2.0256646144383	0.0142862974084012\\
2.10309899127698	0.0116252692183086\\
2.18299959965835	0.00934240198090604\\
2.26544733093561	0.00741122115633013\\
2.35052488772018	0.00580123873407416\\
2.43831681398424	0.00447919681104561\\
2.52890952426564	0.00341039625672989\\
2.62239133190804	0.00256001412147349\\
2.71885247626708	0.00189431452195212\\
2.81838514881037	0.00138167118502516\\
2.92108351803671	0.000993343622967589\\
3.02704375313731	0.000703978773764082\\
3.1363640463192	0.000491840854832925\\
3.24914463370843	0.000338799055739628\\
3.36548781474826	0.000230121898497983\\
3.48549797000479	0.000154136579342325\\
3.60928157729043	0.000101812010375243\\
3.73694722601266	6.63169707714078e-05\\
3.86860562965376	4.25931199748515e-05\\
4.00436963628443	2.69692946783314e-05\\
4.14435423701221	1.68311184556077e-05\\
4.28867657226344	1.03500700378752e-05\\
4.43745593579554	6.26923728208688e-06\\
4.5908137763341	3.73909385122899e-06\\
4.74887369672787	2.19496250167053e-06\\
4.91176145051258	1.26770313571751e-06\\
5.07960493577329	7.20033525743507e-07\\
5.25253418619307	4.02016040083636e-07\\
5.43068135917482	2.20544606040563e-07\\
5.61418072092178	1.18827749376414e-07\\
5.803168628361	6.28490398818698e-08\\
5.99778350779363	3.26179156067726e-08\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/contribution_sum_Pe5.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
xmin=-6,
xmax=6,
xtick={-6, -3,  0,  3,  6},
xlabel style={font=\color{mycolor1}},
xlabel={$z$},
ymin=0,
ymax=0.3,
ytick={    0, 0.075,  0.15, 0.225,   0.3},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathrm{Pe}=5$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	0.000901521159771412\\
-5.803168628361	0.00102694443527227\\
-5.61418072092178	0.00116535169712794\\
-5.43068135917482	0.00131748681901688\\
-5.25253418619307	0.00148406990259693\\
-5.07960493577329	0.00166579022963241\\
-4.91176145051258	0.00186329943057959\\
-4.74887369672787	0.00207720486124799\\
-4.5908137763341	0.00230806345978179\\
-4.43745593579554	0.00255637598078765\\
-4.28867657226344	0.00282258186228251\\
-4.14435423701221	0.00310705473386089\\
-4.00436963628443	0.00341009859881422\\
-3.86860562965376	0.00373194486892418\\
-3.73694722601266	0.00407275018276065\\
-3.60928157729043	0.00443259520244354\\
-3.48549797000479	0.00481148439389526\\
-3.36548781474826	0.00520934689635082\\
-3.24914463370843	0.00562603853992046\\
-3.1363640463192	0.00606134509572201\\
-3.02704375313731	0.00651498652291799\\
-2.92108351803671	0.0069866221167599\\
-2.81838514881037	0.00747585594356714\\
-2.71885247626708	0.00798224191389066\\
-2.62239133190804	0.00850528752297998\\
-2.52890952426564	0.00904445519749971\\
-2.43831681398424	0.0095991602870083\\
-2.35052488772018	0.010168764892044\\
-2.26544733093561	0.0107525671771123\\
-2.18299959965835	0.0113497864097571\\
-2.10309899127698	0.0119595446027758\\
-2.0256646144383	0.0125808462010851\\
-1.95061735811114	0.0132125577891753\\
-1.8778798598785	0.0138533901066569\\
-1.80737647351692	0.0145018845244515\\
-1.73903323591975	0.0151564060682688\\
-1.67277783341845	0.0158151445341467\\
-1.60853956755342	0.0164761244236722\\
-1.54624932034359	0.0171372240716626\\
-1.48583951910134	0.0177962030954825\\
-1.42724410083727	0.0184507371600341\\
-1.37039847629661	0.0190984581044303\\
-1.31523949366709	0.0197369974304009\\
-1.26170540199558	0.0203640309348866\\
-1.20973581434888	0.0209773222443469\\
-1.1592716707515	0.0215747633299723\\
-1.11025520093152	0.022154410208019\\
-1.06262988690333	0.0227145125077728\\
-1.01634042541418	0.0232535359783064\\
-0.971332690279403	0.0237701775010921\\
-0.927553694629324	0.0242633726219321\\
-0.884951553089079	0.0247322960654392\\
-0.843475443910688	0.0251763559478882\\
-0.803075571075064	0.0255951826855063\\
-0.76370312637994	0.0259886136428336\\
-0.7253102515281	0.0263566746343972\\
-0.687850000228742	0.0266995593181684\\
-0.651276300323316	0.0270176074309896\\
-0.615543915945726	0.027311282679035\\
-0.580608409725445	0.0275811509927914\\
-0.546426105040749	0.027827859640908\\
-0.512954048328045	0.0280521176456396\\
-0.480149971452054	0.0282546777472837\\
-0.447972254140495	0.0284363201057994\\
-0.416379886485839	0.0285978378083209\\
-0.38533243151566	0.028740024191071\\
-0.354789987832217	0.0288636619359178\\
-0.324713152320923	0.0289695138366208\\
-0.295062982926601	0.0290583151306726\\
-0.265800961495588	0.0291307672504897\\
-0.236888956681067	0.0291875328659991\\
-0.208289186908322	0.0292292320537007\\
-0.179964183396032	0.0292564394717832\\
-0.151876753229149	0.0292696823921416\\
-0.123989942478445	0.0292694394752511\\
-0.0962669993613623	0.0292561401728795\\
-0.0686713374384441	0.0292301646586257\\
-0.0411664988393044	0.0291918441992035\\
-0.0137161175118362	0.0291414618936563\\
0.0137161175118362	0.0290792537124861\\
0.0411664988393044	0.0290054097889781\\
0.0686713374384441	0.0289200759205756\\
0.0962669993613623	0.0288233552380756\\
0.123989942478445	0.028715310035498\\
0.151876753229149	0.028595963723125\\
0.179964183396032	0.0284653029112464\\
0.208289186908322	0.0283232796032098\\
0.236888956681067	0.0281698135204369\\
0.265800961495588	0.0280047945321603\\
0.295062982926601	0.0278280852417603\\
0.324713152320923	0.0276395236972104\\
0.354789987832217	0.0274389262793296\\
0.38533243151566	0.0272260907590542\\
0.416379886485839	0.0270007995635373\\
0.447972254140495	0.0267628232510143\\
0.480149971452054	0.0265119242326518\\
0.512954048328045	0.0262478607652445\\
0.546426105040749	0.025970391206201\\
0.580608409725445	0.0256792785790306\\
0.615543915945726	0.0253742954526892\\
0.651276300323316	0.0250552291446882\\
0.687850000228742	0.0247218872256178\\
0.7253102515281	0.0243741033742869\\
0.76370312637994	0.0240117435223553\\
0.803075571075064	0.0236347122578843\\
0.843475443910688	0.0232429595020319\\
0.884951553089079	0.0228364873269039\\
0.927553694629324	0.0224153569215673\\
0.971332690279403	0.0219796955251648\\
1.01634042541418	0.0215297033174423\\
1.06262988690333	0.0210656600250036\\
1.11025520093152	0.0205879311746965\\
1.1592716707515	0.0200969737487074\\
1.20973581434888	0.0195933410903918\\
1.26170540199558	0.0190776867662893\\
1.31523949366709	0.0185507672209703\\
1.37039847629661	0.0180134428892369\\
1.42724410083727	0.0174666775710457\\
1.48583951910134	0.0169115357606694\\
1.54624932034359	0.0163491777737034\\
1.60853956755342	0.0157808524426045\\
1.67277783341845	0.0152078873643968\\
1.73903323591975	0.0146316767035528\\
1.80737647351692	0.0140536667365946\\
1.8778798598785	0.0134753394650139\\
1.95061735811114	0.0128981948731437\\
2.0256646144383	0.0123237324306343\\
2.10309899127698	0.0117534326558728\\
2.18299959965835	0.0111887395904897\\
2.26544733093561	0.0106310450167979\\
2.35052488772018	0.0100816750086969\\
2.43831681398424	0.00954187944627025\\
2.52890952426564	0.00901282454557025\\
2.62239133190804	0.00849558843307961\\
2.71885247626708	0.00799115928148119\\
2.81838514881037	0.00750043551514955\\
2.92108351803671	0.00702422731974749\\
3.02704375313731	0.00656325870890879\\
3.1363640463192	0.00611816963181311\\
3.24914463370843	0.00568951757592438\\
3.36548781474826	0.00527777849132548\\
3.48549797000479	0.00488334699673672\\
3.60928157729043	0.00450653604898448\\
3.73694722601266	0.00414757624606443\\
3.86860562965376	0.00380661516634754\\
4.00436963628443	0.00348371695415167\\
4.14435423701221	0.00317886241752516\\
4.28867657226344	0.0028919498116367\\
4.43745593579554	0.00262279645465047\\
4.5908137763341	0.00237114116160876\\
4.74887369672787	0.00213664758391829\\
4.91176145051258	0.00191890838893464\\
5.07960493577329	0.00171745021311621\\
5.25253418619307	0.00153173935442542\\
5.43068135917482	0.00136118808015488\\
5.61418072092178	0.00120516145327268\\
5.803168628361	0.00106298456002133\\
5.99778350779363	0.000933950029356214\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	0.000328112953096482\\
-5.803168628361	0.000404941331473003\\
-5.61418072092178	0.000496876254922187\\
-5.43068135917482	0.000606271186777662\\
-5.25253418619307	0.000735736953735735\\
-5.07960493577329	0.000888154976438404\\
-4.91176145051258	0.0010666898960989\\
-4.74887369672787	0.00127480105304129\\
-4.5908137763341	0.00151625376189944\\
-4.43745593579554	0.0017951287109471\\
-4.28867657226344	0.00211583179001482\\
-4.14435423701221	0.00248310137011325\\
-4.00436963628443	0.00290201646992982\\
-3.86860562965376	0.00337800355010077\\
-3.73694722601266	0.00391684507620387\\
-3.60928157729043	0.0045246913775128\\
-3.48549797000479	0.00520808020110711\\
-3.36548781474826	0.00597396928084275\\
-3.24914463370843	0.00682979106673486\\
-3.1363640463192	0.00778353642447555\\
-3.02704375313731	0.00884387658597346\\
-2.92108351803671	0.0100203241516719\\
-2.81838514881037	0.0113234287300173\\
-2.71885247626708	0.0127649870021364\\
-2.62239133190804	0.0143582311997545\\
-2.52890952426564	0.0161179459051141\\
-2.43831681398424	0.0180604433108336\\
-2.35052488772018	0.0202033257609588\\
-2.26544733093561	0.0225649623844208\\
-2.18299959965835	0.0251636253141615\\
-2.10309899127698	0.0280162604670547\\
-2.0256646144383	0.0311369113388895\\
-1.95061735811114	0.0345348662838774\\
-1.8778798598785	0.0382126583889449\\
-1.80737647351692	0.0421640914142065\\
-1.73903323591975	0.0463725065108463\\
-1.67277783341845	0.0508095300731656\\
-1.60853956755342	0.0554345637119713\\
-1.54624932034359	0.0601952444387157\\
-1.48583951910134	0.0650289728167954\\
-1.42724410083727	0.0698654362800007\\
-1.37039847629661	0.0746299075476469\\
-1.31523949366709	0.0792470042844276\\
-1.26170540199558	0.083644565276111\\
-1.20973581434888	0.0877572938110636\\
-1.1592716707515	0.0915298617298606\\
-1.11025520093152	0.0949192347877048\\
-1.06262988690333	0.097896073388167\\
-1.01634042541418	0.10044516799978\\
-0.971332690279403	0.10256496800717\\
-0.927553694629324	0.104266343110149\\
-0.884951553089079	0.105570771097572\\
-0.843475443910688	0.106508168724254\\
-0.803075571075064	0.107114576741674\\
-0.76370312637994	0.107429885153689\\
-0.7253102515281	0.107495742671354\\
-0.687850000228742	0.107353750188015\\
-0.651276300323316	0.107043992620803\\
-0.615543915945726	0.106603925347801\\
-0.580608409725445	0.106067601361242\\
-0.546426105040749	0.105465204477232\\
-0.512954048328045	0.104822841817865\\
-0.480149971452054	0.104162543935179\\
-0.447972254140495	0.103502421249026\\
-0.416379886485839	0.102856930428825\\
-0.38533243151566	0.102237209388499\\
-0.354789987832217	0.101651448775502\\
-0.324713152320923	0.101105273202745\\
-0.295062982926601	0.100602113589195\\
-0.265800961495588	0.10014355729582\\
-0.236888956681067	0.0997296679048296\\
-0.208289186908322	0.0993592696173752\\
-0.179964183396032	0.0990301957259776\\
-0.151876753229149	0.0987395002177282\\
-0.123989942478445	0.0984836355772935\\
-0.0962669993613623	0.0982585997994337\\
-0.0686713374384441	0.0980600540408946\\
-0.0411664988393044	0.0978834176543017\\
-0.0137161175118362	0.0977239404325838\\
0.0137161175118362	0.0975767583683627\\
0.0411664988393044	0.0974369344976499\\
0.0686713374384441	0.0972994881479955\\
0.0962669993613623	0.0971594147048265\\
0.123989942478445	0.0970116992745607\\
0.151876753229149	0.0968513246256354\\
0.179964183396032	0.0966732763015636\\
0.208289186908322	0.0964725466530355\\
0.236888956681067	0.0962441376413432\\
0.265800961495588	0.0959830652473346\\
0.295062982926601	0.0956843654614148\\
0.324713152320923	0.0953431029354597\\
0.354789987832217	0.0949543831000142\\
0.38533243151566	0.0945133682132465\\
0.416379886485839	0.0940152979317771\\
0.447972254140495	0.0934555139820003\\
0.480149971452054	0.0928294907822452\\
0.512954048328045	0.0921328689883741\\
0.546426105040749	0.0913614956498588\\
0.580608409725445	0.0905114666447397\\
0.615543915945726	0.0895791736055913\\
0.651276300323316	0.0885613531144807\\
0.687850000228742	0.0874551371954176\\
0.7253102515281	0.0862581047194361\\
0.76370312637994	0.084968331246284\\
0.803075571075064	0.0835844364065194\\
0.843475443910688	0.0821056269334739\\
0.884951553089079	0.0805317352607452\\
0.927553694629324	0.0788632494520656\\
0.971332690279403	0.0771013375505926\\
1.01634042541418	0.0752478617357859\\
1.06262988690333	0.073305386068177\\
1.11025520093152	0.0712771758823899\\
1.1592716707515	0.0691671911120721\\
1.20973581434888	0.0669800768722999\\
1.26170540199558	0.0647211503902934\\
1.31523949366709	0.0623963907898479\\
1.37039847629661	0.060012430014823\\
1.42724410083727	0.0575765474510242\\
1.48583951910134	0.0550966685942417\\
1.54624932034359	0.0525813621293207\\
1.60853956755342	0.0500398337039994\\
1.67277783341845	0.0474819062488578\\
1.73903323591975	0.0449179804915221\\
1.80737647351692	0.0423589643878067\\
1.8778798598785	0.039816165829894\\
1.95061735811114	0.0373011408599711\\
2.0256646144383	0.0348255008028406\\
2.10309899127698	0.0324006810217117\\
2.18299959965835	0.0300376859181353\\
2.26544733093561	0.0277468255203743\\
2.35052488772018	0.0255374656867963\\
2.43831681398424	0.0234178113511421\\
2.52890952426564	0.0213947410722207\\
2.62239133190804	0.0194737041461459\\
2.71885247626708	0.0176586850961298\\
2.81838514881037	0.0159522306919604\\
2.92108351803671	0.0143555312250359\\
3.02704375313731	0.0128685397257697\\
3.1363640463192	0.0114901144639501\\
3.24914463370843	0.0102181699822764\\
3.36548781474826	0.00904982462684986\\
3.48549797000479	0.00798153816879447\\
3.60928157729043	0.00700923533507493\\
3.73694722601266	0.00612841516750008\\
3.86860562965376	0.00533424805943902\\
4.00436963628443	0.00462166220900292\\
4.14435423701221	0.00398542234876965\\
4.28867657226344	0.00342020178746601\\
4.43745593579554	0.0029206487519304\\
4.5908137763341	0.00248144782980506\\
4.74887369672787	0.00209737521502284\\
4.91176145051258	0.00176334871561201\\
5.07960493577329	0.00147447099247742\\
5.25253418619307	0.00122606641303886\\
5.43068135917482	0.0010137110639128\\
5.61418072092178	0.000833255845555125\\
5.803168628361	0.000680843044952763\\
5.99778350779363	0.000552916290874705\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-5.99778350779363	0.000117529381686926\\
-5.803168628361	0.000150949586536008\\
-5.61418072092178	0.000192762205959112\\
-5.43068135917482	0.000244826706905738\\
-5.25253418619307	0.000309375246715828\\
-5.07960493577329	0.000389084939536277\\
-4.91176145051258	0.00048716296836774\\
-4.74887369672787	0.000607449508087446\\
-4.5908137763341	0.000754536327385937\\
-4.43745593579554	0.000933908293699466\\
-4.28867657226344	0.00115210465867095\\
-4.14435423701221	0.00141690700103594\\
-4.00436963628443	0.00173755203769647\\
-3.86860562965376	0.00212497616133437\\
-3.73694722601266	0.00259209599401137\\
-3.60928157729043	0.00315413672918019\\
-3.48549797000479	0.00382902747478182\\
-3.36548781474826	0.00463789082245877\\
-3.24914463370843	0.00560566523628407\\
-3.1363640463192	0.00676190052584538\\
-3.02704375313731	0.00814175408419561\\
-2.92108351803671	0.00978718503246106\\
-2.81838514881037	0.0117482603263409\\
-2.71885247626708	0.0140843847839832\\
-2.62239133190804	0.016865098641929\\
-2.52890952426564	0.0201699098730702\\
-2.43831681398424	0.0240864430548615\\
-2.35052488772018	0.0287060706249811\\
-2.26544733093561	0.0341161838975458\\
-2.18299959965835	0.0403884868710591\\
-2.10309899127698	0.0475631738774996\\
-2.0256646144383	0.0556296583645194\\
-1.95061735811114	0.0645059591690348\\
-1.8778798598785	0.0740208505230693\\
-1.80737647351692	0.0839039925141948\\
-1.73903323591975	0.0937885327543648\\
-1.67277783341845	0.10322911382286\\
-1.60853956755342	0.111736152684767\\
-1.54624932034359	0.118824181841858\\
-1.48583951910134	0.124068226103012\\
-1.42724410083727	0.127158924128134\\
-1.37039847629661	0.127945874204575\\
-1.31523949366709	0.126460327026393\\
-1.26170540199558	0.122912584892912\\
-1.20973581434888	0.11766501875348\\
-1.1592716707515	0.111186714888161\\
-1.11025520093152	0.103998919784413\\
-1.06262988690333	0.0966210044633108\\
-1.01634042541418	0.0895249111968397\\
-0.971332690279403	0.0831029211794994\\
-0.927553694629324	0.0776502058227646\\
-0.884951553089079	0.0733608754761597\\
-0.843475443910688	0.0703345276682264\\
-0.803075571075064	0.0685896687585815\\
-0.76370312637994	0.0680805657337588\\
-0.7253102515281	0.0687147574558739\\
-0.687850000228742	0.0703693015349778\\
-0.651276300323316	0.0729046475227875\\
-0.615543915945726	0.0761756713721779\\
-0.580608409725445	0.0800398784458091\\
-0.546426105040749	0.0843630519481954\\
-0.512954048328045	0.0890227714946251\\
-0.480149971452054	0.0939102533238143\\
-0.447972254140495	0.0989309468503283\\
-0.416379886485839	0.104004260973955\\
-0.38533243151566	0.109062721147308\\
-0.354789987832217	0.114050794037861\\
-0.324713152320923	0.118923549582731\\
-0.295062982926601	0.123645286044634\\
-0.265800961495588	0.128188189365391\\
-0.236888956681067	0.132531087496761\\
-0.208289186908322	0.136658317604483\\
-0.179964183396032	0.140558723798255\\
-0.151876753229149	0.144224780176687\\
-0.123989942478445	0.147651842092673\\
-0.0962669993613623	0.150837506798755\\
-0.0686713374384441	0.153781081060577\\
-0.0411664988393044	0.156483135860977\\
-0.0137161175118362	0.158945143705282\\
0.0137161175118362	0.161169183949241\\
0.0411664988393044	0.163157705346123\\
0.0686713374384441	0.164913340639035\\
0.0962669993613623	0.166438764211775\\
0.123989942478445	0.167736583550661\\
0.151876753229149	0.168809263946712\\
0.179964183396032	0.169659078517319\\
0.208289186908322	0.170288080255467\\
0.236888956681067	0.1706980929746\\
0.265800961495588	0.170890720149767\\
0.295062982926601	0.170867365937542\\
0.324713152320923	0.170629270884526\\
0.354789987832217	0.170177557283448\\
0.38533243151566	0.16951328230439\\
0.416379886485839	0.168637502143577\\
0.447972254140495	0.167551342787251\\
0.480149971452054	0.166256071208893\\
0.512954048328045	0.164753177248305\\
0.546426105040749	0.163044452156562\\
0.580608409725445	0.16113207033222\\
0.615543915945726	0.159018667098831\\
0.651276300323316	0.156707414431061\\
0.687850000228742	0.154202086747507\\
0.7253102515281	0.15150712030128\\
0.76370312637994	0.148627657327516\\
0.803075571075064	0.145569576232161\\
0.843475443910688	0.14233950597795\\
0.884951553089079	0.138944817110345\\
0.927553694629324	0.135393598517565\\
0.971332690279403	0.131694609983797\\
1.01634042541418	0.127857222139007\\
1.06262988690333	0.123891340278806\\
1.11025520093152	0.119807324464734\\
1.1592716707515	0.11561591198066\\
1.20973581434888	0.111328149915139\\
1.26170540199558	0.106955354856192\\
1.31523949366709	0.102509104987463\\
1.37039847629661	0.098001276211189\\
1.42724410083727	0.0934441271084003\\
1.48583951910134	0.0888504299313984\\
1.54624932034359	0.0842336388979157\\
1.60853956755342	0.0796080776519275\\
1.67277783341845	0.0749891162449405\\
1.73903323591975	0.0703933048980227\\
1.80737647351692	0.0658384236788034\\
1.8778798598785	0.0613434163743873\\
1.95061735811114	0.0569281777313937\\
2.0256646144383	0.0526131884602498\\
2.10309899127698	0.0484190039302511\\
2.18299959965835	0.0443656324643328\\
2.26544733093561	0.0404718537144077\\
2.35052488772018	0.0367545422846398\\
2.43831681398424	0.0332280652875797\\
2.52890952426564	0.0299038142649674\\
2.62239133190804	0.0267899111420303\\
2.71885247626708	0.023891110865046\\
2.81838514881037	0.0212088877855112\\
2.92108351803671	0.0187416818968224\\
3.02704375313731	0.0164852578568013\\
3.1363640463192	0.0144331291899385\\
3.24914463370843	0.0125770026155279\\
3.36548781474826	0.0109072053890735\\
3.48549797000479	0.00941307219816872\\
3.60928157729043	0.00808328100935285\\
3.73694722601266	0.0069061347516836\\
3.86860562965376	0.00586979478754397\\
4.00436963628443	0.00496247229451836\\
4.14435423701221	0.00417258596001327\\
4.28867657226344	0.00348889131450515\\
4.43745593579554	0.00290058707162912\\
4.5908137763341	0.00239740037365704\\
4.74887369672787	0.00196965371936072\\
4.91176145051258	0.00160831402438144\\
5.07960493577329	0.00130502576517286\\
5.25253418619307	0.00105212834634974\\
5.43068135917482	0.000842660208931162\\
5.61418072092178	0.000670350041150199\\
5.803168628361	0.000529597589276954\\
5.99778350779363	0.000415445441823866\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/diffusion_effect_At0.05.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
unbounded coords=jump,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.3,
xtick={   0, 0.08, 0.15, 0.23,  0.3},
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.12,
ytick={   0, 0.03, 0.06, 0.09, 0.12},
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t = 0.05$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.00303030303030303	0.00664777901850679\\
0.00606060606060606	0.0127509506140676\\
0.00909090909090909	0.018008754360591\\
0.0121212121212121	0.0223977144297533\\
0.0151515151515152	0.0260521608964559\\
0.0181818181818182	0.0291447373140925\\
0.0212121212121212	0.0318260596711641\\
0.0242424242424242	0.0342090469427687\\
0.0272727272727273	0.0363727011142173\\
0.0303030303030303	0.0383707578482406\\
0.0333333333333333	0.0402396181630637\\
0.0363636363636364	0.0420042322734483\\
0.0393939393939394	0.0436820930863203\\
0.0424242424242424	0.0452858334729412\\
0.0454545454545455	0.046824882446225\\
0.0484848484848485	0.0483065148993247\\
0.0515151515151515	0.0497365193443858\\
0.0545454545454545	0.0511196274836854\\
0.0575757575757576	0.0524597954743828\\
0.0606060606060606	0.053760392392779\\
0.0636363636363636	0.0550243299864635\\
0.0666666666666667	0.0562541546475784\\
0.0696969696969697	0.0574521146008489\\
0.0727272727272727	0.0586202103986354\\
0.0757575757575758	0.0597602338651347\\
0.0787878787878788	0.0608737988384618\\
0.0818181818181818	0.0619623658981149\\
0.0848484848484849	0.0630272625872241\\
0.0878787878787879	0.0640697001716556\\
0.0909090909090909	0.065090787681806\\
0.0939393939393939	0.0660915437895415\\
0.096969696969697	0.0670729069318317\\
0.1	0.0680357439984328\\
0.103030303030303	0.0689808578362362\\
0.106060606060606	0.0699089937561317\\
0.109090909090909	0.0708208452122183\\
0.112121212121212	0.07171705877297\\
0.115151515151515	0.0725982384934514\\
0.118181818181818	0.0734649497739132\\
0.121212121212121	0.0743177227785615\\
0.124242424242424	0.0751570554718513\\
0.127272727272727	0.0759834163239761\\
0.13030303030303	0.076797246732737\\
0.133333333333333	0.0775989631936427\\
0.136363636363636	0.07838895924649\\
0.139393939393939	0.079167607233636\\
0.142424242424242	0.0799352598875683\\
0.145454545454545	0.0806922517658174\\
0.148484848484848	0.0814389005551483\\
0.151515151515152	0.0821755082560068\\
0.154545454545455	0.0829023622618401\\
0.157575757575758	0.083619736343567\\
0.160606060606061	0.0843278915522431\\
0.163636363636364	0.0850270770413316\\
0.166666666666667	0.0857175308262877\\
0.16969696969697	0.0863994804802892\\
0.172727272727273	0.0870731437734717\\
0.175757575757576	0.0877387292642955\\
0.178787878787879	0.0883964368451011\\
0.181818181818182	0.0890464582464839\\
0.184848484848485	0.0896889775032213\\
0.187878787878788	0.0903241713881224\\
0.190909090909091	0.0909522098128628\\
0.193939393939394	0.0915732562022918\\
0.196969696969697	0.0921874678415278\\
0.2	0.0927949961991868\\
0.203030303030303	0.0933959872304698\\
0.206060606060606	0.0939905816580367\\
0.209090909090909	0.094578915235896\\
0.212121212121212	0.0951611189961067\\
0.215151515151515	0.0957373194788554\\
0.218181818181818	0.096307638950166\\
0.221212121212121	0.0968721956038424\\
0.224242424242424	0.0974311037531174\\
0.227272727272727	0.0979844740090656\\
0.23030303030303	0.0985324134497733\\
0.233333333333333	0.0990750257791778\\
0.236363636363636	0.0996124114771841\\
0.239393939393939	0.100144667939266\\
0.242424242424242	0.10067188961185\\
0.245454545454545	0.10119416811643\\
0.248484848484848	0.101711592369251\\
0.251515151515152	0.102224248694265\\
0.254545454545455	0.102732220928524\\
0.257575757575758	0.103235590524035\\
0.260606060606061	0.103734436643008\\
0.263636363636364	0.10422883624878\\
0.266666666666667	0.104718864191564\\
0.26969696969697	0.105204593290399\\
0.272727272727273	0.105686094411033\\
0.275757575757576	0.106163436539391\\
0.278787878787879	0.106636686852234\\
0.281818181818182	0.107105910783665\\
0.284848484848485	0.107571172089261\\
0.287878787878788	0.108032532906247\\
0.290909090909091	0.108490053812056\\
0.293939393939394	0.108943793878813\\
0.296969696969697	0.109393810726752\\
0.3	0.109840160573959\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	6.49501812563812e-08\\
0.00303030303030303	0.0079680993236957\\
0.00606060606060606	0.0146732415989201\\
0.00909090909090909	0.0198159580974082\\
0.0121212121212121	0.0237691055993891\\
0.0151515151515152	0.0269597007313404\\
0.0181818181818182	0.0296764491944023\\
0.0212121212121212	0.0320864818555433\\
0.0242424242424242	0.0342834155144619\\
0.0272727272727273	0.0363211144745632\\
0.0303030303030303	0.038232472939761\\
0.0333333333333333	0.0400391042379482\\
0.0363636363636364	0.0417562554520156\\
0.0393939393939394	0.0433953396399873\\
0.0424242424242424	0.0449652924453736\\
0.0454545454545455	0.0464733408283294\\
0.0484848484848485	0.0479254680986995\\
0.0515151515151515	0.0493267142813775\\
0.0545454545454545	0.0506813817322081\\
0.0575757575757576	0.0519931827012832\\
0.0606060606060606	0.0532653491507114\\
0.0636363636363636	0.054500716741853\\
0.0666666666666667	0.0557017904288883\\
0.0696969696969697	0.0568707965283652\\
0.0727272727272727	0.0580097246042071\\
0.0757575757575758	0.0591203615433638\\
0.0787878787878788	0.0602043195436376\\
0.0818181818181818	0.0612630593060742\\
0.0848484848484849	0.0622979093985608\\
0.0878787878787879	0.06331008254172\\
0.0909090909090909	0.0643006893934479\\
0.0939393939393939	0.0652707502881\\
0.096969696969697	0.0662212052895784\\
0.1	0.0671529228456805\\
0.103030303030303	0.0680667072757191\\
0.106060606060606	0.0689633052752901\\
0.109090909090909	0.0698434115965363\\
0.112121212121212	0.0707076740229632\\
0.115151515151515	0.0715566977475055\\
0.118181818181818	0.072391049236807\\
0.121212121212121	0.0732112596543899\\
0.124242424242424	0.0740178279023582\\
0.127272727272727	0.0748112233337338\\
0.13030303030303	0.0755918881763812\\
0.133333333333333	0.0763602397058651\\
0.136363636363636	0.0771166721995871\\
0.139393939393939	0.07786155869623\\
0.142424242424242	0.0785952525855617\\
0.145454545454545	0.0793180890478164\\
0.148484848484848	0.0800303863590513\\
0.151515151515152	0.0807324470784926\\
0.154545454545455	0.0814245591297518\\
0.157575757575758	0.0821069967881144\\
0.160606060606061	0.0827800215828792\\
0.163636363636364	0.083443883124117\\
0.166666666666667	0.0840988198616493\\
0.16969696969697	0.0847450597819535\\
0.172727272727273	0.0853828210501893\\
0.175757575757576	0.0860123126023025\\
0.178787878787879	0.0866337346910822\\
0.181818181818182	0.0872472793914917\\
0.184848484848485	0.0878531310684604\\
0.187878787878788	0.0884514668106947\\
0.190909090909091	0.0890424568332313\\
0.193939393939394	0.0896262648514243\\
0.196969696969697	0.0902030484294202\\
0.2	0.0907729593043398\\
0.203030303030303	0.0913361436890429\\
0.206060606060606	0.0918927425543845\\
0.209090909090909	0.0924428918932318\\
0.212121212121212	0.0929867229678539\\
0.215151515151515	0.0935243625409349\\
0.218181818181818	0.0940559330925567\\
0.221212121212121	0.0945815530235776\\
0.224242424242424	0.0951013368471006\\
0.227272727272727	0.0956153953678229\\
0.23030303030303	0.0961238358512668\\
0.233333333333333	0.0966267621827246\\
0.236363636363636	0.0971242750175755\\
0.239393939393939	0.0976164719224154\\
0.242424242424242	0.0981034475087912\\
0.245454545454545	0.0985852935592205\\
0.248484848484848	0.0990620991464084\\
0.251515151515152	0.0995339507460593\\
0.254545454545455	0.100000932343612\\
0.257575757575758	0.100463125535293\\
0.260606060606061	0.100920609624004\\
0.263636363636364	0.101373461710155\\
0.266666666666667	0.101821756778097\\
0.26969696969697	0.102265567777859\\
0.272727272727273	0.102704965703069\\
0.275757575757576	0.103140019665028\\
0.278787878787879	0.103570796963088\\
0.281818181818182	0.103997363151689\\
0.284848484848485	0.104419782104067\\
0.287878787878788	0.104838116073441\\
0.290909090909091	0.1052524257506\\
0.293939393939394	0.105662770319564\\
0.296969696969697	0.106069207510095\\
0.3	0.106471793648398\\
};
\addplot [color=white!60!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	5.19601457038955e-07\\
0.00303030303030303	0.00787592481085327\\
0.00606060606060606	0.0145296996420426\\
0.00909090909090909	0.019613709908859\\
0.0121212121212121	0.0234986155085599\\
0.0151515151515152	0.026612808263764\\
0.0181818181818182	0.0292468012390677\\
0.0212121212121212	0.0315691653916915\\
0.0242424242424242	0.0336745013191166\\
0.0272727272727273	0.0356173080258161\\
0.0303030303030303	0.0374308876459224\\
0.0333333333333333	0.0391371243739458\\
0.0363636363636364	0.0407514552737456\\
0.0393939393939394	0.0422854351148466\\
0.0424242424242424	0.0437481112989209\\
0.0454545454545455	0.0451468028952728\\
0.0484848484848485	0.0464875715409929\\
0.0515151515151515	0.0477755253658903\\
0.0545454545454545	0.0490150268503596\\
0.0575757575757576	0.0502098419184465\\
0.0606060606060606	0.0513632508567883\\
0.0636363636363636	0.0524781331359019\\
0.0666666666666667	0.0535570336598231\\
0.0696969696969697	0.0546022153515496\\
0.0727272727272727	0.0556157014824729\\
0.0757575757575758	0.0565993101006669\\
0.0787878787878788	0.057554682319783\\
0.0818181818181818	0.0584833057737893\\
0.0848484848484849	0.0593865341966396\\
0.0878787878787879	0.0602656038962319\\
0.0909090909090909	0.0611216477069787\\
0.0939393939393939	0.0619557068655356\\
0.096969696969697	0.0627687411935281\\
0.1	0.0635616378569625\\
0.103030303030303	0.0643352189542123\\
0.106060606060606	0.0650902481023695\\
0.109090909090909	0.0658274361960479\\
0.112121212121212	0.0665474464477136\\
0.115151515151515	0.0672508988275528\\
0.118181818181818	0.0679383739815742\\
0.121212121212121	0.0686104167038765\\
0.124242424242424	0.0692675390207482\\
0.127272727272727	0.0699102229445545\\
0.13030303030303	0.070538922933562\\
0.133333333333333	0.0711540680963895\\
0.136363636363636	0.0717560641770965\\
0.139393939393939	0.0723452953410096\\
0.142424242424242	0.0729221257906595\\
0.145454545454545	0.0734869012264123\\
0.148484848484848	0.0740399501736069\\
0.151515151515152	0.0745815851892102\\
0.154545454545455	0.0751121039604646\\
0.157575757575758	0.0756317903088183\\
0.160606060606061	0.076140915107227\\
0.163636363636364	0.0766397371202476\\
0.166666666666667	0.0771285037773091\\
0.16969696969697	0.0776074518800998\\
0.172727272727273	0.0780768082569487\\
0.175757575757576	0.0785367903647838\\
0.178787878787879	0.0789876068444743\\
0.181818181818182	0.0794294580358445\\
0.184848484848485	0.0798625364533917\\
0.187878787878788	0.0802870272279845\\
0.190909090909091	0.0807031085168722\\
0.193939393939394	0.0811109518844148\\
0.196969696969697	0.0815107226568763\\
0.2	0.0819025802527169\\
0.203030303030303	0.0822866784912219\\
0.206060606060606	0.0826631658794333\\
0.209090909090909	0.0830321858814301\\
0.212121212121212	0.083393877170951\\
0.215151515151515	0.0837483738658903\\
0.218181818181818	0.0840958057498482\\
0.221212121212121	0.0844362984792468\\
0.224242424242424	0.0847699737786197\\
0.227272727272727	0.0850969496232696\\
0.23030303030303	0.085417340412199\\
0.233333333333333	0.0857312571291189\\
0.236363636363636	0.086038807496472\\
0.239393939393939	0.0863400961195719\\
0.242424242424242	0.0866352246217931\\
0.245454545454545	0.0869242917738654\\
0.248484848484848	0.087207393615429\\
0.251515151515152	0.0874846235694072\\
0.254545454545455	0.0877560725514156\\
0.257575757575758	0.0880218290725715\\
0.260606060606061	0.0882819793369388\\
0.263636363636364	0.0885366073344216\\
0.266666666666667	0.0887857949286101\\
0.26969696969697	0.0890296219404293\\
0.272727272727273	0.0892681662270072\\
0.275757575757576	0.0895015037573997\\
0.278787878787879	0.0897297086845059\\
0.281818181818182	0.0899528534127208\\
0.284848484848485	0.0901710086635913\\
0.287878787878788	0.0903842435374143\\
0.290909090909091	0.0905926255720893\\
0.293939393939394	0.0907962208000679\\
0.296969696969697	0.0909950938011173\\
0.3	0.0911893077546599\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	2.59800772114702e-06\\
0.00303030303030303	0.00768798316806287\\
0.00606060606060606	0.0142305966448135\\
0.00909090909090909	0.0191845365065619\\
0.0121212121212121	0.0229164376385251\\
0.0151515151515152	0.0258573916531032\\
0.0181818181818182	0.0283015717520479\\
0.0212121212121212	0.0304205741145916\\
0.0242424242424242	0.0323111446471616\\
0.0272727272727273	0.0340292229611653\\
0.0303030303030303	0.035609078009116\\
0.0333333333333333	0.0370732652114209\\
0.0363636363636364	0.0384377154638928\\
0.0393939393939394	0.0397143686920346\\
0.0424242424242424	0.0409125895003921\\
0.0454545454545455	0.0420399693869518\\
0.0484848484848485	0.0431028111060206\\
0.0515151515151515	0.0441064406904502\\
0.0545454545454545	0.0450554207452634\\
0.0575757575757576	0.0459537030113554\\
0.0606060606060606	0.0468047419267421\\
0.0636363636363636	0.0476115814384651\\
0.0666666666666667	0.0483769227739218\\
0.0696969696969697	0.0491031783075375\\
0.0727272727272727	0.0497925148203194\\
0.0757575757575758	0.0504468888668889\\
0.0787878787878788	0.0510680757287684\\
0.0818181818181818	0.0516576934662214\\
0.0848484848484849	0.0522172230063025\\
0.0878787878787879	0.052748025084053\\
0.0909090909090909	0.0532513545080359\\
0.0939393939393939	0.053728372414159\\
0.096969696969697	0.0541801567036984\\
0.1	0.0546077110122966\\
0.103030303030303	0.0550119725474607\\
0.106060606060606	0.0553938188253014\\
0.109090909090909	0.0557540736066079\\
0.112121212121212	0.0560935120334712\\
0.115151515151515	0.0564128652131681\\
0.118181818181818	0.0567128242370902\\
0.121212121212121	0.0569940437039615\\
0.124242424242424	0.0572571448971083\\
0.127272727272727	0.0575027186103249\\
0.13030303030303	0.0577313276290233\\
0.133333333333333	0.0579435089888635\\
0.136363636363636	0.0581397759875218\\
0.139393939393939	0.0583206200035832\\
0.142424242424242	0.0584865121182741\\
0.145454545454545	0.0586379046022592\\
0.148484848484848	0.0587752322328838\\
0.151515151515152	0.058898913513799\\
0.154545454545455	0.0590093517660259\\
0.157575757575758	0.0591069361354456\\
0.160606060606061	0.0591920424730903\\
0.163636363636364	0.0592650341935193\\
0.166666666666667	0.0593262630117866\\
0.16969696969697	0.059376069632717\\
0.172727272727273	0.0594147843937365\\
0.175757575757576	0.0594427278251726\\
0.178787878787879	0.0594602111983869\\
0.181818181818182	0.0594675369998518\\
0.184848484848485	0.059464999382774\\
0.187878787878788	0.059452884573414\\
0.190909090909091	0.0594314712577201\\
0.193939393939394	0.0594010309209058\\
0.196969696969697	0.0593618281707004\\
0.2	0.0593141210368442\\
0.203030303030303	0.0592581612363135\\
0.206060606060606	0.0591941944382339\\
0.209090909090909	0.0591224604815417\\
0.212121212121212	0.0590431936026435\\
0.215151515151515	0.0589566226343839\\
0.218181818181818	0.0588629711844286\\
0.221212121212121	0.0587624578116497\\
0.224242424242424	0.0586552961912602\\
0.227272727272727	0.0585416952455701\\
0.23030303030303	0.0584218593066784\\
0.233333333333333	0.0582959882249139\\
0.236363636363636	0.0581642774979152\\
0.239393939393939	0.0580269183801559\\
0.242424242424242	0.0578840979880381\\
0.245454545454545	0.0577359993995525\\
0.248484848484848	0.0575828017441616\\
0.251515151515152	0.0574246802890844\\
0.254545454545455	0.0572618065242823\\
0.257575757575758	0.0570943482350978\\
0.260606060606061	0.0569224695782475\\
0.263636363636364	0.056746331146031\\
0.266666666666667	0.0565660900378654\\
0.26969696969697	0.0563818999206129\\
0.272727272727273	0.056193911082495\\
0.275757575757576	0.0560022705006473\\
0.278787878787879	0.0558071218866118\\
0.281818181818182	0.055608605742101\\
0.284848484848485	0.05540685941023\\
0.287878787878788	0.0552020171253503\\
0.290909090909091	0.0549942100592564\\
0.293939393939394	0.0547835663680879\\
0.296969696969697	0.0545702112363453\\
0.3	0.0543542669256849\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/diffusion_effect_At0.40.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
unbounded coords=jump,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.3,
xtick={   0, 0.08, 0.15, 0.23,  0.3},
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.32,
ytick={   0, 0.08, 0.16, 0.24, 0.32},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t = 0.40$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.00303030303030303	0.0188115768166258\\
0.00606060606060606	0.0360834608851207\\
0.00909090909090909	0.0509655026070613\\
0.0121212121212121	0.0633916008812238\\
0.0151515151515152	0.0737417918377164\\
0.0181818181818182	0.0825043423154736\\
0.0212121212121212	0.0901051463480769\\
0.0242424242424242	0.0968634515986234\\
0.0272727272727273	0.103002576614703\\
0.0303030303030303	0.108674390002897\\
0.0333333333333333	0.113981747752117\\
0.0363636363636364	0.118995134274651\\
0.0393939393939394	0.123763955319268\\
0.0424242424242424	0.128323881445407\\
0.0454545454545455	0.132701530038436\\
0.0484848484848485	0.136917432474819\\
0.0515151515151515	0.140987921315061\\
0.0545454545454545	0.144926344185893\\
0.0575757575757576	0.148743858528344\\
0.0606060606060606	0.15244996405699\\
0.0636363636363636	0.156052869267255\\
0.0666666666666667	0.159559751283926\\
0.0696969696969697	0.162976945600321\\
0.0727272727272727	0.1663100887046\\
0.0757575757575758	0.169564228060215\\
0.0787878787878788	0.172743908922389\\
0.0818181818181818	0.175853244156907\\
0.0848484848484849	0.178895971349409\\
0.0878787878787879	0.181875500106657\\
0.0909090909090909	0.184794951709686\\
0.0939393939393939	0.187657192640106\\
0.096969696969697	0.190464863145394\\
0.1	0.193220401785515\\
0.103030303030303	0.19592606657972\\
0.106060606060606	0.198583953391523\\
0.109090909090909	0.201196011947808\\
0.112121212121212	0.203764059865918\\
0.115151515151515	0.206289794986415\\
0.118181818181818	0.208774806261833\\
0.121212121212121	0.211220583400494\\
0.124242424242424	0.213628525423827\\
0.127272727272727	0.215999948308588\\
0.13030303030303	0.218336091811724\\
0.133333333333333	0.220638125581202\\
0.136363636363636	0.222907154656139\\
0.139393939393939	0.225144224421648\\
0.142424242424242	0.227350325080362\\
0.145454545454545	0.229526395696868\\
0.148484848484848	0.231673327881724\\
0.151515151515152	0.233791969116383\\
0.154545454545455	0.235883125807573\\
0.157575757575758	0.237947566053522\\
0.160606060606061	0.239986022190051\\
0.163636363636364	0.241999193107235\\
0.166666666666667	0.243987746386645\\
0.16969696969697	0.245952320262494\\
0.172727272727273	0.247893525422085\\
0.175757575757576	0.249811946672018\\
0.178787878787879	0.251708144473943\\
0.181818181818182	0.253582656358185\\
0.184848484848485	0.255435998249894\\
0.187878787878788	0.257268665675555\\
0.190909090909091	0.259081134899203\\
0.193939393939394	0.260873863972131\\
0.196969696969697	0.262647293712677\\
0.2	0.264401848614532\\
0.203030303030303	0.266137937698089\\
0.206060606060606	0.26785595530239\\
0.209090909090909	0.269556281824001\\
0.212121212121212	0.271239284418218\\
0.215151515151515	0.272905317637416\\
0.218181818181818	0.274554724048497\\
0.221212121212121	0.276187834800128\\
0.224242424242424	0.277804970156812\\
0.227272727272727	0.279406440008719\\
0.23030303030303	0.280992544341057\\
0.233333333333333	0.282563573681549\\
0.236363636363636	0.284119809521774\\
0.239393939393939	0.285661524712645\\
0.242424242424242	0.287188983840478\\
0.245454545454545	0.28870244357918\\
0.248484848484848	0.290202153023022\\
0.251515151515152	0.291688354006112\\
0.254545454545455	0.293161281399414\\
0.257575757575758	0.294621163393522\\
0.260606060606061	0.296068221768467\\
0.263636363636364	0.2975026721477\\
0.266666666666667	0.298924724238999\\
0.26969696969697	0.300334582066313\\
0.272727272727273	0.301732444184171\\
0.275757575757576	0.303118503889137\\
0.278787878787879	0.304492949412585\\
0.281818181818182	0.305855964111593\\
0.284848484848485	0.307207726647114\\
0.287878787878788	0.30854841115267\\
0.290909090909091	0.309878187396836\\
0.293939393939394	0.311197220941326\\
0.296969696969697	0.312505673284076\\
0.3	0.313803702003126\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4.61336600195429e-06\\
0.00303030303030303	0.0225956048706006\\
0.00606060606060606	0.0415940414909317\\
0.00909090909090909	0.0561783437390051\\
0.0121212121212121	0.0674045700857904\\
0.0151515151515152	0.0764795461430153\\
0.0181818181818182	0.0842186037549368\\
0.0212121212121212	0.0910934661805128\\
0.0242424242424242	0.0973682400486935\\
0.0272727272727273	0.103194831224485\\
0.0303030303030303	0.10866598587149\\
0.0333333333333333	0.11384263528808\\
0.0363636363636364	0.118767759220289\\
0.0393939393939394	0.123473526381485\\
0.0424242424242424	0.127985119366851\\
0.0454545454545455	0.132322902087831\\
0.0484848484848485	0.136503731100179\\
0.0515151515151515	0.140541802723626\\
0.0545454545454545	0.144449233044763\\
0.0575757575757576	0.148236474177824\\
0.0606060606060606	0.151912624082826\\
0.0636363636363636	0.155485663497671\\
0.0666666666666667	0.158962640977575\\
0.0696969696969697	0.162349819767322\\
0.0727272727272727	0.165652795943175\\
0.0757575757575758	0.168876594514464\\
0.0787878787878788	0.172025748357591\\
0.0818181818181818	0.175104363600017\\
0.0848484848484849	0.17811617423396\\
0.0878787878787879	0.181064588012771\\
0.0909090909090909	0.183952725321195\\
0.0939393939393939	0.186783452259842\\
0.096969696969697	0.189559408979601\\
0.1	0.192283034071894\\
0.103030303030303	0.194956585664445\\
0.106060606060606	0.197582159755788\\
0.109090909090909	0.200161706209743\\
0.112121212121212	0.202697042776141\\
0.115151515151515	0.20518986742121\\
0.118181818181818	0.207641769208865\\
0.121212121212121	0.210054237944639\\
0.124242424242424	0.212428672737633\\
0.127272727272727	0.21476638963941\\
0.13030303030303	0.217068628467218\\
0.133333333333333	0.219336558921831\\
0.136363636363636	0.221571286086043\\
0.139393939393939	0.223773855377681\\
0.142424242424242	0.225945257025055\\
0.145454545454545	0.228086430114163\\
0.148484848484848	0.23019826626396\\
0.151515151515152	0.23228161296541\\
0.154545454545455	0.234337276622817\\
0.157575757575758	0.236366025332363\\
0.160606060606061	0.238368591417884\\
0.163636363636364	0.240345673756625\\
0.166666666666667	0.242297939914024\\
0.16969696969697	0.244226028101514\\
0.172727272727273	0.246130548983068\\
0.175757575757576	0.248012087338189\\
0.178787878787879	0.249871203596833\\
0.181818181818182	0.251708435260659\\
0.184848484848485	0.253524298216208\\
0.187878787878788	0.255319287953898\\
0.190909090909091	0.257093880699819\\
0.193939393939394	0.258848534465385\\
0.196969696969697	0.260583690026157\\
0.2	0.262299771833023\\
0.203030303030303	0.263997188861588\\
0.206060606060606	0.265676335404302\\
0.209090909090909	0.267337591813658\\
0.212121212121212	0.268981325194074\\
0.215151515151515	0.27060789005177\\
0.218181818181818	0.27221762890348\\
0.221212121212121	0.2738108728476\\
0.224242424242424	0.275387942100479\\
0.227272727272727	0.276949146499563\\
0.23030303030303	0.278494785979153\\
0.233333333333333	0.280025151015917\\
0.236363636363636	0.281540523049358\\
0.239393939393939	0.283041174878856\\
0.242424242424242	0.284527371038064\\
0.245454545454545	0.285999368148449\\
0.248484848484848	0.287457415252958\\
0.251515151515152	0.288901754133217\\
0.254545454545455	0.290332619607307\\
0.257575757575758	0.291750239813838\\
0.260606060606061	0.293154836480904\\
0.263636363636364	0.294546625179619\\
0.266666666666667	0.295925815566728\\
0.26969696969697	0.297292611613803\\
0.272727272727273	0.298647211825058\\
0.275757575757576	0.299989809444646\\
0.278787878787879	0.30132059265423\\
0.281818181818182	0.302639744760085\\
0.284848484848485	0.303947444372438\\
0.287878787878788	0.305243865575322\\
0.290909090909091	0.306529178088718\\
0.293939393939394	0.307803547423886\\
0.296969696969697	0.309067135030932\\
0.3	0.310320098439578\\
};
\addplot [color=white!60!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	3.69069281129482e-05\\
0.00303030303030303	0.0224451713922106\\
0.00606060606060606	0.0413517721353506\\
0.00909090909090909	0.0558329301603132\\
0.0121212121212121	0.0669439382754727\\
0.0151515151515152	0.0758940193202192\\
0.0181818181818182	0.0835009311982897\\
0.0212121212121212	0.0902382440233699\\
0.0242424242424242	0.0963713065832867\\
0.0272727272727273	0.102052812292223\\
0.0303030303030303	0.107376002884114\\
0.0333333333333333	0.112402125657843\\
0.0363636363636364	0.117174372734831\\
0.0393939393939394	0.121725064236\\
0.0424242424242424	0.126079496884241\\
0.0454545454545455	0.130258124538477\\
0.0484848484848485	0.134277878200652\\
0.0515151515151515	0.138153016764936\\
0.0545454545454545	0.141895710001948\\
0.0575757575757576	0.145516456776724\\
0.0606060606060606	0.149024396191706\\
0.0636363636363636	0.152427545234526\\
0.0666666666666667	0.155732984949289\\
0.0696969696969697	0.158947007533768\\
0.0727272727272727	0.162075235242213\\
0.0757575757575758	0.165122716603951\\
0.0787878787878788	0.16809400594628\\
0.0818181818181818	0.170993228872766\\
0.0848484848484849	0.173824137203935\\
0.0878787878787879	0.176590155010399\\
0.0909090909090909	0.179294417689011\\
0.0939393939393939	0.181939805141675\\
0.096969696969697	0.184528970351183\\
0.1	0.187064363697898\\
0.103030303030303	0.189548254332967\\
0.106060606060606	0.191982748475818\\
0.109090909090909	0.194369805537637\\
0.112121212121212	0.196711252186686\\
0.115151515151515	0.199008794734502\\
0.118181818181818	0.201264030090306\\
0.121212121212121	0.203478455423315\\
0.124242424242424	0.205653476779927\\
0.127272727272727	0.207790416752753\\
0.13030303030303	0.209890521349361\\
0.133333333333333	0.211954966112454\\
0.136363636363636	0.213984861682615\\
0.139393939393939	0.215981258727835\\
0.142424242424242	0.217945152512886\\
0.145454545454545	0.219877486875978\\
0.148484848484848	0.221779157998517\\
0.151515151515152	0.223651017725363\\
0.154545454545455	0.225493876610472\\
0.157575757575758	0.227308506742195\\
0.160606060606061	0.229095644268381\\
0.163636363636364	0.230855991751974\\
0.166666666666667	0.23259022028186\\
0.16969696969697	0.234298971483992\\
0.172727272727273	0.235982859307771\\
0.175757575757576	0.237642471715015\\
0.178787878787879	0.239278372201929\\
0.181818181818182	0.240891101247133\\
0.184848484848485	0.242481177623358\\
0.187878787878788	0.244049099626719\\
0.190909090909091	0.245595346204546\\
0.193939393939394	0.24712037802283\\
0.196969696969697	0.248624638440404\\
0.2	0.250108554433238\\
0.203030303030303	0.251572537438343\\
0.206060606060606	0.253016984156736\\
0.209090909090909	0.254442277307017\\
0.212121212121212	0.255848786301341\\
0.215151515151515	0.257236867914214\\
0.218181818181818	0.258606866889209\\
0.221212121212121	0.259959116521698\\
0.224242424242424	0.261293939180939\\
0.227272727272727	0.262611646829109\\
0.23030303030303	0.263912541494506\\
0.233333333333333	0.265196915722207\\
0.236363636363636	0.266465052987991\\
0.239393939393939	0.267717228118975\\
0.242424242424242	0.268953707639718\\
0.245454545454545	0.270174750152131\\
0.248484848484848	0.271380606657147\\
0.251515151515152	0.27257152088284\\
0.254545454545455	0.273747729572335\\
0.257575757575758	0.274909462783113\\
0.260606060606061	0.276056944148016\\
0.263636363636364	0.277190391129171\\
0.266666666666667	0.278310015268506\\
0.26969696969697	0.279416022413238\\
0.272727272727273	0.280508612935673\\
0.275757575757576	0.281587981947091\\
0.278787878787879	0.282654319475461\\
0.281818181818182	0.28370781068875\\
0.284848484848485	0.284748636047265\\
0.287878787878788	0.28577697148001\\
0.290909090909091	0.286792988553992\\
0.293939393939394	0.287796854622301\\
0.296969696969697	0.28878873298567\\
0.3	0.289768783009839\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.000184534648118263\\
0.00303030303030303	0.0221607174638312\\
0.00606060606060606	0.040861251850725\\
0.00909090909090909	0.0550828500682545\\
0.0121212121212121	0.0658931903683719\\
0.0151515151515152	0.0745121383568325\\
0.0181818181818182	0.0817642635554031\\
0.0212121212121212	0.0881275877742639\\
0.0242424242424242	0.0938704260386024\\
0.0272727272727273	0.0991475005318821\\
0.0303030303030303	0.104053441962902\\
0.0333333333333333	0.108650485593384\\
0.0363636363636364	0.112982566622672\\
0.0393939393939394	0.117082582312779\\
0.0424242424242424	0.120976300110112\\
0.0454545454545455	0.124684564355897\\
0.0484848484848485	0.128224645116335\\
0.0515151515151515	0.131611091831934\\
0.0545454545454545	0.134856334091058\\
0.0575757575757576	0.137971100197295\\
0.0606060606060606	0.140964735493596\\
0.0636363636363636	0.143845444713572\\
0.0666666666666667	0.146620478678077\\
0.0696969696969697	0.149296285351035\\
0.0727272727272727	0.151878630529624\\
0.0757575757575758	0.154372694936815\\
0.0787878787878788	0.156783155401023\\
0.0818181818181818	0.15911425219645\\
0.0848484848484849	0.161369844308709\\
0.0878787878787879	0.163553455550391\\
0.0909090909090909	0.16566831659026\\
0.0939393939393939	0.167717396308107\\
0.096969696969697	0.169703432185007\\
0.1	0.171628955541715\\
0.103030303030303	0.173496311912406\\
0.106060606060606	0.175307680609679\\
0.109090909090909	0.177065091781299\\
0.112121212121212	0.178770439128334\\
0.115151515151515	0.180425494239409\\
0.118181818181818	0.182031916343214\\
0.121212121212121	0.183591263438885\\
0.124242424242424	0.185105000309021\\
0.127272727272727	0.186574506547363\\
0.13030303030303	0.188001083878464\\
0.133333333333333	0.189385961673782\\
0.136363636363636	0.190730303587339\\
0.139393939393939	0.192035212139239\\
0.142424242424242	0.193301733091049\\
0.145454545454545	0.19453086010918\\
0.148484848484848	0.19572353824781\\
0.151515151515152	0.196880667470364\\
0.154545454545455	0.198003105812545\\
0.157575757575758	0.19909167195947\\
0.160606060606061	0.200147148638382\\
0.163636363636364	0.201170283898462\\
0.166666666666667	0.202161794323424\\
0.16969696969697	0.203122366422624\\
0.172727272727273	0.204052658694953\\
0.175757575757576	0.20495330333258\\
0.178787878787879	0.205824907967863\\
0.181818181818182	0.206668056851953\\
0.184848484848485	0.207483312284339\\
0.187878787878788	0.208271216125186\\
0.190909090909091	0.209032290665305\\
0.193939393939394	0.209767039795006\\
0.196969696969697	0.210475950059203\\
0.2	0.211159491530279\\
0.203030303030303	0.21181811881493\\
0.206060606060606	0.212452271768382\\
0.209090909090909	0.213062376177409\\
0.212121212121212	0.213648844625968\\
0.215151515151515	0.214212077187192\\
0.218181818181818	0.214752461921755\\
0.221212121212121	0.215270375499228\\
0.224242424242424	0.215766183787519\\
0.227272727272727	0.216240242407369\\
0.23030303030303	0.216692897141535\\
0.233333333333333	0.217124484393033\\
0.236363636363636	0.217535331712657\\
0.239393939393939	0.217925758111225\\
0.242424242424242	0.218296074501972\\
0.245454545454545	0.218646584050679\\
0.248484848484848	0.218977582431981\\
0.251515151515152	0.219289358428257\\
0.254545454545455	0.219582193824301\\
0.257575757575758	0.219856364064058\\
0.260606060606061	0.220112138294772\\
0.263636363636364	0.220349779726739\\
0.266666666666667	0.220569546001656\\
0.26969696969697	0.220771689077769\\
0.272727272727273	0.22095645586378\\
0.275757575757576	0.221124088052441\\
0.278787878787879	0.221274822652059\\
0.281818181818182	0.221408892021697\\
0.284848484848485	0.221526523914771\\
0.287878787878788	0.221627942014781\\
0.290909090909091	0.221713365660349\\
0.293939393939394	0.221783010446388\\
0.296969696969697	0.221837087947976\\
0.3	0.221875806287764\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/diffusion_effect_At0.75.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
unbounded coords=jump,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.3,
xtick={   0, 0.08, 0.15, 0.23,  0.3},
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.45,
ytick={   0, 0.11, 0.23, 0.34, 0.45},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t = 0.75$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=0.70},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, dashed, line width=1.6pt]
  table[row sep=crcr]{%
0	nan\\
0.00303030303030303	0.0257943151643095\\
0.00606060606060606	0.0494831200768162\\
0.00909090909090909	0.0699044582103214\\
0.0121212121212121	0.0869690504681764\\
0.0151515151515152	0.101197690575825\\
0.0181818181818182	0.113258822357972\\
0.0212121212121212	0.123735198113491\\
0.0242424242424242	0.133063440302537\\
0.0272727272727273	0.141548821118038\\
0.0303030303030303	0.149398829028261\\
0.0333333333333333	0.156753905754769\\
0.0363636363636364	0.163710230074856\\
0.0393939393939394	0.170335171901516\\
0.0424242424242424	0.176677337299771\\
0.0454545454545455	0.182772970141863\\
0.0484848484848485	0.188650007433545\\
0.0515151515151515	0.194330657558372\\
0.0545454545454545	0.199833058072469\\
0.0575757575757576	0.205172360679481\\
0.0606060606060606	0.210361457932259\\
0.0636363636363636	0.215411483340831\\
0.0666666666666667	0.220332165773104\\
0.0696969696969697	0.225132088281714\\
0.0727272727272727	0.229818882552151\\
0.0757575757575758	0.234399378861833\\
0.0787878787878788	0.238879724405464\\
0.0818181818181818	0.243265478460436\\
0.0848484848484849	0.247561690194854\\
0.0878787878787879	0.251772963119248\\
0.0909090909090909	0.255903509101854\\
0.0939393939393939	0.25995719400872\\
0.096969696969697	0.263937576625977\\
0.1	0.26784794204273\\
0.103030303030303	0.271691330458588\\
0.106060606060606	0.275470562197169\\
0.109090909090909	0.27918825947259\\
0.112121212121212	0.282846865508322\\
0.115151515151515	0.286448661282478\\
0.118181818181818	0.289995780333064\\
0.121212121212121	0.293490221868022\\
0.124242424242424	0.296933862404916\\
0.127272727272727	0.300328466140177\\
0.13030303030303	0.303675694222261\\
0.133333333333333	0.306977113051292\\
0.136363636363636	0.310234201749627\\
0.139393939393939	0.313448358880268\\
0.142424242424242	0.316620908519162\\
0.145454545454545	0.319753105746901\\
0.148484848484848	0.32284614162602\\
0.151515151515152	0.325901147741866\\
0.154545454545455	0.328919200306341\\
0.157575757575758	0.331901323942211\\
0.160606060606061	0.33484849510127\\
0.163636363636364	0.33776164522876\\
0.166666666666667	0.340641663642787\\
0.16969696969697	0.343489400187828\\
0.172727272727273	0.346305667687023\\
0.175757575757576	0.349091244176883\\
0.178787878787879	0.351846875003175\\
0.181818181818182	0.354573274722139\\
0.184848484848485	0.357271128891072\\
0.187878787878788	0.359941095709966\\
0.190909090909091	0.362583807548066\\
0.193939393939394	0.365199872369534\\
0.196969696969697	0.367789875045201\\
0.2	0.370354378589972\\
0.203030303030303	0.372893925309002\\
0.206060606060606	0.375409037860431\\
0.209090909090909	0.377900220265098\\
0.212121212121212	0.380367958832682\\
0.215151515151515	0.382812723045307\\
0.218181818181818	0.385234966369751\\
0.221212121212121	0.387635127033134\\
0.224242424242424	0.390013628741966\\
0.227272727272727	0.392370881360387\\
0.23030303030303	0.394707281551656\\
0.233333333333333	0.397023213374499\\
0.236363636363636	0.399319048851287\\
0.239393939393939	0.401595148502149\\
0.242424242424242	0.403851861847423\\
0.245454545454545	0.406089527880527\\
0.248484848484848	0.408308475522324\\
0.251515151515152	0.410509024038167\\
0.254545454545455	0.412691483446489\\
0.257575757575758	0.41485615489455\\
0.260606060606061	0.417003331021166\\
0.263636363636364	0.419133296295387\\
0.266666666666667	0.421246327345243\\
0.26969696969697	0.423342693258803\\
0.272727272727273	0.42542265588336\\
0.275757575757576	0.427486470096799\\
0.278787878787879	0.429534384075954\\
0.281818181818182	0.431566639545771\\
0.284848484848485	0.433583472018089\\
0.287878787878788	0.435585111020641\\
0.290909090909091	0.437571780312789\\
0.293939393939394	0.439543698093571\\
0.296969696969697	0.44150107719887\\
0.3	0.443444125288143\\
};
\addlegendentry{Duff}

\addplot [color=white!35!black, line width=1.2pt]
  table[row sep=crcr]{%
0	2.33990370267098e-05\\
0.00303030303030303	0.0309893794742914\\
0.00606060606060606	0.0570468557045961\\
0.00909090909090909	0.0770689459317731\\
0.0121212121212121	0.0925027224745054\\
0.0151515151515152	0.104999765535231\\
0.0181818181818182	0.115675192863474\\
0.0212121212121212	0.125173782790513\\
0.0242424242424242	0.133856298668137\\
0.0272727272727273	0.141930101070224\\
0.0303030303030303	0.149521708804314\\
0.0333333333333333	0.156714186481053\\
0.0363636363636364	0.163566089720494\\
0.0393939393939394	0.170121219247194\\
0.0424242424242424	0.176413844003341\\
0.0454545454545455	0.182471660091375\\
0.0484848484848485	0.188317580731456\\
0.0515151515151515	0.193970892460532\\
0.0545454545454545	0.199448046573686\\
0.0575757575757576	0.204763227180493\\
0.0606060606060606	0.209928773848078\\
0.0636363636363636	0.214955504805013\\
0.0666666666666667	0.219852969312157\\
0.0696969696969697	0.224629647929486\\
0.0727272727272727	0.229293113583828\\
0.0757575757575758	0.233850162557743\\
0.0787878787878788	0.238306922051055\\
0.0818181818181818	0.242668939281028\\
0.0848484848484849	0.246941255856596\\
0.0878787878787879	0.251128470303341\\
0.0909090909090909	0.255234790974805\\
0.0939393939393939	0.259264081100487\\
0.096969696969697	0.263219897344068\\
0.1	0.267105522995347\\
0.103030303030303	0.27092399666896\\
0.106060606060606	0.274678137239081\\
0.109090909090909	0.2783705655907\\
0.112121212121212	0.282003723684723\\
0.115151515151515	0.285579891310295\\
0.118181818181818	0.289101200877103\\
0.121212121212121	0.292569650513237\\
0.124242424242424	0.295987115701471\\
0.127272727272727	0.299355359643688\\
0.13030303030303	0.302676042531097\\
0.133333333333333	0.305950729845236\\
0.136363636363636	0.309180899819358\\
0.139393939393939	0.312367950160263\\
0.142424242424242	0.315513204114305\\
0.145454545454545	0.318617915958642\\
0.148484848484848	0.32168327598341\\
0.151515151515152	0.324710415015751\\
0.154545454545455	0.327700408543955\\
0.157575757575758	0.330654280475248\\
0.160606060606061	0.333573006576018\\
0.163636363636364	0.336457517619921\\
0.166666666666667	0.339308702272034\\
0.16969696969697	0.342127409746001\\
0.172727272727273	0.344914452242268\\
0.175757575757576	0.347670607199003\\
0.178787878787879	0.350396619369761\\
0.181818181818182	0.35309320274064\\
0.184848484848485	0.355761042308499\\
0.187878787878788	0.358400795724777\\
0.190909090909091	0.361013094827174\\
0.193939393939394	0.363598547054202\\
0.196969696969697	0.366157736768632\\
0.2	0.368691226486183\\
0.203030303030303	0.371199558019937\\
0.206060606060606	0.373683253552252\\
0.209090909090909	0.376142816633586\\
0.212121212121212	0.378578733116378\\
0.215151515151515	0.380991472030546\\
0.218181818181818	0.383381486403753\\
0.221212121212121	0.385749214029961\\
0.224242424242424	0.388095078191558\\
0.227272727272727	0.390419488338206\\
0.23030303030303	0.392722840723422\\
0.233333333333333	0.395005519006759\\
0.236363636363636	0.397267894817818\\
0.239393939393939	0.399510328291386\\
0.242424242424242	0.401733168568033\\
0.245454545454545	0.403936754270621\\
0.248484848484848	0.406121413953008\\
0.251515151515152	0.40828746652329\\
0.254545454545455	0.41043522164667\\
0.257575757575758	0.412564980124375\\
0.260606060606061	0.41467703425445\\
0.263636363636364	0.416771668172018\\
0.266666666666667	0.418849158175163\\
0.26969696969697	0.42090977303012\\
0.272727272727273	0.422953774264872\\
0.275757575757576	0.42498141644565\\
0.278787878787879	0.426992947441714\\
0.281818181818182	0.428988608674947\\
0.284848484848485	0.430968635360223\\
0.287878787878788	0.432933256732975\\
0.290909090909091	0.434882696264655\\
0.293939393939394	0.436817171871596\\
0.296969696969697	0.438736896109859\\
0.3	0.440642076367156\\
};
\addlegendentry{$\mathrm{Pe}_{\delta}=40$}

\addplot [color=white!60!black, line width=1.2pt]
  table[row sep=crcr]{%
0	0.000187192294346981\\
0.00303030303030303	0.0308909227806865\\
0.00606060606060606	0.0569006461696333\\
0.00909090909090909	0.0768434208974418\\
0.0121212121212121	0.0921747107243734\\
0.0151515151515152	0.104553957517566\\
0.0181818181818182	0.115101345324071\\
0.0212121212121212	0.124464752264693\\
0.0242424242424242	0.133006823201322\\
0.0272727272727273	0.140936067378572\\
0.0303030303030303	0.148379718999449\\
0.0333333333333333	0.155421308157201\\
0.0363636363636364	0.162119708327881\\
0.0393939393939394	0.168518948387779\\
0.0424242424242424	0.174653470191278\\
0.0454545454545455	0.180551104413684\\
0.0484848484848485	0.186234872899161\\
0.0515151515151515	0.191724151032999\\
0.0545454545454545	0.197035464046155\\
0.0575757575757576	0.202183058714385\\
0.0606060606060606	0.207179327641169\\
0.0636363636363636	0.212035134277414\\
0.0666666666666667	0.216760066890457\\
0.0696969696969697	0.221362639469265\\
0.0727272727272727	0.225850454151847\\
0.0757575757575758	0.230230332487304\\
0.0787878787878788	0.234508423576817\\
0.0818181818181818	0.238690293773397\\
0.0848484848484849	0.242781001406683\\
0.0878787878787879	0.246785159596429\\
0.0909090909090909	0.250706989417229\\
0.0939393939393939	0.254550365273404\\
0.096969696969697	0.258318853488194\\
0.1	0.262015745825796\\
0.103030303030303	0.265644088301418\\
0.106060606060606	0.269206706099451\\
0.109090909090909	0.272706225672105\\
0.112121212121212	0.27614509367001\\
0.115151515151515	0.279525593985278\\
0.118181818181818	0.282849862445919\\
0.121212121212121	0.286119900068236\\
0.124242424242424	0.289337584732132\\
0.127272727272727	0.292504681590522\\
0.13030303030303	0.29562285241608\\
0.133333333333333	0.29869366387413\\
0.136363636363636	0.301718595091391\\
0.139393939393939	0.304699044382722\\
0.142424242424242	0.3076363353171\\
0.145454545454545	0.310531722288859\\
0.148484848484848	0.313386395480164\\
0.151515151515152	0.316201485418518\\
0.154545454545455	0.31897806713507\\
0.157575757575758	0.321717163923759\\
0.160606060606061	0.324419750791934\\
0.163636363636364	0.327086757643519\\
0.166666666666667	0.329719072141749\\
0.16969696969697	0.33231754243032\\
0.172727272727273	0.334882979527477\\
0.175757575757576	0.33741615961949\\
0.178787878787879	0.339917826128244\\
0.181818181818182	0.342388691675335\\
0.184848484848485	0.344829439803684\\
0.187878787878788	0.347240726684993\\
0.190909090909091	0.349623182621039\\
0.193939393939394	0.351977413486339\\
0.196969696969697	0.354304002054724\\
0.2	0.356603509215953\\
0.203030303030303	0.358876475150447\\
0.206060606060606	0.361123420365166\\
0.209090909090909	0.363344846749756\\
0.212121212121212	0.36554123846858\\
0.215151515151515	0.367713062862081\\
0.218181818181818	0.369860771260028\\
0.221212121212121	0.371984799761045\\
0.224242424242424	0.374085569953652\\
0.227272727272727	0.376163489591365\\
0.23030303030303	0.378218953238482\\
0.233333333333333	0.380252342884443\\
0.236363636363636	0.382264028475914\\
0.239393939393939	0.384254368492696\\
0.242424242424242	0.386223710432087\\
0.245454545454545	0.388172391273944\\
0.248484848484848	0.390100737958116\\
0.251515151515152	0.392009067787477\\
0.254545454545455	0.393897688839886\\
0.257575757575758	0.395766900346813\\
0.260606060606061	0.397616993063549\\
0.263636363636364	0.39944824959565\\
0.266666666666667	0.401260944725334\\
0.26969696969697	0.403055345741656\\
0.272727272727273	0.404831712707723\\
0.275757575757576	0.406590298747083\\
0.278787878787879	0.408331350310332\\
0.281818181818182	0.41005510742533\\
0.284848484848485	0.411761803944417\\
0.287878787878788	0.413451667757715\\
0.290909090909091	0.415124921014134\\
0.293939393939394	0.41678178033236\\
0.296969696969697	0.418422457012081\\
0.3	0.420047157199074\\
};
\addlegendentry{$\mathrm{Pe}_{\delta}=5$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0.000935961833931587\\
0.00303030303030303	0.0316512883790702\\
0.00606060606060606	0.0587012322151447\\
0.00909090909090909	0.0793927620607988\\
0.0121212121212121	0.0952108741717765\\
0.0151515151515152	0.10789887369521\\
0.0181818181818182	0.118638179350719\\
0.0212121212121212	0.128113300979596\\
0.0242424242424242	0.136707942715756\\
0.0272727272727273	0.144643033334906\\
0.0303030303030303	0.152053580703383\\
0.0333333333333333	0.159028334063633\\
0.0363636363636364	0.165629910531783\\
0.0393939393939394	0.17190519681309\\
0.0424242424242424	0.177890887951305\\
0.0454545454545455	0.183616668641054\\
0.0484848484848485	0.189107101625108\\
0.0515151515151515	0.194382871677979\\
0.0545454545454545	0.199461629251124\\
0.0575757575757576	0.204358598499872\\
0.0606060606060606	0.209087021121357\\
0.0636363636363636	0.213658511409518\\
0.0666666666666667	0.218083319235571\\
0.0696969696969697	0.222370549714673\\
0.0727272727272727	0.226528330507681\\
0.0757575757575758	0.230563957370057\\
0.0787878787878788	0.234484004128366\\
0.0818181818181818	0.238294422357284\\
0.0848484848484849	0.242000619690628\\
0.0878787878787879	0.245607526704091\\
0.0909090909090909	0.24911965467426\\
0.0939393939393939	0.252541143343019\\
0.096969696969697	0.255875801271126\\
0.1	0.259127144657165\\
0.103030303030303	0.262298425030289\\
0.106060606060606	0.265392657638483\\
0.109090909090909	0.268412644639951\\
0.112121212121212	0.271360996016448\\
0.115151515151515	0.27424014642567\\
0.118181818181818	0.277052372930496\\
0.121212121212121	0.27979980690471\\
0.124242424242424	0.282484448937355\\
0.127272727272727	0.285108178173431\\
0.13030303030303	0.287672763467346\\
0.133333333333333	0.290179871295265\\
0.136363636363636	0.292631074904627\\
0.139393939393939	0.295027861067718\\
0.142424242424242	0.297371636245\\
0.145454545454545	0.299663733391128\\
0.148484848484848	0.301905416589731\\
0.151515151515152	0.304097885764572\\
0.154545454545455	0.306242282552191\\
0.157575757575758	0.308339692453211\\
0.160606060606061	0.310391149727116\\
0.163636363636364	0.312397641001886\\
0.166666666666667	0.314360107279044\\
0.16969696969697	0.316279447784338\\
0.172727272727273	0.318156522270733\\
0.175757575757576	0.319992153155777\\
0.178787878787879	0.321787128465323\\
0.181818181818182	0.323542203111892\\
0.184848484848485	0.325258101653108\\
0.187878787878788	0.326935519365959\\
0.190909090909091	0.328575124042072\\
0.193939393939394	0.330177557796791\\
0.196969696969697	0.331743438176699\\
0.2	0.333273360007093\\
0.203030303030303	0.334767895767077\\
0.206060606060606	0.33622759777395\\
0.209090909090909	0.337652998328618\\
0.212121212121212	0.339044611356746\\
0.215151515151515	0.340402933117735\\
0.218181818181818	0.34172844288089\\
0.221212121212121	0.343021604467756\\
0.224242424242424	0.344282865988211\\
0.227272727272727	0.345512661628956\\
0.23030303030303	0.346711411584241\\
0.233333333333333	0.347879522984408\\
0.236363636363636	0.349017390459225\\
0.239393939393939	0.350125397042536\\
0.242424242424242	0.35120391404614\\
0.245454545454545	0.352253302232937\\
0.248484848484848	0.353273911882251\\
0.251515151515152	0.354266083516346\\
0.254545454545455	0.355230148008709\\
0.257575757575758	0.356166427293006\\
0.260606060606061	0.357075234794716\\
0.263636363636364	0.357956875459092\\
0.266666666666667	0.358811646359034\\
0.26969696969697	0.359639837090349\\
0.272727272727273	0.360441729793681\\
0.275757575757576	0.361217599693567\\
0.278787878787879	0.361967715408059\\
0.281818181818182	0.362692339027582\\
0.284848484848485	0.363391726417554\\
0.287878787878788	0.364066127738114\\
0.290909090909091	0.364715787370189\\
0.293939393939394	0.36534094399756\\
0.296969696969697	0.365941831492829\\
0.3	0.36651867851175\\
};
\addlegendentry{$\mathrm{Pe}_{\delta}=1$}

\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figures/diffusion_effect_psi_At0.05.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.3,
xtick={   0, 0.08, 0.15, 0.23,  0.3},
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=1,
ymax=6,
ytick={   1, 2.25,  3.5, 4.75,    6},
ylabel={$\psi$},
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
0.0121212121212121	1.20811603761949\\
0.0151515151515152	1.11619112594941\\
0.0181818181818182	1.07025440554324\\
0.0212121212121212	1.0471004809162\\
0.0242424242424242	1.03577184471627\\
0.0272727272727273	1.03073605086232\\
0.0303030303030303	1.02909462691076\\
0.0333333333333333	1.02929780726784\\
0.0363636363636364	1.03050762072547\\
0.0393939393939394	1.03226817164567\\
0.0424242424242424	1.03433059167167\\
0.0454545454545455	1.03655877379481\\
0.0484848484848485	1.03887820398429\\
0.0515151515151515	1.04124806498324\\
0.0545454545454545	1.04364599003451\\
0.0575757575757576	1.04605971994111\\
0.0606060606060606	1.04848253404558\\
0.0636363636363636	1.05091074673281\\
0.0666666666666667	1.05334233606498\\
0.0696969696969697	1.05577619186183\\
0.0727272727272727	1.0582117036153\\
0.0757575757575758	1.06064853485749\\
0.0787878787878788	1.06308649919987\\
0.0818181818181818	1.06552549259932\\
0.0848484848484849	1.06796545615617\\
0.0878787878787879	1.07040635569373\\
0.0909090909090909	1.07284817060906\\
0.0939393939393939	1.07529088773812\\
0.096969696969697	1.07773449801402\\
0.1	1.08017899466078\\
0.103030303030303	1.0826243720846\\
0.106060606060606	1.0850706254287\\
0.109090909090909	1.08751775020182\\
0.112121212121212	1.08996574214064\\
0.115151515151515	1.09241459711462\\
0.118181818181818	1.09486431108349\\
0.121212121212121	1.0973148800386\\
0.124242424242424	1.09976630000823\\
0.127272727272727	1.10221856709158\\
0.13030303030303	1.1046716773945\\
0.133333333333333	1.10712562700261\\
0.136363636363636	1.10958041206892\\
0.139393939393939	1.11203602876826\\
0.142424242424242	1.11449247327243\\
0.145454545454545	1.11694974179179\\
0.148484848484848	1.11940783054632\\
0.151515151515152	1.12186673577493\\
0.154545454545455	1.12432645373488\\
0.157575757575758	1.12678698071899\\
0.160606060606061	1.12924831300498\\
0.163636363636364	1.13171044693334\\
0.166666666666667	1.1341733788419\\
0.16969696969697	1.13663710507108\\
0.172727272727273	1.13910162200061\\
0.175757575757576	1.14156692602954\\
0.178787878787879	1.1440330135703\\
0.181818181818182	1.14649988104478\\
0.184848484848485	1.148967524908\\
0.187878787878788	1.15143594162135\\
0.190909090909091	1.15390512767668\\
0.193939393939394	1.1563750795736\\
0.196969696969697	1.15884579382961\\
0.2	1.1613172669924\\
0.203030303030303	1.16378949561071\\
0.206060606060606	1.16626247626019\\
0.209090909090909	1.1687362055331\\
0.212121212121212	1.17121068003387\\
0.215151515151515	1.17368589639877\\
0.218181818181818	1.17616185126449\\
0.221212121212121	1.17863854129624\\
0.224242424242424	1.18111596316535\\
0.227272727272727	1.1835941135707\\
0.23030303030303	1.18607298922669\\
0.233333333333333	1.18855258686305\\
0.236363636363636	1.19103290321435\\
0.239393939393939	1.19351393505735\\
0.242424242424242	1.19599567915958\\
0.245454545454545	1.1984781323208\\
0.248484848484848	1.20096129135567\\
0.251515151515152	1.2034451530835\\
0.254545454545455	1.20592971435494\\
0.257575757575758	1.20841497202914\\
0.260606060606061	1.21090092298287\\
0.263636363636364	1.2133875641055\\
0.266666666666667	1.21587489230675\\
0.26969696969697	1.21836290451218\\
0.272727272727273	1.22085159765857\\
0.275757575757576	1.22334096870297\\
0.278787878787879	1.2258310146138\\
0.281818181818182	1.22832173237952\\
0.284848484848485	1.23081311899885\\
0.287878787878788	1.23330517149295\\
0.290909090909091	1.23579788688964\\
0.293939393939394	1.23829126224026\\
0.296969696969697	1.2407852946029\\
0.3	1.24327998105556\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0121212121212121	1.0727298747827\\
0.0151515151515152	1.04230767301857\\
0.0181818181818182	1.03224655613461\\
0.0212121212121212	1.03017238067915\\
0.0242424242424242	1.03128306640098\\
0.0272727272727273	1.0336660253454\\
0.0303030303030303	1.03655245562006\\
0.0333333333333333	1.039632970323\\
0.0363636363636364	1.04278366377119\\
0.0393939393939394	1.04595556081992\\
0.0424242424242424	1.04912987819526\\
0.0454545454545455	1.05229991682272\\
0.0484848484848485	1.05546374575972\\
0.0515151515151515	1.05862125829833\\
0.0545454545454545	1.06177299749994\\
0.0575757575757576	1.06491969540131\\
0.0606060606060606	1.06806209845835\\
0.0636363636363636	1.07120090694214\\
0.0666666666666667	1.07433675833409\\
0.0696969696969697	1.07747022713673\\
0.0727272727272727	1.08060183022035\\
0.0757575757575758	1.08373203334247\\
0.0787878787878788	1.08686125756375\\
0.0818181818181818	1.08998988484253\\
0.0848484848484849	1.09311826296503\\
0.0878787878787879	1.09624670969859\\
0.0909090909090909	1.09937551637545\\
0.0939393939393939	1.10250495094652\\
0.096969696969697	1.10563526060803\\
0.1	1.108766674066\\
0.103030303030303	1.11189940346605\\
0.106060606060606	1.11503364614687\\
0.109090909090909	1.11816958607091\\
0.112121212121212	1.12130739517215\\
0.115151515151515	1.12444723447776\\
0.118181818181818	1.12758925512311\\
0.121212121212121	1.13073359924751\\
0.124242424242424	1.13388040080219\\
0.127272727272727	1.13702978624012\\
0.13030303030303	1.1401818751593\\
0.133333333333333	1.14333678088106\\
0.136363636363636	1.14649461093488\\
0.139393939393939	1.14965546753602\\
0.142424242424242	1.15281944799706\\
0.145454545454545	1.15598664509568\\
0.148484848484848	1.1591571474238\\
0.151515151515152	1.16233103968816\\
0.154545454545455	1.16550840299641\\
0.157575757575758	1.16868931510588\\
0.160606060606061	1.17187385066376\\
0.163636363636364	1.17506208142179\\
0.166666666666667	1.17825407642324\\
0.16969696969697	1.18144990219382\\
0.172727272727273	1.18464962290337\\
0.175757575757576	1.18785330050992\\
0.178787878787879	1.1910609949103\\
0.181818181818182	1.19427276406698\\
0.184848484848485	1.19748866412789\\
0.187878787878788	1.20070874953401\\
0.190909090909091	1.20393307312331\\
0.193939393939394	1.20716168623148\\
0.196969696969697	1.21039463877302\\
0.2	1.21363197932929\\
0.203030303030303	1.2168737552194\\
0.206060606060606	1.22012001257789\\
0.209090909090909	1.22337079642172\\
0.212121212121212	1.22662615070304\\
0.215151515151515	1.22988611837664\\
0.218181818181818	1.23315074145185\\
0.221212121212121	1.23642006104705\\
0.224242424242424	1.23969411742877\\
0.227272727272727	1.24297295006487\\
0.23030303030303	1.24625659766166\\
0.233333333333333	1.24954509820921\\
0.236363636363636	1.25283848901017\\
0.239393939393939	1.2561368067235\\
0.242424242424242	1.2594400873919\\
0.245454545454545	1.26274836647545\\
0.248484848484848	1.26606167888083\\
0.251515151515152	1.26938005898796\\
0.254545454545455	1.27270354067631\\
0.257575757575758	1.27603215735121\\
0.260606060606061	1.27936594196597\\
0.263636363636364	1.28270492704581\\
0.266666666666667	1.2860491447048\\
0.26969696969697	1.28939862667064\\
0.272727272727273	1.29275340430173\\
0.275757575757576	1.29611350860387\\
0.278787878787879	1.29947897024824\\
0.281818181818182	1.3028498195875\\
0.284848484848485	1.30622608667453\\
0.287878787878788	1.30960780126817\\
0.290909090909091	1.3129949928576\\
0.293939393939394	1.31638769066728\\
0.296969696969697	1.31978592367696\\
0.3	1.32318972062688\\
};
\addplot [color=white!60!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0121212121212121	1.09756817369419\\
0.0151515151515152	1.06965729833093\\
0.0181818181818182	1.06279760612554\\
0.0212121212121212	1.06421139220607\\
0.0242424242424242	1.06891631392663\\
0.0272727272727273	1.07492060911243\\
0.0303030303030303	1.08142352292977\\
0.0333333333333333	1.08810529771017\\
0.0363636363636364	1.09484103275256\\
0.0393939393939394	1.10158448133319\\
0.0424242424242424	1.10832079926537\\
0.0454545454545455	1.11504738059033\\
0.0484848484848485	1.12176614204955\\
0.0515151515151515	1.12848045822762\\
0.0545454545454545	1.1351939811373\\
0.0575757575757576	1.14191021333965\\
0.0606060606060606	1.14863237754001\\
0.0636363636363636	1.15536339870635\\
0.0666666666666667	1.16210592495846\\
0.0696969696969697	1.16886235966886\\
0.0727272727272727	1.1756348928306\\
0.0757575757575758	1.18242552995261\\
0.0787878787878788	1.18923611692502\\
0.0818181818181818	1.19606836074343\\
0.0848484848484849	1.20292384751443\\
0.0878787878787879	1.20980405756344\\
0.0909090909090909	1.21671037812744\\
0.0939393939393939	1.22364411458228\\
0.096969696969697	1.23060649968548\\
0.1	1.23759870190326\\
0.103030303030303	1.24462183229291\\
0.106060606060606	1.25167695086973\\
0.109090909090909	1.25876507182318\\
0.112121212121212	1.26588716838175\\
0.115151515151515	1.27304417690221\\
0.118181818181818	1.28023700057794\\
0.121212121212121	1.28746651270067\\
0.124242424242424	1.29473355965014\\
0.127272727272727	1.30203896340741\\
0.13030303030303	1.30938352390469\\
0.133333333333333	1.31676802117647\\
0.136363636363636	1.32419321717305\\
0.139393939393939	1.3316598575173\\
0.142424242424242	1.33916867299659\\
0.145454545454545	1.34672038100927\\
0.148484848484848	1.35431568681611\\
0.151515151515152	1.36195528468598\\
0.154545454545455	1.36963985897074\\
0.157575757575758	1.37737008505263\\
0.160606060606061	1.3851466302445\\
0.163636363636364	1.39297015462848\\
0.166666666666667	1.400841311745\\
0.16969696969697	1.40876074935335\\
0.172727272727273	1.41672911002153\\
0.175757575757576	1.42474703172464\\
0.178787878787879	1.43281514841873\\
0.181818181818182	1.44093409052035\\
0.184848484848485	1.44910448539569\\
0.187878787878788	1.45732695779433\\
0.190909090909091	1.46560213025619\\
0.193939393939394	1.47393062350599\\
0.196969696969697	1.48231305680543\\
0.2	1.4907500482932\\
0.203030303030303	1.49924221528431\\
0.206060606060606	1.50779017459716\\
0.209090909090909	1.51639454282227\\
0.212121212121212	1.52505593655152\\
0.215151515151515	1.53377497267189\\
0.218181818181818	1.54255226858057\\
0.221212121212121	1.5513884424172\\
0.224242424242424	1.56028411325613\\
0.227272727272727	1.56923990132284\\
0.23030303030303	1.57825642815991\\
0.233333333333333	1.58733431685257\\
0.236363636363636	1.59647419215862\\
0.239393939393939	1.60567668067423\\
0.242424242424242	1.61494241102408\\
0.245454545454545	1.62427201398349\\
0.248484848484848	1.63366612262\\
0.251515151515152	1.64312537245175\\
0.254545454545455	1.65265040155633\\
0.257575757575758	1.66224185070627\\
0.260606060606061	1.67190036349934\\
0.263636363636364	1.68162658646594\\
0.266666666666667	1.69142116918444\\
0.26969696969697	1.70128476438357\\
0.272727272727273	1.71121802806469\\
0.275757575757576	1.72122161959139\\
0.278787878787879	1.73129620178063\\
0.281818181818182	1.74144244102177\\
0.284848484848485	1.75166100734407\\
0.287878787878788	1.76195257451952\\
0.290909090909091	1.77231782015749\\
0.293939393939394	1.78275742576464\\
0.296969696969697	1.79327207686524\\
0.3	1.80386246304075\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0121212121212121	1.15404260096982\\
0.0151515151515152	1.1330697407018\\
0.0181818181818182	1.13497476258775\\
0.0212121212121212	1.14609150206038\\
0.0242424242424242	1.16102444679243\\
0.0272727272727273	1.17759108520235\\
0.0303030303030303	1.19490837849636\\
0.0333333333333333	1.21262655246581\\
0.0363636363636364	1.23061491764768\\
0.0393939393939394	1.24883220595622\\
0.0424242424242424	1.26727294546045\\
0.0454545454545455	1.28594543565901\\
0.0484848484848485	1.30486281999167\\
0.0515151515151515	1.3240395592064\\
0.0545454545454545	1.34349009914498\\
0.0575757575757576	1.36322844377728\\
0.0606060606060606	1.38326806354286\\
0.0636363636363636	1.40362193085835\\
0.0666666666666667	1.42430259607471\\
0.0696969696969697	1.44532226554762\\
0.0727272727272727	1.46669287946078\\
0.0757575757575758	1.48842617052635\\
0.0787878787878788	1.51053372139985\\
0.0818181818181818	1.53302701081378\\
0.0848484848484849	1.55591745348123\\
0.0878787878787879	1.57921643206935\\
0.0909090909090909	1.60293532973018\\
0.0939393939393939	1.62708555236699\\
0.096969696969697	1.65167855172501\\
0.1	1.67672584692088\\
0.103030303030303	1.70223903879935\\
0.106060606060606	1.72822982736169\\
0.109090909090909	1.75471002388513\\
0.112121212121212	1.78169156591426\\
0.115151515151515	1.80918652664535\\
0.118181818181818	1.83720712513258\\
0.121212121212121	1.86576573790822\\
0.124242424242424	1.89487490652404\\
0.127272727272727	1.92454734474703\\
0.13030303030303	1.95479594807427\\
0.133333333333333	1.98563380009904\\
0.136363636363636	2.01707417950197\\
0.139393939393939	2.0491305659658\\
0.142424242424242	2.08181664700034\\
0.145454545454545	2.11514632283016\\
0.148484848484848	2.14913371306105\\
0.151515151515152	2.18379316116968\\
0.154545454545455	2.21913923999554\\
0.157575757575758	2.25518675585018\\
0.160606060606061	2.29195075532244\\
0.163636363636364	2.32944652754045\\
0.166666666666667	2.36768961001948\\
0.16969696969697	2.4066957931161\\
0.172727272727273	2.44648112337759\\
0.175757575757576	2.48706190917415\\
0.178787878787879	2.52845472333751\\
0.181818181818182	2.57067640821325\\
0.184848484848485	2.61374407924415\\
0.187878787878788	2.6576751292873\\
0.190909090909091	2.70248723173115\\
0.193939393939394	2.74819834507924\\
0.196969696969697	2.79482671654773\\
0.2	2.842390885501\\
0.203030303030303	2.89090968795019\\
0.206060606060606	2.94040225907887\\
0.209090909090909	2.99088803847526\\
0.212121212121212	3.04238677269956\\
0.215151515151515	3.09491851905314\\
0.218181818181818	3.14850364999429\\
0.221212121212121	3.20316285639841\\
0.224242424242424	3.25891715066026\\
0.227272727272727	3.31578787235822\\
0.23030303030303	3.37379668928659\\
0.233333333333333	3.43296560346139\\
0.236363636363636	3.49331695390656\\
0.239393939393939	3.55487342077217\\
0.242424242424242	3.61765802917237\\
0.245454545454545	3.68169415290725\\
0.248484848484848	3.7470055186909\\
0.251515151515152	3.81361621020654\\
0.254545454545455	3.88155067171387\\
0.257575757575758	3.95083371273024\\
0.260606060606061	4.02149051178229\\
0.263636363636364	4.09354662132107\\
0.266666666666667	4.16702797120747\\
0.26969696969697	4.24196087338088\\
0.272727272727273	4.31837202719699\\
0.275757575757576	4.39628852242039\\
0.278787878787879	4.47573784526944\\
0.281818181818182	4.55674788271975\\
0.284848484848485	4.63934692729407\\
0.287878787878788	4.72356368190345\\
0.290909090909091	4.80942726515784\\
0.293939393939394	4.89696721646415\\
0.296969696969697	4.98621350154511\\
0.3	5.0771965170253\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(d)$};
\end{axis}
\end{tikzpicture}%

==> figures/diffusion_effect_psi_At0.40.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.3,
xtick={   0, 0.08, 0.15, 0.23,  0.3},
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=1,
ymax=2.6,
ytick={  1, 1.4, 1.8, 2.2, 2.6},
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, dashed, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
0.0121212121212121	1.20654244271452\\
0.0151515151515152	1.11452209674122\\
0.0181818181818182	1.06842413162401\\
0.0212121212121212	1.04506883949023\\
0.0242424242424242	1.03351350859862\\
0.0272727272727273	1.02823500169548\\
0.0303030303030303	1.02634088379865\\
0.0333333333333333	1.02628531014131\\
0.0363636363636364	1.02723282964093\\
0.0393939393939394	1.02872914270346\\
0.0424242424242424	1.03052637725401\\
0.0454545454545455	1.03248903926874\\
0.0484848484848485	1.03454298717489\\
0.0515151515151515	1.03664762701684\\
0.0545454545454545	1.03878072448005\\
0.0575757575757576	1.04093009755772\\
0.0606060606060606	1.04308906957266\\
0.0636363636363636	1.04525397960023\\
0.0666666666666667	1.04742281846169\\
0.0696969696969697	1.04959448207189\\
0.0727272727272727	1.05176836201904\\
0.0757575757575758	1.05394412163583\\
0.0787878787878788	1.0561215729815\\
0.0818181818181818	1.05830060974093\\
0.0848484848484849	1.06048117022253\\
0.0878787878787879	1.06266321731748\\
0.0909090909090909	1.06484672732489\\
0.0939393939393939	1.06703168390001\\
0.096969696969697	1.06921807487131\\
0.1	1.07140589016318\\
0.103030303030303	1.0735951210676\\
0.106060606060606	1.07578575955135\\
0.109090909090909	1.07797779796329\\
0.112121212121212	1.08017122889209\\
0.115151515151515	1.08236604510094\\
0.118181818181818	1.08456223944985\\
0.121212121212121	1.08675980483853\\
0.124242424242424	1.0889587342818\\
0.127272727272727	1.09115902082094\\
0.13030303030303	1.09336065751382\\
0.133333333333333	1.09556363749322\\
0.136363636363636	1.09776795393557\\
0.139393939393939	1.0999736000403\\
0.142424242424242	1.10218056904415\\
0.145454545454545	1.10438885426391\\
0.148484848484848	1.10659844898958\\
0.151515151515152	1.10880934662021\\
0.154545454545455	1.11102154053951\\
0.157575757575758	1.11323502420675\\
0.160606060606061	1.11544979107949\\
0.163636363636364	1.11766583468806\\
0.166666666666667	1.1198831485939\\
0.16969696969697	1.12210172637993\\
0.172727272727273	1.12432156168486\\
0.175757575757576	1.12654264817546\\
0.178787878787879	1.12876497954436\\
0.181818181818182	1.13098854956348\\
0.184848484848485	1.13321335197703\\
0.187878787878788	1.13543938060728\\
0.190909090909091	1.13766662930582\\
0.193939393939394	1.13989509196417\\
0.196969696969697	1.14212476249633\\
0.2	1.14435563486097\\
0.203030303030303	1.14658770304454\\
0.206060606060606	1.14882096107038\\
0.209090909090909	1.15105540301761\\
0.212121212121212	1.15329102295353\\
0.215151515151515	1.15552781502678\\
0.218181818181818	1.15776577339145\\
0.221212121212121	1.16000489223888\\
0.224242424242424	1.16224516581521\\
0.227272727272727	1.16448658837198\\
0.23030303030303	1.16672915420565\\
0.233333333333333	1.16897285764798\\
0.236363636363636	1.17121769305959\\
0.239393939393939	1.1734636548392\\
0.242424242424242	1.17571073740896\\
0.245454545454545	1.17795893522519\\
0.248484848484848	1.18020824278916\\
0.251515151515152	1.18245865461871\\
0.254545454545455	1.1847101652651\\
0.257575757575758	1.18696276931699\\
0.260606060606061	1.18921646138959\\
0.263636363636364	1.19147123612965\\
0.266666666666667	1.19372708822104\\
0.26969696969697	1.1959840123654\\
0.272727272727273	1.19824200331061\\
0.275757575757576	1.20050105581705\\
0.278787878787879	1.20276116469223\\
0.281818181818182	1.20502232476467\\
0.284848484848485	1.20728453088792\\
0.287878787878788	1.20954777795261\\
0.290909090909091	1.21181206088486\\
0.293939393939394	1.21407737462046\\
0.296969696969697	1.21634371414107\\
0.3	1.21861107445199\\
};
\addplot [color=white!35!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0121212121212121	1.06715463906968\\
0.0151515151515152	1.03615672904547\\
0.0181818181818182	1.02537146596321\\
0.0212121212121212	1.02251487867069\\
0.0242424242424242	1.02282514992292\\
0.0272727272727273	1.02440731434902\\
0.0303030303030303	1.02649964253315\\
0.0333333333333333	1.02879502555355\\
0.0363636363636364	1.031169768393\\
0.0393939393939394	1.03357429616901\\
0.0424242424242424	1.03598896974345\\
0.0454545454545455	1.03840620861763\\
0.0484848484848485	1.0408232611156\\
0.0515151515151515	1.04323928544993\\
0.0545454545454545	1.04565417537544\\
0.0575757575757576	1.0480680914167\\
0.0606060606060606	1.05048127592706\\
0.0636363636363636	1.05289398274364\\
0.0666666666666667	1.05530645199613\\
0.0696969696969697	1.05771890275741\\
0.0727272727272727	1.06013153233402\\
0.0757575757575758	1.06254451782185\\
0.0787878787878788	1.0649580182758\\
0.0818181818181818	1.06737217700172\\
0.0848484848484849	1.06978712334368\\
0.0878787878787879	1.07220297458541\\
0.0909090909090909	1.07461983728695\\
0.0939393939393939	1.07703780860251\\
0.096969696969697	1.07945697735838\\
0.1	1.08187742497471\\
0.103030303030303	1.08429922628022\\
0.106060606060606	1.08672245018247\\
0.109090909090909	1.08914716031766\\
0.112121212121212	1.09157341555171\\
0.115151515151515	1.09400127044019\\
0.118181818181818	1.09643077566655\\
0.121212121212121	1.09886197836516\\
0.124242424242424	1.1012949224879\\
0.127272727272727	1.1037296490499\\
0.13030303030303	1.10616619640296\\
0.133333333333333	1.10860460046128\\
0.136363636363636	1.11104489490099\\
0.139393939393939	1.11348711134938\\
0.142424242424242	1.11593127953269\\
0.145454545454545	1.11837742744869\\
0.148484848484848	1.12082558148509\\
0.151515151515152	1.12327576654685\\
0.154545454545455	1.12572800617329\\
0.157575757575758	1.12818232261669\\
0.160606060606061	1.13063873695923\\
0.163636363636364	1.13309726918963\\
0.166666666666667	1.13555793826489\\
0.16969696969697	1.13802076220555\\
0.172727272727273	1.14048575814085\\
0.175757575757576	1.14295294237288\\
0.178787878787879	1.14542233043891\\
0.181818181818182	1.14789393714863\\
0.184848484848485	1.15036777664244\\
0.187878787878788	1.15284386242986\\
0.190909090909091	1.15532220742218\\
0.193939393939394	1.15780282398221\\
0.196969696969697	1.16028572395071\\
0.2	1.16277091867649\\
0.203030303030303	1.16525841904757\\
0.206060606060606	1.16774823552737\\
0.209090909090909	1.17024037816296\\
0.212121212121212	1.17273485662253\\
0.215151515151515	1.17523168021307\\
0.218181818181818	1.17773085790076\\
0.221212121212121	1.18023239832973\\
0.224242424242424	1.1827363098401\\
0.227272727272727	1.18524260049273\\
0.23030303030303	1.18775127807149\\
0.233333333333333	1.19026235010599\\
0.236363636363636	1.19277582388724\\
0.239393939393939	1.19529170647763\\
0.242424242424242	1.19781000472311\\
0.245454545454545	1.20033072526498\\
0.248484848484848	1.20285387455513\\
0.251515151515152	1.20537945885687\\
0.254545454545455	1.20790748426612\\
0.257575757575758	1.21043795671437\\
0.260606060606061	1.21297088197381\\
0.263636363636364	1.21550626567485\\
0.266666666666667	1.21804411330599\\
0.26969696969697	1.22058443022347\\
0.272727272727273	1.22312722165995\\
0.275757575757576	1.22567249273086\\
0.278787878787879	1.22822024843733\\
0.281818181818182	1.23077049367664\\
0.284848484848485	1.2333232332427\\
0.287878787878788	1.23587847183469\\
0.290909090909091	1.23843621406367\\
0.293939393939394	1.24099646445322\\
0.296969696969697	1.24355922744554\\
0.3	1.24612450740811\\
};
\addplot [color=white!60!black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0121212121212121	1.08189104633938\\
0.0151515151515152	1.05220642351683\\
0.0181818181818182	1.04307290522227\\
0.0212121212121212	1.04198824646744\\
0.0242424242424242	1.04409626993569\\
0.0272727272727273	1.04746279600848\\
0.0303030303030303	1.05131191179303\\
0.0333333333333333	1.05533341140946\\
0.0363636363636364	1.05940501115182\\
0.0393939393939394	1.06348012748376\\
0.0424242424242424	1.06754244871987\\
0.0454545454545455	1.07158757345249\\
0.0484848484848485	1.07561560394402\\
0.0515151515151515	1.0796282184166\\
0.0545454545454545	1.08362751942017\\
0.0575757575757576	1.08761560347321\\
0.0606060606060606	1.09159441602798\\
0.0636363636363636	1.09556572040412\\
0.0666666666666667	1.09953109693698\\
0.0696969696969697	1.10349196589832\\
0.0727272727272727	1.10744960329538\\
0.0757575757575758	1.11140516326106\\
0.0787878787878788	1.11535969067755\\
0.0818181818181818	1.11931413769232\\
0.0848484848484849	1.12326937406342\\
0.0878787878787879	1.12722619819975\\
0.0909090909090909	1.13118534506983\\
0.0939393939393939	1.13514749420793\\
0.096969696969697	1.13911327452243\\
0.1	1.14308327197619\\
0.103030303030303	1.14705803201202\\
0.106060606060606	1.15103806509075\\
0.109090909090909	1.15502384961414\\
0.112121212121212	1.15901583526181\\
0.115151515151515	1.16301444575005\\
0.118181818181818	1.16702008103179\\
0.121212121212121	1.17103311972474\\
0.124242424242424	1.17505392090292\\
0.127272727272727	1.17908282583207\\
0.13030303030303	1.18312015937064\\
0.133333333333333	1.18716623164344\\
0.136363636363636	1.19122133884123\\
0.139393939393939	1.1952857648686\\
0.142424242424242	1.19935978152339\\
0.145454545454545	1.20344365043181\\
0.148484848484848	1.20753762300602\\
0.151515151515152	1.21164194158758\\
0.154545454545455	1.21575684024888\\
0.157575757575758	1.21988254503056\\
0.160606060606061	1.22401927479024\\
0.163636363636364	1.22816724151787\\
0.166666666666667	1.23232665116459\\
0.16969696969697	1.23649770364425\\
0.172727272727273	1.24068059352591\\
0.175757575757576	1.24487551022402\\
0.178787878787879	1.24908263856724\\
0.181818181818182	1.25330215889391\\
0.184848484848485	1.25753424744388\\
0.187878787878788	1.26177907658224\\
0.190909090909091	1.26603681514347\\
0.193939393939394	1.27030762855097\\
0.196969696969697	1.2745916791253\\
0.2	1.27888912619765\\
0.203030303030303	1.28320012640116\\
0.206060606060606	1.2875248337876\\
0.209090909090909	1.29186339990514\\
0.212121212121212	1.29621597416609\\
0.215151515151515	1.30058270382669\\
0.218181818181818	1.30496373417379\\
0.221212121212121	1.30935920856332\\
0.224242424242424	1.31376926871026\\
0.227272727272727	1.31819405467496\\
0.23030303030303	1.32263370500256\\
0.233333333333333	1.32708835680236\\
0.236363636363636	1.33155814593004\\
0.239393939393939	1.33604320685619\\
0.242424242424242	1.34054367305102\\
0.245454545454545	1.34505967681759\\
0.248484848484848	1.34959134950775\\
0.251515151515152	1.35413882148829\\
0.254545454545455	1.35870222233435\\
0.257575757575758	1.36328168074796\\
0.260606060606061	1.36787732470611\\
0.263636363636364	1.37248928153757\\
0.266666666666667	1.37711767790109\\
0.26969696969697	1.38176263988771\\
0.272727272727273	1.38642429306282\\
0.275757575757576	1.39110276245766\\
0.278787878787879	1.39579817281546\\
0.281818181818182	1.40051064829081\\
0.284848484848485	1.40524031275922\\
0.287878787878788	1.40998728980383\\
0.290909090909091	1.41475170269128\\
0.293939393939394	1.41953367448094\\
0.296969696969697	1.42433332792961\\
0.3	1.42915078576439\\
};
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.0121212121212121	1.11667031688331\\
0.0151515151515152	1.09159616636849\\
0.0181818181818182	1.0878530731544\\
0.0212121212121212	1.09249718317376\\
0.0242424242424242	1.10047064063982\\
0.0272727272727273	1.10974965914293\\
0.0303030303030303	1.11952333420027\\
0.0333333333333333	1.12947180288668\\
0.0363636363636364	1.13947401222612\\
0.0393939393939394	1.14948899792645\\
0.0424242424242424	1.15950731000258\\
0.0454545454545455	1.16953150687297\\
0.0484848484848485	1.17956810958482\\
0.0515151515151515	1.18962474390005\\
0.0545454545454545	1.19970883492912\\
0.0575757575757576	1.20982734829021\\
0.0606060606060606	1.21998667036326\\
0.0636363636363636	1.23019262670571\\
0.0666666666666667	1.24045057915692\\
0.0696969696969697	1.25076547008659\\
0.0727272727272727	1.26114188048463\\
0.0757575757575758	1.27158409882855\\
0.0787878787878788	1.28209615545221\\
0.0818181818181818	1.29268185117638\\
0.0848484848484849	1.30334479774985\\
0.0878787878787879	1.31408845781005\\
0.0909090909090909	1.32491613081832\\
0.0939393939393939	1.33583101298753\\
0.096969696969697	1.34683619172775\\
0.1	1.35793465616732\\
0.103030303030303	1.36912932950875\\
0.106060606060606	1.38042306773403\\
0.109090909090909	1.39181865910084\\
0.112121212121212	1.40331885890221\\
0.115151515151515	1.41492637060532\\
0.118181818181818	1.42664387496829\\
0.121212121212121	1.43847401680584\\
0.124242424242424	1.45041942280752\\
0.127272727272727	1.46248270362854\\
0.13030303030303	1.47466645361069\\
0.133333333333333	1.48697326701543\\
0.136363636363636	1.49940572639017\\
0.139393939393939	1.5119664140432\\
0.142424242424242	1.52465791882412\\
0.145454545454545	1.53748283128333\\
0.148484848484848	1.5504437511217\\
0.151515151515152	1.5635432884557\\
0.154545454545455	1.57678406574487\\
0.157575757575758	1.59016872456615\\
0.160606060606061	1.60369991535971\\
0.163636363636364	1.617380317271\\
0.166666666666667	1.6312126238812\\
0.16969696969697	1.64519955513587\\
0.172727272727273	1.65934385586853\\
0.175757575757576	1.67364829769571\\
0.178787878787879	1.68811567799249\\
0.181818181818182	1.7027488261409\\
0.184848484848485	1.71755060390715\\
0.187878787878788	1.73252390272762\\
0.190909090909091	1.74767165006731\\
0.193939393939394	1.76299680948604\\
0.196969696969697	1.77850238128653\\
0.2	1.79419140503868\\
0.203030303030303	1.81006695875067\\
0.206060606060606	1.82613216197822\\
0.209090909090909	1.84239017859524\\
0.212121212121212	1.85884421557214\\
0.215151515151515	1.87549752389659\\
0.218181818181818	1.89235340214451\\
0.221212121212121	1.90941519726439\\
0.224242424242424	1.92668630526897\\
0.227272727272727	1.94417017193214\\
0.23030303030303	1.96187029553458\\
0.233333333333333	1.97979022825581\\
0.236363636363636	1.99793357581389\\
0.239393939393939	2.01630400056303\\
0.242424242424242	2.03490522182122\\
0.245454545454545	2.05374101749088\\
0.248484848484848	2.0728152270989\\
0.251515151515152	2.09213174803351\\
0.254545454545455	2.11169454475688\\
0.257575757575758	2.13150764331625\\
0.260606060606061	2.1515751372089\\
0.263636363636364	2.17190118697957\\
0.266666666666667	2.19249001930405\\
0.26969696969697	2.21334593540372\\
0.272727272727273	2.23447330445609\\
0.275757575757576	2.25587657270187\\
0.278787878787879	2.27756025839455\\
0.281818181818182	2.29952895652036\\
0.284848484848485	2.32178734334192\\
0.287878787878788	2.34434017053302\\
0.290909090909091	2.36719227605371\\
0.293939393939394	2.39034857652006\\
0.296969696969697	2.41381407799906\\
0.3	2.43759386867007\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(e)$};
\end{axis}
\end{tikzpicture}%

==> figures/diffusion_effect_psi_At0.75.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.3,
xtick={   0, 0.08, 0.15, 0.23,  0.3},
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=1,
ymax=2,
ytick={   1, 1.25,  1.5, 1.75,    2},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=0.70},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, dashed, line width=1.6pt]
  table[row sep=crcr]{%
0.0121212121212121	1.20192635430035\\
0.0151515151515152	1.10962472335692\\
0.0181818181818182	1.06305195542758\\
0.0212121212121212	1.03910359534358\\
0.0242424242424242	1.02688028268858\\
0.0272727272727273	1.02088616782333\\
0.0303030303030303	1.01824652453823\\
0.0333333333333333	1.0174270203123\\
0.0363636363636364	1.01759960999933\\
0.0393939393939394	1.01831469160746\\
0.0424242424242424	1.01932732957991\\
0.0454545454545455	1.02050384137559\\
0.0484848484848485	1.02177118947666\\
0.0515151515151515	1.02308944577835\\
0.0545454545454545	1.02443677345696\\
0.0575757575757576	1.02580122571404\\
0.0606060606060606	1.02717626368658\\
0.0636363636363636	1.02855830593525\\
0.0666666666666667	1.02994538874229\\
0.0696969696969697	1.03133643304468\\
0.0727272727272727	1.03273084371669\\
0.0757575757575758	1.03412829039138\\
0.0787878787878788	1.03552858747258\\
0.0818181818181818	1.03693162861231\\
0.0848484848484849	1.03833735078794\\
0.0878787878787879	1.03974571474307\\
0.0909090909090909	1.04115669412435\\
0.0939393939393939	1.04257026976634\\
0.096969696969697	1.04398642638205\\
0.1	1.04540515082141\\
0.103030303030303	1.04682643115677\\
0.106060606060606	1.04825025604839\\
0.109090909090909	1.04967661466552\\
0.112121212121212	1.05110549624324\\
0.115151515151515	1.05253689021458\\
0.118181818181818	1.05397078612236\\
0.121212121212121	1.05540717354983\\
0.124242424242424	1.05684604211371\\
0.127272727272727	1.05828738147865\\
0.13030303030303	1.05973118132559\\
0.133333333333333	1.06117743139764\\
0.136363636363636	1.06262612144801\\
0.139393939393939	1.06407724126875\\
0.142424242424242	1.06553078067356\\
0.145454545454545	1.06698672950681\\
0.148484848484848	1.06844507767359\\
0.151515151515152	1.06990581505212\\
0.154545454545455	1.07136893162267\\
0.157575757575758	1.07283441732096\\
0.160606060606061	1.07430226217366\\
0.163636363636364	1.07577245619782\\
0.166666666666667	1.07724498945954\\
0.16969696969697	1.07871985207535\\
0.172727272727273	1.08019703414793\\
0.175757575757576	1.08167652586656\\
0.178787878787879	1.08315831739091\\
0.181818181818182	1.08464239896773\\
0.184848484848485	1.08612876084657\\
0.187878787878788	1.08761739331206\\
0.190909090909091	1.08910828669341\\
0.193939393939394	1.09060143132874\\
0.196969696969697	1.09209681761858\\
0.2	1.09359443598034\\
0.203030303030303	1.09509427685117\\
0.206060606060606	1.09659633073139\\
0.209090909090909	1.098100588126\\
0.212121212121212	1.09960703959688\\
0.215151515151515	1.10111567571471\\
0.218181818181818	1.10262648710565\\
0.221212121212121	1.10413946441467\\
0.224242424242424	1.10565459832411\\
0.227272727272727	1.10717187955577\\
0.23030303030303	1.10869129885246\\
0.233333333333333	1.11021284700237\\
0.236363636363636	1.11173651482579\\
0.239393939393939	1.11326229317117\\
0.242424242424242	1.1147901729196\\
0.245454545454545	1.1163201449972\\
0.248484848484848	1.11785220034507\\
0.251515151515152	1.11938632996006\\
0.254545454545455	1.12092252485638\\
0.257575757575758	1.12246077609022\\
0.260606060606061	1.12400107474625\\
0.263636363636364	1.12554341195305\\
0.266666666666667	1.12708777885748\\
0.26969696969697	1.12863416665957\\
0.272727272727273	1.13018256657455\\
0.275757575757576	1.13173296986614\\
0.278787878787879	1.13328536782323\\
0.281818181818182	1.1348397517705\\
0.284848484848485	1.13639611306994\\
0.287878787878788	1.13795444311421\\
0.290909090909091	1.13951473333331\\
0.293939393939394	1.14107697518873\\
0.296969696969697	1.14264116017456\\
0.3	1.14420727982615\\
};
\addlegendentry{Duff}

\addplot [color=white!35!black, line width=1.2pt]
  table[row sep=crcr]{%
0.0121212121212121	1.06242500913476\\
0.0151515151515152	1.03071991961509\\
0.0181818181818182	1.01910306878916\\
0.0212121212121212	1.01535663153005\\
0.0242424242424242	1.01475146423598\\
0.0272727272727273	1.01540853346644\\
0.0303030303030303	1.01657358363721\\
0.0333333333333333	1.01794282024548\\
0.0363636363636364	1.01939389140872\\
0.0393939393939394	1.02087766564201\\
0.0424242424242424	1.02237455641062\\
0.0454545454545455	1.02387687954253\\
0.0484848484848485	1.02538172674706\\
0.0515151515151515	1.02688809008266\\
0.0545454545454545	1.02839570547446\\
0.0575757575757576	1.02990458877845\\
0.0606060606060606	1.03141485216801\\
0.0636363636363636	1.032926632757\\
0.0666666666666667	1.03444006588006\\
0.0696969696969697	1.03595527628863\\
0.0727272727272727	1.03747237603465\\
0.0757575757575758	1.03899146484347\\
0.0787878787878788	1.04051263131936\\
0.0818181818181818	1.04203595422335\\
0.0848484848484849	1.04356150370792\\
0.0878787878787879	1.04508934242282\\
0.0909090909090909	1.04661952644998\\
0.0939393939393939	1.04815210607938\\
0.096969696969697	1.04968712653807\\
0.1	1.05122462854127\\
0.103030303030303	1.05276464881369\\
0.106060606060606	1.05430722052094\\
0.109090909090909	1.05585237367619\\
0.112121212121212	1.05740013541446\\
0.115151515151515	1.0589505303312\\
0.118181818181818	1.06050358071867\\
0.121212121212121	1.06205930678342\\
0.124242424242424	1.06361772683635\\
0.127272727272727	1.06517885749435\\
0.13030303030303	1.06674271380393\\
0.133333333333333	1.06830930939824\\
0.136363636363636	1.06987865661638\\
0.139393939393939	1.07145076660383\\
0.142424242424242	1.07302564942475\\
0.145454545454545	1.07460331415078\\
0.148484848484848	1.07618376892844\\
0.151515151515152	1.07776702106682\\
0.154545454545455	1.07935307708804\\
0.157575757575758	1.08094194280713\\
0.160606060606061	1.08253362336956\\
0.163636363636364	1.08412812329986\\
0.166666666666667	1.08572544656831\\
0.16969696969697	1.08732559660491\\
0.172727272727273	1.08892857635677\\
0.175757575757576	1.09053438831613\\
0.178787878787879	1.0921430345454\\
0.181818181818182	1.09375451672006\\
0.184848484848485	1.09536883614404\\
0.187878787878788	1.09698599378967\\
0.190909090909091	1.09860599029558\\
0.193939393939394	1.10022882601681\\
0.196969696969697	1.10185450102434\\
0.2	1.10348301512777\\
0.203030303030303	1.1051143679027\\
0.206060606060606	1.10674855869326\\
0.209090909090909	1.10838558663033\\
0.212121212121212	1.11002545065002\\
0.215151515151515	1.11166814950344\\
0.218181818181818	1.11331368176674\\
0.221212121212121	1.11496204585507\\
0.224242424242424	1.11661324003204\\
0.227272727272727	1.1182672624167\\
0.23030303030303	1.11992411100051\\
0.233333333333333	1.1215837836458\\
0.236363636363636	1.12324627810285\\
0.239393939393939	1.12491159200632\\
0.242424242424242	1.12657972289602\\
0.245454545454545	1.12825066821463\\
0.248484848484848	1.12992442531409\\
0.251515151515152	1.13160099146717\\
0.254545454545455	1.1332803638651\\
0.257575757575758	1.13496253962913\\
0.260606060606061	1.13664751581168\\
0.263636363636364	1.13833528940706\\
0.266666666666667	1.14002585734481\\
0.26969696969697	1.14171921650595\\
0.272727272727273	1.14341536371803\\
0.275757575757576	1.1451142957642\\
0.278787878787879	1.14681600938168\\
0.281818181818182	1.14852050127293\\
0.284848484848485	1.15022776810127\\
0.287878787878788	1.15193780649425\\
0.290909090909091	1.15365061305421\\
0.293939393939394	1.15536618435014\\
0.296969696969697	1.15708451693322\\
0.3	1.15880560732012\\
};
\addlegendentry{$\mathrm{Pe}_{\delta}=40$}

\addplot [color=white!60!black, line width=1.2pt]
  table[row sep=crcr]{%
0.0121212121212121	1.06999992737777\\
0.0151515151515152	1.03952844018753\\
0.0181818181818182	1.02929004959679\\
0.0212121212121212	1.02695781807351\\
0.0242424242424242	1.02775469435455\\
0.0272727272727273	1.02978256599443\\
0.0303030303030303	1.03228171566928\\
0.0333333333333333	1.03494885550513\\
0.0363636363636364	1.03766445929949\\
0.0393939393939394	1.04038287547035\\
0.0424242424242424	1.0430879324981\\
0.0454545454545455	1.04577506852026\\
0.0484848484848485	1.04844412972963\\
0.0515151515151515	1.05109651988675\\
0.0545454545454545	1.05373408055421\\
0.0575757575757576	1.05635866621739\\
0.0606060606060606	1.05897200815539\\
0.0636363636363636	1.06157567627402\\
0.0666666666666667	1.06417107825704\\
0.0696969696969697	1.06675947846502\\
0.0727272727272727	1.06934201010431\\
0.0757575757575758	1.07191969568821\\
0.0787878787878788	1.07449346127697\\
0.0818181818181818	1.07706414758019\\
0.0848484848484849	1.07963252089644\\
0.0878787878787879	1.08219928245306\\
0.0909090909090909	1.08476507623636\\
0.0939393939393939	1.08733049469865\\
0.096969696969697	1.08989608588928\\
0.1	1.092462356897\\
0.103030303030303	1.09502977840969\\
0.106060606060606	1.09759878956579\\
0.109090909090909	1.10016979923386\\
0.112121212121212	1.10274319067053\\
0.115151515151515	1.10531932238185\\
0.118181818181818	1.10789853168804\\
0.121212121212121	1.11048113594542\\
0.124242424242424	1.11306743442215\\
0.127272727272727	1.11565770992003\\
0.13030303030303	1.11825222988672\\
0.133333333333333	1.12085124819911\\
0.136363636363636	1.12345500573113\\
0.139393939393939	1.12606373155978\\
0.142424242424242	1.1286776441009\\
0.145454545454545	1.13129695153129\\
0.148484848484848	1.13392185284032\\
0.151515151515152	1.13655253843218\\
0.154545454545455	1.13918919061932\\
0.157575757575758	1.14183198432438\\
0.160606060606061	1.14448108761435\\
0.163636363636364	1.14713666202409\\
0.166666666666667	1.14979886325539\\
0.16969696969697	1.15246784117901\\
0.172727272727273	1.15514374060697\\
0.175757575757576	1.15782670139384\\
0.178787878787879	1.16051685887256\\
0.181818181818182	1.16321434389247\\
0.184848484848485	1.16591928351155\\
0.187878787878788	1.16863180087227\\
0.190909090909091	1.17135201565261\\
0.193939393939394	1.17408004415965\\
0.196969696969697	1.17681599952121\\
0.2	1.17955999198819\\
0.203030303030303	1.18231212894646\\
0.206060606060606	1.18507251532834\\
0.209090909090909	1.18784125341352\\
0.212121212121212	1.19061844327357\\
0.215151515151515	1.19340418275114\\
0.218181818181818	1.19619856764636\\
0.221212121212121	1.19900169178199\\
0.224242424242424	1.20181364713454\\
0.227272727272727	1.20463452397218\\
0.23030303030303	1.20746441091375\\
0.233333333333333	1.2103033949432\\
0.236363636363636	1.2131515617201\\
0.239393939393939	1.21600899539809\\
0.242424242424242	1.21887577882987\\
0.245454545454545	1.22175199370973\\
0.248484848484848	1.22463772046811\\
0.251515151515152	1.22753303847744\\
0.254545454545455	1.23043802605325\\
0.257575757575758	1.23335276052715\\
0.260606060606061	1.23627731824418\\
0.263636363636364	1.23921177471311\\
0.266666666666667	1.24215620464413\\
0.26969696969697	1.24511068185886\\
0.272727272727273	1.24807527949256\\
0.275757575757576	1.25105006998455\\
0.278787878787879	1.25403512510484\\
0.281818181818182	1.25703051600063\\
0.284848484848485	1.26003631318512\\
0.287878787878788	1.26305258666277\\
0.290909090909091	1.26607940593948\\
0.293939393939394	1.26911684003082\\
0.296969696969697	1.27216495740949\\
0.3	1.27522382617763\\
};
\addlegendentry{$\mathrm{Pe}_{\delta}=5$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.0121212121212121	1.00284591458459\\
0.0151515151515152	0.976075709755607\\
0.0181818181818182	0.968834570885336\\
0.0212121212121212	0.969297116335347\\
0.0242424242424242	0.972858807436678\\
0.0272727272727273	0.977675632865291\\
0.0303030303030303	0.983001136509582\\
0.0333333333333333	0.988532585665839\\
0.0363636363636364	0.994147981408799\\
0.0393939393939394	0.99979892165657\\
0.0424242424242424	1.00546730552956\\
0.0454545454545455	1.01114718033864\\
0.0484848484848485	1.01683767593288\\
0.0515151515151515	1.02253988562868\\
0.0545454545454545	1.02825564954892\\
0.0575757575757576	1.03398703501032\\
0.0606060606060606	1.03973620920833\\
0.0636363636363636	1.04550525898374\\
0.0666666666666667	1.05129623069066\\
0.0696969696969697	1.05711106860094\\
0.0727272727272727	1.06295166524445\\
0.0757575757575758	1.06881981528741\\
0.0787878787878788	1.07471727103357\\
0.0818181818181818	1.08064570916613\\
0.0848484848484849	1.08660675038756\\
0.0878787878787879	1.09260196676215\\
0.0909090909090909	1.09863287827541\\
0.0939393939393939	1.1047009631801\\
0.096969696969697	1.1108076717215\\
0.1	1.11695440266481\\
0.103030303030303	1.12314253472571\\
0.106060606060606	1.12937341625324\\
0.109090909090909	1.13564837027846\\
0.112121212121212	1.14196869403585\\
0.115151515151515	1.1483356716836\\
0.118181818181818	1.15475056157764\\
0.121212121212121	1.16121461701428\\
0.124242424242424	1.16772906854014\\
0.127272727272727	1.17429514119266\\
0.13030303030303	1.18091404663543\\
0.133333333333333	1.18758699342395\\
0.136363636363636	1.19431517949787\\
0.139393939393939	1.20109979774388\\
0.142424242424242	1.20794204048208\\
0.145454545454545	1.21484309358532\\
0.148484848484848	1.22180414372744\\
0.151515151515152	1.22882638092365\\
0.154545454545455	1.23591098811326\\
0.157575757575758	1.2430591576377\\
0.160606060606061	1.25027208265589\\
0.163636363636364	1.25755095640512\\
0.166666666666667	1.26489698207078\\
0.16969696969697	1.27231136571011\\
0.172727272727273	1.27979531977422\\
0.175757575757576	1.28735006626554\\
0.178787878787879	1.29497683187707\\
0.181818181818182	1.30267685514059\\
0.184848484848485	1.31045138040036\\
0.187878787878788	1.31830166419105\\
0.190909090909091	1.32622897476858\\
0.193939393939394	1.33423459056563\\
0.196969696969697	1.34231980342962\\
0.2	1.35048591507736\\
0.203030303030303	1.35873424472381\\
0.206060606060606	1.36706612138544\\
0.209090909090909	1.37548289208294\\
0.212121212121212	1.38398591734029\\
0.215151515151515	1.39257657371772\\
0.218181818181818	1.40125625614541\\
0.221212121212121	1.41002637270707\\
0.224242424242424	1.4188883538035\\
0.227272727272727	1.42784364409537\\
0.23030303030303	1.4368937093425\\
0.233333333333333	1.44604003471612\\
0.236363636363636	1.45528412580563\\
0.239393939393939	1.46462750648675\\
0.242424242424242	1.47407172511748\\
0.245454545454545	1.48361834965005\\
0.248484848484848	1.49326897176006\\
0.251515151515152	1.50302520522067\\
0.254545454545455	1.5128886892885\\
0.257575757575758	1.52286108682578\\
0.260606060606061	1.53294408456663\\
0.263636363636364	1.54313939668653\\
0.266666666666667	1.55344876326793\\
0.26969696969697	1.56387395041396\\
0.272727272727273	1.57441675347165\\
0.275757575757576	1.58507899565831\\
0.278787878787879	1.59586252853554\\
0.281818181818182	1.60676923440903\\
0.284848484848485	1.61780102668082\\
0.287878787878788	1.62895984815116\\
0.290909090909091	1.64024767449472\\
0.293939393939394	1.65166651632464\\
0.296969696969697	1.66321841391237\\
0.3	1.67490544344285\\
};
\addlegendentry{$\mathrm{Pe}_{\delta}=1$}

\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(f)$};
\end{axis}
\end{tikzpicture}%

==> figures/eigenvector_k1_comparison.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-30,
xmax=30,
xtick={-30, -15,   0,  15,  30},
xlabel={$\eta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.75,
ymax=0.5,
ytick={-0.75, -0.44, -0.13,  0.19,   0.5},
ylabel={$U(\eta)$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-29.92	4.08938803199174e-06\\
-29.28	6.57121529596942e-06\\
-28.64	1.04510037980638e-05\\
-28.16	1.47014003480362e-05\\
-27.52	2.29641898783163e-05\\
-26.88	3.55041371353578e-05\\
-26.24	5.43305374798875e-05\\
-25.76	7.42488768222775e-05\\
-25.12	0.000111595858644618\\
-24.48	0.000166014692243163\\
-23.84	0.000244447726080414\\
-23.2	0.000356260107395084\\
-22.72	0.000469383389979794\\
-22.08	0.000671905795144883\\
-21.44	0.000951990003168478\\
-20.8	0.00133505834326299\\
-20.32	0.00170894110563888\\
-19.68	0.0023539535855314\\
-19.04	0.00320932634022097\\
-18.4	0.00433087351923118\\
-17.76	0.00578473125536516\\
-17.28	0.007139064568681\\
-16.64	0.00936603131669745\\
-16	0.0121623381761567\\
-15.36	0.0156324155656559\\
-14.88	0.0187439513589665\\
-14.24	0.023663513480059\\
-13.6	0.0295696241953454\\
-12.96	0.0365730515936469\\
-12.32	0.044773981111039\\
-11.84	0.0517610860685558\\
-11.2	0.0622414265287452\\
-10.56	0.0740807845251341\\
-9.92	0.0872733674975438\\
-9.44	0.0980265607074506\\
-8.8	0.11343137580941\\
-8.16	0.129919208657838\\
-7.52	0.147287014680768\\
-6.88	0.165274806579075\\
-6.4	0.178985899175558\\
-5.76	0.197276718542078\\
-5.12	0.215220865662858\\
-4.48	0.23240451308814\\
-4	0.244537534061233\\
-3.36	0.259370957388297\\
-2.72	0.272300897299392\\
-2.08	0.282962432163211\\
-1.44	0.291045253929353\\
-0.96	0.295267315427867\\
-0.32	0.298306877138819\\
0.32	0.298306877138728\\
0.96	0.295267315427593\\
1.44	0.291045253928955\\
2.08	0.282962432162669\\
2.72	0.272300897298722\\
3.36	0.259370957387531\\
4	0.244537534060401\\
4.48	0.232404513087267\\
5.12	0.215220865661939\\
5.76	0.19727671854112\\
6.4	0.178985899174575\\
6.88	0.165274806578081\\
7.52	0.147287014679772\\
8.16	0.129919208656851\\
8.8	0.113431375808444\\
9.44	0.0980265607065127\\
9.92	0.0872733674966248\\
10.56	0.0740807845242491\\
11.2	0.0622414265279003\\
11.84	0.0517610860677485\\
12.32	0.0447739811102611\\
12.96	0.0365730515929145\\
13.6	0.0295696241946613\\
14.24	0.0236635134794282\\
14.88	0.0187439513583887\\
15.36	0.0156324155651218\\
16	0.0121623381756771\\
16.64	0.00936603131626736\\
17.28	0.00713906456829268\\
17.76	0.00578473125500697\\
18.4	0.0043308735189056\\
19.04	0.00320932633992111\\
19.68	0.00235395358524556\\
20.32	0.00170894110535766\\
20.8	0.00133505834298004\\
21.44	0.000951990002878907\\
22.08	0.000671905794847391\\
22.72	0.000469383389679201\\
23.2	0.000356260107096172\\
23.84	0.000244447725784426\\
24.48	0.000166014691957913\\
25.12	0.000111595858372471\\
25.76	7.42488765697391e-05\\
26.24	5.43305372407081e-05\\
26.88	3.55041369175863e-05\\
27.52	2.2964189681804e-05\\
28.16	1.47014001747461e-05\\
28.64	1.04510036431543e-05\\
29.28	6.57121516199851e-06\\
29.92	4.08938792100487e-06\\
};
\addlegendentry{$At=0.0,\;A_\mu=0.0$}

\addplot [color=white!35!black, line width=1.0pt]
  table[row sep=crcr]{%
-29.92	6.93607717385568e-15\\
-29.28	7.14691860745146e-15\\
-28.64	7.67685766602911e-15\\
-28.16	8.35274529410601e-15\\
-27.52	7.75114879631582e-15\\
-26.88	8.0770680502271e-15\\
-26.24	1.04060093776762e-14\\
-25.76	1.10269592009179e-14\\
-25.12	9.54670578582555e-15\\
-24.48	8.88682590307139e-15\\
-23.84	9.28695912819303e-15\\
-23.2	1.05137988704175e-14\\
-22.72	8.57831853792648e-15\\
-22.08	6.76649306199451e-15\\
-21.44	9.48622827284304e-14\\
-20.8	5.61848388282916e-13\\
-20.32	1.98564359627598e-12\\
-19.68	1.00856442380589e-11\\
-19.04	4.85261760005869e-11\\
-18.4	2.21200464212769e-10\\
-17.76	9.56050862111216e-10\\
-17.28	2.76793224087353e-09\\
-16.64	1.09055635994487e-08\\
-16	4.07615055984196e-08\\
-15.36	1.44548093519343e-07\\
-14.88	3.60889219230778e-07\\
-14.24	1.16755910722513e-06\\
-13.6	3.58483140934389e-06\\
-12.96	1.04468368657195e-05\\
-12.32	2.8897906730844e-05\\
-11.84	5.99026671512023e-05\\
-11.2	0.00015128845987062\\
-10.56	0.000362767695679908\\
-9.92	0.000825935974407226\\
-9.44	0.00147973458801846\\
-8.8	0.00307743216144061\\
-8.16	0.0060780685034336\\
-7.52	0.0114009141722726\\
-6.88	0.0203110829704726\\
-6.4	0.0302797284288059\\
-5.76	0.0492961277359615\\
-5.12	0.0762188876317239\\
-4.48	0.111842528430606\\
-4	0.143889980944556\\
-3.36	0.191129727395221\\
-2.72	0.237188477186835\\
-2.08	0.273333028186174\\
-1.44	0.295191451258434\\
-0.96	0.303623086932928\\
-0.32	0.308110109817814\\
0.32	0.308169978963075\\
0.96	0.305731701679774\\
1.44	0.302775948300012\\
2.08	0.297582524233975\\
2.72	0.291035380433034\\
3.36	0.283159681883371\\
4	0.274003675409028\\
4.48	0.266354005879465\\
5.12	0.255220330318549\\
5.76	0.243167353568071\\
6.4	0.230369688721661\\
6.88	0.220391026176408\\
7.52	0.206723494569854\\
8.16	0.192803376098919\\
8.8	0.178800289575973\\
9.44	0.16487336664625\\
9.92	0.154566502870165\\
10.56	0.141114837263484\\
11.2	0.12810273686313\\
11.84	0.11563051111751\\
12.32	0.106680696416363\\
12.96	0.0953397637937336\\
13.6	0.0847208252520201\\
14.24	0.0748572653125063\\
14.88	0.0657665675859786\\
15.36	0.0594580700703595\\
16	0.051719504388216\\
16.64	0.0447326326066377\\
17.28	0.0384698664830366\\
17.76	0.03422701655049\\
18.4	0.0291430251649465\\
19.04	0.024673149640289\\
19.68	0.0207700726759458\\
20.32	0.0173849631403966\\
20.8	0.0151564954676455\\
21.44	0.0125601566545574\\
22.08	0.0103492502728091\\
22.72	0.00847886377201458\\
23.2	0.00727405237812854\\
23.84	0.00589994140121695\\
24.48	0.00475797595066855\\
25.12	0.00381498948429334\\
25.76	0.00304125108635828\\
26.24	0.00255603102473474\\
26.88	0.00201696870174845\\
27.52	0.00158226503651681\\
28.16	0.0012339050437252\\
28.64	0.00101993549688872\\
29.28	0.00078700717635107\\
29.92	0.00060351337527226\\
};
\addlegendentry{$At=0.0,\;A_\mu=0.8$}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
-29.92	0.00104091114607997\\
-29.28	0.00132354033817833\\
-28.64	0.00167312997223198\\
-28.16	0.00198726477526405\\
-27.52	0.00248757681057914\\
-26.88	0.003096849123854\\
-26.24	0.00383459343680712\\
-25.76	0.00448534480647383\\
-25.12	0.00550237426198341\\
-24.48	0.00671454964753255\\
-23.84	0.00815096046998737\\
-23.2	0.00984318738933072\\
-22.72	0.0113005450425547\\
-22.08	0.0135232341984073\\
-21.44	0.0160995836772518\\
-20.8	0.0190680282978978\\
-20.32	0.021575171472075\\
-19.68	0.025323743941032\\
-19.04	0.029571023372858\\
-18.4	0.0343535362078881\\
-17.76	0.0397049561408683\\
-17.28	0.0441098727021218\\
-16.64	0.0505249938601287\\
-16	0.0575768437632859\\
-15.36	0.0652771678396746\\
-14.88	0.0714800018673115\\
-14.24	0.0803156548215363\\
-13.6	0.0897819845048823\\
-12.96	0.0998508881940305\\
-12.32	0.110481288448464\\
-11.84	0.118790232252862\\
-11.2	0.130263517362466\\
-10.56	0.142114902205166\\
-9.92	0.154252203936489\\
-9.44	0.163480176209066\\
-8.8	0.175858503453964\\
-8.16	0.188207525196335\\
-7.52	0.200394612619489\\
-6.88	0.212280764950328\\
-6.4	0.220912020100063\\
-5.76	0.231927011869891\\
-5.12	0.242247297511943\\
-4.48	0.251733814726947\\
-4	0.258221082703057\\
-3.36	0.265930283663012\\
-2.72	0.272443743555672\\
-2.08	0.277608130717288\\
-1.44	0.281212814296853\\
-0.96	0.282712290115758\\
-0.32	0.282783313296073\\
0.32	0.280224912455291\\
0.96	0.27461196476223\\
1.44	0.268236851912005\\
2.08	0.256836073928076\\
2.72	0.242353446879442\\
3.36	0.225267759090206\\
4	0.206214233483684\\
4.48	0.191056744465015\\
5.12	0.170261892913818\\
5.76	0.149416742613757\\
6.4	0.129123923896448\\
6.88	0.114572901291233\\
7.52	0.0963846552405457\\
8.16	0.0798468930659491\\
8.8	0.0651375900478357\\
9.44	0.0523272904226099\\
9.92	0.0439560239250619\\
10.56	0.0343738616918131\\
11.2	0.0264703151175106\\
11.84	0.0200728909968236\\
12.32	0.0161478154168044\\
12.96	0.0119198965119942\\
13.6	0.00866460305615479\\
14.24	0.00620213642802705\\
14.88	0.00437168986144067\\
15.36	0.0033292232246062\\
16	0.00228428423024408\\
16.64	0.00154336820539971\\
17.28	0.00102683314659436\\
17.76	0.00074882810232534\\
18.4	0.00048495718586092\\
19.04	0.000309265777627089\\
19.68	0.000194207539285681\\
20.32	0.000120089369014722\\
20.8	8.28969229372971e-05\\
21.44	4.98948339905816e-05\\
22.08	2.95714508318634e-05\\
22.72	1.72578970744569e-05\\
23.2	1.14070987507854e-05\\
23.84	6.4797472745942e-06\\
24.48	3.62438417584054e-06\\
25.12	1.99618963895038e-06\\
25.76	1.08257714235553e-06\\
26.24	6.77246360674554e-07\\
26.88	3.5748311563901e-07\\
27.52	1.85801105263086e-07\\
28.16	9.50873660702821e-08\\
28.64	5.69532548150439e-08\\
29.28	2.83681362265783e-08\\
29.92	1.39129271673481e-08\\
};
\addlegendentry{$At=0.5,\;A_\mu=0.0$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-29.92	2.30685734143688e-13\\
-29.28	7.56650132057403e-13\\
-28.64	2.42602032151586e-12\\
-28.16	5.71563816681589e-12\\
-27.52	1.75351889012432e-11\\
-26.88	5.24170409738452e-11\\
-26.24	1.52676791538509e-10\\
-25.76	3.34646296005294e-10\\
-25.12	9.31335435877955e-10\\
-24.48	2.52539961536043e-09\\
-23.84	6.672129196816e-09\\
-23.2	1.71757431165857e-08\\
-22.72	3.43166237260503e-08\\
-22.08	8.44172151671258e-08\\
-21.44	2.02347450561595e-07\\
-20.8	4.72620617312969e-07\\
-20.32	8.77898924951872e-07\\
-19.68	1.95968921216745e-06\\
-19.04	4.2628366046328e-06\\
-18.4	9.03620339345225e-06\\
-17.76	1.86662004532319e-05\\
-17.28	3.16228430007306e-05\\
-16.64	6.24390137312177e-05\\
-16	0.000120146524183336\\
-15.36	0.000225305782278453\\
-14.88	0.00035499766776341\\
-14.24	0.000636371194113234\\
-13.6	0.00111177388899638\\
-12.96	0.00189299028061902\\
-12.32	0.00314131171219526\\
-11.84	0.00451602080315978\\
-11.2	0.00716445514429909\\
-10.56	0.0110777887466659\\
-9.92	0.0166943523265599\\
-9.44	0.0223274815537745\\
-8.8	0.0321696599435873\\
-8.16	0.0451761634314235\\
-7.52	0.0618345774021312\\
-6.88	0.0824926524685145\\
-6.4	0.100691913278181\\
-5.76	0.128435479384179\\
-5.12	0.159662045056641\\
-4.48	0.193369666974805\\
-4	0.219300507730384\\
-3.36	0.252679820659981\\
-2.72	0.281299817817197\\
-2.08	0.301491782619355\\
-1.44	0.312327078847111\\
-0.96	0.31560765432393\\
-0.32	0.315808194433355\\
0.32	0.312994026573806\\
0.96	0.308097889733036\\
1.44	0.30325576200014\\
2.08	0.295273930391181\\
2.72	0.285515173914245\\
3.36	0.273987097062822\\
4	0.260803930236996\\
4.48	0.249959940266575\\
5.12	0.234454515758358\\
5.76	0.218045920571431\\
6.4	0.201063053057576\\
6.88	0.18814303246667\\
7.52	0.170917229034028\\
8.16	0.153948905824227\\
8.8	0.137486580447371\\
9.44	0.121740991355801\\
9.92	0.110506115502746\\
10.56	0.0963995392886\\
11.2	0.0833788790958345\\
11.84	0.0715038530804749\\
12.32	0.0633652591413633\\
12.96	0.0535347456953884\\
13.6	0.0448448024315101\\
14.24	0.0372460435043871\\
14.88	0.0306718270187702\\
15.36	0.0263663751639978\\
16	0.0213904296980351\\
16.64	0.0172059827514892\\
17.28	0.013722401454319\\
17.76	0.0115161868188142\\
18.4	0.00904830871768026\\
19.04	0.00704881451680933\\
19.68	0.00544445528886788\\
20.32	0.00416948257195459\\
20.8	0.00339424089198756\\
21.44	0.00256080183912396\\
22.08	0.00191556836219078\\
22.72	0.00142071593817078\\
23.2	0.0011290887404399\\
23.84	0.000824973833356716\\
24.48	0.000597638304375566\\
25.12	0.000429261430155475\\
25.76	0.000305695637234728\\
26.24	0.000235654150747592\\
26.88	0.000165323596704824\\
27.52	0.000114993167015623\\
28.16	7.93016479228101e-05\\
28.64	5.96746887510199e-05\\
29.28	4.05378236867615e-05\\
29.92	2.73008931532713e-05\\
};
\addlegendentry{$At=0.5,\;A_\mu=0.8$}

\addplot [color=red!60!teal, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}]
  table[row sep=crcr]{%
-29.92	4.12484409109197e-06\\
-27.52	2.31091402936513e-05\\
-25.12	0.000112104135769856\\
-22.72	0.000470891743181788\\
-20.32	0.00171270320503865\\
-17.92	0.0053939229703127\\
-15.52	0.0147091969938683\\
-13.12	0.0347323991352445\\
-10.72	0.0710137090767913\\
-8.32	0.125721977850384\\
-5.92	0.192726665468417\\
-3.52	0.255819711389169\\
-1.12	0.294027395212148\\
1.28	0.292619445497707\\
3.68	0.252162304077589\\
6.08	0.188156289386109\\
8.48	0.121567898732207\\
10.88	0.0680112371678159\\
13.28	0.0329461016868826\\
15.68	0.0138193936698089\\
18.08	0.00501921197350172\\
20.48	0.00157849670879209\\
22.88	0.00042984652353899\\
25.28	0.000101354900398611\\
27.68	2.069367758566e-05\\
};
\addlegendentry{$Hermite\ (m=0)$}

\node[right, align=left, inner sep=0]
at (rel axis cs:-0.15,1.1) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/kc_vs_Scinv_Amu_+0.0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1.99526231496888,
xminorticks=true,
xlabel style={font=\color{mycolor1}},
xlabel={$\mathrm{Sc}^{-1}$},
ymin=0,
ymax=3,
ytick={   0, 0.75,  1.5, 2.25,    3},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$A_{\mu} = 0.0$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	1.44348639863925\\
0.0125892541179417	1.34579919550289\\
0.0158489319246111	1.25414388169548\\
0.0199526231496888	1.16819764202009\\
0.0251188643150958	1.08764924348904\\
0.0316227766016838	1.01223394334302\\
0.0398107170553497	0.941643357475115\\
0.0501187233627272	0.875631216713569\\
0.0630957344480193	0.813936020509056\\
0.0794328234724281	0.756312981651779\\
0.1	0.702527380584704\\
0.125892541179417	0.652353597247968\\
0.158489319246111	0.605574498817699\\
0.199526231496888	0.561985299310762\\
0.251188643150958	0.521383455666339\\
0.316227766016838	0.483580639864216\\
0.398107170553497	0.448393214865507\\
0.501187233627272	0.415645087358409\\
0.630957344480193	0.385168972586518\\
0.794328234724281	0.356814065186578\\
1	0.330396785138227\\
1.25892541179417	0.305795677454002\\
1.58489319246111	0.282846405848147\\
1.99526231496888	0.261427698679243\\
};
\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	1.32673259942863\\
0.0125892541179417	1.24254916525386\\
0.0158489319246111	1.1632260988395\\
0.0199526231496888	1.0884653553343\\
0.0251188643150958	1.01801979693477\\
0.0316227766016838	0.951627566985881\\
0.0398107170553497	0.889044312660551\\
0.0501187233627272	0.830037201680003\\
0.0630957344480193	0.774380333817176\\
0.0794328234724281	0.721858022977864\\
0.1	0.67226126382291\\
0.125892541179417	0.625389855259428\\
0.158489319246111	0.581051640174474\\
0.199526231496888	0.539063561430671\\
0.251188643150958	0.499252431971688\\
0.316227766016838	0.46146010595805\\
0.398107170553497	0.425539188280136\\
0.501187233627272	0.39137083747162\\
0.630957344480193	0.358844337188246\\
0.794328234724281	0.327896612501181\\
1	0.298473886336204\\
1.25892541179417	0.270572299356803\\
1.58489319246111	0.24418404723706\\
1.99526231496888	0.219359296393594\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	2.17837371750019\\
0.0125892541179417	2.03656425144643\\
0.0158489319246111	1.90309372590101\\
0.0199526231496888	1.77750369016588\\
0.0251188643150958	1.65938436286646\\
0.0316227766016838	1.54833305805098\\
0.0398107170553497	1.44397632669965\\
0.0501187233627272	1.34594997645407\\
0.0630957344480193	1.25391002656488\\
0.0794328234724281	1.16752322925952\\
0.1	1.08647350763428\\
0.125892541179417	1.01044248787829\\
0.158489319246111	0.939150867195389\\
0.199526231496888	0.872278857235725\\
0.251188643150958	0.809547683565716\\
0.316227766016838	0.750665148495181\\
0.398107170553497	0.695350912948948\\
0.501187233627272	0.643324699872164\\
0.630957344480193	0.594294120450676\\
0.794328234724281	0.547999929696391\\
1	0.504165098242613\\
1.25892541179417	0.462574670549531\\
1.58489319246111	0.42302552485033\\
1.99526231496888	0.385423731531963\\
};
\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	1.97518431440134\\
0.0125892541179417	1.85300748153114\\
0.0158489319246111	1.73771494513307\\
0.0199526231496888	1.62892757732063\\
0.0251188643150958	1.52624564704255\\
0.0316227766016838	1.4293304694533\\
0.0398107170553497	1.33780792279772\\
0.0501187233627272	1.2513613666706\\
0.0630957344480193	1.16966693948619\\
0.0794328234724281	1.09241726894679\\
0.1	1.01931692418184\\
0.125892541179417	0.950083899969268\\
0.158489319246111	0.884443768969125\\
0.199526231496888	0.822134077673738\\
0.251188643150958	0.76291031289759\\
0.316227766016838	0.706543045942349\\
0.398107170553497	0.652830361133983\\
0.501187233627272	0.601590568991193\\
0.630957344480193	0.552689165258071\\
0.794328234724281	0.506012478991213\\
1	0.461515859980355\\
1.25892541179417	0.419175844784246\\
1.58489319246111	0.379029976873835\\
1.99526231496888	0.341143577919168\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	2.61813586192918\\
0.0125892541179417	2.44984527804521\\
0.0158489319246111	2.29112993923568\\
0.0199526231496888	2.14144818825026\\
0.0251188643150958	2.0003016761683\\
0.0316227766016838	1.86720956738951\\
0.0398107170553497	1.74169531975329\\
0.0501187233627272	1.62333145664029\\
0.0630957344480193	1.51169573074565\\
0.0794328234724281	1.4063974392362\\
0.1	1.30705886159367\\
0.125892541179417	1.21333077486437\\
0.158489319246111	1.12488879404362\\
0.199526231496888	1.04143652994154\\
0.251188643150958	0.962765157422263\\
0.316227766016838	0.888667740021644\\
0.398107170553497	0.81907580738216\\
0.501187233627272	0.754029353505024\\
0.630957344480193	0.693729026264503\\
0.794328234724281	0.638550834202137\\
1	0.589044191610459\\
1.25892541179417	0.54588599646929\\
1.58489319246111	0.509768350318709\\
1.99526231496888	0.481245245997523\\
};
\addplot [color=red!60!teal, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	2.46824181810177\\
0.0125892541179417	2.31654295644084\\
0.0158489319246111	2.17332043608431\\
0.0199526231496888	2.03807565688558\\
0.0251188643150958	1.91034173207392\\
0.0316227766016838	1.78967539374\\
0.0398107170553497	1.67566383721771\\
0.0501187233627272	1.56788139085858\\
0.0630957344480193	1.46594662075274\\
0.0794328234724281	1.36947899698772\\
0.1	1.27812613590967\\
0.125892541179417	1.19153342692267\\
0.158489319246111	1.10936745373315\\
0.199526231496888	1.03131102363565\\
0.251188643150958	0.95707108670961\\
0.316227766016838	0.886359138480226\\
0.398107170553497	0.818932246529735\\
0.501187233627272	0.754572691901745\\
0.630957344480193	0.693114341291851\\
0.794328234724281	0.634432427461626\\
1	0.578469602301791\\
1.25892541179417	0.525209171013812\\
1.58489319246111	0.474704536415614\\
1.99526231496888	0.427045615841519\\
};
\end{axis}
\end{tikzpicture}%

==> figures/kc_vs_Scinv_Amu_+0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1.99526231496888,
xminorticks=true,
xlabel style={font=\color{mycolor1}},
xlabel={$\mathrm{Sc}^{-1}$},
ymin=0,
ymax=3,
ytick={   0, 0.75,  1.5, 2.25,    3},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$A_{\mu} = 0.9$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	1.53252065803107\\
0.0125892541179417	1.42392987217753\\
0.0158489319246111	1.32248679636669\\
0.0199526231496888	1.22779599060623\\
0.0251188643150958	1.13949078685781\\
0.0316227766016838	1.05720344002104\\
0.0398107170553497	0.980577786895351\\
0.0501187233627272	0.90927713958549\\
0.0630957344480193	0.842971292759953\\
0.0794328234724281	0.781344666965305\\
0.1	0.724095762585151\\
0.125892541179417	0.670934417855421\\
0.158489319246111	0.621587972122948\\
0.199526231496888	0.575794600956073\\
0.251188643150958	0.533309512049994\\
0.316227766016838	0.493895901660792\\
0.398107170553497	0.457338541368075\\
0.501187233627272	0.423423236182125\\
0.630957344480193	0.391959769981313\\
0.794328234724281	0.362760322007755\\
1	0.33564915112181\\
1.25892541179417	0.310461356230237\\
1.58489319246111	0.287034949627221\\
1.99526231496888	0.2652226900649\\
};
\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	1.32673259942863\\
0.0125892541179417	1.24254916525386\\
0.0158489319246111	1.1632260988395\\
0.0199526231496888	1.0884653553343\\
0.0251188643150958	1.01801979693477\\
0.0316227766016838	0.951627566985881\\
0.0398107170553497	0.889044312660551\\
0.0501187233627272	0.830037201680003\\
0.0630957344480193	0.774380333817176\\
0.0794328234724281	0.721858022977864\\
0.1	0.67226126382291\\
0.125892541179417	0.625389855259428\\
0.158489319246111	0.581051640174474\\
0.199526231496888	0.539063561430671\\
0.251188643150958	0.499252431971688\\
0.316227766016838	0.46146010595805\\
0.398107170553497	0.425539188280136\\
0.501187233627272	0.39137083747162\\
0.630957344480193	0.358844337188246\\
0.794328234724281	0.327896612501181\\
1	0.298473886336204\\
1.25892541179417	0.270572299356803\\
1.58489319246111	0.24418404723706\\
1.99526231496888	0.219359296393594\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	2.40948918205014\\
0.0125892541179417	2.24959578491967\\
0.0158489319246111	2.09925966496401\\
0.0199526231496888	1.95798286305659\\
0.0251188643150958	1.82529121342009\\
0.0316227766016838	1.70073237882307\\
0.0398107170553497	1.58386845629443\\
0.0501187233627272	1.4742828536466\\
0.0630957344480193	1.37156481345851\\
0.0794328234724281	1.2753243438139\\
0.1	1.18518008337866\\
0.125892541179417	1.10076460800202\\
0.158489319246111	1.02171018666689\\
0.199526231496888	0.947676899017111\\
0.251188643150958	0.878294790238715\\
0.316227766016838	0.81323401692539\\
0.398107170553497	0.752162314454904\\
0.501187233627272	0.694761948916436\\
0.630957344480193	0.640727275829658\\
0.794328234724281	0.589781277877005\\
1	0.541678872510115\\
1.25892541179417	0.496219447926657\\
1.58489319246111	0.453253493407215\\
1.99526231496888	0.412675156006183\\
};
\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	1.97518431440134\\
0.0125892541179417	1.85300748153114\\
0.0158489319246111	1.73771494513307\\
0.0199526231496888	1.62892757732063\\
0.0251188643150958	1.52624564704255\\
0.0316227766016838	1.4293304694533\\
0.0398107170553497	1.33780792279772\\
0.0501187233627272	1.2513613666706\\
0.0630957344480193	1.16966693948619\\
0.0794328234724281	1.09241726894679\\
0.1	1.01931692418184\\
0.125892541179417	0.950083899969268\\
0.158489319246111	0.884443768969125\\
0.199526231496888	0.822134077673738\\
0.251188643150958	0.76291031289759\\
0.316227766016838	0.706543045942349\\
0.398107170553497	0.652830361133983\\
0.501187233627272	0.601590568991193\\
0.630957344480193	0.552689165258071\\
0.794328234724281	0.506012478991213\\
1	0.461515859980355\\
1.25892541179417	0.419175844784246\\
1.58489319246111	0.379029976873835\\
1.99526231496888	0.341143577919168\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	3.00183524778189\\
0.0125892541179417	2.81420294030183\\
0.0158489319246111	2.63740075591988\\
0.0199526231496888	2.47081993107067\\
0.0251188643150958	2.3138776860204\\
0.0316227766016838	2.16601371250586\\
0.0398107170553497	2.0266908053733\\
0.0501187233627272	1.89539142003298\\
0.0630957344480193	1.77160520211544\\
0.0794328234724281	1.65483438683998\\
0.1	1.54461285950477\\
0.125892541179417	1.44044853914629\\
0.158489319246111	1.34188024074806\\
0.199526231496888	1.24848953270333\\
0.251188643150958	1.15985118884841\\
0.316227766016838	1.07561367808816\\
0.398107170553497	0.99560950846394\\
0.501187233627272	0.919750375982396\\
0.630957344480193	0.848307164251434\\
0.794328234724281	0.781877076879431\\
1	0.721373153448399\\
1.25892541179417	0.667866387819437\\
1.58489319246111	0.622320806744417\\
1.99526231496888	0.585371266463214\\
};
\addplot [color=red!60!teal, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	2.46824181810177\\
0.0125892541179417	2.31654295644084\\
0.0158489319246111	2.17332043608431\\
0.0199526231496888	2.03807565688558\\
0.0251188643150958	1.91034173207392\\
0.0316227766016838	1.78967539374\\
0.0398107170553497	1.67566383721771\\
0.0501187233627272	1.56788139085858\\
0.0630957344480193	1.46594662075274\\
0.0794328234724281	1.36947899698772\\
0.1	1.27812613590967\\
0.125892541179417	1.19153342692267\\
0.158489319246111	1.10936745373315\\
0.199526231496888	1.03131102363565\\
0.251188643150958	0.95707108670961\\
0.316227766016838	0.886359138480226\\
0.398107170553497	0.818932246529735\\
0.501187233627272	0.754572691901745\\
0.630957344480193	0.693114341291851\\
0.794328234724281	0.634432427461626\\
1	0.578469602301791\\
1.25892541179417	0.525209171013812\\
1.58489319246111	0.474704536415614\\
1.99526231496888	0.427045615841519\\
};
\end{axis}
\end{tikzpicture}%

==> figures/kc_vs_Scinv_Amu_-0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1.99526231496888,
xminorticks=true,
xlabel style={font=\color{mycolor1}},
xlabel={$\mathrm{Sc}^{-1}$},
ymin=0,
ymax=3,
ytick={   0, 0.75,  1.5, 2.25,    3},
ylabel style={font=\color{mycolor1}},
ylabel={$k_c$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$A_{\mu} = -0.9$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.01	1.50449411788983\\
0.0125892541179417	1.3962689297745\\
0.0158489319246111	1.29532760844303\\
0.0199526231496888	1.20128287231626\\
0.0251188643150958	1.1137407766894\\
0.0316227766016838	1.03232377701875\\
0.0398107170553497	0.956666247204815\\
0.0501187233627272	0.886412212628477\\
0.0630957344480193	0.821213924571229\\
0.0794328234724281	0.760738487532853\\
0.1	0.704666859541315\\
0.125892541179417	0.652694387243215\\
0.158489319246111	0.604530499943496\\
0.199526231496888	0.559901568312784\\
0.251188643150958	0.518548976009213\\
0.316227766016838	0.480226916281885\\
0.398107170553497	0.444707763715944\\
0.501187233627272	0.411774348197776\\
0.630957344480193	0.381225922305119\\
0.794328234724281	0.352874846803658\\
1	0.326527245597535\\
1.25892541179417	0.302039711083608\\
1.58489319246111	0.279247639404018\\
1.99526231496888	0.257975748082842\\
};
\addlegendentry{$A_t=0.1$}

\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	1.32673259942863\\
0.0125892541179417	1.24254916525386\\
0.0158489319246111	1.1632260988395\\
0.0199526231496888	1.0884653553343\\
0.0251188643150958	1.01801979693477\\
0.0316227766016838	0.951627566985881\\
0.0398107170553497	0.889044312660551\\
0.0501187233627272	0.830037201680003\\
0.0630957344480193	0.774380333817176\\
0.0794328234724281	0.721858022977864\\
0.1	0.67226126382291\\
0.125892541179417	0.625389855259428\\
0.158489319246111	0.581051640174474\\
0.199526231496888	0.539063561430671\\
0.251188643150958	0.499252431971688\\
0.316227766016838	0.46146010595805\\
0.398107170553497	0.425539188280136\\
0.501187233627272	0.39137083747162\\
0.630957344480193	0.358844337188246\\
0.794328234724281	0.327896612501181\\
1	0.298473886336204\\
1.25892541179417	0.270572299356803\\
1.58489319246111	0.24418404723706\\
1.99526231496888	0.219359296393594\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.01	2.29663676798059\\
0.0125892541179417	2.13458760846403\\
0.0158489319246111	1.98254600703386\\
0.0199526231496888	1.84007218673131\\
0.0251188643150958	1.70672331839165\\
0.0316227766016838	1.58206967071209\\
0.0398107170553497	1.46569340442208\\
0.0501187233627272	1.35717298054095\\
0.0630957344480193	1.25609412684011\\
0.0794328234724281	1.16204166659916\\
0.1	1.07460340612893\\
0.125892541179417	0.993368444797963\\
0.158489319246111	0.917929617544048\\
0.199526231496888	0.847884887595937\\
0.251188643150958	0.782838624709365\\
0.316227766016838	0.722403412787303\\
0.398107170553497	0.666201875206315\\
0.501187233627272	0.613862257619888\\
0.630957344480193	0.56504097097009\\
0.794328234724281	0.519390979565529\\
1	0.476591589126402\\
1.25892541179417	0.436387649084849\\
1.58489319246111	0.398581281892278\\
1.99526231496888	0.362999498011663\\
};
\addlegendentry{$A_t=0.4$}

\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	1.97518431440134\\
0.0125892541179417	1.85300748153114\\
0.0158489319246111	1.73771494513307\\
0.0199526231496888	1.62892757732063\\
0.0251188643150958	1.52624564704255\\
0.0316227766016838	1.4293304694533\\
0.0398107170553497	1.33780792279772\\
0.0501187233627272	1.2513613666706\\
0.0630957344480193	1.16966693948619\\
0.0794328234724281	1.09241726894679\\
0.1	1.01931692418184\\
0.125892541179417	0.950083899969268\\
0.158489319246111	0.884443768969125\\
0.199526231496888	0.822134077673738\\
0.251188643150958	0.76291031289759\\
0.316227766016838	0.706543045942349\\
0.398107170553497	0.652830361133983\\
0.501187233627272	0.601590568991193\\
0.630957344480193	0.552689165258071\\
0.794328234724281	0.506012478991213\\
1	0.461515859980355\\
1.25892541179417	0.419175844784246\\
1.58489319246111	0.379029976873835\\
1.99526231496888	0.341143577919168\\
};
\addplot [color=red!60!teal, line width=1.4pt]
  table[row sep=crcr]{%
0.01	2.77215276761562\\
0.0125892541179417	2.57756069380292\\
0.0158489319246111	2.39420432814428\\
0.0199526231496888	2.2215437921035\\
0.0251188643150958	2.05907096709862\\
0.0316227766016838	1.90629604064494\\
0.0398107170553497	1.76274805750391\\
0.0501187233627272	1.62797187578129\\
0.0630957344480193	1.50153336714819\\
0.0794328234724281	1.38301091649301\\
0.1	1.27201640758989\\
0.125892541179417	1.16817728500461\\
0.158489319246111	1.07114824569396\\
0.199526231496888	0.980660494740156\\
0.251188643150958	0.896486078514631\\
0.316227766016838	0.81845085972969\\
0.398107170553497	0.746489904311865\\
0.501187233627272	0.680597690612494\\
0.630957344480193	0.620881772372808\\
0.794328234724281	0.567496943901398\\
1	0.520803323596725\\
1.25892541179417	0.480976387547947\\
1.58489319246111	0.448315215286372\\
1.99526231496888	0.423015112016037\\
};
\addlegendentry{$A_t=0.75$}

\addplot [color=red!60!teal, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	2.46824181810177\\
0.0125892541179417	2.31654295644084\\
0.0158489319246111	2.17332043608431\\
0.0199526231496888	2.03807565688558\\
0.0251188643150958	1.91034173207392\\
0.0316227766016838	1.78967539374\\
0.0398107170553497	1.67566383721771\\
0.0501187233627272	1.56788139085858\\
0.0630957344480193	1.46594662075274\\
0.0794328234724281	1.36947899698772\\
0.1	1.27812613590967\\
0.125892541179417	1.19153342692267\\
0.158489319246111	1.10936745373315\\
0.199526231496888	1.03131102363565\\
0.251188643150958	0.95707108670961\\
0.316227766016838	0.886359138480226\\
0.398107170553497	0.818932246529735\\
0.501187233627272	0.754572691901745\\
0.630957344480193	0.693114341291851\\
0.794328234724281	0.634432427461626\\
1	0.578469602301791\\
1.25892541179417	0.525209171013812\\
1.58489319246111	0.474704536415614\\
1.99526231496888	0.427045615841519\\
};
\end{axis}
\end{tikzpicture}%

==> figures/kgg1_factor_Amu_0.036.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel={$\mathrm{Sc}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=0,
ytick={   -1, -0.75,  -0.5, -0.25,     0},
ylabel={$-\lambda_m$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.1	-0.973737373737374\\
0.158489319246111	-0.973737373737374\\
0.251188643150958	-0.973737373737374\\
0.398107170553497	-0.973737373737374\\
0.630957344480193	-0.973737373737374\\
1	-0.973737373737374\\
1.58489319246111	-0.630957344480193\\
2.51188643150958	-0.398107170553497\\
3.98107170553497	-0.251188643150958\\
6.30957344480193	-0.158489319246111\\
10	-0.1\\
15.8489319246111	-0.0630957344480193\\
25.1188643150958	-0.0398107170553497\\
39.8107170553497	-0.0251188643150958\\
63.0957344480193	-0.0158489319246111\\
100	-0.01\\
};
\addlegendentry{$A_t=0.01$}

\addplot [color=black, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.1	-0.973745389161803\\
0.158489319246111	-0.973745391491856\\
0.251188643150958	-0.973745392937564\\
0.398107170553497	-0.973745393834411\\
0.630957344480193	-0.973745394373424\\
1	-0.97374539373141\\
1.58489319246111	-0.630958324286094\\
2.51188643150958	-0.398107839224124\\
3.98107170553497	-0.251189062683724\\
6.30957344480193	-0.158489572254349\\
10	-0.100000145113947\\
15.8489319246111	-0.0630958100312529\\
25.1188643150958	-0.0398107473457575\\
39.8107170553497	-0.0251188639420104\\
63.0957344480193	-0.0158489086243755\\
100	-0.00999995569250334\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.1	-0.830571886691609\\
0.158489319246111	-0.830571886691609\\
0.251188643150958	-0.830571886691609\\
0.398107170553497	-0.830571886691609\\
0.630957344480193	-0.830571886691609\\
1	-0.830571886691609\\
1.58489319246111	-0.630957344480193\\
2.51188643150958	-0.398107170553497\\
3.98107170553497	-0.251188643150958\\
6.30957344480193	-0.158489319246111\\
10	-0.1\\
15.8489319246111	-0.0630957344480193\\
25.1188643150958	-0.0398107170553497\\
39.8107170553497	-0.0251188643150958\\
63.0957344480193	-0.0158489319246111\\
100	-0.01\\
};
\addlegendentry{$A_t=0.25$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.1	-0.830578816520805\\
0.158489319246111	-0.830578808540314\\
0.251188643150958	-0.830578802692611\\
0.398107170553497	-0.830578798632051\\
0.630957344480193	-0.830578795914141\\
1	-0.830578794143062\\
1.58489319246111	-0.630960724852934\\
2.51188643150958	-0.398107052359957\\
3.98107170553497	-0.251186451042511\\
6.30957344480193	-0.158485889904851\\
10	-0.0999954980848816\\
15.8489319246111	-0.0630899209115147\\
25.1188643150958	-0.0398030875590683\\
39.8107170553497	-0.0251087105656218\\
63.0957344480193	-0.0158354068621378\\
100	-0.00998222893480481\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.1	-0.726847521047708\\
0.158489319246111	-0.726847521047708\\
0.251188643150958	-0.726847521047708\\
0.398107170553497	-0.726847521047708\\
0.630957344480193	-0.726847521047708\\
1	-0.726847521047708\\
1.58489319246111	-0.630957344480193\\
2.51188643150958	-0.398107170553497\\
3.98107170553497	-0.251188643150958\\
6.30957344480193	-0.158489319246111\\
10	-0.1\\
15.8489319246111	-0.0630957344480193\\
25.1188643150958	-0.0398107170553497\\
39.8107170553497	-0.0251188643150958\\
63.0957344480193	-0.0158489319246111\\
100	-0.01\\
};
\addlegendentry{$A_t=0.43$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.1	-0.726853600717236\\
0.158489319246111	-0.726853593521454\\
0.251188643150958	-0.726853588075866\\
0.398107170553497	-0.726853584204801\\
0.630957344480193	-0.726853581572993\\
1	-0.726853579845425\\
1.58489319246111	-0.630962103558926\\
2.51188643150958	-0.398109315896435\\
3.98107170553497	-0.251187123278366\\
6.30957344480193	-0.158482725069204\\
10	-0.099989109718913\\
15.8489319246111	-0.0630806780961663\\
25.1188643150958	-0.0397907980548295\\
39.8107170553497	-0.0250928994805138\\
63.0957344480193	-0.0158155876177288\\
100	-0.0099581189630596\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.1	-0.601626016260163\\
0.158489319246111	-0.601626016260163\\
0.251188643150958	-0.601626016260163\\
0.398107170553497	-0.601626016260163\\
0.630957344480193	-0.601626016260163\\
1	-0.601626016260163\\
1.58489319246111	-0.601626016260163\\
2.51188643150958	-0.398107170553497\\
3.98107170553497	-0.251188643150958\\
6.30957344480193	-0.158489319246111\\
10	-0.1\\
15.8489319246111	-0.0630957344480193\\
25.1188643150958	-0.0398107170553497\\
39.8107170553497	-0.0251188643150958\\
63.0957344480193	-0.0158489319246111\\
100	-0.01\\
};
\addlegendentry{$A_t=0.72$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	-0.601631059360729\\
0.158489319246111	-0.601631053043741\\
0.251188643150958	-0.60163104805722\\
0.398107170553497	-0.601631044391008\\
0.630957344480193	-0.601631041835997\\
1	-0.601631040118206\\
1.58489319246111	-0.601631038397878\\
2.51188643150958	-0.398110217600035\\
3.98107170553497	-0.251190154923092\\
6.30957344480193	-0.158484400510257\\
10	-0.0999803385208192\\
15.8489319246111	-0.0630623462866434\\
25.1188643150958	-0.0397641620486538\\
39.8107170553497	-0.0250584638675556\\
63.0957344480193	-0.0157736307409226\\
100	-0.00990910467820801\\
};
\addplot [color=red!60!teal, line width=1.4pt]
  table[row sep=crcr]{%
0.1	-0.545263157894737\\
0.158489319246111	-0.545263157894737\\
0.251188643150958	-0.545263157894737\\
0.398107170553497	-0.545263157894737\\
0.630957344480193	-0.545263157894737\\
1	-0.545263157894737\\
1.58489319246111	-0.545263157894737\\
2.51188643150958	-0.398107170553497\\
3.98107170553497	-0.251188643150958\\
6.30957344480193	-0.158489319246111\\
10	-0.1\\
15.8489319246111	-0.0630957344480193\\
25.1188643150958	-0.0398107170553497\\
39.8107170553497	-0.0251188643150958\\
63.0957344480193	-0.0158489319246111\\
100	-0.01\\
};
\addlegendentry{$A_t=0.90$}

\addplot [color=red!60!teal, line width=1.4pt, only marks, mark size=2.0pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
0.1	-0.545267732361855\\
0.158489319246111	-0.545267726467689\\
0.251188643150958	-0.545267721717283\\
0.398107170553497	-0.545267718161649\\
0.630957344480193	-0.545267715649675\\
1	-0.545267713940934\\
1.58489319246111	-0.545267712700687\\
2.51188643150958	-0.398110345267729\\
3.98107170553497	-0.251190526859815\\
6.30957344480193	-0.158489815706571\\
10	-0.0999846627446276\\
15.8489319246111	-0.0630570374644955\\
25.1188643150958	-0.0397500370532821\\
39.8107170553497	-0.0250370485718064\\
63.0957344480193	-0.0157462353938479\\
100	-0.00987689109746054\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.15,1.1) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/kmax_vs_Scinv_Amu_+0.0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
xmode=log,
xmin=0.01,
xmax=1.99526231496888,
xminorticks=true,
xlabel style={font=\color{mycolor1}},
xlabel={$\mathrm{Sc}^{-1}$},
ymin=0,
ymax=0.6,
ytick={   0, 0.15,  0.3, 0.45,  0.6},
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.226130653266332\\
0.0125892541179417	0.226130653266332\\
0.0158489319246111	0.221105527638191\\
0.0199526231496888	0.221105527638191\\
0.0251188643150958	0.21608040201005\\
0.0316227766016838	0.21608040201005\\
0.0398107170553497	0.21105527638191\\
0.0501187233627272	0.21105527638191\\
0.0630957344480193	0.206030150753769\\
0.0794328234724281	0.201005025125628\\
0.1	0.195979899497487\\
0.125892541179417	0.190954773869347\\
0.158489319246111	0.180904522613065\\
0.199526231496888	0.175879396984925\\
0.251188643150958	0.165829145728643\\
0.316227766016838	0.160804020100503\\
0.398107170553497	0.150753768844221\\
0.501187233627272	0.14070351758794\\
0.630957344480193	0.135678391959799\\
0.794328234724281	0.125628140703518\\
1	0.115577889447236\\
1.25892541179417	0.105527638190955\\
1.58489319246111	0.100502512562814\\
1.99526231496888	0.0904522613065327\\
};
\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.190954773869347\\
0.0125892541179417	0.190954773869347\\
0.0158489319246111	0.190954773869347\\
0.0199526231496888	0.185929648241206\\
0.0251188643150958	0.185929648241206\\
0.0316227766016838	0.185929648241206\\
0.0398107170553497	0.185929648241206\\
0.0501187233627272	0.180904522613065\\
0.0630957344480193	0.180904522613065\\
0.0794328234724281	0.175879396984925\\
0.1	0.175879396984925\\
0.125892541179417	0.170854271356784\\
0.158489319246111	0.165829145728643\\
0.199526231496888	0.160804020100503\\
0.251188643150958	0.155778894472362\\
0.316227766016838	0.150753768844221\\
0.398107170553497	0.14070351758794\\
0.501187233627272	0.135678391959799\\
0.630957344480193	0.125628140703518\\
0.794328234724281	0.120603015075377\\
1	0.110552763819095\\
1.25892541179417	0.100502512562814\\
1.58489319246111	0.0904522613065327\\
1.99526231496888	0.085427135678392\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.336683417085427\\
0.0125892541179417	0.336683417085427\\
0.0158489319246111	0.336683417085427\\
0.0199526231496888	0.331658291457286\\
0.0251188643150958	0.331658291457286\\
0.0316227766016838	0.326633165829146\\
0.0398107170553497	0.321608040201005\\
0.0501187233627272	0.316582914572864\\
0.0630957344480193	0.311557788944724\\
0.0794328234724281	0.306532663316583\\
0.1	0.296482412060302\\
0.125892541179417	0.291457286432161\\
0.158489319246111	0.281407035175879\\
0.199526231496888	0.271356783919598\\
0.251188643150958	0.256281407035176\\
0.316227766016838	0.246231155778894\\
0.398107170553497	0.236180904522613\\
0.501187233627272	0.221105527638191\\
0.630957344480193	0.206030150753769\\
0.794328234724281	0.190954773869347\\
1	0.175879396984925\\
1.25892541179417	0.165829145728643\\
1.58489319246111	0.150753768844221\\
1.99526231496888	0.135678391959799\\
};
\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.281407035175879\\
0.0125892541179417	0.281407035175879\\
0.0158489319246111	0.281407035175879\\
0.0199526231496888	0.281407035175879\\
0.0251188643150958	0.281407035175879\\
0.0316227766016838	0.276381909547739\\
0.0398107170553497	0.276381909547739\\
0.0501187233627272	0.271356783919598\\
0.0630957344480193	0.271356783919598\\
0.0794328234724281	0.266331658291457\\
0.1	0.261306532663317\\
0.125892541179417	0.256281407035176\\
0.158489319246111	0.251256281407035\\
0.199526231496888	0.246231155778894\\
0.251188643150958	0.236180904522613\\
0.316227766016838	0.226130653266332\\
0.398107170553497	0.21608040201005\\
0.501187233627272	0.206030150753769\\
0.630957344480193	0.195979899497487\\
0.794328234724281	0.180904522613065\\
1	0.170854271356784\\
1.25892541179417	0.155778894472362\\
1.58489319246111	0.14070351758794\\
1.99526231496888	0.130653266331658\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.396984924623116\\
0.0125892541179417	0.391959798994975\\
0.0158489319246111	0.391959798994975\\
0.0199526231496888	0.386934673366834\\
0.0251188643150958	0.386934673366834\\
0.0316227766016838	0.381909547738693\\
0.0398107170553497	0.376884422110553\\
0.0501187233627272	0.371859296482412\\
0.0630957344480193	0.366834170854271\\
0.0794328234724281	0.35678391959799\\
0.1	0.351758793969849\\
0.125892541179417	0.341708542713568\\
0.158489319246111	0.326633165829146\\
0.199526231496888	0.316582914572864\\
0.251188643150958	0.301507537688442\\
0.316227766016838	0.28643216080402\\
0.398107170553497	0.271356783919598\\
0.501187233627272	0.256281407035176\\
0.630957344480193	0.241206030150754\\
0.794328234724281	0.226130653266332\\
1	0.21608040201005\\
1.25892541179417	0.201005025125628\\
1.58489319246111	0.190954773869347\\
1.99526231496888	0.180904522613065\\
};
\addplot [color=red!60!teal, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.361809045226131\\
0.0125892541179417	0.35678391959799\\
0.0158489319246111	0.35678391959799\\
0.0199526231496888	0.35678391959799\\
0.0251188643150958	0.35678391959799\\
0.0316227766016838	0.351758793969849\\
0.0398107170553497	0.351758793969849\\
0.0501187233627272	0.346733668341709\\
0.0630957344480193	0.341708542713568\\
0.0794328234724281	0.336683417085427\\
0.1	0.331658291457286\\
0.125892541179417	0.326633165829146\\
0.158489319246111	0.316582914572864\\
0.199526231496888	0.306532663316583\\
0.251188643150958	0.296482412060302\\
0.316227766016838	0.28643216080402\\
0.398107170553497	0.276381909547739\\
0.501187233627272	0.261306532663317\\
0.630957344480193	0.246231155778894\\
0.794328234724281	0.231155778894472\\
1	0.21105527638191\\
1.25892541179417	0.195979899497487\\
1.58489319246111	0.180904522613065\\
1.99526231496888	0.165829145728643\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(e)$};
\end{axis}
\end{tikzpicture}%

==> figures/kmax_vs_Scinv_Amu_+0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
xmode=log,
xmin=0.01,
xmax=1.99526231496888,
xminorticks=true,
xlabel style={font=\color{mycolor1}},
xlabel={$\mathrm{Sc}^{-1}$},
ymin=0,
ymax=0.6,
ytick={   0, 0.15,  0.3, 0.45,  0.6},
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.226130653266332\\
0.0125892541179417	0.221105527638191\\
0.0158489319246111	0.221105527638191\\
0.0199526231496888	0.221105527638191\\
0.0251188643150958	0.21608040201005\\
0.0316227766016838	0.21608040201005\\
0.0398107170553497	0.21105527638191\\
0.0501187233627272	0.206030150753769\\
0.0630957344480193	0.206030150753769\\
0.0794328234724281	0.201005025125628\\
0.1	0.195979899497487\\
0.125892541179417	0.185929648241206\\
0.158489319246111	0.180904522613065\\
0.199526231496888	0.175879396984925\\
0.251188643150958	0.165829145728643\\
0.316227766016838	0.160804020100503\\
0.398107170553497	0.150753768844221\\
0.501187233627272	0.14070351758794\\
0.630957344480193	0.130653266331658\\
0.794328234724281	0.125628140703518\\
1	0.115577889447236\\
1.25892541179417	0.105527638190955\\
1.58489319246111	0.0954773869346734\\
1.99526231496888	0.0904522613065327\\
};
\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.190954773869347\\
0.0125892541179417	0.190954773869347\\
0.0158489319246111	0.190954773869347\\
0.0199526231496888	0.185929648241206\\
0.0251188643150958	0.185929648241206\\
0.0316227766016838	0.185929648241206\\
0.0398107170553497	0.185929648241206\\
0.0501187233627272	0.180904522613065\\
0.0630957344480193	0.180904522613065\\
0.0794328234724281	0.175879396984925\\
0.1	0.175879396984925\\
0.125892541179417	0.170854271356784\\
0.158489319246111	0.165829145728643\\
0.199526231496888	0.160804020100503\\
0.251188643150958	0.155778894472362\\
0.316227766016838	0.150753768844221\\
0.398107170553497	0.14070351758794\\
0.501187233627272	0.135678391959799\\
0.630957344480193	0.125628140703518\\
0.794328234724281	0.120603015075377\\
1	0.110552763819095\\
1.25892541179417	0.100502512562814\\
1.58489319246111	0.0904522613065327\\
1.99526231496888	0.085427135678392\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.341708542713568\\
0.0125892541179417	0.341708542713568\\
0.0158489319246111	0.341708542713568\\
0.0199526231496888	0.336683417085427\\
0.0251188643150958	0.336683417085427\\
0.0316227766016838	0.331658291457286\\
0.0398107170553497	0.326633165829146\\
0.0501187233627272	0.321608040201005\\
0.0630957344480193	0.316582914572864\\
0.0794328234724281	0.311557788944724\\
0.1	0.306532663316583\\
0.125892541179417	0.296482412060302\\
0.158489319246111	0.28643216080402\\
0.199526231496888	0.276381909547739\\
0.251188643150958	0.266331658291457\\
0.316227766016838	0.251256281407035\\
0.398107170553497	0.236180904522613\\
0.501187233627272	0.226130653266332\\
0.630957344480193	0.21105527638191\\
0.794328234724281	0.195979899497487\\
1	0.175879396984925\\
1.25892541179417	0.160804020100503\\
1.58489319246111	0.14572864321608\\
1.99526231496888	0.135678391959799\\
};
\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.281407035175879\\
0.0125892541179417	0.281407035175879\\
0.0158489319246111	0.281407035175879\\
0.0199526231496888	0.281407035175879\\
0.0251188643150958	0.281407035175879\\
0.0316227766016838	0.276381909547739\\
0.0398107170553497	0.276381909547739\\
0.0501187233627272	0.271356783919598\\
0.0630957344480193	0.271356783919598\\
0.0794328234724281	0.266331658291457\\
0.1	0.261306532663317\\
0.125892541179417	0.256281407035176\\
0.158489319246111	0.251256281407035\\
0.199526231496888	0.246231155778894\\
0.251188643150958	0.236180904522613\\
0.316227766016838	0.226130653266332\\
0.398107170553497	0.21608040201005\\
0.501187233627272	0.206030150753769\\
0.630957344480193	0.195979899497487\\
0.794328234724281	0.180904522613065\\
1	0.170854271356784\\
1.25892541179417	0.155778894472362\\
1.58489319246111	0.14070351758794\\
1.99526231496888	0.130653266331658\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.417085427135678\\
0.0125892541179417	0.412060301507538\\
0.0158489319246111	0.412060301507538\\
0.0199526231496888	0.412060301507538\\
0.0251188643150958	0.407035175879397\\
0.0316227766016838	0.407035175879397\\
0.0398107170553497	0.402010050251256\\
0.0501187233627272	0.402010050251256\\
0.0630957344480193	0.396984924623116\\
0.0794328234724281	0.386934673366834\\
0.1	0.381909547738693\\
0.125892541179417	0.371859296482412\\
0.158489319246111	0.361809045226131\\
0.199526231496888	0.351758793969849\\
0.251188643150958	0.336683417085427\\
0.316227766016838	0.321608040201005\\
0.398107170553497	0.306532663316583\\
0.501187233627272	0.291457286432161\\
0.630957344480193	0.271356783919598\\
0.794328234724281	0.256281407035176\\
1	0.236180904522613\\
1.25892541179417	0.221105527638191\\
1.58489319246111	0.21105527638191\\
1.99526231496888	0.201005025125628\\
};
\addplot [color=red!60!teal, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.361809045226131\\
0.0125892541179417	0.35678391959799\\
0.0158489319246111	0.35678391959799\\
0.0199526231496888	0.35678391959799\\
0.0251188643150958	0.35678391959799\\
0.0316227766016838	0.351758793969849\\
0.0398107170553497	0.351758793969849\\
0.0501187233627272	0.346733668341709\\
0.0630957344480193	0.341708542713568\\
0.0794328234724281	0.336683417085427\\
0.1	0.331658291457286\\
0.125892541179417	0.326633165829146\\
0.158489319246111	0.316582914572864\\
0.199526231496888	0.306532663316583\\
0.251188643150958	0.296482412060302\\
0.316227766016838	0.28643216080402\\
0.398107170553497	0.276381909547739\\
0.501187233627272	0.261306532663317\\
0.630957344480193	0.246231155778894\\
0.794328234724281	0.231155778894472\\
1	0.21105527638191\\
1.25892541179417	0.195979899497487\\
1.58489319246111	0.180904522613065\\
1.99526231496888	0.165829145728643\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(f)$};
\end{axis}
\end{tikzpicture}%

==> figures/kmax_vs_Scinv_Amu_-0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
xmode=log,
xmin=0.01,
xmax=1.99526231496888,
xminorticks=true,
xlabel style={font=\color{mycolor1}},
xlabel={$\mathrm{Sc}^{-1}$},
ymin=0,
ymax=0.6,
ytick={   0, 0.15,  0.3, 0.45,  0.6},
ylabel style={font=\color{mycolor1}},
ylabel={$k^{\max}$},
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.221105527638191\\
0.0125892541179417	0.221105527638191\\
0.0158489319246111	0.221105527638191\\
0.0199526231496888	0.21608040201005\\
0.0251188643150958	0.21608040201005\\
0.0316227766016838	0.21105527638191\\
0.0398107170553497	0.21105527638191\\
0.0501187233627272	0.206030150753769\\
0.0630957344480193	0.201005025125628\\
0.0794328234724281	0.195979899497487\\
0.1	0.190954773869347\\
0.125892541179417	0.185929648241206\\
0.158489319246111	0.180904522613065\\
0.199526231496888	0.170854271356784\\
0.251188643150958	0.165829145728643\\
0.316227766016838	0.155778894472362\\
0.398107170553497	0.150753768844221\\
0.501187233627272	0.14070351758794\\
0.630957344480193	0.130653266331658\\
0.794328234724281	0.125628140703518\\
1	0.115577889447236\\
1.25892541179417	0.105527638190955\\
1.58489319246111	0.100502512562814\\
1.99526231496888	0.0904522613065327\\
};
\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.190954773869347\\
0.0125892541179417	0.190954773869347\\
0.0158489319246111	0.190954773869347\\
0.0199526231496888	0.185929648241206\\
0.0251188643150958	0.185929648241206\\
0.0316227766016838	0.185929648241206\\
0.0398107170553497	0.185929648241206\\
0.0501187233627272	0.180904522613065\\
0.0630957344480193	0.180904522613065\\
0.0794328234724281	0.175879396984925\\
0.1	0.175879396984925\\
0.125892541179417	0.170854271356784\\
0.158489319246111	0.165829145728643\\
0.199526231496888	0.160804020100503\\
0.251188643150958	0.155778894472362\\
0.316227766016838	0.150753768844221\\
0.398107170553497	0.14070351758794\\
0.501187233627272	0.135678391959799\\
0.630957344480193	0.125628140703518\\
0.794328234724281	0.120603015075377\\
1	0.110552763819095\\
1.25892541179417	0.100502512562814\\
1.58489319246111	0.0904522613065327\\
1.99526231496888	0.085427135678392\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.331658291457286\\
0.0125892541179417	0.331658291457286\\
0.0158489319246111	0.326633165829146\\
0.0199526231496888	0.326633165829146\\
0.0251188643150958	0.321608040201005\\
0.0316227766016838	0.316582914572864\\
0.0398107170553497	0.316582914572864\\
0.0501187233627272	0.306532663316583\\
0.0630957344480193	0.301507537688442\\
0.0794328234724281	0.296482412060302\\
0.1	0.28643216080402\\
0.125892541179417	0.281407035175879\\
0.158489319246111	0.271356783919598\\
0.199526231496888	0.261306532663317\\
0.251188643150958	0.251256281407035\\
0.316227766016838	0.236180904522613\\
0.398107170553497	0.226130653266332\\
0.501187233627272	0.21105527638191\\
0.630957344480193	0.201005025125628\\
0.794328234724281	0.185929648241206\\
1	0.170854271356784\\
1.25892541179417	0.160804020100503\\
1.58489319246111	0.14572864321608\\
1.99526231496888	0.130653266331658\\
};
\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.281407035175879\\
0.0125892541179417	0.281407035175879\\
0.0158489319246111	0.281407035175879\\
0.0199526231496888	0.281407035175879\\
0.0251188643150958	0.281407035175879\\
0.0316227766016838	0.276381909547739\\
0.0398107170553497	0.276381909547739\\
0.0501187233627272	0.271356783919598\\
0.0630957344480193	0.271356783919598\\
0.0794328234724281	0.266331658291457\\
0.1	0.261306532663317\\
0.125892541179417	0.256281407035176\\
0.158489319246111	0.251256281407035\\
0.199526231496888	0.246231155778894\\
0.251188643150958	0.236180904522613\\
0.316227766016838	0.226130653266332\\
0.398107170553497	0.21608040201005\\
0.501187233627272	0.206030150753769\\
0.630957344480193	0.195979899497487\\
0.794328234724281	0.180904522613065\\
1	0.170854271356784\\
1.25892541179417	0.155778894472362\\
1.58489319246111	0.14070351758794\\
1.99526231496888	0.130653266331658\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.381909547738693\\
0.0125892541179417	0.381909547738693\\
0.0158489319246111	0.376884422110553\\
0.0199526231496888	0.376884422110553\\
0.0251188643150958	0.371859296482412\\
0.0316227766016838	0.366834170854271\\
0.0398107170553497	0.361809045226131\\
0.0501187233627272	0.351758793969849\\
0.0630957344480193	0.346733668341709\\
0.0794328234724281	0.336683417085427\\
0.1	0.326633165829146\\
0.125892541179417	0.316582914572864\\
0.158489319246111	0.301507537688442\\
0.199526231496888	0.291457286432161\\
0.251188643150958	0.276381909547739\\
0.316227766016838	0.261306532663317\\
0.398107170553497	0.246231155778894\\
0.501187233627272	0.231155778894472\\
0.630957344480193	0.21608040201005\\
0.794328234724281	0.206030150753769\\
1	0.190954773869347\\
1.25892541179417	0.180904522613065\\
1.58489319246111	0.170854271356784\\
1.99526231496888	0.165829145728643\\
};
\addplot [color=red!60!teal, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.361809045226131\\
0.0125892541179417	0.35678391959799\\
0.0158489319246111	0.35678391959799\\
0.0199526231496888	0.35678391959799\\
0.0251188643150958	0.35678391959799\\
0.0316227766016838	0.351758793969849\\
0.0398107170553497	0.351758793969849\\
0.0501187233627272	0.346733668341709\\
0.0630957344480193	0.341708542713568\\
0.0794328234724281	0.336683417085427\\
0.1	0.331658291457286\\
0.125892541179417	0.326633165829146\\
0.158489319246111	0.316582914572864\\
0.199526231496888	0.306532663316583\\
0.251188643150958	0.296482412060302\\
0.316227766016838	0.28643216080402\\
0.398107170553497	0.276381909547739\\
0.501187233627272	0.261306532663317\\
0.630957344480193	0.246231155778894\\
0.794328234724281	0.231155778894472\\
1	0.21105527638191\\
1.25892541179417	0.195979899497487\\
1.58489319246111	0.180904522613065\\
1.99526231496888	0.165829145728643\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(d)$};
\end{axis}
\end{tikzpicture}%

==> figures/numerical_vs_duff_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
xmin=0,
xmax=1.8,
xtick={   0, 0.45,  0.9, 1.35,  1.8},
xlabel style={font=\color{mycolor2}},
xlabel={$k$},
ymin=0,
ymax=0.3,
ytick={   0, 0.08, 0.15, 0.23,  0.3},
ylabel style={font=\color{mycolor2}},
ylabel={$\omega_r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00943929721962918\\
0.001128669705919	0.01066987425108\\
0.00127389530505927	0.012052922209386\\
0.00143780703933284	0.0136039404048877\\
0.00162280924825206	0.0153401518673717\\
0.00183161563698728	0.0172787025596646\\
0.00206728908235507	0.0194365984415693\\
0.00233328656063125	0.0218289600612807\\
0.00263350985621243	0.0244694516253887\\
0.00297236279494606	0.0273674283499166\\
0.00335481584165634	0.0305268059356045\\
0.00378647900941465	0.0339445780358892\\
0.00427368415002449	0.0376098945909144\\
0.00482357783279881	0.0415023837329676\\
0.00544422617402243	0.0455941808826248\\
0.0061447331547904	0.0498521713699555\\
0.00693537416276799	0.0542404129095207\\
0.00782774671672955	0.0587276534564426\\
0.00883494058477955	0.0632911639427159\\
0.00997172979163493	0.0679222146928838\\
0.0112547893314283	0.072627418015918\\
0.0127029397648834	0.0774282838117133\\
0.0143374232887377	0.0823574231294823\\
0.0161822153269358	0.0874532968225581\\
0.0182643762141705	0.092754526309409\\
0.0206144481304417	0.0982956009348799\\
0.0232669031090681	0.104104314848401\\
0.0262606486897577	0.110201313860027\\
0.0296395986339109	0.11660096096446\\
0.0334533170736933	0.12331244156781\\
0.0377577455435804	0.130340976033637\\
0.0426160235588372	0.137688080051478\\
0.0480994147775898	0.145351400712446\\
0.0542883523318981	0.15332398020424\\
0.0612736186612704	0.16159319195623\\
0.0691576771550088	0.170139388245669\\
0.0780561751365847	0.178934232874315\\
0.0880996402365708	0.187938729167865\\
0.0994353950373797	0.197100875782335\\
0.112229718074779	0.206352927761219\\
0.126670282894832	0.215608254240947\\
0.142968910943587	0.224757800647648\\
0.161364678670257	0.23366624763788\\
0.182127424420473	0.242168048139344\\
0.205561706560439	0.250063682644644\\
0.232011270891778	0.257116704244929\\
0.261864092887316	0.263052473189966\\
0.295558068709872	0.267559896284662\\
0.333587438492757	0.270297993457525\\
0.376510036101892	0.270909578493559\\
0.414141414141414	0.269665677546609\\
0.442424242424242	0.267819408370721\\
0.470707070707071	0.265309585027244\\
0.498989898989899	0.262231309343399\\
0.527272727272727	0.258670316742767\\
0.555555555555556	0.254703973447967\\
0.583838383838384	0.250402050353397\\
0.612121212121212	0.245827347380234\\
0.64040404040404	0.241036217611111\\
0.668686868686869	0.236079026569603\\
0.696969696969697	0.231000570065279\\
0.725252525252525	0.225840466364377\\
0.753535353535354	0.220633531980965\\
0.781818181818182	0.215410146789626\\
0.81010101010101	0.210196610472079\\
0.838383838383838	0.205015490518605\\
0.866666666666667	0.199885960587392\\
0.894949494949495	0.194824127383972\\
0.923232323232323	0.189843343858544\\
0.951515151515151	0.184954506632592\\
0.97979797979798	0.180166335939924\\
1.00808080808081	0.175485636664681\\
1.03636363636364	0.170917539605326\\
1.06464646464646	0.166465722578478\\
1.09292929292929	0.162132611400838\\
1.12121212121212	0.157919561125547\\
1.14949494949495	0.153827018399682\\
1.17777777777778	0.149854665750315\\
1.20606060606061	0.146001549145829\\
1.23434343434343	0.142266189924339\\
1.26262626262626	0.138646682518875\\
1.29090909090909	0.135140779236035\\
1.31919191919192	0.131745963432983\\
1.34747474747475	0.128459512281978\\
1.37575757575758	0.125278550333312\\
1.4040404040404	0.122200094949015\\
1.43232323232323	0.119221094617331\\
1.46060606060606	0.116338461025087\\
1.48888888888889	0.113549095755001\\
1.51717171717172	0.110849912298349\\
1.54545454545455	0.108237854046165\\
1.57373737373737	0.105709908844029\\
1.6020202020202	0.103263120595129\\
1.63030303030303	0.100894598363952\\
1.65858585858586	0.0986015233578049\\
1.68686868686869	0.0963811541281623\\
1.71515151515151	0.0942308302615294\\
1.74343434343434	0.0921479748272595\\
1.77171717171717	0.090130095777272\\
1.8	0.0881747864918986\\
};
\addlegendentry{$\delta=1.00$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.00296610169491529	0.0216101694915254\\
0.0790142729705621	0.172706520218686\\
0.155062444246209	0.226741066470311\\
0.231110615521856	0.253302034663423\\
0.307158786797502	0.266291781565986\\
0.383206958073149	0.268635011284444\\
0.459255129348796	0.265172909004572\\
0.535303300624443	0.257050341127835\\
0.611351471900089	0.246301461654552\\
0.687399643175736	0.232791007173014\\
0.763447814451383	0.219285913552462\\
0.83949598572703	0.20491225182484\\
0.915544157002676	0.191378729629109\\
0.991592328278323	0.178851377282855\\
1.06764049955397	0.166939666277552\\
1.14368867082962	0.155485732113654\\
1.21973684210526	0.144801209304736\\
1.29578501338091	0.134970134698457\\
1.37183318465656	0.126015584697957\\
1.4478813559322	0.117796610169492\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00943786763915167\\
0.001128669705919	0.0106684869352227\\
0.00127389530505927	0.0120510651887314\\
0.00143780703933284	0.0136018554194671\\
0.00162280924825206	0.0153377199877978\\
0.00183161563698728	0.0172758608115012\\
0.00206728908235507	0.019433084834568\\
0.00233328656063125	0.0218249755481899\\
0.00263350985621243	0.0244647186319064\\
0.00297236279494606	0.0273617313069313\\
0.00335481584165634	0.0305200017126625\\
0.00378647900941465	0.0339365507261799\\
0.00427368415002449	0.0376001439774283\\
0.00482357783279881	0.0414908075041565\\
0.00544422617402243	0.0455804683389249\\
0.0061447331547904	0.0498354225147913\\
0.00693537416276799	0.0542202714672226\\
0.00782774671672955	0.0587032307904448\\
0.00883494058477955	0.0632616062334352\\
0.00997172979163493	0.0678862566535681\\
0.0112547893314283	0.0725836180150335\\
0.0127029397648834	0.0773748408381529\\
0.0143374232887377	0.082292151814351\\
0.0161822153269358	0.0873734824056297\\
0.0182643762141705	0.09265690565691\\
0.0206144481304417	0.0981761800942256\\
0.0232669031090681	0.103958274490672\\
0.0262606486897577	0.110022804394915\\
0.0296395986339109	0.11638282653651\\
0.0334533170736933	0.123046071294365\\
0.0377577455435804	0.130015904502859\\
0.0426160235588372	0.137291662421933\\
0.0480994147775898	0.144868361529888\\
0.0542883523318981	0.152735909561\\
0.0612736186612704	0.16087795366231\\
0.0691576771550088	0.169270426163096\\
0.0780561751365847	0.177879787968614\\
0.0880996402365708	0.186660944757733\\
0.0994353950373797	0.195554804106169\\
0.112229718074779	0.204485448750874\\
0.126670282894832	0.213356926574462\\
0.142968910943587	0.222049699458764\\
0.161364678670257	0.230416864143448\\
0.182127424420473	0.238280372672997\\
0.205561706560439	0.24542765378623\\
0.232011270891778	0.251609289018937\\
0.261864092887316	0.256538748780812\\
0.295558068709872	0.259895643188173\\
0.333587438492757	0.261334464677554\\
0.376510036101892	0.260501276354349\\
0.414141414141414	0.258027212235893\\
0.442424242424242	0.255287402289063\\
0.470707070707071	0.251916141298934\\
0.498989898989899	0.248012789849359\\
0.527272727272727	0.24366672977237\\
0.555555555555556	0.23895837154787\\
0.583838383838384	0.233959938325617\\
0.612121212121212	0.228736102094785\\
0.64040404040404	0.223344524294359\\
0.668686868686869	0.217836337217835\\
0.696969696969697	0.212256590505696\\
0.725252525252525	0.206644678556755\\
0.753535353535354	0.201034757871283\\
0.781818181818182	0.195456158684476\\
0.81010101010101	0.189933791677402\\
0.838383838383838	0.184488548325038\\
0.866666666666667	0.179137692054545\\
0.894949494949495	0.173895236740518\\
0.923232323232323	0.168772309032377\\
0.951515151515151	0.163777491359108\\
0.97979797979798	0.158917142994876\\
1.00808080808081	0.154195697361542\\
1.03636363636364	0.149615934429292\\
1.06464646464646	0.145179227841581\\
1.09292929292929	0.140885766987592\\
1.12121212121212	0.136734754795383\\
1.14949494949495	0.132724582405118\\
1.17777777777778	0.12885298219209\\
1.20606060606061	0.125117160787185\\
1.23434343434343	0.121513913852558\\
1.26262626262626	0.118039724384181\\
1.29090909090909	0.114690846298698\\
1.31919191919192	0.111463374979828\\
1.34747474747475	0.108353306363603\\
1.37575757575758	0.105356586018347\\
1.4040404040404	0.102469149555547\\
1.43232323232323	0.0996869555688773\\
1.46060606060606	0.0970060121725674\\
1.48888888888889	0.0944223980907813\\
1.51717171717172	0.0919322791263265\\
1.54545454545455	0.0895319207414767\\
1.57373737373737	0.0872176973763316\\
1.6020202020202	0.0849860990524527\\
1.63030303030303	0.0828337357271537\\
1.65858585858586	0.0807573397983576\\
1.68686868686869	0.0787537670999355\\
1.71515151515151	0.0768199966751844\\
1.74343434343434	0.0749531295718114\\
1.77171717171717	0.0731503868631582\\
1.8	0.0714091070668482\\
};
\addlegendentry{$\delta=1.50$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.00296610169491529	0.0216101694915254\\
0.0783452274754684	0.170858364022725\\
0.153724353256021	0.22379346787566\\
0.229103479036575	0.24962445375269\\
0.304482604817128	0.259338273083737\\
0.379861730597681	0.259886889034808\\
0.455240856378234	0.253391271107268\\
0.530619982158787	0.243403715306914\\
0.60599910793934	0.230281181157439\\
0.681378233719893	0.215951520832987\\
0.756757359500446	0.200915941959331\\
0.832136485280999	0.18627192568934\\
0.907515611061552	0.172154846375656\\
0.982894736842105	0.158750285242918\\
1.05827386262266	0.146829979924815\\
1.13365298840321	0.135532969240019\\
1.20903211418376	0.12532546023459\\
1.28441123996432	0.116066612975067\\
1.35979036574487	0.107182888379591\\
1.43516949152542	0.0995762711864407\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00943621060540482\\
0.001128669705919	0.0106665266886455\\
0.00127389530505927	0.0120487632031357\\
0.00143780703933284	0.0135991220672517\\
0.00162280924825206	0.0153344919742553\\
0.00183161563698728	0.0172720352831083\\
0.00206728908235507	0.0194285526792624\\
0.00233328656063125	0.0218196068167452\\
0.00263350985621243	0.0244583609736103\\
0.00297236279494606	0.0273541830969599\\
0.00335481584165634	0.0305110350072626\\
0.00378647900941465	0.0339258891067145\\
0.00427368415002449	0.037587453919784\\
0.00482357783279881	0.041475656331862\\
0.00544422617402243	0.0455623646600344\\
0.0061447331547904	0.0498137240788864\\
0.00693537416276799	0.0541941923527037\\
0.00782774671672955	0.0586717894119747\\
0.00883494058477955	0.0632236096408767\\
0.00997172979163493	0.0678402115802903\\
0.0112547893314283	0.072527700325426\\
0.0127029397648834	0.0773068220542209\\
0.0143374232887377	0.0822093069449234\\
0.0161822153269358	0.0872725062629049\\
0.0182643762141705	0.0925337909812632\\
0.0206144481304417	0.098026089873944\\
0.0232669031090681	0.103775360714889\\
0.0262606486897577	0.109800010952953\\
0.0296395986339109	0.116111646985237\\
0.0334533170736933	0.122716261561711\\
0.0377577455435804	0.129615145881259\\
0.0426160235588372	0.136805173910324\\
0.0480994147775898	0.144278449209846\\
0.0542883523318981	0.152021451958164\\
0.0612736186612704	0.160013818695784\\
0.0691576771550088	0.168226818610512\\
0.0780561751365847	0.176621533031651\\
0.0880996402365708	0.185146718983008\\
0.0994353950373797	0.193736333742079\\
0.112229718074779	0.202306711524211\\
0.126670282894832	0.210753410279894\\
0.142968910943587	0.218947795490803\\
0.161364678670257	0.226733507189115\\
0.182127424420473	0.233923078387785\\
0.205561706560439	0.240295158902378\\
0.232011270891778	0.245593062338131\\
0.261864092887316	0.249525718514575\\
0.295558068709872	0.25177257459314\\
0.333587438492757	0.251994511992278\\
0.376510036101892	0.249853298351468\\
0.414141414141414	0.246303656542417\\
0.442424242424242	0.242805583586032\\
0.470707070707071	0.238722762103298\\
0.498989898989899	0.234157141827541\\
0.527272727272727	0.229200050780469\\
0.555555555555556	0.22393323163385\\
0.583838383838384	0.218429651966106\\
0.612121212121212	0.212754167650859\\
0.64040404040404	0.20696409466398\\
0.668686868686869	0.20110972740936\\
0.696969696969697	0.19523482876913\\
0.725252525252525	0.189377107364213\\
0.753535353535354	0.183568690069911\\
0.781818181818182	0.177836592464775\\
0.81010101010101	0.17220318603792\\
0.838383838383838	0.16668665860896\\
0.866666666666667	0.161301463176381\\
0.894949494949495	0.156058750042964\\
0.923232323232323	0.150966777426996\\
0.951515151515151	0.146031296517028\\
0.97979797979798	0.141255907941771\\
1.00808080808081	0.136642387729095\\
1.03636363636364	0.132190981878568\\
1.06464646464646	0.127900669622014\\
1.09292929292929	0.123769396237415\\
1.12121212121212	0.119794276874937\\
1.14949494949495	0.115971773320148\\
1.17777777777778	0.112297845862464\\
1.20606060606061	0.108768082608353\\
1.23434343434343	0.105377808598911\\
1.26262626262626	0.102122177047535\\
1.29090909090909	0.098996244902915\\
1.31919191919192	0.0959950347940312\\
1.34747474747475	0.0931135852407513\\
1.37575757575758	0.0903469908309198\\
1.4040404040404	0.0876904338793531\\
1.43232323232323	0.0851392089061209\\
1.46060606060606	0.0826887411020608\\
1.48888888888889	0.0803345997944547\\
1.51717171717172	0.0780725077840699\\
1.54545454545455	0.0758983472985886\\
1.57373737373737	0.0738081631954941\\
1.6020202020202	0.0717981639494058\\
1.63030303030303	0.0698647208738569\\
1.65858585858586	0.0680043659534935\\
1.68686868686869	0.066213788600147\\
1.71515151515151	0.0644898315919534\\
1.74343434343434	0.0628294864091816\\
1.77171717171717	0.0612298881418019\\
1.8	0.0596883101112369\\
};
\addlegendentry{$\delta=2.00$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.00296610169491529	0.0216101694915254\\
0.0814674397859055	0.173935694415442\\
0.159968777876896	0.227970373663487\\
0.238470115967886	0.24688942946432\\
0.316971454058876	0.251681031980126\\
0.395472792149866	0.248223145113405\\
0.473974130240856	0.238280456281025\\
0.552475468331847	0.22455592465408\\
0.630976806422837	0.20917010374785\\
0.709478144513827	0.193275573824579\\
0.787979482604817	0.177454742319721\\
0.866480820695807	0.161185888736749\\
0.944982158786798	0.146554739996568\\
1.02348349687779	0.134036067668604\\
1.10198483496878	0.122276517135806\\
1.18048617305977	0.112191028196409\\
1.25898751115076	0.1028205526051\\
1.33748884924175	0.0947411766151007\\
1.41599018733274	0.0867927212815563\\
1.49449152542373	0.0805084745762712\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00943416086543196\\
0.001128669705919	0.0106641075362283\\
0.00127389530505927	0.0120459075888081\\
0.00143780703933284	0.0135957501391689\\
0.00162280924825206	0.0153305111387251\\
0.00183161563698728	0.0172673359210512\\
0.00206728908235507	0.0194230031726064\\
0.00233328656063125	0.021813047650661\\
0.00263350985621243	0.0244506089939614\\
0.00297236279494606	0.0273450121490705\\
0.00335481584165634	0.0305001760204742\\
0.00378647900941465	0.0339130142524212\\
0.00427368415002449	0.0375721663279903\\
0.00482357783279881	0.0414574704997604\\
0.00544422617402243	0.0455406811133565\\
0.0061447331547904	0.049787806618838\\
0.00693537416276799	0.054163127529709\\
0.00782774671672955	0.0586344516710177\\
0.00883494058477955	0.0631786053509668\\
0.00997172979163493	0.0677858284300249\\
0.0112547893314283	0.0724618392578415\\
0.0127029397648834	0.0772269220248108\\
0.0143374232887377	0.082112258612912\\
0.0161822153269358	0.0871545488850591\\
0.0182643762141705	0.0923903913741153\\
0.0206144481304417	0.0978517942614621\\
0.0232669031090681	0.103563615814357\\
0.0262606486897577	0.109542952526118\\
0.0296395986339109	0.115799847913258\\
0.0334533170736933	0.122338440780069\\
0.0377577455435804	0.129157832370574\\
0.0426160235588372	0.136252324424494\\
0.0480994147775898	0.143611017041335\\
0.0542883523318981	0.151216907021484\\
0.0612736186612704	0.15904562168127\\
0.0691576771550088	0.167063857231627\\
0.0780561751365847	0.175227534874279\\
0.0880996402365708	0.183479664232956\\
0.0994353950373797	0.191747903083155\\
0.112229718074779	0.199941818747699\\
0.126670282894832	0.20794988756286\\
0.142968910943587	0.215636321643069\\
0.161364678670257	0.222837894356846\\
0.182127424420473	0.22936106365043\\
0.205561706560439	0.234979880942915\\
0.232011270891778	0.239435443904663\\
0.261864092887316	0.24243802025654\\
0.295558068709872	0.243673436688897\\
0.333587438492757	0.242815845906372\\
0.376510036101892	0.239549406004546\\
0.414141414141414	0.235103787115293\\
0.442424242424242	0.230991660187094\\
0.470707070707071	0.226347519522189\\
0.498989898989899	0.221274292843161\\
0.527272727272727	0.215863726505355\\
0.555555555555556	0.210197452425778\\
0.583838383838384	0.20434782608418\\
0.612121212121212	0.198378619604762\\
0.64040404040404	0.192345628490109\\
0.668686868686869	0.186297231814832\\
0.696969696969697	0.180274931395883\\
0.725252525252525	0.174313884504856\\
0.753535353535354	0.168443436397645\\
0.781818181818182	0.162687652957379\\
0.81010101010101	0.15706584975912\\
0.838383838383838	0.15159311159002\\
0.866666666666667	0.14628079557032\\
0.894949494949495	0.141137011187842\\
0.923232323232323	0.13616707145186\\
0.951515151515151	0.131373910687622\\
0.97979797979798	0.12675846598837\\
1.00808080808081	0.122320020816438\\
1.03636363636364	0.118056510580018\\
1.06464646464646	0.113964791123125\\
1.09292929292929	0.110040871928118\\
1.12121212121212	0.106280116442332\\
1.14949494949495	0.102677412324412\\
1.17777777777778	0.0992273145994567\\
1.20606060606061	0.095924164749562\\
1.23434343434343	0.0927621886903708\\
1.26262626262626	0.0897355764253687\\
1.29090909090909	0.0868385459597355\\
1.31919191919192	0.0840653938162174\\
1.34747474747475	0.0814105342456431\\
1.37575757575758	0.0788685289771053\\
1.4040404040404	0.0764341091157291\\
1.43232323232323	0.0741021905758469\\
1.46060606060606	0.0718678842374033\\
1.48888888888889	0.0697265018334522\\
1.51717171717172	0.0676735584189806\\
1.54545454545455	0.0657047721324792\\
1.57373737373737	0.0638160618428714\\
1.6020202020202	0.0620035431716055\\
1.63030303030303	0.0602635232929034\\
1.65858585858586	0.0585924948413388\\
1.68686868686869	0.0569871291941711\\
1.71515151515151	0.0554442693436789\\
1.74343434343434	0.0539609225323232\\
1.77171717171717	0.0525342527869018\\
1.8	0.051161573459171\\
};
\addlegendentry{$\delta=2.50$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.00296610169491529	0.0216101694915254\\
0.0783452274754684	0.170858364022725\\
0.153724353256021	0.219956933626502\\
0.229103479036575	0.239179554250046\\
0.304482604817128	0.243051688613963\\
0.379861730597681	0.239238879363692\\
0.455240856378234	0.22983121912343\\
0.530619982158787	0.215292107910715\\
0.60599910793934	0.200062642570095\\
0.681378233719893	0.184158327370594\\
0.756757359500446	0.168741798175653\\
0.832136485280999	0.153182210369154\\
0.907515611061552	0.139580646627238\\
0.982894736842105	0.126680164918059\\
1.05827386262266	0.11531449278143\\
1.13365298840321	0.105298857030565\\
1.20903211418376	0.0961249639237936\\
1.28441123996432	0.0882084384798078\\
1.35979036574487	0.080964093509509\\
1.43516949152542	0.0741525423728814\\
};
\addplot [color=black, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0.001	0\\
1.8	0\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (rel axis cs:-0.15,1.1) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/numerical_vs_duff_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
xmin=0,
xmax=0.6,
xtick={   0, 0.15,  0.3, 0.45,  0.6},
xlabel style={font=\color{mycolor2}},
xlabel={$k$},
ymin=-0.3,
ymax=0.3,
ytick={ -0.3, -0.15,     0,  0.15,   0.3},
ylabel style={font=\color{mycolor2}},
ylabel={$\omega_r$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00940134553466881\\
0.00135337195071691	0.0127635861851534\\
0.00183161563698728	0.0172330683303088\\
0.00247885722759307	0.0230502529386032\\
0.00335481584165634	0.030432590416804\\
0.00454031365991841	0.039382999313517\\
0.0061447331547904	0.0496151566729534\\
0.00831610949633353	0.0606032315682704\\
0.0112547893314283	0.0719727310350075\\
0.015231916192383	0.0838319785017928\\
0.0206144481304417	0.0966493558013912\\
0.0278990158792484	0.110819861601756\\
0.0377577455435804	0.126448201851398\\
0.051100273740988	0.143360290258679\\
0.0691576771550088	0.161060867801408\\
0.0935960604383243	0.178530278312832\\
0.126670282894832	0.193830690500162\\
0.171432007859242	0.20341191320416\\
0.232011270891778	0.200893798571441\\
0.313997546275114	0.174965212892091\\
0.402020202020202	0.123080793811603\\
0.412121212121212	0.115695387577217\\
0.422222222222222	0.10803091105893\\
0.432323232323232	0.100091290824129\\
0.442424242424242	0.0918803457784018\\
0.452525252525253	0.0834017963578026\\
0.462626262626263	0.0746592782892804\\
0.472727272727273	0.0656563528321097\\
0.482828282828283	0.0563965196826897\\
0.492929292929293	0.0468832260019148\\
0.503030303030303	0.0371198770812063\\
0.513131313131313	0.0271098431284733\\
0.523232323232323	0.0168564705975738\\
0.533333333333333	0.00636309020863834\\
0.543434343434343	-0.00436697369205869\\
0.553535353535354	-0.0153303979942553\\
0.563636363636364	-0.0265238455484628\\
0.573737373737374	-0.0379439662549195\\
0.583838383838384	-0.0495873784214678\\
0.593939393939394	-0.0614506668222989\\
};
\addlegendentry{$\delta=1.00$}

\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00703423885500927\\
0.00135337195071691	0.00950579731131481\\
0.00183161563698728	0.0128306773501135\\
0.00247885722759307	0.0172821031819347\\
0.00335481584165634	0.0231912153810449\\
0.00454031365991841	0.0309198213210313\\
0.0061447331547904	0.0407796653222252\\
0.00831610949633353	0.0528769235139581\\
0.0112547893314283	0.0669342523507586\\
0.015231916192383	0.082300126338396\\
0.0206144481304417	0.0983564430378685\\
0.0278990158792484	0.115042554196041\\
0.0377577455435804	0.132816174442463\\
0.051100273740988	0.152023507202609\\
0.0691576771550088	0.172359567281462\\
0.0935960604383243	0.192599998736784\\
0.126670282894832	0.210152050748065\\
0.171432007859242	0.220104018554002\\
0.232011270891778	0.213641996813121\\
0.313997546275114	0.175776110282525\\
0.402020202020202	0.105317003563875\\
0.412121212121212	0.0955546142679872\\
0.422222222222222	0.0854779997085064\\
0.432323232323232	0.0750950002197962\\
0.442424242424242	0.0644131822604118\\
0.452525252525253	0.0534398416786626\\
0.462626262626263	0.0421820064566027\\
0.472727272727273	0.0306464391176053\\
0.482828282828283	0.0188396389516574\\
0.492929292929293	0.00676784419782733\\
0.503030303030303	-0.00556296571381365\\
0.513131313131313	-0.0181470677578198\\
0.523232323232323	-0.0309789926834878\\
0.533333333333333	-0.0440535220931353\\
0.543434343434343	-0.0573656851938523\\
0.553535353535354	-0.0709107551875109\\
0.563636363636364	-0.0846842452860037\\
0.573737373737374	-0.0986819043456982\\
0.583838383838384	-0.112899712122081\\
0.593939393939394	-0.127333874159309\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00932169505215562\\
0.00135337195071691	0.0126730839838504\\
0.00183161563698728	0.0171246160072784\\
0.00247885722759307	0.0229335784555619\\
0.00335481584165634	0.0302968316265096\\
0.00454031365991841	0.0392269365620357\\
0.0061447331547904	0.0494356050267956\\
0.00831610949633353	0.0604062127286762\\
0.0112547893314283	0.0717604122456701\\
0.015231916192383	0.0836037303934804\\
0.0206144481304417	0.0964013684714197\\
0.0278990158792484	0.11054835475721\\
0.0377577455435804	0.126145281080122\\
0.051100273740988	0.14300854466686\\
0.0691576771550088	0.160625368249196\\
0.0935960604383243	0.177946390432231\\
0.126670282894832	0.192990701813875\\
0.171432007859242	0.202158406882847\\
0.232011270891778	0.199045249590527\\
0.313997546275114	0.172434387027642\\
0.402020202020202	0.12020363194381\\
0.412121212121212	0.11281289688548\\
0.422222222222222	0.10515098932\\
0.432323232323232	0.0972220176284393\\
0.442424242424242	0.0890299633045794\\
0.452525252525253	0.0805786943882152\\
0.462626262626263	0.071871978316098\\
0.472727272727273	0.0629134927115573\\
0.482828282828283	0.0537068366810026\\
0.492929292929293	0.0442555405108405\\
0.503030303030303	0.0345630751706363\\
0.513131313131313	0.024632861567796\\
0.523232323232323	0.0144682789375516\\
0.533333333333333	0.00407267329062205\\
0.543434343434343	-0.00655063419077644\\
0.553535353535354	-0.0173983395313291\\
0.563636363636364	-0.0284671478217505\\
0.573737373737374	-0.0397537655236626\\
0.583838383838384	-0.0512548923674511\\
0.593939393939394	-0.0629672135492043\\
};
\addlegendentry{$\delta=1.50$}

\addplot [color=white!35!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00702266775991678\\
0.00135337195071691	0.0094901171428883\\
0.00183161563698728	0.0128094064149123\\
0.00247885722759307	0.0172531929267988\\
0.00335481584165634	0.0231517881572556\\
0.00454031365991841	0.03086573081105\\
0.0061447331547904	0.0407047135976908\\
0.00831610949633353	0.0527714190738407\\
0.0112547893314283	0.0667823929678944\\
0.015231916192383	0.0820755837971442\\
0.0206144481304417	0.0980157618919071\\
0.0278990158792484	0.114516336085171\\
0.0377577455435804	0.131997241658134\\
0.051100273740988	0.150748986050841\\
0.0691576771550088	0.170383124694738\\
0.0935960604383243	0.189552584626426\\
0.126670282894832	0.205492093440287\\
0.171432007859242	0.213065248657068\\
0.232011270891778	0.203212362746204\\
0.313997546275114	0.160812929766406\\
0.402020202020202	0.0860349389185018\\
0.412121212121212	0.0758333510457262\\
0.422222222222222	0.0653310766745182\\
0.432323232323232	0.0545363779309317\\
0.442424242424242	0.0434571996850089\\
0.452525252525253	0.0321011719197457\\
0.462626262626263	0.0204756118246069\\
0.472727272727273	0.00858752582276029\\
0.482828282828283	-0.00355638831177746\\
0.492929292929293	-0.01594973909967\\
0.503030303030303	-0.0285864386573704\\
0.513131313131313	-0.041460699567621\\
0.523232323232323	-0.0545670312521608\\
0.533333333333333	-0.0679002358067843\\
0.543434343434343	-0.0814554032703197\\
0.553535353535354	-0.0952279063227114\\
0.563636363636364	-0.109213394416896\\
0.573737373737374	-0.123407787365153\\
0.583838383838384	-0.137807268406864\\
0.593939393939394	-0.15240827680124\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00931617142921758\\
0.00135337195071691	0.012664548907831\\
0.00183161563698728	0.017111882853563\\
0.00247885722759307	0.0229157127704371\\
0.00335481584165634	0.030273732376727\\
0.00454031365991841	0.0391990631676698\\
0.0061447331547904	0.0494041794354954\\
0.00831610949633353	0.0603727156767296\\
0.0112547893314283	0.0717248877850776\\
0.015231916192383	0.0835633386499967\\
0.0206144481304417	0.0963494136589596\\
0.0278990158792484	0.110471821209002\\
0.0377577455435804	0.12602005629224\\
0.051100273740988	0.142791536569438\\
0.0691576771550088	0.160243494034998\\
0.0935960604383243	0.177282516582892\\
0.126670282894832	0.191869985194748\\
0.171432007859242	0.200346028766122\\
0.232011270891778	0.196282065661894\\
0.313997546275114	0.168562737253861\\
0.402020202020202	0.115571734640585\\
0.412121212121212	0.108128622807291\\
0.422222222222222	0.100422000255566\\
0.432323232323232	0.0924560657736495\\
0.442424242424242	0.0842348775009195\\
0.452525252525253	0.0757623668091903\\
0.462626262626263	0.0670423511706887\\
0.472727272727273	0.0580785460252165\\
0.482828282828283	0.0488745757705773\\
0.492929292929293	0.0394339842618088\\
0.503030303030303	0.0297602443595551\\
0.513131313131313	0.0198567673643155\\
0.523232323232323	0.00972691173112078\\
0.533333333333333	-0.000626008308716319\\
0.543434343434343	-0.011198714620374\\
0.553535353535354	-0.021987957081935\\
0.563636363636364	-0.0329905057084272\\
0.573737373737374	-0.0442031428928822\\
0.583838383838384	-0.0556226556473518\\
0.593939393939394	-0.067245827890906\\
};
\addlegendentry{$\delta=2.00$}

\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00701107612841775\\
0.00135337195071691	0.00947440970348419\\
0.00183161563698728	0.0127880998566714\\
0.00247885722759307	0.0172242376256198\\
0.00335481584165634	0.0231123076933808\\
0.00454031365991841	0.0308115868626299\\
0.0061447331547904	0.0406297335791603\\
0.00831610949633353	0.0526659771908511\\
0.0112547893314283	0.0666308392900628\\
0.015231916192383	0.0818519154526929\\
0.0206144481304417	0.0976771858813067\\
0.0278990158792484	0.113994799312784\\
0.0377577455435804	0.131188367833897\\
0.051100273740988	0.149495824040445\\
0.0691576771550088	0.168451797604143\\
0.0935960604383243	0.186599879120528\\
0.126670282894832	0.201029013318974\\
0.171432007859242	0.206429437311831\\
0.232011270891778	0.193587889602819\\
0.313997546275114	0.147399960014283\\
0.402020202020202	0.0692886475240984\\
0.412121212121212	0.0587684404869814\\
0.422222222222222	0.0479619445485615\\
0.432323232323232	0.0368776427870455\\
0.442424242424242	0.0255236557755969\\
0.452525252525253	0.0139077437943897\\
0.462626262626263	0.002037309065753\\
0.472727272727273	-0.0100806017740681\\
0.482828282828283	-0.0224392948036848\\
0.492929292929293	-0.035032425409364\\
0.503030303030303	-0.0478539942443929\\
0.513131313131313	-0.0608983424858845\\
0.523232323232323	-0.0741601463432577\\
0.533333333333333	-0.0876344108075378\\
0.543434343434343	-0.101316462638305\\
0.553535353535354	-0.115201942618662\\
0.563636363636364	-0.129286797113893\\
0.573737373737374	-0.143567268987802\\
0.583838383838384	-0.158039887941976\\
0.593939393939394	-0.172701460346036\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00931265116564827\\
0.00135337195071691	0.0126594853694986\\
0.00183161563698728	0.0171050352852485\\
0.00247885722759307	0.0229068720332751\\
0.00335481584165634	0.0302630793105095\\
0.00454031365991841	0.039187019534872\\
0.0061447331547904	0.0493911170947718\\
0.00831610949633353	0.0603579079213701\\
0.0112547893314283	0.0717050144212478\\
0.015231916192383	0.0835310380725592\\
0.0206144481304417	0.0962914824691925\\
0.0278990158792484	0.110365774238875\\
0.0377577455435804	0.125828062844418\\
0.051100273740988	0.142451473860068\\
0.0691576771550088	0.159657092216659\\
0.0935960604383243	0.176301756880441\\
0.126670282894832	0.190286636321942\\
0.171432007859242	0.197896783389979\\
0.232011270891778	0.192694200530766\\
0.313997546275114	0.163680509171808\\
0.402020202020202	0.109764150291118\\
0.412121212121212	0.102249215083765\\
0.422222222222222	0.0944780238728696\\
0.432323232323232	0.0864547913496169\\
0.442424242424242	0.0781835818027337\\
0.452525252525253	0.0696683236961193\\
0.462626262626263	0.060912823118291\\
0.472727272727273	0.0519207761535425\\
0.482828282828283	0.0426957804931252\\
0.492929292929293	0.0332413462028856\\
0.503030303030303	0.0235609059314597\\
0.513131313131313	0.0136578245390398\\
0.523232323232323	0.00353540829587323\\
0.533333333333333	-0.00680308630645226\\
0.543434343434343	-0.0173544440623623\\
0.553535353535354	-0.0281154827646841\\
0.563636363636364	-0.0390830451453778\\
0.573737373737374	-0.0502539909342959\\
0.583838383838384	-0.0616251890081174\\
0.593939393939394	-0.0731935095661229\\
};
\addlegendentry{$\delta=2.50$}

\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00699946382462038\\
0.00135337195071691	0.0094586748049191\\
0.00183161563698728	0.0127667574214203\\
0.00247885722759307	0.0171952369230105\\
0.00335481584165634	0.0230727734876792\\
0.00454031365991841	0.0307573887615483\\
0.0061447331547904	0.040554724222291\\
0.00831610949633353	0.0525605963348579\\
0.0112547893314283	0.0664795890609071\\
0.015231916192383	0.081629117918963\\
0.0206144481304417	0.0973407090589546\\
0.0278990158792484	0.113477928960141\\
0.0377577455435804	0.130389503677145\\
0.051100273740988	0.148263846245431\\
0.0691576771550088	0.166564967486486\\
0.0935960604383243	0.183739742151934\\
0.126670282894832	0.19675564225817\\
0.171432007859242	0.200173623960483\\
0.232011270891778	0.184699257383476\\
0.313997546275114	0.135343286637565\\
0.402020202020202	0.054660007288681\\
0.412121212121212	0.0439101482193268\\
0.422222222222222	0.0328881266210594\\
0.432323232323232	0.0216024801627906\\
0.442424242424242	0.0100613407953084\\
0.452525252525253	-0.00172756253491191\\
0.462626262626263	-0.0137569008212101\\
0.472727272727273	-0.0260197413809051\\
0.482828282828283	-0.0385095435268102\\
0.492929292929293	-0.051220153414183\\
0.503030303030303	-0.06414579798717\\
0.513131313131313	-0.0772810779822157\\
0.523232323232323	-0.0906209599818505\\
0.533333333333333	-0.104160767537527\\
0.543434343434343	-0.117896171403687\\
0.553535353535354	-0.131823178946594\\
0.563636363636364	-0.145938122806051\\
0.573737373737374	-0.160237648901234\\
0.583838383838384	-0.174718703879432\\
0.593939393939394	-0.189378522112159\\
};
\addplot [color=black, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.6	0\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (rel axis cs:-0.15,1.1) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V03_chandra_validation_VD_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.25,
ylabel={$\omega_r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
1e-08	2.18828101908563e-07\\
0.0100502612060302	0.0083133624945212\\
0.0201005124120603	0.0126963568931761\\
0.0301507636180905	0.0151405311404041\\
0.0402010148241206	0.0168228265206421\\
0.0502512660301508	0.0180715917763388\\
0.0603015172361809	0.0190102146055674\\
0.0703517684422111	0.019706165718681\\
0.0804020196482412	0.0202021543280049\\
0.0904522708542713	0.0205360406256556\\
0.100502522060301	0.0207311817456985\\
0.110552773266332	0.0208103297047696\\
0.120603024472362	0.0207913322090038\\
0.130653275678392	0.0206897611811519\\
0.140703526884422	0.0205197043067627\\
0.150753778090452	0.0202930324295383\\
0.160804029296482	0.0200200040821628\\
0.170854280502513	0.0197100743764383\\
0.180904531708543	0.0193709190810126\\
0.190954782914573	0.0190098956623427\\
0.201005034120603	0.0186328996380605\\
0.211055285326633	0.0182451945059607\\
0.221105536532663	0.0178511268369191\\
0.231155787738693	0.0174543724208561\\
0.241206038944724	0.0170580542273562\\
0.251256290150754	0.0166646273018054\\
0.261306541356784	0.0162761610625806\\
0.271356792562814	0.0158942347456127\\
0.281407043768844	0.0155200957719079\\
0.291457294974874	0.0151546904304261\\
0.301507546180905	0.0147987148579719\\
0.311557797386935	0.0144526396079511\\
0.321608048592965	0.0141167369853491\\
0.331658299798995	0.0137911529014355\\
0.341708551005025	0.0134759605793124\\
0.351758802211055	0.0131710703262238\\
0.361809053417085	0.0128763578166804\\
0.371859304623116	0.0125916436336717\\
0.381909555829146	0.0123167007363001\\
0.391959807035176	0.0120512507016731\\
0.402010058241206	0.0117950159081178\\
0.412060309447236	0.0115476962138929\\
0.422110560653266	0.0113089836643253\\
0.432160811859297	0.0110785726891433\\
0.442211063065327	0.0108561373875156\\
0.452261314271357	0.0106413777145843\\
0.462311565477387	0.010433980798065\\
0.472361816683417	0.0102336498524454\\
0.482412067889447	0.0100401026838101\\
0.492462319095477	0.00985305048263702\\
0.502512570301508	0.00967222359369719\\
0.512562821507538	0.0094973624397402\\
0.522613072713568	0.00932821416713597\\
0.532663323919598	0.00916453503787351\\
0.542713575125628	0.00900609742030356\\
0.552763826331658	0.0088526818660167\\
0.562814077537689	0.00870407332303839\\
0.572864328743719	0.0085600760422767\\
0.582914579949749	0.0084204931172101\\
0.592964831155779	0.00828514430952496\\
0.603015082361809	0.00815385299478483\\
0.613065333567839	0.00802645493948649\\
0.623115584773869	0.00790279055216484\\
0.6331658359799	0.00778270974922403\\
0.64321608718593	0.00766606807003557\\
0.65326633839196	0.00755272950079885\\
0.66331658959799	0.00744256380869694\\
0.67336684080402	0.0073354463371437\\
0.68341709201005	0.00723125867725102\\
0.69346734321608	0.0071298884813029\\
0.703517594422111	0.00703122849389936\\
0.713567845628141	0.00693517634682107\\
0.723618096834171	0.00684163412992551\\
0.733668348040201	0.00675050897345289\\
0.743718599246231	0.00666171206924096\\
0.753768850452261	0.00657515847154139\\
0.763819101658291	0.00649076741944923\\
0.773869352864322	0.00640846175134428\\
0.783919604070352	0.00632816749291189\\
0.793969855276382	0.00624981447207911\\
0.804020106482412	0.00617333479491863\\
0.814070357688442	0.00609866428907828\\
0.824120608894472	0.0060257415026031\\
0.834170860100503	0.00595450711996948\\
0.844221111306533	0.00588490472297679\\
0.854271362512563	0.00581688056043477\\
0.864321613718593	0.00575038256590793\\
0.874371864924623	0.00568536159499694\\
0.884422116130653	0.00562176940022437\\
0.894472367336683	0.00555956096000043\\
0.904522618542714	0.00549869231224454\\
0.914572869748744	0.00543912155705246\\
0.924623120954774	0.00538080838700352\\
0.934673372160804	0.0053237142110667\\
0.944723623366834	0.00526780190101192\\
0.954773874572864	0.00521303584195074\\
0.964824125778895	0.00515938152006828\\
0.974874376984925	0.00510680619473285\\
0.984924628190955	0.00505527811919302\\
0.994974879396985	0.00500476670969606\\
1.00502513060302	0.00495524270217337\\
1.01507538180905	0.00490667787374009\\
1.02512563301508	0.0048590449214074\\
1.03517588422111	0.00481231767151601\\
1.04522613542714	0.00476647097353707\\
1.05527638663317	0.0047214803463094\\
1.0653266378392	0.00467732245624502\\
1.07537688904523	0.00463397459147894\\
1.08542714025126	0.00459141500191808\\
1.09547739145729	0.00454962250754798\\
1.10552764266332	0.00450857688582556\\
1.11557789386935	0.00446825850411925\\
1.12562814507538	0.00442864836450375\\
1.13567839628141	0.0043897281224624\\
1.14572864748744	0.00435148019607519\\
1.15577889869347	0.00431388743594751\\
1.1658291498995	0.00427693323886142\\
1.17587940110553	0.00424060170075737\\
1.18592965231156	0.00420487734784239\\
1.19597990351759	0.00416974512820614\\
1.20603015472362	0.00413519104494423\\
1.21608040592965	0.00410119993667601\\
1.22613065713568	0.00406775934819168\\
1.23618090834171	0.00403485565530099\\
1.24623115954774	0.00400247627375199\\
1.25628141075377	0.00397060902651453\\
1.2663316619598	0.00393924127264196\\
1.27638191316583	0.00390836208958387\\
1.28643216437186	0.00387796006003232\\
1.29648241557789	0.00384802420845042\\
1.30653266678392	0.00381854403088133\\
1.31658291798995	0.00378950922129709\\
1.32663316919598	0.00376090986843798\\
1.33668342040201	0.00373273623848795\\
1.34673367160804	0.00370497900672313\\
1.35678392281407	0.00367762907278013\\
1.3668341740201	0.00365067752379198\\
1.37688442522613	0.00362411569269264\\
1.38693467643216	0.00359793558515425\\
1.39698492763819	0.00357212870198529\\
1.40703517884422	0.00354668729038024\\
1.41708543005025	0.00352160365964009\\
1.42713568125628	0.00349687035351731\\
1.43718593246231	0.00347248014747753\\
1.44723618366834	0.00344842596171912\\
1.45728643487437	0.00342470018724046\\
1.4673366860804	0.00340129837473323\\
1.47738693728643	0.00337821179455492\\
1.48743718849246	0.00335543454973143\\
1.49748743969849	0.00333296136179344\\
1.50753769090452	0.00331078539767337\\
1.51758794211055	0.00328890101434419\\
1.52763819331658	0.00326730253436209\\
1.53768844452261	0.00324598452468038\\
1.54773869572864	0.00322494147944724\\
1.55778894693467	0.00320416813075596\\
1.5678391981407	0.00318365922140175\\
1.57788944934673	0.00316341016400516\\
1.58793970055276	0.00314341566553943\\
1.59798995175879	0.00312367110702273\\
1.60804020296482	0.00310417181392501\\
1.61809045417085	0.00308491329249344\\
1.62814070537688	0.00306589110715788\\
1.63819095658291	0.00304710096319608\\
1.64824120778894	0.00302853862061986\\
1.65829145899497	0.00301019998937636\\
1.668341710201	0.00299208106747963\\
1.67839196140704	0.00297417793686249\\
1.68844221261307	0.00295648676626239\\
1.6984924638191	0.00293900383300052\\
1.70854271502513	0.00292172547647421\\
1.71859296623116	0.00290464815432221\\
1.72864321743719	0.0028877683649474\\
1.73869346864322	0.00287108271924579\\
1.74874371984925	0.00285458789748996\\
1.75879397105528	0.00283828063721409\\
1.76884422226131	0.00282215778505501\\
1.77889447346734	0.00280621621737454\\
1.78894472467337	0.00279045290367134\\
1.7989949758794	0.00277486488628382\\
1.80904522708543	0.00275944923984569\\
1.81909547829146	0.00274420316551319\\
1.82914572949749	0.00272912384371648\\
1.83919598070352	0.0027142085729885\\
1.84924623190955	0.00269945470125383\\
1.85929648311558	0.00268485963145405\\
1.86934673432161	0.00267042079197728\\
1.87939698552764	0.00265613514196957\\
1.88944723673367	0.00264200195689277\\
1.8994974879397	0.00262801711668596\\
1.90954773914573	0.00261417887583866\\
1.91959799035176	0.00260048486781553\\
1.92964824155779	0.00258693449540499\\
1.93969849276382	0.00257352166529182\\
1.94974874396985	0.00256024667732409\\
1.95979899517588	0.00254710794503896\\
1.96984924638191	0.00253410276132959\\
1.97989949758794	0.00252122907020679\\
1.98994974879397	0.00250848491936577\\
2	0.00249586835649399\\
};
\addlegendentry{$A_t=0.01$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-08	9.99998419016782e-06\\
0.140703526884422	0.0205198880186488\\
0.281407043768844	0.0155204662058074\\
0.432160811859297	0.0110792020690918\\
0.572864328743719	0.00856093520747553\\
0.713567845628141	0.00693625561674701\\
0.854271362512563	0.0058181750653985\\
1.00502513060302	0.00495676409645162\\
1.14572864748744	0.0043532108349372\\
1.28643216437186	0.00387989781395052\\
1.42713568125628	0.0034990133698993\\
1.5678391981407	0.00318600582164452\\
1.71859296623116	0.00290721070846178\\
1.85929648311558	0.00268762217635947\\
2	0.00249882928322798\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
1e-08	1.08582760474417e-10\\
0.0100502612060302	0.019253092194306\\
0.0201005124120603	0.0294703123251549\\
0.0301507636180905	0.0356017726318494\\
0.0402010148241206	0.0401840083227993\\
0.0502512660301508	0.0438961965142121\\
0.0603015172361809	0.0469805948072501\\
0.0703517684422111	0.0495796823222288\\
0.0804020196482412	0.0517795087489881\\
0.0904522708542713	0.0536459136850527\\
0.100502522060301	0.055222864331894\\
0.110552773266332	0.0565492844004629\\
0.120603024472362	0.0576545094438785\\
0.130653275678392	0.058562655826281\\
0.140703526884422	0.0592943696383393\\
0.150753778090452	0.0598678985083605\\
0.160804029296482	0.0602979639083447\\
0.170854280502513	0.0605988179802604\\
0.180904531708543	0.0607820979659333\\
0.190954782914573	0.0608595332643518\\
0.201005034120603	0.060841097096312\\
0.211055285326633	0.0607356646391313\\
0.221105536532663	0.0605522578166796\\
0.231155787738693	0.0602984265309708\\
0.241206038944724	0.0599816260126029\\
0.251256290150754	0.0596085656185838\\
0.261306541356784	0.0591854607937226\\
0.271356792562814	0.0587181371827405\\
0.281407043768844	0.0582120107623382\\
0.291457294974874	0.0576720755468287\\
0.301507546180905	0.0571028903522994\\
0.311557797386935	0.0565087258881848\\
0.321608048592965	0.0558933607001587\\
0.331658299798995	0.0552605775480939\\
0.341708551005025	0.0546135100033684\\
0.351758802211055	0.0539551912238901\\
0.361809053417085	0.0532883164649175\\
0.371859304623116	0.0526153447298508\\
0.381909555829146	0.0519385179085459\\
0.391959807035176	0.0512597828283709\\
0.402010058241206	0.0505809772962816\\
0.412060309447236	0.0499036370703414\\
0.422110560653266	0.0492292092523499\\
0.432160811859297	0.0485589096617205\\
0.442211063065327	0.0478938397259998\\
0.452261314271357	0.0472349637581462\\
0.462311565477387	0.0465830718478252\\
0.472361816683417	0.0459388987754982\\
0.482412067889447	0.0453030171114599\\
0.492462319095477	0.0446759403875682\\
0.502512570301508	0.0440581039355054\\
0.512562821507538	0.0434498197563189\\
0.522613072713568	0.0428513730461702\\
0.532663323919598	0.0422629676835466\\
0.542713575125628	0.041684746742139\\
0.552763826331658	0.0411168354917156\\
0.562814077537689	0.0405592761509508\\
0.572864328743719	0.0400120927782713\\
0.582914579949749	0.039475280309225\\
0.592964831155779	0.0389487917961492\\
0.603015082361809	0.0384325620750771\\
0.613065333567839	0.0379265032541325\\
0.623115584773869	0.0374305066450975\\
0.6331658359799	0.0369444500851325\\
0.64321608718593	0.0364682007822091\\
0.65326633839196	0.0360016068371033\\
0.66331658959799	0.035544510029605\\
0.67336684080402	0.0350967483998993\\
0.68341709201005	0.0346581506096385\\
0.69346734321608	0.0342285399611703\\
0.703517594422111	0.0338077370208098\\
0.713567845628141	0.0333955649863104\\
0.723618096834171	0.0329918376043375\\
0.733668348040201	0.0325963702939776\\
0.743718599246231	0.032208982573236\\
0.753768850452261	0.0318294923663394\\
0.763819101658291	0.0314577160505091\\
0.773869352864322	0.031093475292682\\
0.783919604070352	0.0307365903791417\\
0.793969855276382	0.0303868898833454\\
0.804020106482412	0.0300441984608366\\
0.814070357688442	0.0297083477404851\\
0.824120608894472	0.0293791686989493\\
0.834170860100503	0.0290564999158379\\
0.844221111306533	0.028740179957646\\
0.854271362512563	0.0284300526077106\\
0.864321613718593	0.0281259637930673\\
0.874371864924623	0.027827764236057\\
0.884422116130653	0.0275353069290666\\
0.894472367336683	0.0272484494194735\\
0.904522618542714	0.0269670520994292\\
0.914572869748744	0.0266909794566527\\
0.924623120954774	0.0264200980422902\\
0.934673372160804	0.0261542797990427\\
0.944723623366834	0.0258933986422305\\
0.954773874572864	0.0256373325806807\\
0.964824125778895	0.0253859623222711\\
0.974874376984925	0.0251391721673151\\
0.984924628190955	0.0248968497673172\\
0.994974879396985	0.0246588856250831\\
1.00502513060302	0.0244251724447118\\
1.01507538180905	0.0241956077311565\\
1.02512563301508	0.0239700899890482\\
1.03517588422111	0.0237485215620733\\
1.04522613542714	0.0235308073901792\\
1.05527638663317	0.0233168549671457\\
1.0653266378392	0.0231065748086844\\
1.07537688904523	0.0228998787608503\\
1.08542714025126	0.0226966825369085\\
1.09547739145729	0.0224969035427402\\
1.10552764266332	0.0223004615604734\\
1.11557789386935	0.0221072784236733\\
1.12562814507538	0.0219172787732332\\
1.13567839628141	0.0217303886670843\\
1.14572864748744	0.0215465368726685\\
1.15577889869347	0.0213656533999685\\
1.1658291498995	0.0211876710934436\\
1.17587940110553	0.0210125239531129\\
1.18592965231156	0.0208401480483831\\
1.19597990351759	0.0206704812779035\\
1.20603015472362	0.0205034632854547\\
1.21608040592965	0.0203390352409205\\
1.22613065713568	0.020177139917833\\
1.23618090834171	0.020017721954832\\
1.24623115954774	0.0198607270176786\\
1.25628141075377	0.0197061026386998\\
1.2663316619598	0.0195537976074282\\
1.27638191316583	0.0194037619424809\\
1.28643216437186	0.0192559476073723\\
1.29648241557789	0.0191103070699662\\
1.30653266678392	0.0189667945893234\\
1.31658291798995	0.0188253653905412\\
1.32663316919598	0.0186859760585841\\
1.33668342040201	0.0185485841051915\\
1.34673367160804	0.0184131484901437\\
1.35678392281407	0.0182796286521245\\
1.3668341740201	0.0181479858440345\\
1.37688442522613	0.01801818184531\\
1.38693467643216	0.0178901793477926\\
1.39698492763819	0.0177639423940883\\
1.40703517884422	0.0176394357371749\\
1.41708543005025	0.0175166247005188\\
1.42713568125628	0.0173954762142743\\
1.43718593246231	0.0172759573740569\\
1.44723618366834	0.0171580363319254\\
1.45728643487437	0.0170416821932427\\
1.4673366860804	0.0169268646162824\\
1.47738693728643	0.0168135540587114\\
1.48743718849246	0.0167017218247536\\
1.49748743969849	0.0165913397505134\\
1.50753769090452	0.016482380476884\\
1.51758794211055	0.016374817188967\\
1.52763819331658	0.0162686239486653\\
1.53768844452261	0.0161637752252916\\
1.54773869572864	0.016060246098768\\
1.55778894693467	0.0159580131259605\\
1.5678391981407	0.0158570504117529\\
1.57788944934673	0.0157573369896498\\
1.58793970055276	0.0156588495897098\\
1.59798995175879	0.0155615661746061\\
1.60804020296482	0.0154654650554092\\
1.61809045417085	0.0153705252936871\\
1.62814070537688	0.015276726379875\\
1.63819095658291	0.0151840481856103\\
1.64824120778894	0.0150924710033799\\
1.65829145899497	0.0150019756778237\\
1.668341710201	0.0149125436324423\\
1.67839196140704	0.0148241562374478\\
1.68844221261307	0.0147367957402637\\
1.6984924638191	0.0146504446149335\\
1.70854271502513	0.0145650857201308\\
1.71859296623116	0.0144807023252372\\
1.72864321743719	0.0143972778849846\\
1.73869346864322	0.0143147965680919\\
1.74874371984925	0.0142332426373326\\
1.75879397105528	0.0141526006761574\\
1.76884422226131	0.0140728557886193\\
1.77889447346734	0.0139939931284019\\
1.78894472467337	0.0139159984720029\\
1.7989949758794	0.0138388576563446\\
1.80904522708543	0.0137625569360182\\
1.81909547829146	0.0136870828490216\\
1.82914572949749	0.0136124221293095\\
1.83919598070352	0.0135385619153304\\
1.84924623190955	0.013465489484008\\
1.85929648311558	0.0133931924878452\\
1.86934673432161	0.0133216587709623\\
1.87939698552764	0.0132508764280484\\
1.88944723673367	0.0131808338228766\\
1.8994974879397	0.0131115194949073\\
1.90954773914573	0.0130429223643509\\
1.91959799035176	0.0129750313395308\\
1.92964824155779	0.0129078357273745\\
1.93969849276382	0.0128413257765757\\
1.94974874396985	0.0127754895047892\\
1.95979899517588	0.012710317278912\\
1.96984924638191	0.0126458016020879\\
1.97989949758794	0.0125819278726332\\
1.98994974879397	0.0125186908224428\\
2	0.0124560797495346\\
};
\addlegendentry{$A_t=0.05$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
1e-08	2.2360656190541e-05\\
0.140703526884422	0.0592951316007121\\
0.281407043768844	0.0582127524371631\\
0.432160811859297	0.048561397167182\\
0.572864328743719	0.04001598760233\\
0.713567845628141	0.0334006897145591\\
0.854271362512563	0.0284363294936888\\
1.00502513060302	0.0244326356042979\\
1.14572864748744	0.0215550778805031\\
1.28643216437186	0.0192655469763725\\
1.42713568125628	0.0174061182128248\\
1.5678391981407	0.0158687221021158\\
1.71859296623116	0.0144934646140468\\
1.85929648311558	0.0134069621315141\\
2	0.012470847202632\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
1e-08	5.82177961557641e-13\\
0.0100502612060302	0.0275584250095143\\
0.0201005124120603	0.0421505224669523\\
0.0301507636180905	0.0511043560936415\\
0.0402010148241206	0.0579555160187626\\
0.0502512660301508	0.0636008102439587\\
0.0603015172361809	0.0683946551453816\\
0.0703517684422111	0.0725260464327827\\
0.0804020196482412	0.0761181298367572\\
0.0904522708542713	0.0792610383527281\\
0.100502522060301	0.0820145334068976\\
0.110552773266332	0.0844292478715097\\
0.120603024472362	0.0865457500986711\\
0.130653275678392	0.0883947191607659\\
0.140703526884422	0.0900030399111233\\
0.150753778090452	0.0913927693842048\\
0.160804029296482	0.09258340683597\\
0.170854280502513	0.0935918368065881\\
0.180904531708543	0.0944330186138728\\
0.190954782914573	0.0951201737496365\\
0.201005034120603	0.0956649469508499\\
0.211055285326633	0.0960788963510054\\
0.221105536532663	0.0963716827190192\\
0.231155787738693	0.0965525176153582\\
0.241206038944724	0.0966297977740001\\
0.251256290150754	0.0966116665093861\\
0.261306541356784	0.096505334361304\\
0.271356792562814	0.096317907614742\\
0.281407043768844	0.0960556504033602\\
0.291457294974874	0.0957247942533686\\
0.301507546180905	0.0953311052014267\\
0.311557797386935	0.0948798658831599\\
0.321608048592965	0.0943762458873112\\
0.331658299798995	0.0938250559272564\\
0.341708551005025	0.0932307235808932\\
0.351758802211055	0.0925975863372635\\
0.361809053417085	0.0919295422248811\\
0.371859304623116	0.0912304069420211\\
0.381909555829146	0.0905036388883128\\
0.391959807035176	0.0897525792788003\\
0.402010058241206	0.0889803158180053\\
0.412060309447236	0.088189687039509\\
0.422110560653266	0.0873834015588041\\
0.432160811859297	0.0865639281366392\\
0.442211063065327	0.0857335813783538\\
0.452261314271357	0.0848945689612261\\
0.462311565477387	0.0840487942657691\\
0.472361816683417	0.0831981322679617\\
0.482412067889447	0.0823442547515673\\
0.492462319095477	0.0814887129323697\\
0.502512570301508	0.08063291438875\\
0.512562821507538	0.0797781459373055\\
0.522613072713568	0.0789255833225532\\
0.532663323919598	0.0780763073535998\\
0.542713575125628	0.0772312687782667\\
0.552763826331658	0.0763913351100467\\
0.562814077537689	0.0755572878311966\\
0.572864328743719	0.0747298086366257\\
0.582914579949749	0.0739095357581453\\
0.592964831155779	0.0730970039754235\\
0.603015082361809	0.0722927034332426\\
0.613065333567839	0.071497032530075\\
0.623115584773869	0.0707103685570445\\
0.6331658359799	0.0699330204961509\\
0.64321608718593	0.0691652428179527\\
0.65326633839196	0.0684072591711316\\
0.66331658959799	0.0676592508165255\\
0.67336684080402	0.0669213584017109\\
0.68341709201005	0.0661936865475763\\
0.69346734321608	0.065476315800518\\
0.703517594422111	0.0647693000796905\\
0.713567845628141	0.0640726611969011\\
0.723618096834171	0.0633864048628796\\
0.733668348040201	0.0627105154216899\\
0.743718599246231	0.0620449622059281\\
0.753768850452261	0.0613896901817246\\
0.763819101658291	0.0607446386357183\\
0.773869352864322	0.0601097259668573\\
0.783919604070352	0.0594848690472589\\
0.793969855276382	0.0588699671972658\\
0.804020106482412	0.058264914555791\\
0.814070357688442	0.0576695959593256\\
0.824120608894472	0.0570838913763685\\
0.834170860100503	0.0565076730827817\\
0.844221111306533	0.0559408125411763\\
0.854271362512563	0.0553831739582848\\
0.864321613718593	0.0548346190374936\\
0.874371864924623	0.0542950074551303\\
0.884422116130653	0.0537641982734165\\
0.894472367336683	0.0532420454236005\\
0.904522618542714	0.0527284051364033\\
0.914572869748744	0.0522231313020384\\
0.924623120954774	0.0517260796138512\\
0.934673372160804	0.0512371037687366\\
0.944723623366834	0.0507560581836295\\
0.954773874572864	0.050282799164512\\
0.964824125778895	0.0498171841343574\\
0.974874376984925	0.0493590694816886\\
0.984924628190955	0.0489083149723065\\
0.994974879396985	0.0484647818592544\\
1.00502513060302	0.048028331329464\\
1.01507538180905	0.0475988266102451\\
1.02512563301508	0.0471761360254985\\
1.03517588422111	0.0467601253452186\\
1.04522613542714	0.0463506650401268\\
1.05527638663317	0.0459476264615157\\
1.0653266378392	0.0455508846849052\\
1.07537688904523	0.0451603141648114\\
1.08542714025126	0.0447757946546785\\
1.09547739145729	0.0443972057421055\\
1.10552764266332	0.0440244306183184\\
1.11557789386935	0.0436573536290573\\
1.12562814507538	0.0432958623273339\\
1.13567839628141	0.0429398457811404\\
1.14572864748744	0.0425891962541278\\
1.15577889869347	0.04224380633175\\
1.1658291498995	0.041903572779804\\
1.17587940110553	0.0415683932278402\\
1.18592965231156	0.0412381682075433\\
1.19597990351759	0.040912800143473\\
1.20603015472362	0.040592192405084\\
1.21608040592965	0.040276252766774\\
1.22613065713568	0.0399648889391647\\
1.23618090834171	0.0396580113416828\\
1.24623115954774	0.0393555330609776\\
1.25628141075377	0.0390573675362168\\
1.2663316619598	0.0387634310776602\\
1.27638191316583	0.0384736419500592\\
1.28643216437186	0.0381879204271812\\
1.29648241557789	0.0379061876841565\\
1.30653266678392	0.0376283670070097\\
1.31658291798995	0.0373543839773182\\
1.32663316919598	0.037084164862432\\
1.33668342040201	0.0368176382804555\\
1.34673367160804	0.0365547343060352\\
1.35678392281407	0.0362953844439754\\
1.3668341740201	0.0360395216729234\\
1.37688442522613	0.0357870807724976\\
1.38693467643216	0.0355379978077211\\
1.39698492763819	0.0352922103978669\\
1.40703517884422	0.0350496569571091\\
1.41708543005025	0.0348102782279401\\
1.42713568125628	0.0345740157095142\\
1.43718593246231	0.0343408119139795\\
1.44723618366834	0.0341106116596333\\
1.45728643487437	0.0338833598524779\\
1.4673366860804	0.0336590035672403\\
1.47738693728643	0.0334374900538415\\
1.48743718849246	0.0332187681866266\\
1.49748743969849	0.0330027896108619\\
1.50753769090452	0.0327895022974754\\
1.51758794211055	0.0325788614039299\\
1.52763819331658	0.0323708192520187\\
1.53768844452261	0.0321653303393885\\
1.54773869572864	0.0319623496604255\\
1.55778894693467	0.031761833629889\\
1.5678391981407	0.0315637396016997\\
1.57788944934673	0.0313680255822882\\
1.58793970055276	0.0311746442083816\\
1.59798995175879	0.0309835748855769\\
1.60804020296482	0.0307947589696698\\
1.61809045417085	0.030608164499282\\
1.62814070537688	0.0304237540035153\\
1.63819095658291	0.0302414906253311\\
1.64824120778894	0.0300613385893496\\
1.65829145899497	0.0298832624865974\\
1.668341710201	0.0297072279556857\\
1.67839196140704	0.0295332010201293\\
1.68844221261307	0.0293611476655454\\
1.6984924638191	0.0291910392704239\\
1.70854271502513	0.0290228402904464\\
1.71859296623116	0.0288565209097837\\
1.72864321743719	0.0286920509495904\\
1.73869346864322	0.0285294002515839\\
1.74874371984925	0.0283685401638629\\
1.75879397105528	0.0282094417511033\\
1.76884422226131	0.028052077079836\\
1.77889447346734	0.0278964176368604\\
1.78894472467337	0.0277424400989061\\
1.7989949758794	0.0275901151005723\\
1.80904522708543	0.0274394163978013\\
1.81909547829146	0.0272903203646904\\
1.82914572949749	0.0271428012566477\\
1.83919598070352	0.0269968405797166\\
1.84924623190955	0.0268523983657352\\
1.85929648311558	0.0267094701265957\\
1.86934673432161	0.026568022045455\\
1.87939698552764	0.0264280335908553\\
1.88944723673367	0.0262894865267569\\
1.8994974879397	0.0261523552350826\\
1.90954773914573	0.0260166206613145\\
1.91959799035176	0.0258822593673179\\
1.92964824155779	0.025749251341621\\
1.93969849276382	0.0256175827733559\\
1.94974874396985	0.025487227158218\\
1.95979899517588	0.0253581685036554\\
1.96984924638191	0.0252303822734302\\
1.97989949758794	0.0251038605276797\\
1.98994974879397	0.0249785769755958\\
2	0.0248545159478854\\
};
\addlegendentry{$A_t=0.10$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
1e-08	3.16227487657612e-05\\
0.140703526884422	0.0900084836493161\\
0.281407043768844	0.0960531513309758\\
0.432160811859297	0.0865656845346094\\
0.572864328743719	0.0747359445350317\\
0.713567845628141	0.0640820210706559\\
0.854271362512563	0.0553951759477489\\
1.00502513060302	0.0480428802767814\\
1.14572864748744	0.0426059945102026\\
1.28643216437186	0.0382068955513805\\
1.42713568125628	0.0345951183592069\\
1.5678391981407	0.0315869327620105\\
1.71859296623116	0.0288819205285426\\
1.85929648311558	0.0267369016178236\\
2	0.0248839584663552\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
1e-08	1.99030700018335e-09\\
0.0100502612060302	0.039291944738647\\
0.0201005124120603	0.0601577437154095\\
0.0301507636180905	0.0732073986638\\
0.0402010148241206	0.0833130678898109\\
0.0502512660301508	0.0917652779511087\\
0.0603015172361809	0.0990478578570587\\
0.0703517684422111	0.105426011070696\\
0.0804020196482412	0.111071155325346\\
0.0904522708542713	0.116105672719812\\
0.100502522060301	0.120613584792509\\
0.110552773266332	0.124666194841619\\
0.120603024472362	0.12831538143432\\
0.130653275678392	0.131603100411201\\
0.140703526884422	0.134565384083235\\
0.150753778090452	0.137231886343419\\
0.160804029296482	0.139627467973382\\
0.170854280502513	0.141774133987648\\
0.180904531708543	0.143690759002298\\
0.190954782914573	0.145394228432329\\
0.201005034120603	0.146899485646098\\
0.211055285326633	0.14821990145527\\
0.221105536532663	0.149367556236652\\
0.231155787738693	0.150353781741358\\
0.241206038944724	0.151188831703476\\
0.251256290150754	0.151881907418303\\
0.261306541356784	0.152441982294242\\
0.271356792562814	0.152876979273184\\
0.281407043768844	0.153194652369167\\
0.291457294974874	0.153402093048676\\
0.301507546180905	0.153506119197788\\
0.311557797386935	0.153513033805937\\
0.321608048592965	0.153428879584179\\
0.331658299798995	0.153259293684335\\
0.341708551005025	0.153009802353565\\
0.351758802211055	0.152685472369752\\
0.361809053417085	0.152291188053471\\
0.371859304623116	0.151831695106959\\
0.381909555829146	0.151311355480759\\
0.391959807035176	0.150734477880822\\
0.402010058241206	0.150105015535003\\
0.412060309447236	0.149426894546187\\
0.422110560653266	0.148703743222237\\
0.432160811859297	0.147939048851087\\
0.442211063065327	0.147136178709164\\
0.452261314271357	0.14629825718944\\
0.462311565477387	0.145428315342942\\
0.472361816683417	0.144529205427082\\
0.482412067889447	0.143603656878727\\
0.492462319095477	0.1426542667293\\
0.502512570301508	0.141683451733887\\
0.512562821507538	0.140693562065117\\
0.522613072713568	0.139686741548256\\
0.532663323919598	0.138665086665504\\
0.542713575125628	0.137630556465093\\
0.552763826331658	0.136584986810468\\
0.562814077537689	0.13553009224391\\
0.572864328743719	0.13446752104836\\
0.582914579949749	0.133398796795735\\
0.592964831155779	0.132325335104241\\
0.603015082361809	0.131248501519785\\
0.613065333567839	0.130169529346213\\
0.623115584773869	0.129089591868518\\
0.6331658359799	0.128009775459787\\
0.64321608718593	0.126931084645663\\
0.65326633839196	0.125854460066654\\
0.66331658959799	0.124780774681195\\
0.67336684080402	0.123710818312542\\
0.68341709201005	0.12264534184379\\
0.69346734321608	0.121585013236355\\
0.703517594422111	0.120530459560081\\
0.713567845628141	0.1194822496015\\
0.723618096834171	0.118440907129758\\
0.733668348040201	0.117406898525649\\
0.743718599246231	0.116380650860551\\
0.753768850452261	0.115362558465811\\
0.763819101658291	0.114352964968749\\
0.773869352864322	0.113352172733812\\
0.783919604070352	0.112360465850347\\
0.793969855276382	0.111378081187162\\
0.804020106482412	0.110405236427652\\
0.814070357688442	0.109442117177269\\
0.824120608894472	0.108488874546816\\
0.834170860100503	0.107545646636117\\
0.844221111306533	0.106612547369591\\
0.854271362512563	0.105689665335051\\
0.864321613718593	0.104777066754951\\
0.874371864924623	0.103874811925056\\
0.884422116130653	0.102982931398376\\
0.894472367336683	0.102101445381665\\
0.904522618542714	0.101230363729425\\
0.914572869748744	0.100369678453197\\
0.924623120954774	0.0995193700770488\\
0.934673372160804	0.0986794097998183\\
0.944723623366834	0.0978497566746555\\
0.954773874572864	0.0970303629317474\\
0.964824125778895	0.0962211720869168\\
0.974874376984925	0.0954221192586625\\
0.984924628190955	0.0946331273557647\\
0.994974879396985	0.0938541265784957\\
1.00502513060302	0.0930850310375821\\
1.01507538180905	0.0923257503163651\\
1.02512563301508	0.0915761936542547\\
1.03517588422111	0.0908362631350275\\
1.04522613542714	0.0901058596463702\\
1.05527638663317	0.0893848802982824\\
1.0653266378392	0.0886732187734309\\
1.07537688904523	0.0879707672378177\\
1.08542714025126	0.0872774147347136\\
1.09547739145729	0.0865930524168417\\
1.10552764266332	0.0859175646848408\\
1.11557789386935	0.0852508392305668\\
1.12562814507538	0.0845927604892389\\
1.13567839628141	0.0839432134434862\\
1.14572864748744	0.0833020827057426\\
1.15577889869347	0.0826692530082437\\
1.1658291498995	0.0820446074105227\\
1.17587940110553	0.0814280310753328\\
1.18592965231156	0.0808194085173652\\
1.19597990351759	0.0802186247768704\\
1.20603015472362	0.0796255655575375\\
1.21608040592965	0.0790401175878725\\
1.22613065713568	0.0784621670915468\\
1.23618090834171	0.0778916029081312\\
1.24623115954774	0.0773283141515995\\
1.25628141075377	0.0767721890973274\\
1.2663316619598	0.0762231237762483\\
1.27638191316583	0.0756809992401229\\
1.28643216437186	0.0751457195308372\\
1.29648241557789	0.0746171702116157\\
1.30653266678392	0.0740952620230172\\
1.31658291798995	0.0735798774232315\\
1.32663316919598	0.0730709191256323\\
1.33668342040201	0.0725682877776771\\
1.34673367160804	0.0720718836767864\\
1.35678392281407	0.0715816069469056\\
1.3668341740201	0.0710973665130693\\
1.37688442522613	0.0706190655806071\\
1.38693467643216	0.0701466100649554\\
1.39698492763819	0.0696799022386694\\
1.40703517884422	0.0692188596826962\\
1.41708543005025	0.0687633907304589\\
1.42713568125628	0.0683134071019256\\
1.43718593246231	0.0678688228858065\\
1.44723618366834	0.0674295520447814\\
1.45728643487437	0.0669955115016429\\
1.4673366860804	0.0665666180188082\\
1.47738693728643	0.0661427931494088\\
1.48743718849246	0.0657239541512082\\
1.49748743969849	0.0653100253394843\\
1.50753769090452	0.0649009276017779\\
1.51758794211055	0.0644965857200762\\
1.52763819331658	0.064096926045343\\
1.53768844452261	0.0637018757465323\\
1.54773869572864	0.0633113631020965\\
1.55778894693467	0.0629253142278129\\
1.5678391981407	0.0625436664102021\\
1.57788944934673	0.0621663466731094\\
1.58793970055276	0.0617932878811864\\
1.59798995175879	0.0614244259353867\\
1.60804020296482	0.0610596934252611\\
1.61809045417085	0.0606990181868998\\
1.62814070537688	0.0603423944438006\\
1.63819095658291	0.0599896655307345\\
1.64824120778894	0.0596408379804079\\
1.65829145899497	0.0592958373979158\\
1.668341710201	0.0589546003028642\\
1.67839196140704	0.058617078704928\\
1.68844221261307	0.0582832069315929\\
1.6984924638191	0.0579529506377891\\
1.70854271502513	0.0576262098317288\\
1.71859296623116	0.0573029769013123\\
1.72864321743719	0.0569831855294611\\
1.73869346864322	0.0566667876318949\\
1.74874371984925	0.0563537072443978\\
1.75879397105528	0.0560439358411459\\
1.76884422226131	0.0557374003011434\\
1.77889447346734	0.0554340512713075\\
1.78894472467337	0.0551338559629404\\
1.7989949758794	0.0548367549869905\\
1.80904522708543	0.0545427155165008\\
1.81909547829146	0.0542516846129959\\
1.82914572949749	0.0539636207436989\\
1.83919598070352	0.0536784816417837\\
1.84924623190955	0.0533962243858503\\
1.85929648311558	0.0531168081983038\\
1.86934673432161	0.0528401927661302\\
1.87939698552764	0.052566338472143\\
1.88944723673367	0.0522952048893191\\
1.8994974879397	0.0520267549935925\\
1.90954773914573	0.0517609497929779\\
1.91959799035176	0.0514977544144353\\
1.92964824155779	0.0512371295223682\\
1.93969849276382	0.0509790302322626\\
1.94974874396985	0.0507234486885945\\
1.95979899517588	0.050470322368211\\
1.96984924638191	0.0502196269329094\\
1.97989949758794	0.0499713395119688\\
1.98994974879397	0.0497254075064604\\
2	0.0494818120358862\\
};
\addlegendentry{$A_t=0.20$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-08	4.47213274504282e-05\\
0.140703526884422	0.134620307454563\\
0.281407043768844	0.153177856341503\\
0.432160811859297	0.147917665105853\\
0.572864328743719	0.134463508834202\\
0.713567845628141	0.119492407140386\\
0.854271362512563	0.105709184521359\\
1.00502513060302	0.0931116694595975\\
1.14572864748744	0.0833341111828655\\
1.28643216437186	0.0751825716693571\\
1.42713568125628	0.0683547878439191\\
1.5678391981407	0.0625894021395374\\
1.71859296623116	0.0573532480435751\\
1.85929648311558	0.0531712322520117\\
2	0.0495403202177966\\
};
\addplot [color=red!60!teal, line width=1.4pt]
  table[row sep=crcr]{%
1e-08	3.74406049242059e-05\\
0.0100502612060302	0.0484230159040843\\
0.0201005124120603	0.0740886750187568\\
0.0301507636180905	0.0902783516803527\\
0.0402010148241206	0.10293527265635\\
0.0502512660301508	0.113587277575978\\
0.0603015172361809	0.122832281473914\\
0.0703517684422111	0.130985016110949\\
0.0804020196482412	0.138260487630626\\
0.0904522708542713	0.144800571574555\\
0.100502522060301	0.150712104258793\\
0.110552773266332	0.156077733458735\\
0.120603024472362	0.160960638297947\\
0.130653275678392	0.165412078977478\\
0.140703526884422	0.169475025347994\\
0.150753778090452	0.173183871259187\\
0.160804029296482	0.176569119202188\\
0.170854280502513	0.179656288603804\\
0.180904531708543	0.182467949028605\\
0.190954782914573	0.18502326409946\\
0.201005034120603	0.18733997351344\\
0.211055285326633	0.189433691785136\\
0.221105536532663	0.191318332140695\\
0.231155787738693	0.193006725079172\\
0.241206038944724	0.194510473729124\\
0.251256290150754	0.195840200495337\\
0.261306541356784	0.197005903438713\\
0.271356792562814	0.198016695107498\\
0.281407043768844	0.198881129441572\\
0.291457294974874	0.199607164297603\\
0.301507546180905	0.200202258643558\\
0.311557797386935	0.200673522790741\\
0.321608048592965	0.201027599563271\\
0.331658299798995	0.201270825644759\\
0.341708551005025	0.201409114322776\\
0.351758802211055	0.201448222762366\\
0.361809053417085	0.201393534365958\\
0.371859304623116	0.201250210911462\\
0.381909555829146	0.201023197237169\\
0.391959807035176	0.200717151620117\\
0.402010058241206	0.200336608349695\\
0.412060309447236	0.199885938366509\\
0.422110560653266	0.199369198911549\\
0.432160811859297	0.198790392049048\\
0.442211063065327	0.198153241346905\\
0.452261314271357	0.19746147395161\\
0.462311565477387	0.196718512705883\\
0.472361816683417	0.195927722446093\\
0.482412067889447	0.195092274322474\\
0.492462319095477	0.194215289652423\\
0.502512570301508	0.193299641335701\\
0.512562821507538	0.192348195142382\\
0.522613072713568	0.191363607430026\\
0.532663323919598	0.190348455247506\\
0.542713575125628	0.189305210761061\\
0.552763826331658	0.188236201454448\\
0.562814077537689	0.187143694567666\\
0.572864328743719	0.186029809555482\\
0.582914579949749	0.184896584225297\\
0.592964831155779	0.183745973163569\\
0.603015082361809	0.182579812420288\\
0.613065333567839	0.181399866074384\\
0.623115584773869	0.180207773696674\\
0.6331658359799	0.179005150675593\\
0.64321608718593	0.177793476223945\\
0.65326633839196	0.176574167623397\\
0.66331658959799	0.175348576146606\\
0.67336684080402	0.174117960563498\\
0.68341709201005	0.172883528472897\\
0.69346734321608	0.171646398286685\\
0.703517594422111	0.170407629443089\\
0.713567845628141	0.1691682270205\\
0.723618096834171	0.167929126213668\\
0.733668348040201	0.166691192464982\\
0.743718599246231	0.165455271296797\\
0.753768850452261	0.164222112846978\\
0.763819101658291	0.162992446349038\\
0.773869352864322	0.161766929464172\\
0.783919604070352	0.160546193736857\\
0.793969855276382	0.159330809597914\\
0.804020106482412	0.158121314529699\\
0.814070357688442	0.15691820505739\\
0.824120608894472	0.155721935483898\\
0.834170860100503	0.154532926331141\\
0.844221111306533	0.153351561977452\\
0.854271362512563	0.152178196581702\\
0.864321613718593	0.151013152445198\\
0.874371864924623	0.149856719750251\\
0.884422116130653	0.148709164838243\\
0.894472367336683	0.14757072503822\\
0.904522618542714	0.1464416138111\\
0.914572869748744	0.145322025031512\\
0.924623120954774	0.144212124524195\\
0.934673372160804	0.143112059811305\\
0.944723623366834	0.142021961454434\\
0.954773874572864	0.140941940751399\\
0.964824125778895	0.139872088984122\\
0.974874376984925	0.138812484824002\\
0.984924628190955	0.137763183492812\\
0.994974879396985	0.136724253060461\\
1.00502513060302	0.135695718658972\\
1.01507538180905	0.134677598216067\\
1.02512563301508	0.133669902927449\\
1.03517588422111	0.132672643745717\\
1.04522613542714	0.131685809853582\\
1.05527638663317	0.130709382796364\\
1.0653266378392	0.129743336768019\\
1.07537688904523	0.128787645483906\\
1.08542714025126	0.127842252975676\\
1.09547739145729	0.126907125139001\\
1.10552764266332	0.125982218597547\\
1.11557789386935	0.125067437777336\\
1.12562814507538	0.124162753974067\\
1.13567839628141	0.123268087689688\\
1.14572864748744	0.122383365096618\\
1.15577889869347	0.121508511313646\\
1.1658291498995	0.120643443962532\\
1.17587940110553	0.119788083587143\\
1.18592965231156	0.118942341036848\\
1.19597990351759	0.118106128784749\\
1.20603015472362	0.117279356094386\\
1.21608040592965	0.116461929604776\\
1.22613065713568	0.115653766420119\\
1.23618090834171	0.114854737289921\\
1.24623115954774	0.114064797350173\\
1.25628141075377	0.113283780281005\\
1.2663316619598	0.112511643184057\\
1.27638191316583	0.111748264908709\\
1.28643216437186	0.110993551461701\\
1.29648241557789	0.110247395205051\\
1.30653266678392	0.109509697492151\\
1.31658291798995	0.108780356764488\\
1.32663316919598	0.108059271282214\\
1.33668342040201	0.107346339104803\\
1.34673367160804	0.106641460682074\\
1.35678392281407	0.105944533423283\\
1.3668341740201	0.105255456931629\\
1.37688442522613	0.104574131625757\\
1.38693467643216	0.103900457725046\\
1.39698492763819	0.103234336248487\\
1.40703517884422	0.10257566841168\\
1.41708543005025	0.10192435624708\\
1.42713568125628	0.101280302818404\\
1.43718593246231	0.100643413039044\\
1.44723618366834	0.10001358914331\\
1.45728643487437	0.0993907387625378\\
1.4673366860804	0.0987747671423369\\
1.47738693728643	0.0981655821905687\\
1.48743718849246	0.0975630910284788\\
1.49748743969849	0.0969672040312858\\
1.50753769090452	0.0963778287554468\\
1.51758794211055	0.0957948824200169\\
1.52763819331658	0.0952182712261133\\
1.53768844452261	0.0946479108666115\\
1.54773869572864	0.0940837148499823\\
1.55778894693467	0.0935255991894918\\
1.5678391981407	0.0929734798139479\\
1.57788944934673	0.0924272747925239\\
1.58793970055276	0.0918869021717265\\
1.59798995175879	0.0913522816850417\\
1.60804020296482	0.0908233332640373\\
1.61809045417085	0.0902999813703433\\
1.62814070537688	0.0897821459955953\\
1.63819095658291	0.0892697522314156\\
1.64824120778894	0.0887627248863011\\
1.65829145899497	0.0882609899599591\\
1.668341710201	0.0877644747669318\\
1.67839196140704	0.0872731068156407\\
1.68844221261307	0.0867868161572771\\
1.6984924638191	0.0863055323110831\\
1.70854271502513	0.0858291868165472\\
1.71859296623116	0.0853577119190123\\
1.72864321743719	0.0848910406228519\\
1.73869346864322	0.0844291075135203\\
1.74874371984925	0.0839718474591241\\
1.75879397105528	0.0835191970810536\\
1.76884422226131	0.0830710931579749\\
1.77889447346734	0.0826274739311771\\
1.78894472467337	0.0821882782886533\\
1.7989949758794	0.0817534466862033\\
1.80904522708543	0.0813229193678521\\
1.81909547829146	0.0808966388445929\\
1.82914572949749	0.0804745473582138\\
1.83919598070352	0.0800565885345081\\
1.84924623190955	0.0796427068659806\\
1.85929648311558	0.0792328478121025\\
1.86934673432161	0.0788269573697662\\
1.87939698552764	0.0784249826222142\\
1.88944723673367	0.078026871275435\\
1.8994974879397	0.0776325721197097\\
1.90954773914573	0.0772420344555509\\
1.91959799035176	0.0768552084909627\\
1.92964824155779	0.0764720454286325\\
1.93969849276382	0.0760924967816711\\
1.94974874396985	0.0757165152276071\\
1.95979899517588	0.075344053861919\\
1.96984924638191	0.074975066627976\\
1.97989949758794	0.0746095086908264\\
1.98994974879397	0.0742473347058675\\
2	0.0738885012967382\\
};
\addlegendentry{$A_t=0.30$}

\addplot [color=red!60!teal, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
1e-08	5.47722220767062e-05\\
0.140703526884422	0.169661724284077\\
0.281407043768844	0.198856137384502\\
0.432160811859297	0.198705329711198\\
0.572864328743719	0.185977161107982\\
0.713567845628141	0.16915474676307\\
0.854271362512563	0.152191778025319\\
1.00502513060302	0.13572753833755\\
1.14572864748744	0.122426785567377\\
1.28643216437186	0.111046006970475\\
1.42713568125628	0.101340510826113\\
1.5678391981407	0.093040761778444\\
1.71859296623116	0.0854321473791702\\
1.85929648311558	0.0793137129985407\\
2	0.0739756333250865\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V03_chandra_validation_VD_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.4,
ylabel={$\omega_r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
1e-08	8.71199423978323e-05\\
0.0100502612060302	0.0560498973909022\\
0.0201005124120603	0.0858253163364565\\
0.0301507636180905	0.104758402734253\\
0.0402010148241206	0.119607826280591\\
0.0502512660301508	0.13215991166757\\
0.0603015172361809	0.143094337331256\\
0.0703517684422111	0.152785721369422\\
0.0804020196482412	0.161472295543826\\
0.0904522708542713	0.169322468432858\\
0.100502522060301	0.176455789842675\\
0.110552773266332	0.182966888532917\\
0.120603024472362	0.188928940671722\\
0.130653275678392	0.19440017011454\\
0.140703526884422	0.199428975496681\\
0.150753778090452	0.204055162343697\\
0.160804029296482	0.20831309947488\\
0.170854280502513	0.212231404960778\\
0.180904531708543	0.215835562886401\\
0.190954782914573	0.21914761882963\\
0.201005034120603	0.222187366536793\\
0.211055285326633	0.224972064437913\\
0.221105536532663	0.227517497194975\\
0.231155787738693	0.229837881364097\\
0.241206038944724	0.23194600280084\\
0.251256290150754	0.233853884959597\\
0.261306541356784	0.235572285811293\\
0.271356792562814	0.237111529640869\\
0.281407043768844	0.238480781127364\\
0.291457294974874	0.239688910875821\\
0.301507546180905	0.240744088622991\\
0.311557797386935	0.241653964099729\\
0.321608048592965	0.242425886195734\\
0.331658299798995	0.243066616350292\\
0.341708551005025	0.243582638487628\\
0.351758802211055	0.243980264574337\\
0.361809053417085	0.244265170151874\\
0.371859304623116	0.24444307407822\\
0.381909555829146	0.244519228600658\\
0.391959807035176	0.244498779945306\\
0.402010058241206	0.244386530672314\\
0.412060309447236	0.244187249423068\\
0.422110560653266	0.243905325190683\\
0.432160811859297	0.243545093423747\\
0.442211063065327	0.243110672789548\\
0.452261314271357	0.242606010803499\\
0.462311565477387	0.242034925392691\\
0.472361816683417	0.241401075584538\\
0.482412067889447	0.240707985268168\\
0.492462319095477	0.23995898683577\\
0.502512570301508	0.239157384972129\\
0.512562821507538	0.238306299819447\\
0.522613072713568	0.237408717594791\\
0.532663323919598	0.23646754011767\\
0.542713575125628	0.235485549283356\\
0.552763826331658	0.23446539481435\\
0.562814077537689	0.233409658781893\\
0.572864328743719	0.232320789161463\\
0.582914579949749	0.231201152764956\\
0.592964831155779	0.230052999586521\\
0.603015082361809	0.228878529647542\\
0.613065333567839	0.227679794978155\\
0.623115584773869	0.226458800648793\\
0.6331658359799	0.225217445473685\\
0.64321608718593	0.223957578024386\\
0.65326633839196	0.22268089066275\\
0.66331658959799	0.221389091963498\\
0.67336684080402	0.220083751655838\\
0.68341709201005	0.218766391454435\\
0.69346734321608	0.217438448618118\\
0.703517594422111	0.216101288614044\\
0.713567845628141	0.214756231475263\\
0.723618096834171	0.213404516899781\\
0.733668348040201	0.212047320222523\\
0.743718599246231	0.210685763532066\\
0.753768850452261	0.209320903043912\\
0.763819101658291	0.207953750011194\\
0.773869352864322	0.206585256182329\\
0.783919604070352	0.205216305460228\\
0.793969855276382	0.203847757484857\\
0.804020106482412	0.202480406346178\\
0.814070357688442	0.201115000222002\\
0.824120608894472	0.199752257232629\\
0.834170860100503	0.198392834507005\\
0.844221111306533	0.197037358634564\\
0.854271362512563	0.195686410839249\\
0.864321613718593	0.194340543966993\\
0.874371864924623	0.193000256909042\\
0.884422116130653	0.191666037429685\\
0.894472367336683	0.190338320257139\\
0.904522618542714	0.189017519807529\\
0.914572869748744	0.187704015849414\\
0.924623120954774	0.186398160922065\\
0.934673372160804	0.185100281522139\\
0.944723623366834	0.183810674454856\\
0.954773874572864	0.182529617618883\\
0.964824125778895	0.181257362550715\\
0.974874376984925	0.179994136294194\\
0.984924628190955	0.17874014479127\\
0.994974879396985	0.177495579531066\\
1.00502513060302	0.176260608531351\\
1.01507538180905	0.175035382417471\\
1.02512563301508	0.173820033786683\\
1.03517588422111	0.172614684084512\\
1.04522613542714	0.171419433025162\\
1.05527638663317	0.170234372068529\\
1.0653266378392	0.16905957296577\\
1.07537688904523	0.167895099557819\\
1.08542714025126	0.166741005741595\\
1.09547739145729	0.165597326328088\\
1.10552764266332	0.164464090611695\\
1.11557789386935	0.163341321875631\\
1.12562814507538	0.162229025692722\\
1.13567839628141	0.161127205135007\\
1.14572864748744	0.16003585290958\\
1.15577889869347	0.158954952720404\\
1.1658291498995	0.157884485429175\\
1.17587940110553	0.156824422058301\\
1.18592965231156	0.155774728037599\\
1.19597990351759	0.154735363114753\\
1.20603015472362	0.153706283230588\\
1.21608040592965	0.152687436373386\\
1.22613065713568	0.151678770153752\\
1.23618090834171	0.150680223268601\\
1.24623115954774	0.149691735064692\\
1.25628141075377	0.148713239135971\\
1.2663316619598	0.147744665017055\\
1.27638191316583	0.146785941802955\\
1.28643216437186	0.145836994102256\\
1.29648241557789	0.144897742922786\\
1.30653266678392	0.143968110586511\\
1.31658291798995	0.143048014375233\\
1.32663316919598	0.142137371365151\\
1.33668342040201	0.141236095538297\\
1.34673367160804	0.140344101757528\\
1.35678392281407	0.13946130186585\\
1.3668341740201	0.138587606557766\\
1.37688442522613	0.137722926849749\\
1.38693467643216	0.136867172205056\\
1.39698492763819	0.136020251823639\\
1.40703517884422	0.135182073368585\\
1.41708543005025	0.134352545146034\\
1.42713568125628	0.13353157516847\\
1.43718593246231	0.132719070977763\\
1.44723618366834	0.131914938865005\\
1.45728643487437	0.131119087986193\\
1.4673366860804	0.130331423752632\\
1.47738693728643	0.129551855617326\\
1.48743718849246	0.128780290212186\\
1.49748743969849	0.128016636236472\\
1.50753769090452	0.127260802261007\\
1.51758794211055	0.126512696213905\\
1.52763819331658	0.125772228641314\\
1.53768844452261	0.125039308021818\\
1.54773869572864	0.124313845628255\\
1.55778894693467	0.123595752106418\\
1.5678391981407	0.122884938522646\\
1.57788944934673	0.122181317777294\\
1.58793970055276	0.121484802068874\\
1.59798995175879	0.12079530529756\\
1.60804020296482	0.120112742002648\\
1.61809045417085	0.119437026991479\\
1.62814070537688	0.118768076136178\\
1.63819095658291	0.118105805934063\\
1.64824120778894	0.117450134031896\\
1.65829145899497	0.116800978597303\\
1.668341710201	0.116158258922855\\
1.67839196140704	0.115521894987431\\
1.68844221261307	0.114891806953651\\
1.6984924638191	0.114267918260175\\
1.70854271502513	0.113650149152365\\
1.71859296623116	0.113038430220839\\
1.72864321743719	0.112432669843358\\
1.73869346864322	0.111832808310158\\
1.74874371984925	0.111238766280477\\
1.75879397105528	0.110650488408922\\
1.76884422226131	0.110067851643964\\
1.77889447346734	0.109490835588362\\
1.78894472467337	0.108919353070053\\
1.7989949758794	0.108353334620603\\
1.80904522708543	0.107792711326619\\
1.81909547829146	0.107237416258612\\
1.82914572949749	0.106687381992371\\
1.83919598070352	0.106142542845092\\
1.84924623190955	0.105602833752935\\
1.85929648311558	0.105068185150996\\
1.86934673432161	0.104538550022716\\
1.87939698552764	0.104013849073615\\
1.88944723673367	0.103494025801591\\
1.8994974879397	0.102979022073407\\
1.90954773914573	0.102468774830419\\
1.91959799035176	0.101963225955109\\
1.92964824155779	0.101462316754542\\
1.93969849276382	0.100965990335891\\
1.94974874396985	0.100474190720825\\
1.95979899517588	0.0999868587023108\\
1.96984924638191	0.0995039390396948\\
1.97989949758794	0.0990253835950746\\
1.98994974879397	0.0985511318796638\\
2	0.0980811351003737\\
};
\addlegendentry{$A_t=0.40$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-08	6.32455198019406e-05\\
0.140703526884422	0.199850608920729\\
0.281407043768844	0.238469897506806\\
0.432160811859297	0.243348852661358\\
0.572864328743719	0.232160687787597\\
0.713567845628141	0.214674664160254\\
0.854271362512563	0.195666483180603\\
1.00502513060302	0.176282473665252\\
1.14572864748744	0.160082141840153\\
1.28643216437186	0.145900151654075\\
1.42713568125628	0.133607674187507\\
1.5678391981407	0.122971916535659\\
1.71859296623116	0.113135823078819\\
1.85929648311558	0.105174651651142\\
2	0.098196265073363\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
1e-08	1.72672947783552e-12\\
0.0100502612060302	0.062928622109215\\
0.0201005124120603	0.0963122015018008\\
0.0301507636180905	0.117626768590452\\
0.0402010148241206	0.134432668981665\\
0.0502512660301508	0.148695427993462\\
0.0603015172361809	0.161160464406816\\
0.0703517684422111	0.17224642709478\\
0.0804020196482412	0.182215543165139\\
0.0904522708542713	0.191256279225693\\
0.100502522060301	0.199503952372762\\
0.110552773266332	0.207061214060563\\
0.120603024472362	0.214009540379306\\
0.130653275678392	0.220414379072027\\
0.140703526884422	0.226327787224111\\
0.150753778090452	0.231795314755778\\
0.160804029296482	0.236853995763262\\
0.170854280502513	0.241535870442357\\
0.180904531708543	0.245869139758811\\
0.190954782914573	0.249878086550092\\
0.201005034120603	0.253583944937445\\
0.211055285326633	0.257006211957319\\
0.221105536532663	0.260161847657286\\
0.231155787738693	0.263066578680876\\
0.241206038944724	0.26573454375104\\
0.251256290150754	0.268178777283219\\
0.261306541356784	0.27041102670747\\
0.271356792562814	0.272442381486966\\
0.281407043768844	0.274283011027739\\
0.291457294974874	0.275942313903349\\
0.301507546180905	0.277429317625865\\
0.311557797386935	0.278752273160584\\
0.321608048592965	0.279918964885329\\
0.331658299798995	0.280936937885326\\
0.341708551005025	0.281813100636493\\
0.351758802211055	0.282554042672778\\
0.361809053417085	0.283166157589471\\
0.371859304623116	0.283655401835668\\
0.381909555829146	0.284027476471562\\
0.391959807035176	0.284287872614164\\
0.402010058241206	0.28444179775009\\
0.412060309447236	0.284494273846567\\
0.422110560653266	0.284450079640364\\
0.432160811859297	0.28431384849025\\
0.442211063065327	0.284089969561513\\
0.452261314271357	0.283782685087534\\
0.462311565477387	0.283396101501258\\
0.472361816683417	0.282934151478482\\
0.482412067889447	0.282400592554326\\
0.492462319095477	0.28179907911605\\
0.502512570301508	0.281133115198476\\
0.512562821507538	0.28040607873734\\
0.522613072713568	0.279621232776574\\
0.532663323919598	0.27878168413103\\
0.542713575125628	0.277890501900414\\
0.552763826331658	0.276950563926019\\
0.562814077537689	0.275964685742415\\
0.572864328743719	0.274935556975902\\
0.582914579949749	0.273865770143555\\
0.592964831155779	0.272757857500723\\
0.603015082361809	0.271614186469781\\
0.613065333567839	0.270437117447023\\
0.623115584773869	0.269228845380058\\
0.6331658359799	0.267991524659226\\
0.64321608718593	0.266727219561578\\
0.65326633839196	0.265437904100204\\
0.66331658959799	0.26412547835694\\
0.67336684080402	0.262791750311183\\
0.68341709201005	0.261438494421866\\
0.69346734321608	0.260067356858768\\
0.703517594422111	0.258679959707365\\
0.713567845628141	0.257277834237762\\
0.723618096834171	0.255862458855204\\
0.733668348040201	0.25443522348024\\
0.743718599246231	0.252997483150476\\
0.753768850452261	0.25155051072197\\
0.763819101658291	0.250095550126856\\
0.773869352864322	0.248633751607749\\
0.783919604070352	0.247166224582586\\
0.793969855276382	0.245694037277043\\
0.804020106482412	0.244218195590575\\
0.814070357688442	0.242739658410889\\
0.824120608894472	0.24125933211642\\
0.834170860100503	0.239778079825563\\
0.844221111306533	0.238296725114525\\
0.854271362512563	0.236816040231267\\
0.864321613718593	0.235336756102422\\
0.874371864924623	0.233859570390807\\
0.884422116130653	0.232385136038527\\
0.894472367336683	0.230914068342241\\
0.904522618542714	0.22944695632053\\
0.914572869748744	0.227984338762145\\
0.924623120954774	0.226526735039187\\
0.934673372160804	0.225074628049211\\
0.944723623366834	0.22362847283506\\
0.954773874572864	0.222188689989675\\
0.964824125778895	0.220755677810271\\
0.974874376984925	0.219329802610701\\
0.984924628190955	0.217911409257084\\
0.994974879396985	0.216500820850573\\
1.00502513060302	0.215098327634593\\
1.01507538180905	0.213704208642992\\
1.02512563301508	0.212318716591809\\
1.03517588422111	0.210942080815391\\
1.04522613542714	0.209574518843169\\
1.05527638663317	0.208216220595048\\
1.0653266378392	0.206867368651862\\
1.07537688904523	0.205528124119747\\
1.08542714025126	0.204198628550189\\
1.09547739145729	0.202879015724773\\
1.10552764266332	0.201569401295654\\
1.11557789386935	0.200269887487948\\
1.12562814507538	0.198980564534286\\
1.13567839628141	0.197701512582899\\
1.14572864748744	0.196432794297614\\
1.15577889869347	0.195174469026481\\
1.1658291498995	0.1939265797648\\
1.17587940110553	0.192689163222677\\
1.18592965231156	0.191462247895419\\
1.19597990351759	0.19024585038263\\
1.20603015472362	0.189039982682228\\
1.21608040592965	0.187844645737579\\
1.22613065713568	0.18665983482677\\
1.23618090834171	0.185485540982195\\
1.24623115954774	0.18432174520161\\
1.25628141075377	0.183168423096114\\
1.2663316619598	0.182025548246056\\
1.27638191316583	0.180893086022391\\
1.28643216437186	0.179770996333105\\
1.29648241557789	0.178659236766937\\
1.30653266678392	0.177557761299625\\
1.31658291798995	0.176466516074101\\
1.32663316919598	0.175385448486895\\
1.33668342040201	0.174314498898782\\
1.34673367160804	0.173253605799564\\
1.35678392281407	0.172202706282486\\
1.3668341740201	0.171161732416156\\
1.37688442522613	0.170130615930969\\
1.38693467643216	0.169109285031596\\
1.39698492763819	0.168097666699598\\
1.40703517884422	0.16709568506801\\
1.41708543005025	0.166103263738029\\
1.42713568125628	0.165120324016189\\
1.43718593246231	0.164146787192926\\
1.44723618366834	0.163182571460747\\
1.45728643487437	0.162227594491497\\
1.4673366860804	0.161281774877313\\
1.47738693728643	0.160345026781908\\
1.48743718849246	0.159417268950631\\
1.49748743969849	0.15849841501854\\
1.50753769090452	0.157588378408291\\
1.51758794211055	0.156687074651654\\
1.52763819331658	0.155794416661935\\
1.53768844452261	0.154910319947856\\
1.54773869572864	0.15403469568936\\
1.55778894693467	0.153167459799897\\
1.5678391981407	0.152308524158997\\
1.57788944934673	0.151457802897804\\
1.58793970055276	0.150615209909128\\
1.59798995175879	0.149780658528094\\
1.60804020296482	0.1489540639706\\
1.61809045417085	0.148135339931041\\
1.62814070537688	0.14732440123459\\
1.63819095658291	0.146521163301791\\
1.64824120778894	0.145725542149509\\
1.65829145899497	0.14493745286356\\
1.668341710201	0.144156812966753\\
1.67839196140704	0.143383538436556\\
1.68844221261307	0.14261754826099\\
1.6984924638191	0.141858759617403\\
1.70854271502513	0.141107092071495\\
1.71859296623116	0.140362464114534\\
1.72864321743719	0.139624796767901\\
1.73869346864322	0.138894010109797\\
1.74874371984925	0.138170025967973\\
1.75879397105528	0.137452766265242\\
1.76884422226131	0.136742153666061\\
1.77889447346734	0.136038111929601\\
1.78894472467337	0.135340565341174\\
1.7989949758794	0.134649438587577\\
1.80904522708543	0.133964657680294\\
1.81909547829146	0.133286148972974\\
1.82914572949749	0.132613839749913\\
1.83919598070352	0.131947657989757\\
1.84924623190955	0.131287532427057\\
1.85929648311558	0.13063339240193\\
1.86934673432161	0.129985168788123\\
1.87939698552764	0.129342792099134\\
1.88944723673367	0.128706193857908\\
1.8994974879397	0.128075308309646\\
1.90954773914573	0.127450106442636\\
1.91959799035176	0.126830405223541\\
1.92964824155779	0.126216257455833\\
1.93969849276382	0.125607559251809\\
1.94974874396985	0.125004247383751\\
1.95979899517588	0.1244062589501\\
1.96984924638191	0.123813531712655\\
1.97989949758794	0.123226004977805\\
1.98994974879397	0.122643617454449\\
2	0.1220663101306\\
};
\addlegendentry{$A_t=0.50$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
1e-08	7.07106465849657e-05\\
0.140703526884422	0.227088335982774\\
0.281407043768844	0.274309712094999\\
0.432160811859297	0.283949471373361\\
0.572864328743719	0.274589995325925\\
0.713567845628141	0.257062589635646\\
0.854271362512563	0.236717962476725\\
1.00502513060302	0.215083839596052\\
1.14572864748744	0.196466443774452\\
1.28643216437186	0.179835772338561\\
1.42713568125628	0.165206893430645\\
1.5678391981407	0.152411860442321\\
1.71859296623116	0.140480752569988\\
1.85929648311558	0.130764062783905\\
2	0.122208469541409\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
1e-08	9.64881843363917e-05\\
0.0100502612060302	0.0747866832645444\\
0.0201005124120603	0.114674797111137\\
0.0301507636180905	0.140317803705164\\
0.0402010148241206	0.160674567959309\\
0.0502512660301508	0.17803824619549\\
0.0603015172361809	0.193302619930122\\
0.0703517684422111	0.206943098609598\\
0.0804020196482412	0.219274216043212\\
0.0904522708542713	0.230514332317596\\
0.100502522060301	0.240820275606587\\
0.110552773266332	0.250315739817942\\
0.120603024472362	0.259092557703346\\
0.130653275678392	0.267229190919972\\
0.140703526884422	0.274785194729761\\
0.150753778090452	0.281815106298519\\
0.160804029296482	0.288361123464213\\
0.170854280502513	0.29446056200694\\
0.180904531708543	0.300146766447391\\
0.190954782914573	0.305447452168126\\
0.201005034120603	0.310388145912943\\
0.211055285326633	0.314991060394004\\
0.221105536532663	0.319276282847626\\
0.231155787738693	0.323262142739456\\
0.241206038944724	0.326964614060412\\
0.251256290150754	0.330399493761382\\
0.261306541356784	0.333580057028072\\
0.271356792562814	0.336519325316398\\
0.281407043768844	0.33922908903892\\
0.291457294974874	0.341720514395794\\
0.301507546180905	0.344003758662005\\
0.311557797386935	0.346088528983466\\
0.321608048592965	0.347983831934399\\
0.331658299798995	0.349698391248139\\
0.341708551005025	0.351240111776501\\
0.351758802211055	0.352616669341695\\
0.361809053417085	0.35383537416553\\
0.371859304623116	0.354903149693678\\
0.381909555829146	0.355826518334405\\
0.391959807035176	0.356611788453523\\
0.402010058241206	0.357264898392751\\
0.412060309447236	0.357791620594868\\
0.422110560653266	0.358197403989575\\
0.432160811859297	0.358487538118412\\
0.442211063065327	0.358667028636292\\
0.452261314271357	0.358740743145269\\
0.462311565477387	0.358713325449148\\
0.472361816683417	0.358589289193597\\
0.482412067889447	0.358372895234132\\
0.492462319095477	0.358068295317395\\
0.502512570301508	0.357679516393707\\
0.512562821507538	0.357210384453413\\
0.522613072713568	0.356664626164501\\
0.532663323919598	0.356045780099728\\
0.542713575125628	0.355357357154451\\
0.552763826331658	0.354602639205484\\
0.562814077537689	0.353784850766245\\
0.572864328743719	0.352907111944026\\
0.582914579949749	0.351972386578181\\
0.592964831155779	0.350983557743996\\
0.603015082361809	0.349943425836939\\
0.613065333567839	0.348854695389198\\
0.623115584773869	0.347719917670892\\
0.6331658359799	0.346541634015505\\
0.64321608718593	0.3453222309535\\
0.65326633839196	0.344064041648175\\
0.66331658959799	0.342769320077606\\
0.67336684080402	0.341440216215825\\
0.68341709201005	0.340078828973884\\
0.69346734321608	0.338687165623617\\
0.703517594422111	0.33726716651532\\
0.713567845628141	0.335820681403677\\
0.723618096834171	0.334349516950502\\
0.733668348040201	0.33285540175767\\
0.743718599246231	0.331339997047705\\
0.753768850452261	0.329804906850101\\
0.763819101658291	0.328251662718056\\
0.773869352864322	0.326681752394614\\
0.783919604070352	0.325096587681617\\
0.793969855276382	0.323497529900244\\
0.804020106482412	0.321885900068078\\
0.814070357688442	0.320262934198933\\
0.824120608894472	0.318629853731725\\
0.834170860100503	0.316987805103469\\
0.844221111306533	0.315337895238911\\
0.854271362512563	0.313681183127389\\
0.864321613718593	0.312018684572679\\
0.874371864924623	0.310351356856624\\
0.884422116130653	0.308680131533196\\
0.894472367336683	0.307005896868366\\
0.904522618542714	0.305329490232195\\
0.914572869748744	0.303651716947482\\
0.924623120954774	0.301973351122941\\
0.934673372160804	0.300295117499198\\
0.944723623366834	0.298617711007208\\
0.954773874572864	0.296941795561082\\
0.964824125778895	0.295268005188005\\
0.974874376984925	0.29359692993418\\
0.984924628190955	0.291929142380826\\
0.994974879396985	0.290265176812816\\
1.00502513060302	0.288605538610761\\
1.01507538180905	0.286950717192532\\
1.02512563301508	0.285301164991949\\
1.03517588422111	0.283657311996369\\
1.04522613542714	0.282019560714624\\
1.05527638663317	0.280388296005864\\
1.0653266378392	0.278763879191818\\
1.07537688904523	0.277146644444396\\
1.08542714025126	0.275536912381033\\
1.09547739145729	0.273934975025213\\
1.10552764266332	0.272341115860724\\
1.11557789386935	0.270755589389843\\
1.12562814507538	0.269178638556237\\
1.13567839628141	0.267610489113053\\
1.14572864748744	0.266051350563869\\
1.15577889869347	0.264501412636914\\
1.1658291498995	0.262960857352906\\
1.17587940110553	0.261429845850626\\
1.18592965231156	0.259908527803818\\
1.19597990351759	0.258397041114063\\
1.20603015472362	0.256895511521271\\
1.21608040592965	0.255404053364417\\
1.22613065713568	0.253922765800578\\
1.23618090834171	0.252451741749908\\
1.24623115954774	0.250991062265333\\
1.25628141075377	0.249540795121878\\
1.2663316619598	0.248101005415014\\
1.27638191316583	0.246671745470892\\
1.28643216437186	0.245253058702548\\
1.29648241557789	0.243844982694564\\
1.30653266678392	0.242447546147722\\
1.31658291798995	0.241060771082885\\
1.32663316919598	0.239684671692098\\
1.33668342040201	0.23831925614339\\
1.34673367160804	0.236964528116509\\
1.35678392281407	0.235620482915132\\
1.3668341740201	0.23428711250347\\
1.37688442522613	0.23296440149041\\
1.38693467643216	0.231652333029636\\
1.39698492763819	0.230350881985901\\
1.40703517884422	0.229060020866106\\
1.41708543005025	0.227779717774336\\
1.42713568125628	0.226509935562924\\
1.43718593246231	0.225250636762576\\
1.44723618366834	0.224001777429196\\
1.45728643487437	0.222763312600826\\
1.4673366860804	0.221535191917217\\
1.47738693728643	0.220317363608037\\
1.48743718849246	0.219109774797696\\
1.49748743969849	0.21791236735694\\
1.50753769090452	0.21672508354659\\
1.51758794211055	0.215547861741046\\
1.52763819331658	0.21438063866048\\
1.53768844452261	0.213223349127654\\
1.54773869572864	0.212075927596314\\
1.55778894693467	0.210938306581503\\
1.5678391981407	0.209810416077411\\
1.57788944934673	0.208692185462698\\
1.58793970055276	0.207583542803123\\
1.59798995175879	0.206484416812714\\
1.60804020296482	0.205394732514336\\
1.61809045417085	0.20431441522086\\
1.62814070537688	0.2032433898225\\
1.63819095658291	0.202181581900659\\
1.64824120778894	0.201128913153905\\
1.65829145899497	0.200085307867795\\
1.668341710201	0.199050688110853\\
1.67839196140704	0.198024975708693\\
1.68844221261307	0.197008093312509\\
1.6984924638191	0.195999962339002\\
1.70854271502513	0.195000504716556\\
1.71859296623116	0.194009641375133\\
1.72864321743719	0.193027294610649\\
1.73869346864322	0.19205338518638\\
1.74874371984925	0.191087835100412\\
1.75879397105528	0.190130565442406\\
1.76884422226131	0.189181498220967\\
1.77889447346734	0.188240555730349\\
1.78894472467337	0.187307659444451\\
1.7989949758794	0.186382731850369\\
1.80904522708543	0.18546569585391\\
1.81909547829146	0.18455647446482\\
1.82914572949749	0.18365499088264\\
1.83919598070352	0.182761168770497\\
1.84924623190955	0.181874932347741\\
1.85929648311558	0.180996205576803\\
1.86934673432161	0.180124913886433\\
1.87939698552764	0.179260982703949\\
1.88944723673367	0.178404337386428\\
1.8994974879397	0.177554904503981\\
1.90954773914573	0.176712610766028\\
1.91959799035176	0.175877384222461\\
1.92964824155779	0.17504915170945\\
1.93969849276382	0.174227842848466\\
1.94974874396985	0.173413385324856\\
1.95979899517588	0.172605709530304\\
1.96984924638191	0.171804745446058\\
1.97989949758794	0.171010423792778\\
1.98994974879397	0.170222676033733\\
2	0.169441433831379\\
};
\addlegendentry{$A_t=0.70$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
1e-08	8.36659793286644e-05\\
0.140703526884422	0.276382072696623\\
0.281407043768844	0.339255118810279\\
0.432160811859297	0.35750144232259\\
0.572864328743719	0.351852006129366\\
0.713567845628141	0.335044711251834\\
0.854271362512563	0.313213236849928\\
1.00502513060302	0.288382381649171\\
1.14572864748744	0.265975223997385\\
1.28643216437186	0.245269575432054\\
1.42713568125628	0.226586018627675\\
1.5678391981407	0.209927004333377\\
1.71859296623116	0.194157756083217\\
1.85929648311558	0.181167483867395\\
2	0.169632388106193\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
1e-08	8.47968342550344e-05\\
0.0100502612060302	0.0802333449377508\\
0.0201005124120603	0.12303380538182\\
0.0301507636180905	0.150711409147858\\
0.0402010148241206	0.172760267000251\\
0.0502512660301508	0.191608870383382\\
0.0603015172361809	0.20822660705016\\
0.0703517684422111	0.223104812444208\\
0.0804020196482412	0.236586845439678\\
0.0904522708542713	0.248898404211049\\
0.100502522060301	0.260211024868928\\
0.110552773266332	0.270652900638223\\
0.120603024472362	0.280323379248172\\
0.130653275678392	0.289304238278505\\
0.140703526884422	0.29766167744425\\
0.150753778090452	0.305450894232151\\
0.160804029296482	0.312718480617572\\
0.170854280502513	0.31950376272664\\
0.180904531708543	0.325842367218714\\
0.190954782914573	0.3317644090366\\
0.201005034120603	0.337296949387336\\
0.211055285326633	0.342463605408288\\
0.221105536532663	0.347285922638498\\
0.231155787738693	0.351784003918884\\
0.241206038944724	0.355974830887205\\
0.251256290150754	0.359875408211936\\
0.261306541356784	0.36350009610485\\
0.271356792562814	0.36686297440321\\
0.281407043768844	0.369976619618147\\
0.291457294974874	0.372853257935302\\
0.301507546180905	0.375503690286057\\
0.311557797386935	0.377938430732308\\
0.321608048592965	0.38016744717322\\
0.331658299798995	0.382199813473717\\
0.341708551005025	0.384044245493075\\
0.351758802211055	0.38570903869805\\
0.361809053417085	0.387202147944672\\
0.371859304623116	0.388530817345306\\
0.381909555829146	0.389702216600727\\
0.391959807035176	0.390723086354797\\
0.402010058241206	0.391599846065521\\
0.412060309447236	0.392338737124515\\
0.422110560653266	0.392945527084912\\
0.432160811859297	0.393425905179592\\
0.442211063065327	0.393785312450615\\
0.452261314271357	0.394028882344599\\
0.462311565477387	0.394161626429707\\
0.472361816683417	0.39418833525272\\
0.482412067889447	0.394113594557471\\
0.492462319095477	0.393941836263537\\
0.502512570301508	0.39367731370459\\
0.512562821507538	0.393324132796067\\
0.522613072713568	0.392886261613538\\
0.532663323919598	0.392367485437116\\
0.542713575125628	0.391771478264437\\
0.552763826331658	0.391101793765463\\
0.562814077537689	0.390361852614904\\
0.572864328743719	0.389554936949567\\
0.582914579949749	0.388684213300029\\
0.592964831155779	0.38775275787636\\
0.603015082361809	0.386763532899747\\
0.613065333567839	0.385719390379206\\
0.623115584773869	0.384623081763927\\
0.6331658359799	0.383477253937834\\
0.64321608718593	0.382284504233973\\
0.65326633839196	0.381047279929553\\
0.66331658959799	0.379767964002796\\
0.67336684080402	0.378448890233443\\
0.68341709201005	0.377092262920775\\
0.69346734321608	0.375700229921053\\
0.703517594422111	0.374274855938626\\
0.713567845628141	0.372818142439759\\
0.723618096834171	0.37133199121912\\
0.733668348040201	0.369818273264415\\
0.743718599246231	0.368278766320003\\
0.753768850452261	0.366715187851988\\
0.763819101658291	0.365129196014667\\
0.773869352864322	0.363522393745362\\
0.783919604070352	0.361896286415682\\
0.793969855276382	0.360252382108275\\
0.804020106482412	0.358592078804226\\
0.814070357688442	0.356916748977712\\
0.824120608894472	0.355227698592104\\
0.834170860100503	0.353526195767934\\
0.844221111306533	0.351813451459555\\
0.854271362512563	0.350090625256916\\
0.864321613718593	0.348358824772618\\
0.874371864924623	0.346619115120348\\
0.884422116130653	0.344872542821333\\
0.894472367336683	0.343120077180799\\
0.904522618542714	0.341362661009231\\
0.914572869748744	0.339601190286563\\
0.924623120954774	0.337836529793886\\
0.934673372160804	0.336069506733488\\
0.944723623366834	0.334300903028828\\
0.954773874572864	0.332531473829054\\
0.964824125778895	0.330761937392342\\
0.974874376984925	0.328992980383122\\
0.984924628190955	0.327225249448073\\
0.994974879396985	0.325459373918953\\
1.00502513060302	0.323695937566878\\
1.01507538180905	0.321935507010967\\
1.02512563301508	0.320178624766433\\
1.03517588422111	0.318425789209881\\
1.04522613542714	0.316677488092692\\
1.05527638663317	0.314934179620264\\
1.0653266378392	0.313196293852624\\
1.07537688904523	0.311464240388064\\
1.08542714025126	0.309738411365583\\
1.09547739145729	0.308019172135544\\
1.10552764266332	0.306306861361145\\
1.11557789386935	0.304601811688155\\
1.12562814507538	0.302904326822606\\
1.13567839628141	0.301214694035088\\
1.14572864748744	0.299533182009233\\
1.15577889869347	0.297860044589737\\
1.1658291498995	0.296195517926328\\
1.17587940110553	0.294539821470343\\
1.18592965231156	0.292893163828243\\
1.19597990351759	0.291255732447198\\
1.20603015472362	0.289627704377335\\
1.21608040592965	0.288009244260779\\
1.22613065713568	0.286400502030773\\
1.23618090834171	0.284801617545934\\
1.24623115954774	0.283212717072732\\
1.25628141075377	0.281633916119873\\
1.2663316619598	0.280065318805392\\
1.27638191316583	0.278507022207521\\
1.28643216437186	0.276959108196156\\
1.29648241557789	0.275421653967815\\
1.30653266678392	0.273894728410445\\
1.31658291798995	0.272378385371436\\
1.32663316919598	0.27087267857519\\
1.33668342040201	0.269377648014997\\
1.34673367160804	0.267893331457037\\
1.35678392281407	0.266419753464252\\
1.3668341740201	0.264956938315097\\
1.37688442522613	0.263504900618241\\
1.38693467643216	0.262063647665685\\
1.39698492763819	0.260633184212197\\
1.40703517884422	0.259213508946273\\
1.41708543005025	0.257804613593773\\
1.42713568125628	0.2564064866417\\
1.43718593246231	0.255019111882643\\
1.44723618366834	0.253642466763491\\
1.45728643487437	0.25227652745118\\
1.4673366860804	0.250921265519439\\
1.47738693728643	0.249576647291574\\
1.48743718849246	0.248242636908453\\
1.49748743969849	0.246919196330162\\
1.50753769090452	0.245606280638633\\
1.51758794211055	0.244303846226633\\
1.52763819331658	0.243011846274117\\
1.53768844452261	0.241730228511117\\
1.54773869572864	0.240458940517293\\
1.55778894693467	0.239197927832169\\
1.5678391981407	0.237947133337858\\
1.57788944934673	0.236706497157555\\
1.58793970055276	0.235475959683566\\
1.59798995175879	0.23425545780105\\
1.60804020296482	0.233044927677477\\
1.61809045417085	0.231844303725655\\
1.62814070537688	0.23065351955699\\
1.63819095658291	0.229472507533709\\
1.64824120778894	0.228301198868561\\
1.65829145899497	0.227139522844951\\
1.668341710201	0.225987409133275\\
1.67839196140704	0.224844786067881\\
1.68844221261307	0.223711581481781\\
1.6984924638191	0.22258772181854\\
1.70854271502513	0.221473133773935\\
1.71859296623116	0.22036774343414\\
1.72864321743719	0.219271475860782\\
1.73869346864322	0.218184256886662\\
1.74874371984925	0.217106010693448\\
1.75879397105528	0.216036661876842\\
1.76884422226131	0.214976135088751\\
1.77889447346734	0.213924354101175\\
1.78894472467337	0.212881243801677\\
1.7989949758794	0.211846727997109\\
1.80904522708543	0.210820730249908\\
1.81909547829146	0.209803175399824\\
1.82914572949749	0.208793987437943\\
1.83919598070352	0.207793090404892\\
1.84924623190955	0.206800409431285\\
1.85929648311558	0.205815868630147\\
1.86934673432161	0.204839393075142\\
1.87939698552764	0.203870908264982\\
1.88944723673367	0.202910339417246\\
1.8994974879397	0.201957612059224\\
1.90954773914573	0.201012652125461\\
1.91959799035176	0.200075387183642\\
1.92964824155779	0.199145742606588\\
1.93969849276382	0.198223646279262\\
1.94974874396985	0.197309025782803\\
1.95979899517588	0.196401809256123\\
1.96984924638191	0.195501924723341\\
1.97989949758794	0.194609301376093\\
1.98994974879397	0.193723868542524\\
2	0.192845556537363\\
};
\addlegendentry{$A_t=0.80$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-08	8.94427020764999e-05\\
0.140703526884422	0.299503805102741\\
0.281407043768844	0.369734302905368\\
0.432160811859297	0.391843625177907\\
0.572864328743719	0.387884821555723\\
0.713567845628141	0.371550625748637\\
0.854271362512563	0.3492827956864\\
1.00502513060302	0.323266251499946\\
1.14572864748744	0.299336271368865\\
1.28643216437186	0.276910036987992\\
1.42713568125628	0.256451415541726\\
1.5678391981407	0.238054055890351\\
1.71859296623116	0.220520699732158\\
1.85929648311558	0.20600088726718\\
2	0.193056529071447\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V05_mikaelian_validation_VD_At0.1_Amu-0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.1,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t=0.1$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.52828673543876e-07\\
0.0430084033613445	0.000289407773100645\\
0.0850168067226891	0.00110860885875283\\
0.127025210084034	0.00239165764981122\\
0.169033613445378	0.00405069955066885\\
0.211042016806723	0.00598268634406911\\
0.253050420168067	0.00808349407011855\\
0.295058823529412	0.0102621977782619\\
0.337067226890756	0.0124372809277989\\
0.379075630252101	0.0145568667036075\\
0.421084033613445	0.01659586086796\\
0.46309243697479	0.018508781369311\\
0.505100840336134	0.0202799740332409\\
0.547109243697479	0.0219020873025702\\
0.589117647058823	0.0233795683730667\\
0.631126050420168	0.0246994065317733\\
0.673134453781513	0.0258934374972636\\
0.715142857142857	0.0269434159660318\\
0.757151260504202	0.0278493040634025\\
0.799159663865546	0.0286362927796381\\
0.841168067226891	0.0293004730136199\\
0.883176470588235	0.0298550707344903\\
0.92518487394958	0.030302232206829\\
0.967193277310924	0.0306446149290772\\
1.00920168067227	0.0308926983076494\\
1.05121008403361	0.0310562886713683\\
1.09321848739496	0.0311358389023308\\
1.1352268907563	0.031146727504814\\
1.17723529411765	0.0310850422458712\\
1.21924369747899	0.0309640310752729\\
1.26125210084034	0.0307891391191493\\
1.30326050420168	0.0305614669827296\\
1.34526890756303	0.0302920967634307\\
1.38727731092437	0.0299858180923446\\
1.42928571428571	0.029648752857405\\
1.47129411764706	0.029282501744652\\
1.5133025210084	0.0288953543345376\\
1.55531092436975	0.0284898744026932\\
1.59731932773109	0.0280691807563889\\
1.63932773109244	0.0276385127884808\\
1.68133613445378	0.0272001983352208\\
1.72334453781513	0.0267572180363813\\
1.76535294117647	0.0263120118657348\\
1.80736134453781	0.0258650663943689\\
1.84936974789916	0.0254204627049427\\
1.8913781512605	0.024979194266551\\
1.93338655462185	0.0245428043813817\\
1.97539495798319	0.0241111756224534\\
2.01740336134454	0.0236861933966328\\
2.05941176470588	0.0232689930471184\\
2.10142016806723	0.0228594912240144\\
2.14342857142857	0.0224577277409138\\
2.18543697478992	0.022065056160894\\
2.22744537815126	0.0216810305073547\\
2.2694537815126	0.0213060358453072\\
2.31146218487395	0.0209404592530231\\
2.35347058823529	0.0205835774913081\\
2.39547899159664	0.0202358188537006\\
2.43748739495798	0.0198973450820665\\
2.47949579831933	0.0195672872588506\\
2.52150420168067	0.0192462428939736\\
2.56351260504202	0.0189334521697761\\
2.60552100840336	0.0186292415855713\\
2.64752941176471	0.0183330549761925\\
2.68953781512605	0.018044893546916\\
2.73154621848739	0.0177644054778324\\
2.77355462184874	0.0174913786620024\\
2.81556302521008	0.017225688776746\\
2.85757142857143	0.016967120839482\\
2.89957983193277	0.016715281414868\\
2.94158823529412	0.0164701192439839\\
2.98359663865546	0.0162312683172767\\
3.02560504201681	0.0159987019700942\\
3.06761344537815	0.0157720745403132\\
3.1096218487395	0.0155512340274024\\
3.15163025210084	0.0153360437558389\\
3.19363865546218	0.0151262324402862\\
3.23564705882353	0.0149215917904036\\
3.27765546218487	0.0147220138521924\\
3.31966386554622	0.0145273554686925\\
3.36167226890756	0.0143374198703412\\
3.40368067226891	0.0141519427429067\\
3.44568907563025	0.0139709982187302\\
3.4876974789916	0.0137941837392738\\
3.52970588235294	0.0136215274497102\\
3.57171428571429	0.0134528754314455\\
3.61372268907563	0.013288049652484\\
3.65573109243697	0.0131269255166024\\
3.69773949579832	0.0129694437287565\\
3.73974789915966	0.012815419900409\\
3.78175630252101	0.0126647960275737\\
3.82376470588235	0.0125174011442662\\
3.8657731092437	0.0123731970218462\\
3.90778151260504	0.0122320654056315\\
3.94978991596639	0.0120939032888647\\
3.99179831932773	0.0119586102033086\\
4.03380672268908	0.0118261295178141\\
4.07581512605042	0.0116963605955346\\
4.11782352941176	0.0115692088305227\\
4.15983193277311	0.0114446018282328\\
4.20184033613445	0.0113224698132417\\
4.2438487394958	0.0112027685740107\\
4.28585714285714	0.0110853913567603\\
4.32786554621849	0.0109702828535139\\
4.36987394957983	0.0108573661620291\\
4.41188235294118	0.0107466052186316\\
4.45389075630252	0.0106379175583239\\
4.49589915966386	0.0105312708103954\\
4.53790756302521	0.0104265899717847\\
4.57991596638655	0.010323815901575\\
4.6219243697479	0.0102229155766558\\
4.66393277310924	0.0101238315293834\\
4.70594117647059	0.0100265073003992\\
4.74794957983193	0.00993091165751485\\
4.78995798319328	0.00983698974474191\\
4.83196638655462	0.00974469830561834\\
4.87397478991597	0.00965399965232385\\
4.91598319327731	0.00956486291590717\\
4.95799159663866	0.00947721907550205\\
5	0.0093910712306711\\
};
\addlegendentry{$H=2$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0430084033613445	0.000311691732200705\\
0.170110751993105	0.00437149473034354\\
0.297213100624865	0.0109021753274896\\
0.424315449256626	0.0173559885674285\\
0.551417797888386	0.0226074377285516\\
0.678520146520146	0.0264714774356073\\
0.805622495151907	0.0290828170446917\\
0.932724843783667	0.030632270777131\\
1.05982719241543	0.0311271921358729\\
1.18692954104719	0.0310741074306358\\
1.31403188967895	0.0307216872640548\\
1.44113423831071	0.0297943393071686\\
1.56823658694247	0.0286345518487026\\
1.69533893557423	0.0273530147861095\\
1.82244128420599	0.0260317365227217\\
1.94954363283775	0.0247267294502858\\
2.07664598146951	0.0234729875284377\\
2.20374833010127	0.0222899401173774\\
2.33085067873303	0.0211862971514472\\
2.45795302736479	0.0201638597519624\\
2.58505537599655	0.0192202800756185\\
2.71215772462831	0.0183509400998448\\
2.83926007326007	0.0175501657837305\\
2.96636242189183	0.0168119732036306\\
3.09346477052359	0.0161305012041796\\
3.22056711915535	0.0155002424608964\\
3.34766946778712	0.0149161497257201\\
3.47477181641888	0.0143736678998541\\
3.60187416505064	0.0138687242956182\\
3.7289765136824	0.0133976971696334\\
3.85607886231416	0.0129573746107111\\
3.98318121094592	0.0125449107830701\\
4.11028355957768	0.0121577833705627\\
4.23738590820944	0.0117937541555157\\
4.3644882568412	0.0114508335399454\\
4.49159060547296	0.0111272491792369\\
4.61869295410472	0.0108214185579484\\
4.74579530273648	0.010531925172851\\
4.87289765136824	0.0102574979273402\\
5	0.0099969933351022\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.29953384291027e-06\\
0.0430084033613445	0.0023279279808009\\
0.0850168067226891	0.00819591924868276\\
0.127025210084034	0.0158265879693478\\
0.169033613445378	0.0237567166927707\\
0.211042016806723	0.0311340298910237\\
0.253050420168067	0.0376403929785427\\
0.295058823529412	0.0431524849484205\\
0.337067226890756	0.0476795817715216\\
0.379075630252101	0.0512767212319017\\
0.421084033613445	0.0540301519760142\\
0.46309243697479	0.0560204578672139\\
0.505100840336134	0.0573445902516152\\
0.547109243697479	0.0580574454269175\\
0.589117647058823	0.0582473148838805\\
0.631126050420168	0.0579918442628949\\
0.673134453781513	0.0573700658925525\\
0.715142857142857	0.0564588717310635\\
0.757151260504202	0.0553181395552291\\
0.799159663865546	0.0540129546526846\\
0.841168067226891	0.0525967458662172\\
0.883176470588235	0.0511129738614921\\
0.92518487394958	0.0495949684473851\\
0.967193277310924	0.0480740305192759\\
1.00920168067227	0.046569613452362\\
1.05121008403361	0.0450966261907161\\
1.09321848739496	0.0436673914906124\\
1.1352268907563	0.0422891699701079\\
1.17723529411765	0.0409656004981295\\
1.21924369747899	0.039698899711\\
1.26125210084034	0.0384894971177698\\
1.30326050420168	0.0373372018897177\\
1.34526890756303	0.0362399886934184\\
1.38727731092437	0.0351956163704529\\
1.42928571428571	0.0342027809886623\\
1.47129411764706	0.0332579424503435\\
1.5133025210084	0.0323587176102152\\
1.55531092436975	0.031502792916287\\
1.59731932773109	0.0306874185984716\\
1.63932773109244	0.0299102230410417\\
1.68133613445378	0.0291688059665994\\
1.72334453781513	0.0284611727241601\\
1.76535294117647	0.0277850954289436\\
1.80736134453781	0.0271386236727986\\
1.84936974789916	0.0265200768644408\\
1.8913781512605	0.0259276694629308\\
1.93338655462185	0.0253599462587753\\
1.97539495798319	0.0248153457225161\\
2.01740336134454	0.0242926225467699\\
2.05941176470588	0.023790452456416\\
2.10142016806723	0.0233076967961554\\
2.14342857142857	0.0228432920657975\\
2.18543697478992	0.0223961874097366\\
2.22744537815126	0.0219655028629328\\
2.2694537815126	0.0215502954314012\\
2.31146218487395	0.0211498348251619\\
2.35347058823529	0.0207632964133307\\
2.39547899159664	0.0203900165414456\\
2.43748739495798	0.020029291718069\\
2.47949579831933	0.0196805412409942\\
2.52150420168067	0.0193431609579535\\
2.56351260504202	0.0190166234434381\\
2.60552100840336	0.0187004060457327\\
2.64752941176471	0.0183940348248405\\
2.68953781512605	0.0180970623376268\\
2.73154621848739	0.0178090642788996\\
2.77355462184874	0.0175296523376497\\
2.81556302521008	0.0172584314235187\\
2.85757142857143	0.016995062293641\\
2.89957983193277	0.0167392020002236\\
2.94158823529412	0.0164905446258953\\
2.98359663865546	0.0162487937667229\\
3.02560504201681	0.0160136556757831\\
3.06761344537815	0.01578487502351\\
3.1096218487395	0.0155621951584985\\
3.15163025210084	0.0153453700016598\\
3.19363865546218	0.0151341862053185\\
3.23564705882353	0.0149284181498762\\
3.27765546218487	0.0147278654238802\\
3.31966386554622	0.0145323333814819\\
3.36167226890756	0.0143416342160197\\
3.40368067226891	0.0141555953036199\\
3.44568907563025	0.0139740474939289\\
3.4876974789916	0.0137968292992477\\
3.52970588235294	0.0136237926361247\\
3.57171428571429	0.0134547881772838\\
3.61372268907563	0.0132896817580104\\
3.65573109243697	0.013128337751277\\
3.69773949579832	0.0129706298916389\\
3.73974789915966	0.012816441008244\\
3.78175630252101	0.0126656505392198\\
3.82376470588235	0.012518151784064\\
3.8657731092437	0.0123738379238225\\
3.90778151260504	0.0122326070492249\\
3.94978991596639	0.0120943625388327\\
3.99179831932773	0.0119590118193055\\
4.03380672268908	0.0118264647908675\\
4.07581512605042	0.0116966370963074\\
4.11782352941176	0.0115694465225537\\
4.15983193277311	0.0114448128621065\\
4.20184033613445	0.0113226623467403\\
4.2438487394958	0.0112029197588243\\
4.28585714285714	0.0110855177302708\\
4.32786554621849	0.0109703878390655\\
4.36987394957983	0.0108574643191725\\
4.41188235294118	0.0107466870179267\\
4.45389075630252	0.0106379944290288\\
4.49589915966386	0.010531328615481\\
4.53790756302521	0.0104266357218078\\
4.57991596638655	0.0103238600065897\\
4.6219243697479	0.010222951077434\\
4.66393277310924	0.010123858560788\\
4.70594117647059	0.0100265342134324\\
4.74794957983193	0.00993093213658388\\
4.78995798319328	0.00983700731208915\\
4.83196638655462	0.00974471604251603\\
4.87397478991597	0.00965401750102116\\
4.91598319327731	0.00956487024997188\\
4.95799159663866	0.00947723556218274\\
5	0.00939107625192284\\
};
\addlegendentry{$H=4$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.001	1.35877952634582e-06\\
0.129179487179487	0.0166617097039907\\
0.257358974358974	0.0388207229341177\\
0.385538461538462	0.0521469157827669\\
0.513717948717949	0.0576775221314751\\
0.641897435897436	0.0581103272898213\\
0.770076923076923	0.0551036180973845\\
0.89825641025641	0.0507578780860367\\
1.0264358974359	0.0461729163605126\\
1.15461538461538	0.0419098610920901\\
1.28279487179487	0.0381550558554068\\
1.41097435897436	0.0349161989179261\\
1.53915384615385	0.0321354401626494\\
1.66733333333333	0.0297409353361745\\
1.79551282051282	0.0276661734691821\\
1.92369230769231	0.0258552546149524\\
2.05187179487179	0.0242628912339908\\
2.18005128205128	0.0228528219581342\\
2.30823076923077	0.021596018589701\\
2.43641025641026	0.0204691229108802\\
2.56458974358974	0.0194531977818547\\
2.69276923076923	0.0185327624269075\\
2.82094871794872	0.017695055487449\\
2.9491282051282	0.0169294722162053\\
3.07730769230769	0.0162271326509104\\
3.20548717948718	0.0155805478690054\\
3.33366666666667	0.0149833599218741\\
3.46184615384615	0.0144301374679607\\
3.59002564102564	0.0139162138389275\\
3.71820512820513	0.0134375577012654\\
3.84638461538462	0.012990668965526\\
3.9745641025641	0.01257249441113\\
4.10274358974359	0.0121803588273286\\
4.23092307692308	0.0118119084565136\\
4.35910256410256	0.0114650642607644\\
4.48728205128205	0.0111379830847997\\
4.61546153846154	0.0108290252069207\\
4.74364102564103	0.010536727088654\\
4.87182051282051	0.0102597783795355\\
5	0.00999700242369862\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.07003492827871e-05\\
0.0430084033613445	0.0140896324455208\\
0.0850168067226891	0.0351450061152194\\
0.127025210084034	0.0531074533601946\\
0.169033613445378	0.0667312447825664\\
0.211042016806723	0.0763369097128824\\
0.253050420168067	0.0825329953508736\\
0.295058823529412	0.0859500106073623\\
0.337067226890756	0.087162368559525\\
0.379075630252101	0.0867050716503998\\
0.421084033613445	0.0850453499395064\\
0.46309243697479	0.0825793637937447\\
0.505100840336134	0.0796339979626016\\
0.547109243697479	0.0764458963851123\\
0.589117647058823	0.0731849042772247\\
0.631126050420168	0.0699639972696822\\
0.673134453781513	0.0668507575083435\\
0.715142857142857	0.0638851187081684\\
0.757151260504202	0.0610847538579503\\
0.799159663865546	0.0584554674189559\\
0.841168067226891	0.0559947783058432\\
0.883176470588235	0.053695769836776\\
0.92518487394958	0.0515491535433482\\
0.967193277310924	0.0495447531237198\\
1.00920168067227	0.047672128036071\\
1.05121008403361	0.0459211252260788\\
1.09321848739496	0.0442820197681469\\
1.1352268907563	0.0427458231672403\\
1.17723529411765	0.0413042082765501\\
1.21924369747899	0.0399495577722586\\
1.26125210084034	0.0386748699561645\\
1.30326050420168	0.0374738168915554\\
1.34526890756303	0.0363405971025901\\
1.38727731092437	0.0352699820165253\\
1.42928571428571	0.0342571779918287\\
1.47129411764706	0.0332978698931704\\
1.5133025210084	0.0323881112693609\\
1.55531092436975	0.0315242958587608\\
1.59731932773109	0.0307031730964979\\
1.63932773109244	0.0299217478839135\\
1.68133613445378	0.0291772965897321\\
1.72334453781513	0.028467329829\\
1.76535294117647	0.0277895691719231\\
1.80736134453781	0.027141920716697\\
1.84936974789916	0.0265224641338047\\
1.8913781512605	0.0259294345493768\\
1.93338655462185	0.0253612099226979\\
1.97539495798319	0.0248162885827108\\
2.01740336134454	0.0242932929825182\\
2.05941176470588	0.0237909429874376\\
2.10142016806723	0.0233080574665057\\
2.14342857142857	0.0228435425797075\\
2.18543697478992	0.0223963775577596\\
2.22744537815126	0.0219656251862058\\
2.2694537815126	0.0215504054892602\\
2.31146218487395	0.0211499019667676\\
2.35347058823529	0.0207633521862117\\
2.39547899159664	0.0203900475583489\\
2.43748739495798	0.0200293236612838\\
2.47949579831933	0.0196805612216539\\
2.52150420168067	0.0193431790069029\\
2.56351260504202	0.0190166335959251\\
2.60552100840336	0.0187004150563973\\
2.64752941176471	0.0183940436807661\\
2.68953781512605	0.0180970707510271\\
2.73154621848739	0.0178090726727537\\
2.77355462184874	0.0175296521261911\\
2.81556302521008	0.017258433049853\\
2.85757142857143	0.016995061618247\\
2.89957983193277	0.0167392050723643\\
2.94158823529412	0.0164905481583171\\
2.98359663865546	0.0162487922920972\\
3.02560504201681	0.0160136565509542\\
3.06761344537815	0.0157848742340496\\
3.1096218487395	0.0155621924358304\\
3.15163025210084	0.015345372085651\\
3.19363865546218	0.0151341859230048\\
3.23564705882353	0.0149284188594977\\
3.27765546218487	0.0147278659369406\\
3.31966386554622	0.0145323328465465\\
3.36167226890756	0.0143416346566086\\
3.40368067226891	0.0141555950687886\\
3.44568907563025	0.0139740466320857\\
3.4876974789916	0.0137968298802599\\
3.52970588235294	0.0136237923998379\\
3.57171428571429	0.013454789106508\\
3.61372268907563	0.0132896816770436\\
3.65573109243697	0.0131283376051518\\
3.69773949579832	0.0129706308485978\\
3.73974789915966	0.0128164403592848\\
3.78175630252101	0.0126656508679289\\
3.82376470588235	0.0125181519827427\\
3.8657731092437	0.0123738376925079\\
3.90778151260504	0.0122326069518044\\
3.94978991596639	0.0120943626059923\\
3.99179831932773	0.0119590118207106\\
4.03380672268908	0.0118264652944825\\
4.07581512605042	0.0116966376257142\\
4.11782352941176	0.0115694465478412\\
4.15983193277311	0.0114448133104402\\
4.20184033613445	0.0113226622299749\\
4.2438487394958	0.0112029203814357\\
4.28585714285714	0.0110855180083673\\
4.32786554621849	0.0109703876773689\\
4.36987394957983	0.0108574647895792\\
4.41188235294118	0.0107466869803229\\
4.45389075630252	0.0106379942961652\\
4.49589915966386	0.0105313290089051\\
4.53790756302521	0.0104266354091326\\
4.57991596638655	0.0103238599990075\\
4.6219243697479	0.0102229509118593\\
4.66393277310924	0.010123858383455\\
4.70594117647059	0.0100265342818055\\
4.74794957983193	0.00993093223327473\\
4.78995798319328	0.00983700731383062\\
4.83196638655462	0.00974471631955123\\
4.87397478991597	0.00965401743550253\\
4.91598319327731	0.00956487026966268\\
4.95799159663866	0.00947723578863124\\
5	0.00939107622334388\\
};
\addlegendentry{$H=8$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.001	1.08674161103682e-05\\
0.129179487179487	0.0543996314755127\\
0.257358974358974	0.0833611751064221\\
0.385538461538462	0.0868719041020718\\
0.513717948717949	0.0791699483078182\\
0.641897435897436	0.0693172994016048\\
0.770076923076923	0.0604329108232313\\
0.89825641025641	0.0531037742090309\\
1.0264358974359	0.0471583928503302\\
1.15461538461538	0.0423115270021726\\
1.28279487179487	0.0383155316855725\\
1.41097435897436	0.0349794341699439\\
1.53915384615385	0.0321601083472124\\
1.66733333333333	0.0297504843610102\\
1.79551282051282	0.0276698470657551\\
1.92369230769231	0.0258566606495111\\
2.05187179487179	0.0242634270406418\\
2.18005128205128	0.0228530253725469\\
2.30823076923077	0.0215960955585882\\
2.43641025641026	0.0204691519489097\\
2.56458974358974	0.0194532087081628\\
2.69276923076923	0.0185327665288058\\
2.82094871794872	0.0176950570242036\\
2.9491282051282	0.0169294727908714\\
3.07730769230769	0.0162271328654425\\
3.20548717948718	0.0155805479489681\\
3.33366666666667	0.0149833599516417\\
3.46184615384615	0.0144301374790259\\
3.59002564102564	0.0139162138430366\\
3.71820512820513	0.0134375577027909\\
3.84638461538462	0.0129906689660926\\
3.9745641025641	0.0125724944113355\\
4.10274358974359	0.0121803588273943\\
4.23092307692308	0.0118119084565438\\
4.35910256410256	0.0114650642607703\\
4.48728205128205	0.0111379830847985\\
4.61546153846154	0.010829025206919\\
4.74364102564103	0.010536727088654\\
4.87182051282051	0.0102597783795213\\
5	0.00999700242368929\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	8.5546552469385e-05\\
0.0430084033613445	0.0367887649375326\\
0.0850168067226891	0.0664668900803193\\
0.127025210084034	0.0837657856794326\\
0.169033613445378	0.0928967949545602\\
0.211042016806723	0.0970389611637174\\
0.253050420168067	0.0980583198676603\\
0.295058823529412	0.0970813838031443\\
0.337067226890756	0.0948326665264269\\
0.379075630252101	0.0917998047940468\\
0.421084033613445	0.088319767848883\\
0.46309243697479	0.0846263551305277\\
0.505100840336134	0.0808801695768125\\
0.547109243697479	0.0771883896176654\\
0.589117647058823	0.073619373944069\\
0.631126050420168	0.0702137645584752\\
0.673134453781513	0.0669929159405033\\
0.715142857142857	0.0639649160806902\\
0.757151260504202	0.0611292695512996\\
0.799159663865546	0.0584800787119788\\
0.841168067226891	0.0560082865914843\\
0.883176470588235	0.0537031238105047\\
0.92518487394958	0.0515531771960411\\
0.967193277310924	0.0495469551238561\\
1.00920168067227	0.0476733356394508\\
1.05121008403361	0.0459217583152709\\
1.09321848739496	0.0442823566515004\\
1.1352268907563	0.0427460035277919\\
1.17723529411765	0.0413043126354822\\
1.21924369747899	0.0399496075013594\\
1.26125210084034	0.0386749010366052\\
1.30326050420168	0.0374738285668017\\
1.34526890756303	0.036340607816235\\
1.38727731092437	0.035269983924269\\
1.42928571428571	0.0342571858003146\\
1.47129411764706	0.0332978769611439\\
1.5133025210084	0.0323881120730554\\
1.55531092436975	0.0315243016084462\\
1.59731932773109	0.0307031742677933\\
1.63932773109244	0.0299217481469498\\
1.68133613445378	0.0291772977928348\\
1.72334453781513	0.0284673320835914\\
1.76535294117647	0.0277895702562708\\
1.80736134453781	0.0271419206484921\\
1.84936974789916	0.0265224638107481\\
1.8913781512605	0.0259294349825996\\
1.93338655462185	0.0253612091913713\\
1.97539495798319	0.0248162893007233\\
2.01740336134454	0.0242932929825363\\
2.05941176470588	0.0237909430194756\\
2.10142016806723	0.0233080574971105\\
2.14342857142857	0.0228435412323228\\
2.18543697478992	0.0223963784869188\\
2.22744537815126	0.021965625816556\\
2.2694537815126	0.0215504057489522\\
2.31146218487395	0.0211499016220348\\
2.35347058823529	0.0207633522355459\\
2.39547899159664	0.0203900474105728\\
2.43748739495798	0.0200293237649088\\
2.47949579831933	0.0196805611534989\\
2.52150420168067	0.0193431790653567\\
2.56351260504202	0.0190166336775961\\
2.60552100840336	0.0187004148030392\\
2.64752941176471	0.0183940438659252\\
2.68953781512605	0.0180970709416735\\
2.73154621848739	0.0178090730704216\\
2.77355462184874	0.0175296520635545\\
2.81556302521008	0.0172584328704833\\
2.85757142857143	0.0169950617760962\\
2.89957983193277	0.0167392052362163\\
2.94158823529412	0.0164905480673158\\
2.98359663865546	0.0162487923908814\\
3.02560504201681	0.0160136566254695\\
3.06761344537815	0.0157848741122358\\
3.1096218487395	0.0155621923473836\\
3.15163025210084	0.0153453720029663\\
3.19363865546218	0.0151341859879532\\
3.23564705882353	0.0149284189192556\\
3.27765546218487	0.014727866058718\\
3.31966386554622	0.0145323329491143\\
3.36167226890756	0.0143416346045042\\
3.40368067226891	0.0141555950245865\\
3.44568907563025	0.0139740466654773\\
3.4876974789916	0.013796829824136\\
3.52970588235294	0.0136237924018796\\
3.57171428571429	0.0134547891596208\\
3.61372268907563	0.0132896816858235\\
3.65573109243697	0.0131283376756135\\
3.69773949579832	0.0129706308406863\\
3.73974789915966	0.0128164404152241\\
3.78175630252101	0.0126656509336164\\
3.82376470588235	0.0125181519401768\\
3.8657731092437	0.0123738376819045\\
3.90778151260504	0.0122326069145803\\
3.94978991596639	0.0120943626361093\\
3.99179831932773	0.0119590118296401\\
4.03380672268908	0.0118264653338821\\
4.07581512605042	0.0116966376140852\\
4.11782352941176	0.0115694465517561\\
4.15983193277311	0.0114448133164033\\
4.20184033613445	0.0113226621887978\\
4.2438487394958	0.0112029203903747\\
4.28585714285714	0.0110855179851542\\
4.32786554621849	0.0109703876783345\\
4.36987394957983	0.0108574647737349\\
4.41188235294118	0.0107466869648111\\
4.45389075630252	0.0106379942900109\\
4.49589915966386	0.0105313289954467\\
4.53790756302521	0.0104266354383553\\
4.57991596638655	0.0103238599817794\\
4.6219243697479	0.0102229509270205\\
4.66393277310924	0.0101238584064151\\
4.70594117647059	0.0100265343106123\\
4.74794957983193	0.0099309322247863\\
4.78995798319328	0.0098370073275808\\
4.83196638655462	0.00974471633870535\\
4.87397478991597	0.00965401745621948\\
4.91598319327731	0.00956487028043812\\
4.95799159663866	0.00947723578372198\\
5	0.00939107621987058\\
};
\addlegendentry{$H=16$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	8.6345958135932e-05\\
0.129179487179487	0.0846923354611481\\
0.257358974358974	0.0973391289472423\\
0.385538461538462	0.0915036931797764\\
0.513717948717949	0.0802876443819167\\
0.641897435897436	0.0695333943255412\\
0.770076923076923	0.0604699733887554\\
0.89825641025641	0.053109694029744\\
1.0264358974359	0.0471592974363134\\
1.15461538461538	0.0423116612451558\\
1.28279487179487	0.0383155512044613\\
1.41097435897436	0.0349794369656677\\
1.53915384615385	0.0321601087430634\\
1.66733333333333	0.0297504844165476\\
1.79551282051282	0.027669847073489\\
1.92369230769231	0.025856660650579\\
2.05187179487179	0.024263427040789\\
2.18005128205128	0.0228530253725689\\
2.30823076923077	0.0215960955585895\\
2.43641025641026	0.0204691519489093\\
2.56458974358974	0.0194532087081589\\
2.69276923076923	0.0185327665288056\\
2.82094871794872	0.0176950570242035\\
2.9491282051282	0.0169294727908706\\
3.07730769230769	0.0162271328654413\\
3.20548717948718	0.0155805479489683\\
3.33366666666667	0.0149833599516365\\
3.46184615384615	0.0144301374790258\\
3.59002564102564	0.0139162138430348\\
3.71820512820513	0.0134375577027913\\
3.84638461538462	0.012990668966094\\
3.9745641025641	0.0125724944113352\\
4.10274358974359	0.0121803588273944\\
4.23092307692308	0.011811908456545\\
4.35910256410256	0.011465064260772\\
4.48728205128205	0.0111379830848018\\
4.61546153846154	0.0108290252069235\\
4.74364102564103	0.0105367270886539\\
4.87182051282051	0.0102597783795358\\
5	0.00999700242368965\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V05_mikaelian_validation_VD_At0.1_Amu0.0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.1,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t=0.1$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	4.46467427286626e-08\\
0.0430084033613445	0.000122227556207664\\
0.0850168067226891	0.000475584980854648\\
0.127025210084034	0.00105407054692069\\
0.169033613445378	0.00184702711338834\\
0.211042016806723	0.0028414603363279\\
0.253050420168067	0.00401766704153197\\
0.295058823529412	0.00535699177492672\\
0.337067226890756	0.0068345105845926\\
0.379075630252101	0.0084218252648646\\
0.421084033613445	0.0100989213957054\\
0.46309243697479	0.0118279366965361\\
0.505100840336134	0.0135822733180735\\
0.547109243697479	0.0153398747628511\\
0.589117647058823	0.0170632460166178\\
0.631126050420168	0.018737090780058\\
0.673134453781513	0.0203309075473134\\
0.715142857142857	0.021830919768168\\
0.757151260504202	0.0232202693547442\\
0.799159663865546	0.0244839509277449\\
0.841168067226891	0.0256181257080073\\
0.883176470588235	0.0266205986120124\\
0.92518487394958	0.0274846139481128\\
0.967193277310924	0.0282157296808992\\
1.00920168067227	0.0288106662163628\\
1.05121008403361	0.0292852242664998\\
1.09321848739496	0.0296384263607446\\
1.1352268907563	0.0298826682492514\\
1.17723529411765	0.0300244267578614\\
1.21924369747899	0.0300776683531582\\
1.26125210084034	0.0300495726074685\\
1.30326050420168	0.029947457348901\\
1.34526890756303	0.0297811726950394\\
1.38727731092437	0.0295613355002051\\
1.42928571428571	0.0292950285594448\\
1.47129411764706	0.0289861364474884\\
1.5133025210084	0.0286477262482643\\
1.55531092436975	0.0282810717021112\\
1.59731932773109	0.0278929567169849\\
1.63932773109244	0.0274888260783403\\
1.68133613445378	0.0270702953952422\\
1.72334453781513	0.0266433688023662\\
1.76535294117647	0.0262121842832551\\
1.80736134453781	0.0257768697065295\\
1.84936974789916	0.0253419759938455\\
1.8913781512605	0.0249073981929097\\
1.93338655462185	0.0244768104037591\\
1.97539495798319	0.0240506909433135\\
2.01740336134454	0.0236295185728414\\
2.05941176470588	0.0232152797331892\\
2.10142016806723	0.0228077645054294\\
2.14342857142857	0.0224083074727851\\
2.18543697478992	0.0220166490025721\\
2.22744537815126	0.0216340053987864\\
2.2694537815126	0.0212594189471586\\
2.31146218487395	0.0208941225600255\\
2.35347058823529	0.0205374027251637\\
2.39547899159664	0.0201897914535829\\
2.43748739495798	0.0198508113636309\\
2.47949579831933	0.0195205593577672\\
2.52150420168067	0.0191988409653431\\
2.56351260504202	0.0188857201671023\\
2.60552100840336	0.0185805256801686\\
2.64752941176471	0.0182836005501487\\
2.68953781512605	0.0179944370445946\\
2.73154621848739	0.0177128539888224\\
2.77355462184874	0.0174388261400122\\
2.81556302521008	0.0171719326187467\\
2.85757142857143	0.0169120450615423\\
2.89957983193277	0.0166589329708507\\
2.94158823529412	0.0164123622098612\\
2.98359663865546	0.0161722563917913\\
3.02560504201681	0.0159381524999504\\
3.06761344537815	0.0157101606145564\\
3.1096218487395	0.0154878948015785\\
3.15163025210084	0.0152710582739201\\
3.19363865546218	0.015059739371592\\
3.23564705882353	0.0148535631774042\\
3.27765546218487	0.0146524498304315\\
3.31966386554622	0.0144561609837924\\
3.36167226890756	0.0142645722648065\\
3.40368067226891	0.0140775134617644\\
3.44568907563025	0.0138948690103427\\
3.4876974789916	0.0137164543734025\\
3.52970588235294	0.0135421101797556\\
3.57171428571429	0.013371764757752\\
3.61372268907563	0.0132052570538061\\
3.65573109243697	0.0130424423906323\\
3.69773949579832	0.0128832582554061\\
3.73974789915966	0.0127275135756133\\
3.78175630252101	0.0125751646099643\\
3.82376470588235	0.0124260509024407\\
3.8657731092437	0.0122801054565149\\
3.90778151260504	0.012137219645153\\
3.94978991596639	0.0119973139863777\\
3.99179831932773	0.0118602754297746\\
4.03380672268908	0.0117260275256298\\
4.07581512605042	0.0115944971813387\\
4.11782352941176	0.0114656000070876\\
4.15983193277311	0.0113392383422831\\
4.20184033613445	0.0112153561146006\\
4.2438487394958	0.0110938552921839\\
4.28585714285714	0.0109747190392997\\
4.32786554621849	0.0108578453565026\\
4.36987394957983	0.0107431737604639\\
4.41188235294118	0.010630639347786\\
4.45389075630252	0.0105201852217236\\
4.49589915966386	0.0104117708931191\\
4.53790756302521	0.0103053129602103\\
4.57991596638655	0.0102007858112775\\
4.6219243697479	0.0100981157467295\\
4.66393277310924	0.00999726421975223\\
4.70594117647059	0.00989819727307532\\
4.74794957983193	0.00980083526007765\\
4.78995798319328	0.00970515565329206\\
4.83196638655462	0.00961111912468139\\
4.87397478991597	0.00951866766279421\\
4.91598319327731	0.00942777819515118\\
4.95799159663866	0.00933840295214675\\
5	0.00925050510324258\\
};
\addlegendentry{$H=2$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0430084033613445	0.00012312636779836\\
0.170110751993105	0.00188300638059954\\
0.297213100624865	0.00546820864506078\\
0.424315449256626	0.0103039998748101\\
0.551417797888386	0.0156316222771037\\
0.678520146520146	0.020682517089168\\
0.805622495151907	0.0248609632374921\\
0.932724843783667	0.0278528723698755\\
1.05982719241543	0.0296324427292039\\
1.18692954104719	0.0299008419917241\\
1.31403188967895	0.0298910106222201\\
1.44113423831071	0.0295375680818662\\
1.56823658694247	0.0285091134731361\\
1.69533893557423	0.0272936468300276\\
1.82244128420599	0.0260043384130805\\
1.94954363283775	0.0247143299308315\\
2.07664598146951	0.0234674544202225\\
2.20374833010127	0.0222874910796039\\
2.33085067873303	0.0211852138422468\\
2.45795302736479	0.0201633757539654\\
2.58505537599655	0.0192200582904565\\
2.71215772462831	0.0183508336715277\\
2.83926007326007	0.0175501110192705\\
2.96636242189183	0.016811942411353\\
3.09346477052359	0.0161304821930879\\
3.22056711915535	0.0155002297158942\\
3.34766946778712	0.0149161406317098\\
3.47477181641888	0.0143736611282374\\
3.60187416505064	0.0138687191107857\\
3.7289765136824	0.0133976931261776\\
3.85607886231416	0.0129573714168464\\
3.98318121094592	0.0125449082359645\\
4.11028355957768	0.0121577813233016\\
4.23738590820944	0.0117937524988038\\
4.3644882568412	0.0114508321909792\\
4.49159060547296	0.0111272480745527\\
4.61869295410472	0.0108214176484003\\
4.74579530273648	0.0105319244201455\\
4.87289765136824	0.0102574973013708\\
5	0.00999699281209106\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	5.66771180122538e-07\\
0.0430084033613445	0.0009774624561443\\
0.0850168067226891	0.00373638900651503\\
0.127025210084034	0.00804607941187999\\
0.169033613445378	0.0135499510218266\\
0.211042016806723	0.0198200899550883\\
0.253050420168067	0.0263755236499545\\
0.295058823529412	0.0328150405204912\\
0.337067226890756	0.0387756935603544\\
0.379075630252101	0.0439943498802843\\
0.421084033613445	0.0483242350445451\\
0.46309243697479	0.0517195691226925\\
0.505100840336134	0.0541827700544487\\
0.547109243697479	0.0558071363314641\\
0.589117647058823	0.0566823112636164\\
0.631126050420168	0.0569210496682569\\
0.673134453781513	0.0566475471792029\\
0.715142857142857	0.0559748746417367\\
0.757151260504202	0.0549948211546555\\
0.799159663865546	0.0537961642327842\\
0.841168067226891	0.0524488599396815\\
0.883176470588235	0.0510099346542983\\
0.92518487394958	0.0495207612658236\\
0.967193277310924	0.0480192740051847\\
1.00920168067227	0.0465281394798996\\
1.05121008403361	0.0450638036982916\\
1.09321848739496	0.0436404628177879\\
1.1352268907563	0.0422667366420206\\
1.17723529411765	0.0409455269746225\\
1.21924369747899	0.0396808697673364\\
1.26125210084034	0.0384730717857859\\
1.30326050420168	0.0373212397665536\\
1.34526890756303	0.0362245036128018\\
1.38727731092437	0.0351808981680639\\
1.42928571428571	0.0341878234231339\\
1.47129411764706	0.0332427383600549\\
1.5133025210084	0.0323433640276306\\
1.55531092436975	0.031487020587428\\
1.59731932773109	0.0306709435316554\\
1.63932773109244	0.0298931087224338\\
1.68133613445378	0.0291509798106245\\
1.72334453781513	0.0284425652565419\\
1.76535294117647	0.0277655837566796\\
1.80736134453781	0.027118191587643\\
1.84936974789916	0.0264986876109259\\
1.8913781512605	0.0259052856268715\\
1.93338655462185	0.0253364794655017\\
1.97539495798319	0.0247908306110445\\
2.01740336134454	0.0242669838250017\\
2.05941176470588	0.0237636607896869\\
2.10142016806723	0.023279730599894\\
2.14342857142857	0.0228141038066267\\
2.18543697478992	0.022365780200473\\
2.22744537815126	0.0219338229308608\\
2.2694537815126	0.0215173608369266\\
2.31146218487395	0.0211155680368424\\
2.35347058823529	0.0207277236441275\\
2.39547899159664	0.020353075885322\\
2.43748739495798	0.0199910086198065\\
2.47949579831933	0.0196408631377179\\
2.52150420168067	0.0193020699775997\\
2.56351260504202	0.0189741085603067\\
2.60552100840336	0.0186564451419159\\
2.64752941176471	0.0183486198827103\\
2.68953781512605	0.0180501655409875\\
2.73154621848739	0.0177606797625124\\
2.77355462184874	0.0174797475209968\\
2.81556302521008	0.0172070069263676\\
2.85757142857143	0.0169420964010566\\
2.89957983193277	0.0166846843003434\\
2.94158823529412	0.0164344643559777\\
2.98359663865546	0.0161911283869622\\
3.02560504201681	0.0159544008956643\\
3.06761344537815	0.0157240151027097\\
3.1096218487395	0.0154997164822846\\
3.15163025210084	0.0152812693806578\\
3.19363865546218	0.0150684459753929\\
3.23564705882353	0.0148610308817656\\
3.27765546218487	0.0146588216403259\\
3.31966386554622	0.0144616230065001\\
3.36167226890756	0.0142692480111671\\
3.40368067226891	0.0140815254026591\\
3.44568907563025	0.0138982858134553\\
3.4876974789916	0.0137193693579232\\
3.52970588235294	0.0135446263570865\\
3.57171428571429	0.0133739106246842\\
3.61372268907563	0.0132070840584664\\
3.65573109243697	0.0130440155752488\\
3.69773949579832	0.0128845783132287\\
3.73974789915966	0.012728652739659\\
3.78175630252101	0.0125761234818428\\
3.82376470588235	0.0124268785482668\\
3.8657731092437	0.0122808164642005\\
3.90778151260504	0.0121378339732391\\
3.94978991596639	0.0119978348481333\\
3.99179831932773	0.0118607254204697\\
4.03380672268908	0.0117264189633655\\
4.07581512605042	0.0115948274689318\\
4.11782352941176	0.0114658716547818\\
4.15983193277311	0.011339472226429\\
4.20184033613445	0.0112155528454987\\
4.2438487394958	0.0110940424553021\\
4.28585714285714	0.0109748709467272\\
4.32786554621849	0.0108579711672617\\
4.36987394957983	0.0107432783414656\\
4.41188235294118	0.0106307308953701\\
4.45389075630252	0.010520268752006\\
4.49589915966386	0.0104118352036791\\
4.53790756302521	0.0103053747977856\\
4.57991596638655	0.0102008332447822\\
4.6219243697479	0.0100981597489402\\
4.66393277310924	0.00999730459756333\\
4.70594117647059	0.00989822014234025\\
4.74794957983193	0.00980085970656746\\
4.78995798319328	0.0097051788729629\\
4.83196638655462	0.00961113506238684\\
4.87397478991597	0.00951868640692391\\
4.91598319327731	0.00942779216306642\\
4.95799159663866	0.00933841410483323\\
5	0.00925051504468479\\
};
\addlegendentry{$H=4$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.0430084033613445	0.000979149195832098\\
0.170110751993105	0.0137261617216465\\
0.297213100624865	0.0331956799951671\\
0.424315449256626	0.0487117984846822\\
0.551417797888386	0.0560540556587375\\
0.678520146520146	0.056780912652381\\
0.805622495151907	0.0537780173487105\\
0.932724843783667	0.0494581588330246\\
1.05982719241543	0.0449988550853515\\
1.18692954104719	0.040904253277297\\
1.31403188967895	0.0373152893304695\\
1.44113423831071	0.0342207777427334\\
1.56823658694247	0.0315593134083428\\
1.69533893557423	0.029261537589031\\
1.82244128420599	0.0272649430829958\\
1.94954363283775	0.0255174438287315\\
2.07664598146951	0.0239769039272078\\
2.20374833010127	0.0226095321082312\\
2.33085067873303	0.0213882004060296\\
2.45795302736479	0.020291007916967\\
2.58505537599655	0.0193001398471788\\
2.71215772462831	0.0184009863144517\\
2.83926007326007	0.0175814676927555\\
2.96636242189183	0.0168315177875034\\
3.09346477052359	0.0161426858830304\\
3.22056711915535	0.0155078280963377\\
3.34766946778712	0.0149208660555295\\
3.47477181641888	0.0143765966551804\\
3.60187416505064	0.0138705408592512\\
3.7289765136824	0.0133988225990462\\
3.85607886231416	0.0129580710548935\\
3.98318121094592	0.012545341251987\\
4.11028355957768	0.0121580491094628\\
4.23738590820944	0.0117939179785281\\
4.3644882568412	0.0114509343769466\\
4.49159060547296	0.0111273111330123\\
4.61869295410472	0.0108214565364299\\
4.74579530273648	0.0105319483876184\\
4.87289765136824	0.0102575120643899\\
5	0.00999700190047906\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	4.30168686215936e-06\\
0.0430084033613445	0.00735200295843534\\
0.0850168067226891	0.0241743611081512\\
0.127025210084034	0.043020554493882\\
0.169033613445378	0.0593442094196199\\
0.211042016806723	0.0715151030531952\\
0.253050420168067	0.0795365847397425\\
0.295058823529412	0.0840687784637265\\
0.337067226890756	0.0859073555253253\\
0.379075630252101	0.0857964427408666\\
0.421084033613445	0.0843393167623541\\
0.46309243697479	0.0820184772483458\\
0.505100840336134	0.0791809047044335\\
0.547109243697479	0.0760846485099914\\
0.589117647058823	0.0728991917946523\\
0.631126050420168	0.0697399965901474\\
0.673134453781513	0.0666778185381121\\
0.715142857142857	0.0637513370463858\\
0.757151260504202	0.0609818147834818\\
0.799159663865546	0.058375841940836\\
0.841168067226891	0.0559327598548776\\
0.883176470588235	0.0536469963632768\\
0.92518487394958	0.0515102646653136\\
0.967193277310924	0.0495133511706919\\
1.00920168067227	0.0476461742835101\\
1.05121008403361	0.0458992014220825\\
1.09321848739496	0.0442630148208044\\
1.1352268907563	0.0427289605348516\\
1.17723529411765	0.0412888066597552\\
1.21924369747899	0.0399351852285537\\
1.26125210084034	0.0386610853447417\\
1.30326050420168	0.0374603274395774\\
1.34526890756303	0.0363271916829211\\
1.38727731092437	0.035256446839303\\
1.42928571428571	0.0342433800703549\\
1.47129411764706	0.0332836594827889\\
1.5133025210084	0.0323733833275426\\
1.55531092436975	0.031508965303511\\
1.59731932773109	0.0306871577397404\\
1.63932773109244	0.0299049781680053\\
1.68133613445378	0.0291597216364101\\
1.72334453781513	0.0284488926593301\\
1.76535294117647	0.0277702217410272\\
1.80736134453781	0.0271216187140458\\
1.84936974789916	0.0265011703193601\\
1.8913781512605	0.0259071097081452\\
1.93338655462185	0.0253378194033007\\
1.97539495798319	0.0247918028498756\\
2.01740336134454	0.0242676806112153\\
2.05941176470588	0.0237641746797926\\
2.10142016806723	0.0232801051672469\\
2.14342857142857	0.0228143791198541\\
2.18543697478992	0.0223659811190503\\
2.22744537815126	0.0219339684576023\\
2.2694537815126	0.0215174655191633\\
2.31146218487395	0.0211156558625913\\
2.35347058823529	0.0207277786679251\\
2.39547899159664	0.020353125059315\\
2.43748739495798	0.0199910327712291\\
2.47949579831933	0.0196408815160088\\
2.52150420168067	0.0193020919777174\\
2.56351260504202	0.0189741204417108\\
2.60552100840336	0.0186564575435875\\
2.64752941176471	0.0183486254331399\\
2.68953781512605	0.0180501744622722\\
2.73154621848739	0.0177606824894182\\
2.77355462184874	0.0174797517579434\\
2.81556302521008	0.0172070078369786\\
2.85757142857143	0.0169420979413444\\
2.89957983193277	0.0166846881351812\\
2.94158823529412	0.0164344643146846\\
2.98359663865546	0.0161911287776102\\
3.02560504201681	0.0159544010291712\\
3.06761344537815	0.0157240143791578\\
3.1096218487395	0.0154997166966814\\
3.15163025210084	0.0152812693229165\\
3.19363865546218	0.0150684463442896\\
3.23564705882353	0.0148610316082254\\
3.27765546218487	0.0146588217629953\\
3.31966386554622	0.0144616221226154\\
3.36167226890756	0.0142692484938498\\
3.40368067226891	0.0140815255617291\\
3.44568907563025	0.0138982858028003\\
3.4876974789916	0.0137193700240986\\
3.52970588235294	0.0135446264696977\\
3.57171428571429	0.0133739106941565\\
3.61372268907563	0.013207084287378\\
3.65573109243697	0.0130440154859359\\
3.69773949579832	0.0128845783793549\\
3.73974789915966	0.0127286525651921\\
3.78175630252101	0.0125761230681919\\
3.82376470588235	0.0124268796318641\\
3.8657731092437	0.0122808169568891\\
3.90778151260504	0.0121378342267964\\
3.94978991596639	0.01199783465192\\
3.99179831932773	0.0118607256487407\\
4.03380672268908	0.0117264184759052\\
4.07581512605042	0.0115948277757656\\
4.11782352941176	0.0114658718553992\\
4.15983193277311	0.0113394721205824\\
4.20184033613445	0.011215553279525\\
4.2438487394958	0.0110940427593702\\
4.28585714285714	0.0109748709740869\\
4.32786554621849	0.010857970958042\\
4.36987394957983	0.0107432782636626\\
4.41188235294118	0.0106307309458024\\
4.45389075630252	0.0105202691970354\\
4.49589915966386	0.0104118355558509\\
4.53790756302521	0.010305374724537\\
4.57991596638655	0.0102008333009492\\
4.6219243697479	0.0100981598806186\\
4.66393277310924	0.00999730470691589\\
4.70594117647059	0.0098982200833561\\
4.74794957983193	0.00980085974762461\\
4.78995798319328	0.00970517910594536\\
4.83196638655462	0.00961113512220812\\
4.87397478991597	0.00951868625217128\\
4.91598319327731	0.00942779227217783\\
4.95799159663866	0.00933841437445988\\
5	0.00925051500301816\\
};
\addlegendentry{$H=8$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.001	4.26649555352004e-06\\
0.129179487179487	0.0439385757825191\\
0.257358974358974	0.0801728053532557\\
0.385538461538462	0.0858053705073007\\
0.513717948717949	0.0786629442599722\\
0.641897435897436	0.0690750541552225\\
0.770076923076923	0.0603242882682891\\
0.89825641025641	0.0530549725429531\\
1.0264358974359	0.0471356234296378\\
1.15461538461538	0.0423003631928179\\
1.28279487179487	0.0383097741797975\\
1.41097435897436	0.0349763204996458\\
1.53915384615385	0.0321583502055494\\
1.66733333333333	0.0297494524157106\\
1.79551282051282	0.0276692200352818\\
1.92369230769231	0.0258562676947085\\
2.05187179487179	0.0242631738757396\\
2.18005128205128	0.0228528581727611\\
2.30823076923077	0.0215959826405172\\
2.43641025641026	0.0204690741363008\\
2.56458974358974	0.0194531540973666\\
2.69276923076923	0.0185327275583401\\
2.82094871794872	0.0176950287888169\\
2.9491282051282	0.0169294520464995\\
3.07730769230769	0.0162271174283224\\
3.20548717948718	0.0155805363248948\\
3.33366666666667	0.0149833511027251\\
3.46184615384615	0.0144301306742034\\
3.59002564102564	0.0139162085606749\\
3.71820512820513	0.0134375535661666\\
3.84638461538462	0.0129906657000734\\
3.9745641025641	0.0125724918128567\\
4.10274358974359	0.0121803567451249\\
4.23092307692308	0.0118119067766106\\
4.35910256410256	0.0114650628968075\\
4.48728205128205	0.0111379819707226\\
4.61546153846154	0.0108290242917734\\
4.74364102564103	0.0105367263328849\\
4.87182051282051	0.0102597777522009\\
5	0.00999700190047442\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	3.42641878253878e-05\\
0.0430084033613445	0.0313711364986627\\
0.0850168067226891	0.0627875407553589\\
0.127025210084034	0.0812142838359767\\
0.169033613445378	0.090714926551268\\
0.211042016806723	0.0949875246317872\\
0.253050420168067	0.0961568516342073\\
0.295058823529412	0.0953976797305048\\
0.337067226890756	0.0934063304939007\\
0.379075630252101	0.0906340009002002\\
0.421084033613445	0.0873924491290222\\
0.46309243697479	0.0839031346882948\\
0.505100840336134	0.0803241554414048\\
0.547109243697479	0.0767649633144453\\
0.589117647058823	0.0732987856216828\\
0.631126050420168	0.0699716233525475\\
0.673134453781513	0.0668099473380584\\
0.715142857142857	0.0638262701180063\\
0.757151260504202	0.0610236886912904\\
0.799159663865546	0.0583991149796209\\
0.841168067226891	0.0559455994632211\\
0.883176470588235	0.0536540164690139\\
0.92518487394958	0.0515141423851296\\
0.967193277310924	0.0495153915917779\\
1.00920168067227	0.0476472982003346\\
1.05121008403361	0.0458997853340275\\
1.09321848739496	0.0442633478401201\\
1.1352268907563	0.0427291234873079\\
1.17723529411765	0.0412889195969679\\
1.21924369747899	0.0399352101356699\\
1.26125210084034	0.0386611134521383\\
1.30326050420168	0.0374603504447487\\
1.34526890756303	0.0363271995844214\\
1.38727731092437	0.035256453794597\\
1.42928571428571	0.0342433781778115\\
1.47129411764706	0.0332836616107804\\
1.5133025210084	0.0323733824477527\\
1.55531092436975	0.0315089670152478\\
1.59731932773109	0.0306871574502344\\
1.63932773109244	0.0299049812560605\\
1.68133613445378	0.0291597211372985\\
1.72334453781513	0.0284488929208763\\
1.76535294117647	0.0277702210074582\\
1.80736134453781	0.0271216183306171\\
1.84936974789916	0.0265011685702076\\
1.8913781512605	0.0259071097404486\\
1.93338655462185	0.0253378199631625\\
1.97539495798319	0.0247918035476248\\
2.01740336134454	0.0242676803293779\\
2.05941176470588	0.023764174410607\\
2.10142016806723	0.0232801052739936\\
2.14342857142857	0.0228143790248526\\
2.18543697478992	0.0223659811282548\\
2.22744537815126	0.0219339686993451\\
2.2694537815126	0.0215174655576338\\
2.31146218487395	0.0211156557969631\\
2.35347058823529	0.0207277788744682\\
2.39547899159664	0.0203531255137752\\
2.43748739495798	0.0199910329634476\\
2.47949579831933	0.0196408816933035\\
2.52150420168067	0.0193020919731081\\
2.56351260504202	0.0189741203280167\\
2.60552100840336	0.018656457584297\\
2.64752941176471	0.0183486254185022\\
2.68953781512605	0.0180501745296729\\
2.73154621848739	0.017760682589648\\
2.77355462184874	0.0174797519341189\\
2.81556302521008	0.0172070080762196\\
2.85757142857143	0.0169420978806147\\
2.89957983193277	0.0166846880754815\\
2.94158823529412	0.0164344641866506\\
2.98359663865546	0.0161911288370055\\
3.02560504201681	0.0159544008752225\\
3.06761344537815	0.015724014174243\\
3.1096218487395	0.0154997166993156\\
3.15163025210084	0.0152812695788272\\
3.19363865546218	0.0150684462149471\\
3.23564705882353	0.0148610316420059\\
3.27765546218487	0.0146588216309284\\
3.31966386554622	0.0144616221390458\\
3.36167226890756	0.014269248608996\\
3.40368067226891	0.014081525549645\\
3.44568907563025	0.0138982857454277\\
3.4876974789916	0.0137193700023542\\
3.52970588235294	0.0135446265399819\\
3.57171428571429	0.0133739106710348\\
3.61372268907563	0.0132070842517842\\
3.65573109243697	0.0130440154703904\\
3.69773949579832	0.0128845783615195\\
3.73974789915966	0.0127286525574776\\
3.78175630252101	0.0125761230142942\\
3.82376470588235	0.0124268796032238\\
3.8657731092437	0.0122808169701136\\
3.90778151260504	0.012137834210433\\
3.94978991596639	0.011997834671111\\
3.99179831932773	0.0118607257014149\\
4.03380672268908	0.0117264184727079\\
4.07581512605042	0.0115948277747512\\
4.11782352941176	0.0114658718306328\\
4.15983193277311	0.0113394721289696\\
4.20184033613445	0.0112155532658575\\
4.2438487394958	0.0110940427675476\\
4.28585714285714	0.0109748709969802\\
4.32786554621849	0.0108579709768467\\
4.36987394957983	0.0107432782815074\\
4.41188235294118	0.0106307309057978\\
4.45389075630252	0.0105202691568752\\
4.49589915966386	0.0104118355667515\\
4.53790756302521	0.0103053747347097\\
4.57991596638655	0.010200833316119\\
4.6219243697479	0.010098159855557\\
4.66393277310924	0.00999730473364183\\
4.70594117647059	0.00989822009183852\\
4.74794957983193	0.00980085974455806\\
4.78995798319328	0.00970517911192915\\
4.83196638655462	0.00961113513926586\\
4.87397478991597	0.0095186862482996\\
4.91598319327731	0.00942779226926628\\
4.95799159663866	0.00933841436734778\\
5	0.00925051500532927\\
};
\addlegendentry{$H=16$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	3.41018141444842e-05\\
0.129179487179487	0.0818636698030749\\
0.257358974358974	0.0953583016464137\\
0.385538461538462	0.0902282673531656\\
0.513717948717949	0.0796873139408574\\
0.641897435897436	0.0692745132578382\\
0.770076923076923	0.0603590731409292\\
0.89825641025641	0.0530606152159463\\
1.0264358974359	0.0471364961464422\\
1.15461538461538	0.0423004938719301\\
1.28279487179487	0.0383097933054025\\
1.41097435897436	0.0349763232521997\\
1.53915384615385	0.0321583505966643\\
1.66733333333333	0.0297494524707296\\
1.79551282051282	0.0276692200429568\\
1.92369230769231	0.0258562676957739\\
2.05187179487179	0.0242631738758861\\
2.18005128205128	0.0228528581727797\\
2.30823076923077	0.0215959826405205\\
2.43641025641026	0.020469074136301\\
2.56458974358974	0.0194531540973661\\
2.69276923076923	0.0185327275583406\\
2.82094871794872	0.0176950287888169\\
2.9491282051282	0.0169294520464986\\
3.07730769230769	0.0162271174283211\\
3.20548717948718	0.0155805363248956\\
3.33366666666667	0.0149833511027229\\
3.46184615384615	0.0144301306742061\\
3.59002564102564	0.0139162085606758\\
3.71820512820513	0.0134375535661672\\
3.84638461538462	0.0129906657000721\\
3.9745641025641	0.0125724918128568\\
4.10274358974359	0.0121803567451235\\
4.23092307692308	0.011811906776613\\
4.35910256410256	0.011465062896807\\
4.48728205128205	0.0111379819707118\\
4.61546153846154	0.0108290242917736\\
4.74364102564103	0.0105367263328835\\
4.87182051282051	0.0102597777522067\\
5	0.00999700190047491\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V05_mikaelian_validation_VD_At0.1_Amu0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.1,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t=0.1$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	2.51075873747306e-07\\
0.0430084033613445	0.000289334939575062\\
0.0850168067226891	0.00110770507905785\\
0.127025210084034	0.00239385076250987\\
0.169033613445378	0.00405208056913936\\
0.211042016806723	0.00598472910958349\\
0.253050420168067	0.00808801642960634\\
0.295058823529412	0.0102651380899616\\
0.337067226890756	0.0124510537609385\\
0.379075630252101	0.0145784936162639\\
0.421084033613445	0.0166097954350224\\
0.46309243697479	0.0185153216179124\\
0.505100840336134	0.0202954528615408\\
0.547109243697479	0.0219164988616397\\
0.589117647058823	0.0233962219545149\\
0.631126050420168	0.0247242295668238\\
0.673134453781513	0.0259057486379236\\
0.715142857142857	0.0269588645850481\\
0.757151260504202	0.0278681242653935\\
0.799159663865546	0.0286534718544347\\
0.841168067226891	0.02931642873036\\
0.883176470588235	0.0298696939537849\\
0.92518487394958	0.0303131840346763\\
0.967193277310924	0.0306554590613406\\
1.00920168067227	0.0309060146661006\\
1.05121008403361	0.031067031715167\\
1.09321848739496	0.0311455544485367\\
1.1352268907563	0.0311545868045519\\
1.17723529411765	0.0310927697770897\\
1.21924369747899	0.0309688032419365\\
1.26125210084034	0.030790870009023\\
1.30326050420168	0.030565717424944\\
1.34526890756303	0.030297590027313\\
1.38727731092437	0.0299910666357893\\
1.42928571428571	0.0296517088229583\\
1.47129411764706	0.0292880996278338\\
1.5133025210084	0.0288987306490789\\
1.55531092436975	0.0284924003765476\\
1.59731932773109	0.028071409046489\\
1.63932773109244	0.0276406715081554\\
1.68133613445378	0.0272022056774856\\
1.72334453781513	0.0267586808094782\\
1.76535294117647	0.0263124111461125\\
1.80736134453781	0.0258658167615024\\
1.84936974789916	0.0254217246711167\\
1.8913781512605	0.0249801221921699\\
1.93338655462185	0.0245435657799599\\
1.97539495798319	0.0241121368700504\\
2.01740336134454	0.02368748742467\\
2.05941176470588	0.0232695689329667\\
2.10142016806723	0.0228599513829249\\
2.14342857142857	0.0224581421584394\\
2.18543697478992	0.0220654472634836\\
2.22744537815126	0.0216815346096161\\
2.2694537815126	0.0213064463375695\\
2.31146218487395	0.0209405635057376\\
2.35347058823529	0.0205841001403745\\
2.39547899159664	0.0202362406334606\\
2.43748739495798	0.0198974715040929\\
2.47949579831933	0.019567643507583\\
2.52150420168067	0.019246549948024\\
2.56351260504202	0.018933754209122\\
2.60552100840336	0.0186295325621532\\
2.64752941176471	0.0183332842027084\\
2.68953781512605	0.0180451570652128\\
2.73154621848739	0.0177647248701616\\
2.77355462184874	0.0174916928708555\\
2.81556302521008	0.0172260133206377\\
2.85757142857143	0.0169673525002625\\
2.89957983193277	0.0167154572673302\\
2.94158823529412	0.0164703061889564\\
2.98359663865546	0.0162315776999231\\
3.02560504201681	0.0159989022554576\\
3.06761344537815	0.0157723319166795\\
3.1096218487395	0.0155514603740115\\
3.15163025210084	0.015336232348299\\
3.19363865546218	0.0151263954231572\\
3.23564705882353	0.0149218143685508\\
3.27765546218487	0.0147222094785576\\
3.31966386554622	0.0145275037262558\\
3.36167226890756	0.0143375412060808\\
3.40368067226891	0.0141521268814007\\
3.44568907563025	0.0139710959146909\\
3.4876974789916	0.0137943392927183\\
3.52970588235294	0.0136216869364709\\
3.57171428571429	0.0134529820895585\\
3.61372268907563	0.0132881888586003\\
3.65573109243697	0.0131270789841559\\
3.69773949579832	0.0129695704474761\\
3.73974789915966	0.0128155438384246\\
3.78175630252101	0.0126648899456547\\
3.82376470588235	0.012517537050393\\
3.8657731092437	0.0123733163262087\\
3.90778151260504	0.0122321858930748\\
3.94978991596639	0.0120940212145536\\
3.99179831932773	0.0119587278303877\\
4.03380672268908	0.0118262460551411\\
4.07581512605042	0.0116964490038657\\
4.11782352941176	0.0115693038663363\\
4.15983193277311	0.0114447097767963\\
4.20184033613445	0.0113225798362736\\
4.2438487394958	0.0112028622245863\\
4.28585714285714	0.0110854766925492\\
4.32786554621849	0.0109703683842887\\
4.36987394957983	0.0108574673935173\\
4.41188235294118	0.0107466988220134\\
4.45389075630252	0.0106380099395526\\
4.49589915966386	0.0105313462561398\\
4.53790756302521	0.0104266703253476\\
4.57991596638655	0.0103238964681007\\
4.6219243697479	0.0102229974246959\\
4.66393277310924	0.010123903906115\\
4.70594117647059	0.0100265804350013\\
4.74794957983193	0.00993098417421709\\
4.78995798319328	0.00983706338992657\\
4.83196638655462	0.00974476855993603\\
4.87397478991597	0.00965407041859191\\
4.91598319327731	0.00956492838316401\\
4.95799159663866	0.00947729363564196\\
5	0.00939113096112415\\
};
\addlegendentry{$H=2$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0430084033613445	0.000311696158864659\\
0.170110751993105	0.00437229238694772\\
0.297213100624865	0.0109064113170596\\
0.424315449256626	0.0173648473060456\\
0.551417797888386	0.0226196127886859\\
0.678520146520146	0.0264847616786764\\
0.805622495151907	0.0290952970474266\\
0.932724843783667	0.0306427581282005\\
1.05982719241543	0.0311360419196561\\
1.18692954104719	0.0310808961211595\\
1.31403188967895	0.0307254832781193\\
1.44113423831071	0.0297967218663553\\
1.56823658694247	0.0286359759783591\\
1.69533893557423	0.0273538307287184\\
1.82244128420599	0.0260321863096831\\
1.94954363283775	0.0247269679836285\\
2.07664598146951	0.0234731084773879\\
2.20374833010127	0.0222899977285766\\
2.33085067873303	0.0211863217830356\\
2.45795302736479	0.0201638679063804\\
2.58505537599655	0.0192202804796631\\
2.71215772462831	0.018350937230754\\
2.83926007326007	0.0175501618499643\\
2.96636242189183	0.016811969230763\\
3.09346477052359	0.0161304976180784\\
3.22056711915535	0.0155002393949971\\
3.34766946778712	0.0149161471794761\\
3.47477181641888	0.0143736658182864\\
3.60187416505064	0.0138687226076778\\
3.7289765136824	0.0133976958055226\\
3.85607886231416	0.0129573735087465\\
3.98318121094592	0.0125449098914418\\
4.11028355957768	0.0121577826470948\\
4.23738590820944	0.0117937535663721\\
4.3644882568412	0.0114508330581891\\
4.49159060547296	0.0111272487835837\\
4.61869295410472	0.0108214182315322\\
4.74579530273648	0.0105319249023507\\
4.87289765136824	0.0102574977021536\\
5	0.00999699314709127\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.29517961804414e-06\\
0.0430084033613445	0.00232974877626567\\
0.0850168067226891	0.00820889176176237\\
0.127025210084034	0.015867073224871\\
0.169033613445378	0.0238223655086663\\
0.211042016806723	0.0312529226759123\\
0.253050420168067	0.0377787649435092\\
0.295058823529412	0.0433004459478048\\
0.337067226890756	0.0478220044512746\\
0.379075630252101	0.0514264538821801\\
0.421084033613445	0.0541658970334744\\
0.46309243697479	0.0561498340115659\\
0.505100840336134	0.0574402530617224\\
0.547109243697479	0.0581405237291547\\
0.589117647058823	0.0583087165836573\\
0.631126050420168	0.0580412599174401\\
0.673134453781513	0.057409225810715\\
0.715142857142857	0.0564836583304557\\
0.757151260504202	0.0553358069038895\\
0.799159663865546	0.0540256689529444\\
0.841168067226891	0.0526036367398172\\
0.883176470588235	0.0511171282029951\\
0.92518487394958	0.0495987986451243\\
0.967193277310924	0.0480743411166963\\
1.00920168067227	0.0465697521957171\\
1.05121008403361	0.0450966663286594\\
1.09321848739496	0.0436668715651185\\
1.1352268907563	0.0422884690032762\\
1.17723529411765	0.0409651193488366\\
1.21924369747899	0.0396986638437325\\
1.26125210084034	0.038489409154706\\
1.30326050420168	0.0373367175265786\\
1.34526890756303	0.0362399712407571\\
1.38727731092437	0.0351959675485646\\
1.42928571428571	0.034202801400551\\
1.47129411764706	0.033258128287447\\
1.5133025210084	0.032359148688428\\
1.55531092436975	0.0315031142152853\\
1.59731932773109	0.0306877517509573\\
1.63932773109244	0.029910569080231\\
1.68133613445378	0.0291692090751623\\
1.72334453781513	0.0284615384076046\\
1.76535294117647	0.027785431905545\\
1.80736134453781	0.0271389671845453\\
1.84936974789916	0.0265204536241919\\
1.8913781512605	0.025928045999498\\
1.93338655462185	0.0253603299063925\\
1.97539495798319	0.0248157239595287\\
2.01740336134454	0.0242929776645389\\
2.05941176470588	0.0237908258451488\\
2.10142016806723	0.0233080532622922\\
2.14342857142857	0.022843618619327\\
2.18543697478992	0.0223965203774451\\
2.22744537815126	0.0219658146778876\\
2.2694537815126	0.0215506253993567\\
2.31146218487395	0.0211501418417929\\
2.35347058823529	0.0207636041159295\\
2.39547899159664	0.020390299907454\\
2.43748739495798	0.0200295889964149\\
2.47949579831933	0.0196808200079333\\
2.52150420168067	0.0193434421759575\\
2.56351260504202	0.0190168883068531\\
2.60552100840336	0.0187006592153835\\
2.64752941176471	0.0183942901795319\\
2.68953781512605	0.0180973007987828\\
2.73154621848739	0.0178093038311051\\
2.77355462184874	0.0175298737743874\\
2.81556302521008	0.0172586513696845\\
2.85757142857143	0.0169952801300597\\
2.89957983193277	0.0167394169302425\\
2.94158823529412	0.0164907472841372\\
2.98359663865546	0.0162489902076021\\
3.02560504201681	0.0160138491563707\\
3.06761344537815	0.0157850590826972\\
3.1096218487395	0.0155623746918365\\
3.15163025210084	0.0153455508218866\\
3.19363865546218	0.015134359711817\\
3.23564705882353	0.014928587321339\\
3.27765546218487	0.014728031237916\\
3.31966386554622	0.0145324923370515\\
3.36167226890756	0.0143417907860436\\
3.40368067226891	0.0141557471716246\\
3.44568907563025	0.0139741938717189\\
3.4876974789916	0.0137969738483562\\
3.52970588235294	0.0136239340612649\\
3.57171428571429	0.0134549274454877\\
3.61372268907563	0.0132898156630018\\
3.65573109243697	0.0131284686045339\\
3.69773949579832	0.0129707578883591\\
3.73974789915966	0.0128165655126807\\
3.78175630252101	0.0126657729412913\\
3.82376470588235	0.0125182709149836\\
3.8657731092437	0.0123739541476619\\
3.90778151260504	0.0122327202717611\\
3.94978991596639	0.0120944736707015\\
3.99179831932773	0.0119591202352568\\
4.03380672268908	0.0118265714465398\\
4.07581512605042	0.0116967412658814\\
4.11782352941176	0.0115695480563788\\
4.15983193277311	0.0114449120893022\\
4.20184033613445	0.0113227590305056\\
4.2438487394958	0.0112030154437463\\
4.28585714285714	0.0110856109518319\\
4.32786554621849	0.0109704781186018\\
4.36987394957983	0.0108575532808013\\
4.41188235294118	0.0107467737408473\\
4.45389075630252	0.0106380793212373\\
4.49589915966386	0.0105314122606733\\
4.53790756302521	0.0104267170109119\\
4.57991596638655	0.0103239398222389\\
4.6219243697479	0.0102230296426687\\
4.66393277310924	0.0101239352013547\\
4.70594117647059	0.0100266094443227\\
4.74794957983193	0.0099310057594744\\
4.78995798319328	0.00983707938496437\\
4.83196638655462	0.00974478694511793\\
4.87397478991597	0.00965408687709208\\
4.91598319327731	0.00956493812832124\\
4.95799159663866	0.00947730239253254\\
5	0.0093911414603895\\
};
\addlegendentry{$H=4$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.001	1.35877986711636e-06\\
0.129179487179487	0.0166970913455163\\
0.257358974358974	0.0389351439925456\\
0.385538461538462	0.0522692762819375\\
0.513717948717949	0.0577552795154361\\
0.641897435897436	0.0581465529441344\\
0.770076923076923	0.0551122884885721\\
0.89825641025641	0.050757117128982\\
1.0264358974359	0.0461702674249906\\
1.15461538461538	0.0419076196471557\\
1.28279487179487	0.0381535489831144\\
1.41097435897436	0.0349152600184166\\
1.53915384615385	0.0321348672587106\\
1.66733333333333	0.0297405844207773\\
1.79551282051282	0.0276659551898433\\
1.92369230769231	0.025855116039324\\
2.05187179487179	0.0242628013046002\\
2.18005128205128	0.0228527623147926\\
2.30823076923077	0.0215959782062449\\
2.43641025641026	0.0204690950360008\\
2.56458974358974	0.0194531781959539\\
2.69276923076923	0.0185327484383978\\
2.82094871794872	0.0176950453456021\\
2.9491282051282	0.0169294647610858\\
3.07730769230769	0.0162271271006867\\
3.20548717948718	0.0155805436881785\\
3.33366666666667	0.0149833567381888\\
3.46184615384615	0.0144301350190632\\
3.59002564102564	0.0139162119374871\\
3.71820512820513	0.0134375562119516\\
3.84638461538462	0.0129906677894438\\
3.9745641025641	0.0125724934752792\\
4.10274358974359	0.0121803580772793\\
4.23092307692308	0.01181190785132\\
4.35910256410256	0.0114650637693483\\
4.48728205128205	0.0111379826833638\\
4.61546153846154	0.0108290248771376\\
4.74364102564103	0.0105367268162971\\
4.87182051282051	0.0102597781534404\\
5	0.00999700223494095\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.09756506475959e-05\\
0.0430084033613445	0.0141703836204013\\
0.0850168067226891	0.0354021867710461\\
0.127025210084034	0.0534740831449897\\
0.169033613445378	0.0671147026091147\\
0.211042016806723	0.0766529496826243\\
0.253050420168067	0.0827437209869576\\
0.295058823529412	0.0860454579131155\\
0.337067226890756	0.0871635804850629\\
0.379075630252101	0.0866371649612809\\
0.421084033613445	0.0849424307236808\\
0.46309243697479	0.0824679094898092\\
0.505100840336134	0.0795266444733148\\
0.547109243697479	0.0763509737080621\\
0.589117647058823	0.0731058787780732\\
0.631126050420168	0.0698998724901578\\
0.673134453781513	0.066800232939522\\
0.715142857142857	0.0638456179891398\\
0.757151260504202	0.0610544478964138\\
0.799159663865546	0.0584324525405223\\
0.841168067226891	0.0559772304025532\\
0.883176470588235	0.0536825267855414\\
0.92518487394958	0.0515390980246391\\
0.967193277310924	0.0495371975838681\\
1.00920168067227	0.0476665194603449\\
1.05121008403361	0.0459169041578219\\
1.09321848739496	0.044278892999448\\
1.1352268907563	0.0427435227661652\\
1.17723529411765	0.0413025706713832\\
1.21924369747899	0.0399483767527671\\
1.26125210084034	0.0386740817517232\\
1.30326050420168	0.0374733147417372\\
1.34526890756303	0.0363403229287481\\
1.38727731092437	0.0352698703322758\\
1.42928571428571	0.0342572165075675\\
1.47129411764706	0.0332979987002468\\
1.5133025210084	0.0323883152302344\\
1.55531092436975	0.0315245601895655\\
1.59731932773109	0.0307034724525292\\
1.63932773109244	0.0299220778635915\\
1.68133613445378	0.0291776456769037\\
1.72334453781513	0.0284676990882122\\
1.76535294117647	0.0277899439970887\\
1.80736134453781	0.0271422998561672\\
1.84936974789916	0.0265228435621703\\
1.8913781512605	0.0259298139835882\\
1.93338655462185	0.0253615856869882\\
1.97539495798319	0.0248166596474662\\
2.01740336134454	0.0242936579844585\\
2.05941176470588	0.0237913012229004\\
2.10142016806723	0.0233084094461366\\
2.14342857142857	0.0228438849092737\\
2.18543697478992	0.0223967137472464\\
2.22744537815126	0.0219659526843478\\
2.2694537815126	0.0215507244544739\\
2.31146218487395	0.0211502126660576\\
2.35347058823529	0.0207636538566041\\
2.39547899159664	0.0203903409824437\\
2.43748739495798	0.0200296092590063\\
2.47949579831933	0.0196808392866235\\
2.52150420168067	0.0193434498140093\\
2.56351260504202	0.019016896142679\\
2.60552100840336	0.0187006702919906\\
2.64752941176471	0.0183942921406486\\
2.68953781512605	0.0180973123607945\\
2.73154621848739	0.017809307765089\\
2.77355462184874	0.0175298800369725\\
2.81556302521008	0.0172586546913193\\
2.85757142857143	0.0169952774085041\\
2.89957983193277	0.0167394148144765\\
2.94158823529412	0.0164907522597017\\
2.98359663865546	0.0162489908946948\\
3.02560504201681	0.0160138497896733\\
3.06761344537815	0.015785062130087\\
3.1096218487395	0.0155623754823695\\
3.15163025210084	0.0153455500909575\\
3.19363865546218	0.015134359402799\\
3.23564705882353	0.0149285878156146\\
3.27765546218487	0.0147280307861439\\
3.31966386554622	0.0145324933034694\\
3.36167226890756	0.0143417908575202\\
3.40368067226891	0.0141557474965699\\
3.44568907563025	0.0139741951583122\\
3.4876974789916	0.0137969746251066\\
3.52970588235294	0.0136239336372546\\
3.57171428571429	0.0134549269228142\\
3.61372268907563	0.0132898160818621\\
3.65573109243697	0.0131284688529847\\
3.69773949579832	0.0129707588201152\\
3.73974789915966	0.0128165653150935\\
3.78175630252101	0.0126657728886185\\
3.82376470588235	0.0125182710419319\\
3.8657731092437	0.0123739540037922\\
3.90778151260504	0.0122327205989974\\
3.94978991596639	0.0120944737014153\\
3.99179831932773	0.0119591203312551\\
4.03380672268908	0.0118265713975659\\
4.07581512605042	0.0116967412657882\\
4.11782352941176	0.0115695479369156\\
4.15983193277311	0.0114449124387534\\
4.20184033613445	0.0113227590997408\\
4.2438487394958	0.0112030152029632\\
4.28585714285714	0.011085610714619\\
4.32786554621849	0.010970478426588\\
4.36987394957983	0.0108575535866219\\
4.41188235294118	0.010746773905734\\
4.45389075630252	0.0106380793946391\\
4.49589915966386	0.0105314123111349\\
4.53790756302521	0.0104267169881589\\
4.57991596638655	0.0103239398674382\\
4.6219243697479	0.0102230291436647\\
4.66393277310924	0.0101239350342323\\
4.70594117647059	0.0100266093947595\\
4.74794957983193	0.00993100578290632\\
4.78995798319328	0.00983707941217502\\
4.83196638655462	0.00974478700081158\\
4.87397478991597	0.00965408670836219\\
4.91598319327731	0.00956493816613894\\
4.95799159663866	0.00947730236261116\\
5	0.00939114149192281\\
};
\addlegendentry{$H=8$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.001	1.0867502711153e-05\\
0.129179487179487	0.0547161802525334\\
0.257358974358974	0.0835087239203783\\
0.385538461538462	0.0867703029192624\\
0.513717948717949	0.0790446170312165\\
0.641897435897436	0.0692453377509961\\
0.770076923076923	0.0603984078698012\\
0.89825641025641	0.0530876954901534\\
1.0264358974359	0.0471507096957388\\
1.15461538461538	0.0423076970402999\\
1.28279487179487	0.0383135330533779\\
1.41097435897436	0.0349783440548552\\
1.53915384615385	0.0321594889434238\\
1.66733333333333	0.0297501190964801\\
1.79551282051282	0.0276696243356558\\
1.92369230769231	0.0258565206853264\\
2.05187179487179	0.024263336675469\\
2.18005128205128	0.0228529655916442\\
2.30823076923077	0.0215960551314622\\
2.43641025641026	0.02046912406009\\
2.56458974358974	0.0194531891177912\\
2.69276923076923	0.01853275253886\\
2.82094871794872	0.0176950468818938\\
2.9491282051282	0.0169294653356047\\
3.07730769230769	0.0162271273151688\\
3.20548717948718	0.0155805437681253\\
3.33366666666667	0.0149833567679452\\
3.46184615384615	0.0144301350301211\\
3.59002564102564	0.0139162119415894\\
3.71820512820513	0.0134375562134666\\
3.84638461538462	0.012990667790018\\
3.9745641025641	0.0125724934754862\\
4.10274358974359	0.0121803580773584\\
4.23092307692308	0.0118119078513514\\
4.35910256410256	0.0114650637693617\\
4.48728205128205	0.0111379826833789\\
4.61546153846154	0.0108290248771501\\
4.74364102564103	0.0105367268162925\\
4.87182051282051	0.0102597781534405\\
5	0.00999700223490952\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	8.55025903281813e-05\\
0.0430084033613445	0.0370064045943631\\
0.0850168067226891	0.0667066030536979\\
0.127025210084034	0.0838495100424715\\
0.169033613445378	0.0927687127836666\\
0.211042016806723	0.0967486242112179\\
0.253050420168067	0.0976896641779312\\
0.295058823529412	0.0967000504931094\\
0.337067226890756	0.0944799084315336\\
0.379075630252101	0.091494573494541\\
0.421084033613445	0.0880667067330958\\
0.46309243697479	0.0844228678255362\\
0.505100840336134	0.0807199852284715\\
0.547109243697479	0.0770642162253008\\
0.589117647058823	0.073524064469799\\
0.631126050420168	0.0701411899414449\\
0.673134453781513	0.0669379012565248\\
0.715142857142857	0.063923300272628\\
0.757151260504202	0.0610978665414511\\
0.799159663865546	0.0584564098603273\\
0.841168067226891	0.0559904539202644\\
0.883176470588235	0.0536896964075422\\
0.92518487394958	0.0515430678793738\\
0.967193277310924	0.0495393616015728\\
1.00920168067227	0.0476676485902622\\
1.05121008403361	0.0459175167696229\\
1.09321848739496	0.0442792191782811\\
1.1352268907563	0.0427437068037964\\
1.17723529411765	0.0413026563110746\\
1.21924369747899	0.0399484445367111\\
1.26125210084034	0.0386741151580611\\
1.30326050420168	0.0374733317896909\\
1.34526890756303	0.036340333073005\\
1.38727731092437	0.0352698803013075\\
1.42928571428571	0.0342572125919183\\
1.47129411764706	0.0332980032432533\\
1.5133025210084	0.0323883135256371\\
1.55531092436975	0.0315245591589514\\
1.59731932773109	0.0307034740357951\\
1.63932773109244	0.0299220784593873\\
1.68133613445378	0.0291776491777114\\
1.72334453781513	0.0284676976866494\\
1.76535294117647	0.0277899448485609\\
1.80736134453781	0.0271422998441346\\
1.84936974789916	0.0265228444786821\\
1.8913781512605	0.0259298143046801\\
1.93338655462185	0.025361585289903\\
1.97539495798319	0.0248166604571887\\
2.01740336134454	0.0242936582836468\\
2.05941176470588	0.0237913015691759\\
2.10142016806723	0.0233084086370247\\
2.14342857142857	0.0228438844839243\\
2.18543697478992	0.022396713860106\\
2.22744537815126	0.0219659528240036\\
2.2694537815126	0.0215507244667956\\
2.31146218487395	0.0211502118998643\\
2.35347058823529	0.0207636542488814\\
2.39547899159664	0.0203903412792224\\
2.43748739495798	0.020029609633802\\
2.47949579831933	0.019680839175233\\
2.52150420168067	0.0193434493988654\\
2.56351260504202	0.0190168964086575\\
2.60552100840336	0.0187006702386432\\
2.64752941176471	0.0183942921409095\\
2.68953781512605	0.0180973122806875\\
2.73154621848739	0.0178093077212428\\
2.77355462184874	0.0175298801417477\\
2.81556302521008	0.0172586546568133\\
2.85757142857143	0.0169952774772882\\
2.89957983193277	0.016739415065177\\
2.94158823529412	0.0164907521490485\\
2.98359663865546	0.0162489909478914\\
3.02560504201681	0.0160138498422732\\
3.06761344537815	0.0157850621422037\\
3.1096218487395	0.0155623753593014\\
3.15163025210084	0.015345550197608\\
3.19363865546218	0.0151343595363638\\
3.23564705882353	0.014928587944467\\
3.27765546218487	0.0147280307026432\\
3.31966386554622	0.0145324933648637\\
3.36167226890756	0.0143417909326368\\
3.40368067226891	0.0141557473744944\\
3.44568907563025	0.0139741952134248\\
3.4876974789916	0.0137969746599974\\
3.52970588235294	0.0136239336471929\\
3.57171428571429	0.0134549269436953\\
3.61372268907563	0.0132898160992408\\
3.65573109243697	0.013128468845766\\
3.69773949579832	0.0129707588615784\\
3.73974789915966	0.0128165653640961\\
3.78175630252101	0.0126657729312206\\
3.82376470588235	0.0125182710870781\\
3.8657731092437	0.012373954038746\\
3.90778151260504	0.0122327205930809\\
3.94978991596639	0.0120944736910093\\
3.99179831932773	0.0119591203477341\\
4.03380672268908	0.0118265713934965\\
4.07581512605042	0.0116967412902064\\
4.11782352941176	0.0115695479128065\\
4.15983193277311	0.0114449124368967\\
4.20184033613445	0.0113227591177549\\
4.2438487394958	0.0112030152059185\\
4.28585714285714	0.0110856107391812\\
4.32786554621849	0.0109704784355202\\
4.36987394957983	0.0108575535878168\\
4.41188235294118	0.0107467738883528\\
4.45389075630252	0.0106380793769232\\
4.49589915966386	0.0105314122979425\\
4.53790756302521	0.0104267170023417\\
4.57991596638655	0.0103239398562094\\
4.6219243697479	0.0102230291548346\\
4.66393277310924	0.0101239350365998\\
4.70594117647059	0.0100266093884271\\
4.74794957983193	0.00993100578983266\\
4.78995798319328	0.00983707941732354\\
4.83196638655462	0.00974478698764406\\
4.87397478991597	0.00965408670722419\\
4.91598319327731	0.00956493817529206\\
4.95799159663866	0.00947730235117453\\
5	0.00939114149201413\\
};
\addlegendentry{$H=16$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	8.63674215810537e-05\\
0.129179487179487	0.0847267473239741\\
0.257358974358974	0.0969842627553806\\
0.385538461538462	0.0911751892702341\\
0.513717948717949	0.0801159192045648\\
0.641897435897436	0.0694543947026781\\
0.770076923076923	0.0604345610122044\\
0.89825641025641	0.0530935066301659\\
1.0264358974359	0.0471516017947185\\
1.15461538461538	0.0423078298772939\\
1.28279487179487	0.0383135524155272\\
1.41097435897436	0.0349783468331771\\
1.53915384615385	0.0321594893373414\\
1.66733333333333	0.0297501191518035\\
1.79551282051282	0.0276696243433653\\
1.92369230769231	0.0258565206863951\\
2.05187179487179	0.0242633366756177\\
2.18005128205128	0.0228529655916637\\
2.30823076923077	0.0215960551314687\\
2.43641025641026	0.0204691240600901\\
2.56458974358974	0.0194531891177914\\
2.69276923076923	0.0185327525388569\\
2.82094871794872	0.0176950468818942\\
2.9491282051282	0.0169294653356011\\
3.07730769230769	0.016227127315171\\
3.20548717948718	0.0155805437681255\\
3.33366666666667	0.0149833567679496\\
3.46184615384615	0.0144301350301229\\
3.59002564102564	0.0139162119415949\\
3.71820512820513	0.0134375562134662\\
3.84638461538462	0.0129906677900147\\
3.9745641025641	0.0125724934754931\\
4.10274358974359	0.0121803580773553\\
4.23092307692308	0.0118119078513547\\
4.35910256410256	0.0114650637693535\\
4.48728205128205	0.011137982683373\\
4.61546153846154	0.0108290248771498\\
4.74364102564103	0.0105367268162973\\
4.87182051282051	0.0102597781534307\\
5	0.00999700223506742\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V05_mikaelian_validation_VD_At0.5_Amu-0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.3,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t=0.5$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	7.32120211407676e-07\\
0.0430084033613445	0.00144501492398736\\
0.0850168067226891	0.00550257643823267\\
0.127025210084034	0.0118038941627263\\
0.169033613445378	0.0198353530626789\\
0.211042016806723	0.0290611964605717\\
0.253050420168067	0.0389514396252203\\
0.295058823529412	0.0491329037903011\\
0.337067226890756	0.0591994919859241\\
0.379075630252101	0.0690666594586855\\
0.421084033613445	0.0783535546847325\\
0.46309243697479	0.0871808668881818\\
0.505100840336134	0.0953884238279937\\
0.547109243697479	0.102902456367102\\
0.589117647058823	0.109790333889559\\
0.631126050420168	0.116025708565472\\
0.673134453781513	0.121660235474206\\
0.715142857142857	0.12669924654685\\
0.757151260504202	0.131096608253217\\
0.799159663865546	0.134967661620016\\
0.841168067226891	0.138277649816924\\
0.883176470588235	0.141063468865551\\
0.92518487394958	0.143404172334219\\
0.967193277310924	0.14529085987202\\
1.00920168067227	0.146721077603824\\
1.05121008403361	0.147766645881824\\
1.09321848739496	0.148430925603582\\
1.1352268907563	0.148727507577077\\
1.17723529411765	0.148710470606852\\
1.21924369747899	0.148403951588326\\
1.26125210084034	0.147822469725823\\
1.30326050420168	0.146992345525222\\
1.34526890756303	0.14596042276406\\
1.38727731092437	0.14474315569883\\
1.42928571428571	0.143344620729287\\
1.47129411764706	0.141813246809605\\
1.5133025210084	0.140152569026865\\
1.55531092436975	0.138392094435075\\
1.59731932773109	0.136550340354762\\
1.63932773109244	0.13463896543065\\
1.68133613445378	0.132680255450067\\
1.72334453781513	0.130681309248795\\
1.76535294117647	0.128654958916652\\
1.80736134453781	0.126620589344454\\
1.84936974789916	0.124577307185436\\
1.8913781512605	0.122539346720926\\
1.93338655462185	0.120512915464927\\
1.97539495798319	0.118506191227147\\
2.01740336134454	0.116518274440667\\
2.05941176470588	0.114558039604245\\
2.10142016806723	0.112627613132831\\
2.14342857142857	0.110729930170653\\
2.18543697478992	0.108867969633557\\
2.22744537815126	0.107041826916034\\
2.2694537815126	0.105255290085207\\
2.31146218487395	0.103506993618312\\
2.35347058823529	0.101799450769997\\
2.39547899159664	0.100129960098559\\
2.43748739495798	0.0985017974463245\\
2.47949579831933	0.09691267584755\\
2.52150420168067	0.0953630753531\\
2.56351260504202	0.0938519370557857\\
2.60552100840336	0.0923790269703507\\
2.64752941176471	0.0909431153857122\\
2.68953781512605	0.0895439897916895\\
2.73154621848739	0.088180390784059\\
2.77355462184874	0.0868518069316064\\
2.81556302521008	0.0855570999761184\\
2.85757142857143	0.0842955388817653\\
2.89957983193277	0.083065522443912\\
2.94158823529412	0.0818675946776907\\
2.98359663865546	0.080699070860049\\
3.02560504201681	0.079560399907555\\
3.06761344537815	0.0784497628287991\\
3.1096218487395	0.0773667117917855\\
3.15163025210084	0.0763104425314918\\
3.19363865546218	0.0752798005567981\\
3.23564705882353	0.0742743495667855\\
3.27765546218487	0.0732928251906356\\
3.31966386554622	0.0723347715736229\\
3.36167226890756	0.0713993402101712\\
3.40368067226891	0.0704859221088206\\
3.44568907563025	0.0695935404517946\\
3.4876974789916	0.0687217214745198\\
3.52970588235294	0.0678699206445717\\
3.57171428571429	0.0670373054149638\\
3.61372268907563	0.0662233269066528\\
3.65573109243697	0.0654273683414077\\
3.69773949579832	0.0646489843341861\\
3.73974789915966	0.0638874296257742\\
3.78175630252101	0.0631423173335216\\
3.82376470588235	0.0624131285993836\\
3.8657731092437	0.0616993226971263\\
3.90778151260504	0.0610005899670815\\
3.94978991596639	0.0603163264497893\\
3.99179831932773	0.0596460568451963\\
4.03380672268908	0.058989514270062\\
4.07581512605042	0.0583462689469627\\
4.11782352941176	0.0577158782629468\\
4.15983193277311	0.0570979525151431\\
4.20184033613445	0.0564921148813189\\
4.2438487394958	0.0558981545873569\\
4.28585714285714	0.0553156200086617\\
4.32786554621849	0.0547442042700909\\
4.36987394957983	0.054183632118003\\
4.41188235294118	0.0536335813549734\\
4.45389075630252	0.0530937867653158\\
4.49589915966386	0.0525639598542773\\
4.53790756302521	0.0520438137037445\\
4.57991596638655	0.051533110880206\\
4.6219243697479	0.0510315874035055\\
4.66393277310924	0.0505390664475843\\
4.70594117647059	0.050055209282891\\
4.74794957983193	0.0495798489426919\\
4.78995798319328	0.049112719789662\\
4.83196638655462	0.0486537246517603\\
4.87397478991597	0.0482025367383627\\
4.91598319327731	0.0477590446035724\\
4.95799159663866	0.0473229691090378\\
5	0.0468942340487646\\
};
\addlegendentry{$H=2$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0430084033613445	0.00155583819468219\\
0.170110751993105	0.0214074152759776\\
0.297213100624865	0.0522473040346761\\
0.424315449256626	0.0821521461808355\\
0.551417797888386	0.106549041382507\\
0.678520146520146	0.124807062113005\\
0.805622495151907	0.13750651481844\\
0.932724843783667	0.145429053758643\\
1.05982719241543	0.148242455187251\\
1.18692954104719	0.1482785933002\\
1.31403188967895	0.148171890748876\\
1.44113423831071	0.144266473932076\\
1.56823658694247	0.139264434790358\\
1.69533893557423	0.133556352783825\\
1.82244128420599	0.127541704758355\\
1.94954363283775	0.121504714618525\\
2.07664598146951	0.115632066251818\\
2.20374833010127	0.110035241009401\\
2.33085067873303	0.104771895854727\\
2.45795302736479	0.0998635652506756\\
2.58505537599655	0.095309016961585\\
2.71215772462831	0.0910936776066353\\
2.83926007326007	0.0871959418349831\\
2.96636242189183	0.0835912014843218\\
3.09346477052359	0.08025429686211\\
3.22056711915535	0.0771609215116612\\
3.34766946778712	0.0742883576368035\\
3.47477181641888	0.0716157983279524\\
3.60187416505064	0.0691244247864161\\
3.7289765136824	0.0667973459019737\\
3.85607886231416	0.0646194668743475\\
3.98318121094592	0.0625773271017688\\
4.11028355957768	0.0606589307165167\\
4.23738590820944	0.0588535826528931\\
4.3644882568412	0.0571517367433648\\
4.49159060547296	0.0555448585524497\\
4.61869295410472	0.0540253034958371\\
4.74579530273648	0.0525862096263025\\
4.87289765136824	0.0512214038966966\\
5	0.0499253204901716\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	7.06503597499937e-06\\
0.0430084033613445	0.011112877803972\\
0.0850168067226891	0.0361022120700305\\
0.127025210084034	0.065428700552243\\
0.169033613445378	0.0944667221319697\\
0.211042016806723	0.121279784118279\\
0.253050420168067	0.145162115257968\\
0.295058823529412	0.165903911958738\\
0.337067226890756	0.183671700120248\\
0.379075630252101	0.198487685564207\\
0.421084033613445	0.210636734630653\\
0.46309243697479	0.220306419370193\\
0.505100840336134	0.227687028569339\\
0.547109243697479	0.233007288923988\\
0.589117647058823	0.236437511164072\\
0.631126050420168	0.238219077360004\\
0.673134453781513	0.238530342498671\\
0.715142857142857	0.237607662446299\\
0.757151260504202	0.235605782482015\\
0.799159663865546	0.23274957935225\\
0.841168067226891	0.229192221472864\\
0.883176470588235	0.225100947144483\\
0.92518487394958	0.220613778827562\\
0.967193277310924	0.215850285054821\\
1.00920168067227	0.210911229570269\\
1.05121008403361	0.205880202055849\\
1.09321848739496	0.200821732420841\\
1.1352268907563	0.195789395196942\\
1.17723529411765	0.190828910478862\\
1.21924369747899	0.185963755483315\\
1.26125210084034	0.181217955777081\\
1.30326050420168	0.176606189830337\\
1.34526890756303	0.172139545881196\\
1.38727731092437	0.167821322634128\\
1.42928571428571	0.163655455277974\\
1.47129411764706	0.159640747909727\\
1.5133025210084	0.15577547939448\\
1.55531092436975	0.15205635251262\\
1.59731932773109	0.14847867104133\\
1.63932773109244	0.145038529210717\\
1.68133613445378	0.14173017754373\\
1.72334453781513	0.138548412256688\\
1.76535294117647	0.135487671950167\\
1.80736134453781	0.132543032555432\\
1.84936974789916	0.129708840777767\\
1.8913781512605	0.126980340835265\\
1.93338655462185	0.124352337271649\\
1.97539495798319	0.121820106603223\\
2.01740336134454	0.119379215005555\\
2.05941176470588	0.117025175434476\\
2.10142016806723	0.114753899232037\\
2.14342857142857	0.112561750390556\\
2.18543697478992	0.110444650009067\\
2.22744537815126	0.108399271039682\\
2.2694537815126	0.106422239826951\\
2.31146218487395	0.104510449564394\\
2.35347058823529	0.102660844423496\\
2.39547899159664	0.100870716110064\\
2.43748739495798	0.0991373083204062\\
2.47949579831933	0.0974580816292701\\
2.52150420168067	0.0958307841933979\\
2.56351260504202	0.0942530196967433\\
2.60552100840336	0.0927226963503276\\
2.64752941176471	0.0912378480085466\\
2.68953781512605	0.0897965020644078\\
2.73154621848739	0.0883968579388148\\
2.77355462184874	0.0870372145293651\\
2.81556302521008	0.0857159032706804\\
2.85757142857143	0.0844314177468418\\
2.89957983193277	0.0831822486062755\\
2.94158823529412	0.0819670300830749\\
2.98359663865546	0.0807844330692304\\
3.02560504201681	0.0796332051069668\\
3.06761344537815	0.0785121234015625\\
3.1096218487395	0.0774200611232058\\
3.15163025210084	0.0763559797806365\\
3.19363865546218	0.0753187732440772\\
3.23564705882353	0.074307498755558\\
3.27765546218487	0.0733212082241627\\
3.31966386554622	0.0723590260071805\\
3.36167226890756	0.0714200741455967\\
3.40368067226891	0.0705035587089133\\
3.44568907563025	0.0696086892575574\\
3.4876974789916	0.0687347222073301\\
3.52970588235294	0.0678809684800617\\
3.57171428571429	0.0670467340032193\\
3.61372268907563	0.0662313599214049\\
3.65573109243697	0.0654342471907751\\
3.69773949579832	0.0646547901335388\\
3.73974789915966	0.0638924312735115\\
3.78175630252101	0.0631465986172962\\
3.82376470588235	0.062416786468208\\
3.8657731092437	0.0617025081609679\\
3.90778151260504	0.0610032527787998\\
3.94978991596639	0.0603185816623859\\
3.99179831932773	0.0596480390772271\\
4.03380672268908	0.0589912033760365\\
4.07581512605042	0.0583476667589247\\
4.11782352941176	0.0577170404228989\\
4.15983193277311	0.0570989335663245\\
4.20184033613445	0.0564929981205128\\
4.2438487394958	0.055898874743745\\
4.28585714285714	0.0553162298509183\\
4.32786554621849	0.0547447398934395\\
4.36987394957983	0.054184090490308\\
4.41188235294118	0.0536339836686451\\
4.45389075630252	0.0530941312834003\\
4.49589915966386	0.0525642469785204\\
4.53790756302521	0.0520440669063121\\
4.57991596638655	0.0515333364362782\\
4.6219243697479	0.051031793478317\\
4.66393277310924	0.0505392033036544\\
4.70594117647059	0.0500553281290065\\
4.74794957983193	0.049579945713337\\
4.78995798319328	0.0491128389920555\\
4.83196638655462	0.0486537929765676\\
4.87397478991597	0.0482026067075879\\
4.91598319327731	0.0477590842171323\\
4.95799159663866	0.0473230339859797\\
5	0.0468942698191482\\
};
\addlegendentry{$H=4$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.001	6.79369632636664e-06\\
0.129179487179487	0.0689190604203494\\
0.257358974358974	0.150426447994466\\
0.385538461538462	0.203240875231084\\
0.513717948717949	0.231072813345432\\
0.641897435897436	0.238186968021506\\
0.770076923076923	0.236508977862574\\
0.89825641025641	0.224844880358524\\
1.0264358974359	0.21014593963713\\
1.15461538461538	0.194816564224465\\
1.28279487179487	0.180227084990302\\
1.41097435897436	0.166925718163936\\
1.53915384615385	0.15503084479828\\
1.66733333333333	0.14447032195134\\
1.79551282051282	0.135104215314683\\
1.92369230769231	0.126780466920832\\
2.05187179487179	0.119357157832096\\
2.18005128205128	0.112709608444696\\
2.30823076923077	0.106731140463078\\
2.43641025641026	0.101331480548298\\
2.56458974358974	0.096434502346905\\
2.69276923076923	0.0919759821576994\\
2.82094871794872	0.0879016045918769\\
2.9491282051282	0.084165270848152\\
3.07730769230769	0.0807276960412976\\
3.20548717948718	0.0775552573457937\\
3.33366666666667	0.0746190515617355\\
3.46184615384615	0.0718941242813747\\
3.59002564102564	0.0693588383991665\\
3.71820512820513	0.0669943553622476\\
3.84638461538462	0.0647842075866203\\
3.9745641025641	0.0627139446857561\\
4.10274358974359	0.0607708396037707\\
4.23092307692308	0.0589436435145763\\
4.35910256410256	0.0572223805572393\\
4.48728205128205	0.055598175235032\\
4.61546153846154	0.0540631067000381\\
4.74364102564103	0.0526100852545288\\
4.87182051282051	0.0512327472830418\\
5	0.0499253655340585\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	5.33438290401572e-05\\
0.0430084033613445	0.0475302582510306\\
0.0850168067226891	0.106242982875254\\
0.127025210084034	0.15651148265907\\
0.169033613445378	0.196355809681804\\
0.211042016806723	0.226696001711212\\
0.253050420168067	0.249101293684995\\
0.295058823529412	0.265076586649391\\
0.337067226890756	0.275846812318344\\
0.379075630252101	0.282435926017972\\
0.421084033613445	0.285666673839317\\
0.46309243697479	0.286237593383911\\
0.505100840336134	0.284724483516343\\
0.547109243697479	0.281620442102468\\
0.589117647058823	0.277319328769456\\
0.631126050420168	0.272149241430895\\
0.673134453781513	0.266365132848885\\
0.715142857142857	0.260172761850691\\
0.757151260504202	0.25372929457957\\
0.799159663865546	0.247158237886833\\
0.841168067226891	0.240554621798009\\
0.883176470588235	0.233990158907503\\
0.92518487394958	0.227518096059116\\
0.967193277310924	0.221178032615242\\
1.00920168067227	0.214998387751057\\
1.05121008403361	0.208998601781648\\
1.09321848739496	0.203191265720547\\
1.1352268907563	0.197583810231559\\
1.17723529411765	0.192179346743191\\
1.21924369747899	0.186978011724058\\
1.26125210084034	0.181977530322989\\
1.30326050420168	0.17717398151624\\
1.34526890756303	0.172562218967923\\
1.38727731092437	0.168136021477596\\
1.42928571428571	0.163888798487561\\
1.47129411764706	0.159813640102625\\
1.5133025210084	0.155903267050159\\
1.55531092436975	0.152150520379095\\
1.59731932773109	0.148548313588374\\
1.63932773109244	0.145089611440516\\
1.68133613445378	0.141767642633655\\
1.72334453781513	0.138575871208927\\
1.76535294117647	0.135507948312143\\
1.80736134453781	0.132557841194693\\
1.84936974789916	0.129719797639492\\
1.8913781512605	0.126988291876707\\
1.93338655462185	0.124358123091375\\
1.97539495798319	0.121824351807167\\
2.01740336134454	0.119382275799705\\
2.05941176470588	0.11702743045037\\
2.10142016806723	0.114755646946099\\
2.14342857142857	0.112562936748929\\
2.18543697478992	0.110445539198203\\
2.22744537815126	0.108399929069083\\
2.2694537815126	0.106422732536332\\
2.31146218487395	0.104510792583648\\
2.35347058823529	0.102661121034173\\
2.39547899159664	0.100870889099477\\
2.43748739495798	0.0991374258155789\\
2.47949579831933	0.0974581995503001\\
2.52150420168067	0.095830835256172\\
2.56351260504202	0.0942530620886363\\
2.60552100840336	0.0927227537527583\\
2.64752941176471	0.0912378784327089\\
2.68953781512605	0.0897965246209419\\
2.73154621848739	0.0883968775085235\\
2.77355462184874	0.0870372166649076\\
2.81556302521008	0.0857159076213878\\
2.85757142857143	0.0844314088435228\\
2.89957983193277	0.0831822472842336\\
2.94158823529412	0.0819670308481844\\
2.98359663865546	0.080784435479936\\
3.02560504201681	0.0796331974599805\\
3.06761344537815	0.0785121247072963\\
3.1096218487395	0.0774200763945853\\
3.15163025210084	0.076355971344651\\
3.19363865546218	0.0753187726647358\\
3.23564705882353	0.0743074996235907\\
3.27765546218487	0.0733212146037743\\
3.31966386554622	0.0723590255086492\\
3.36167226890756	0.0714200770880914\\
3.40368067226891	0.0705035573752824\\
3.44568907563025	0.0696086886119429\\
3.4876974789916	0.0687347293737816\\
3.52970588235294	0.067880969018213\\
3.57171428571429	0.0670467313019248\\
3.61372268907563	0.0662313648229765\\
3.65573109243697	0.065434250674269\\
3.69773949579832	0.0646547940151803\\
3.73974789915966	0.0638924251080953\\
3.78175630252101	0.0631465989863325\\
3.82376470588235	0.0624167927626948\\
3.8657731092437	0.0617025053356613\\
3.90778151260504	0.0610032543623518\\
3.94978991596639	0.0603185803559857\\
3.99179831932773	0.0596480387564789\\
4.03380672268908	0.0589912044539225\\
4.07581512605042	0.0583476687098107\\
4.11782352941176	0.0577170386630056\\
4.15983193277311	0.0570989357815796\\
4.20184033613445	0.0564929982532824\\
4.2438487394958	0.0558988748326753\\
4.28585714285714	0.0553162298240207\\
4.32786554621849	0.0547447393831495\\
4.36987394957983	0.0541840910005777\\
4.41188235294118	0.0536339842509068\\
4.45389075630252	0.0530941298261186\\
4.49589915966386	0.0525642479710866\\
4.53790756302521	0.0520440696362766\\
4.57991596638655	0.0515333349500009\\
4.6219243697479	0.0510317931658094\\
4.66393277310924	0.0505392024989052\\
4.70594117647059	0.0500553288954807\\
4.74794957983193	0.0495799470159111\\
4.78995798319328	0.0491128388498174\\
4.83196638655462	0.048653793771754\\
4.87397478991597	0.0482026079263225\\
4.91598319327731	0.0477590845810631\\
4.95799159663866	0.0473230334038209\\
5	0.0468942700517919\\
};
\addlegendentry{$H=8$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.001	5.42857017551543e-05\\
0.129179487179487	0.16077523813297\\
0.257358974358974	0.253011314744868\\
0.385538461538462	0.284267815979526\\
0.513717948717949	0.283637989409695\\
0.641897435897436	0.272212400023564\\
0.770076923076923	0.253087497436569\\
0.89825641025641	0.23296116707882\\
1.0264358974359	0.213814171982684\\
1.15461538461538	0.196398857878188\\
1.28279487179487	0.180887170911277\\
1.41097435897436	0.167194532090607\\
1.53915384615385	0.155138396821124\\
1.66733333333333	0.144512783484825\\
1.79551282051282	0.13512080702301\\
1.92369230769231	0.126786897152281\\
2.05187179487179	0.119359633356231\\
2.18005128205128	0.112710556216772\\
2.30823076923077	0.106731501629649\\
2.43641025641026	0.101331617624917\\
2.56458974358974	0.0964345541912946\\
2.69276923076923	0.0919760017076086\\
2.82094871794872	0.0879016119446407\\
2.9491282051282	0.0841652736071122\\
3.07730769230769	0.0807276970743745\\
3.20548717948718	0.0775552577318882\\
3.33366666666667	0.0746190517057857\\
3.46184615384615	0.0718941243350401\\
3.59002564102564	0.0693588384191241\\
3.71820512820513	0.0669943553696574\\
3.84638461538462	0.0647842075893834\\
3.9745641025641	0.0627139446867745\\
4.10274358974359	0.0607708396041558\\
4.23092307692308	0.0589436435146964\\
4.35910256410256	0.057222380557293\\
4.48728205128205	0.0555981752350517\\
4.61546153846154	0.054063106700045\\
4.74364102564103	0.0526100852545355\\
4.87182051282051	0.0512327472830427\\
5	0.0499253655340579\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.000416103592091922\\
0.0430084033613445	0.0941122790035027\\
0.0850168067226891	0.166993302741868\\
0.127025210084034	0.212962203855218\\
0.169033613445378	0.242359956226897\\
0.211042016806723	0.261940731845552\\
0.253050420168067	0.275145474872413\\
0.295058823529412	0.283803666878861\\
0.337067226890756	0.288998324562988\\
0.379075630252101	0.291456673698764\\
0.421084033613445	0.29171632534595\\
0.46309243697479	0.290204100582475\\
0.505100840336134	0.287274301773243\\
0.547109243697479	0.283226103069626\\
0.589117647058823	0.278314301157072\\
0.631126050420168	0.272754675938638\\
0.673134453781513	0.266728704792218\\
0.715142857142857	0.260387258671548\\
0.757151260504202	0.253854434595282\\
0.799159663865546	0.247230642631916\\
0.841168067226891	0.240596044899953\\
0.883176470588235	0.234013452607341\\
0.92518487394958	0.227531119853726\\
0.967193277310924	0.221185327436893\\
1.00920168067227	0.215002425103001\\
1.05121008403361	0.209000824660883\\
1.09321848739496	0.203192508493473\\
1.1352268907563	0.197584454478496\\
1.17723529411765	0.192179677279788\\
1.21924369747899	0.186978170612032\\
1.26125210084034	0.181977631608757\\
1.30326050420168	0.177174062829873\\
1.34526890756303	0.172562228650848\\
1.38727731092437	0.168136040535256\\
1.42928571428571	0.16388884252128\\
1.47129411764706	0.159813633628489\\
1.5133025210084	0.155903257676845\\
1.55531092436975	0.152150523144969\\
1.59731932773109	0.148548301807418\\
1.63932773109244	0.1450896107705\\
1.68133613445378	0.14176765327551\\
1.72334453781513	0.13857586935251\\
1.76535294117647	0.135507948453339\\
1.80736134453781	0.132557844666256\\
1.84936974789916	0.129719790456984\\
1.8913781512605	0.126988292076413\\
1.93338655462185	0.124358132012106\\
1.97539495798319	0.121824353902999\\
2.01740336134454	0.119382269278294\\
2.05941176470588	0.117027434138257\\
2.10142016806723	0.114755647064377\\
2.14342857142857	0.112562935143356\\
2.18543697478992	0.110445544115172\\
2.22744537815126	0.108399927258985\\
2.2694537815126	0.106422732327272\\
2.31146218487395	0.104510794321388\\
2.35347058823529	0.102661122403396\\
2.39547899159664	0.100870889129804\\
2.43748739495798	0.0991374234902795\\
2.47949579831933	0.097458201002476\\
2.52150420168067	0.0958308342065083\\
2.56351260504202	0.0942530635275289\\
2.60552100840336	0.0927227527654214\\
2.64752941176471	0.0912378783397768\\
2.68953781512605	0.0897965249818185\\
2.73154621848739	0.0883968773001762\\
2.77355462184874	0.0870372153005415\\
2.81556302521008	0.0857159081368295\\
2.85757142857143	0.0844314083903774\\
2.89957983193277	0.0831822473510866\\
2.94158823529412	0.0819670306160663\\
2.98359663865546	0.0807844337558034\\
3.02560504201681	0.0796331976654627\\
3.06761344537815	0.0785121251311446\\
3.1096218487395	0.0774200773900197\\
3.15163025210084	0.0763559705833665\\
3.19363865546218	0.0753187724640268\\
3.23564705882353	0.0743074997225909\\
3.27765546218487	0.0733212151610752\\
3.31966386554622	0.0723590252311475\\
3.36167226890756	0.0714200771944695\\
3.40368067226891	0.0705035574620896\\
3.44568907563025	0.0696086888252661\\
3.4876974789916	0.0687347293745923\\
3.52970588235294	0.0678809695109516\\
3.57171428571429	0.0670467310476971\\
3.61372268907563	0.0662313650718525\\
3.65573109243697	0.0654342508679726\\
3.69773949579832	0.0646547940207882\\
3.73974789915966	0.0638924252654728\\
3.78175630252101	0.0631465991681933\\
3.82376470588235	0.0624167928456781\\
3.8657731092437	0.0617025049922996\\
3.90778151260504	0.0610032546247058\\
3.94978991596639	0.0603185802520096\\
3.99179831932773	0.0596480387372769\\
4.03380672268908	0.0589912045590882\\
4.07581512605042	0.0583476688878337\\
4.11782352941176	0.0577170386941353\\
4.15983193277311	0.0570989362750423\\
4.20184033613445	0.0564929982223216\\
4.2438487394958	0.0558988749396786\\
4.28585714285714	0.0553162299523321\\
4.32786554621849	0.0547447393035293\\
4.36987394957983	0.0541840910030902\\
4.41188235294118	0.0536339844277897\\
4.45389075630252	0.0530941298600161\\
4.49589915966386	0.05256424807684\\
4.53790756302521	0.0520440697360765\\
4.57991596638655	0.0515333350280908\\
4.6219243697479	0.0510317932459243\\
4.66393277310924	0.0505392024188877\\
4.70594117647059	0.0500553288910367\\
4.74794957983193	0.0495799470476665\\
4.78995798319328	0.0491128388772948\\
4.83196638655462	0.0486537937016685\\
4.87397478991597	0.0482026079289769\\
4.91598319327731	0.0477590846233587\\
4.95799159663866	0.0473230334110925\\
5	0.0468942700531404\\
};
\addlegendentry{$H=16$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	0.000419688602893786\\
0.129179487179487	0.215924869668967\\
0.257358974358974	0.277734526235947\\
0.385538461538462	0.290524493292443\\
0.513717948717949	0.28848515981081\\
0.641897435897436	0.272737438352223\\
0.770076923076923	0.253192446012417\\
0.89825641025641	0.232980090029169\\
1.0264358974359	0.213817341673547\\
1.15461538461538	0.196399361638981\\
1.28279487179487	0.180887248001464\\
1.41097435897436	0.167194543565431\\
1.53915384615385	0.155138398494162\\
1.66733333333333	0.144512783724926\\
1.79551282051282	0.135120807057046\\
1.92369230769231	0.126786897157059\\
2.05187179487179	0.119359633356896\\
2.18005128205128	0.11271055621687\\
2.30823076923077	0.10673150162966\\
2.43641025641026	0.101331617624913\\
2.56458974358974	0.096434554191291\\
2.69276923076923	0.0919760017076089\\
2.82094871794872	0.0879016119446401\\
2.9491282051282	0.0841652736071123\\
3.07730769230769	0.0807276970743745\\
3.20548717948718	0.0775552577318881\\
3.33366666666667	0.0746190517057852\\
3.46184615384615	0.0718941243350405\\
3.59002564102564	0.0693588384191233\\
3.71820512820513	0.0669943553696558\\
3.84638461538462	0.0647842075893692\\
3.9745641025641	0.0627139446867739\\
4.10274358974359	0.0607708396041573\\
4.23092307692308	0.0589436435146978\\
4.35910256410256	0.0572223805573007\\
4.48728205128205	0.055598175235042\\
4.61546153846154	0.0540631067000453\\
4.74364102564103	0.0526100852545299\\
4.87182051282051	0.0512327472830207\\
5	0.0499253655340586\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V05_mikaelian_validation_VD_At0.5_Amu0.0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.3,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t=0.5$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	6.26366660977906e-07\\
0.0430084033613445	0.000611268851884909\\
0.0850168067226891	0.00237733490522001\\
0.127025210084034	0.00525965610024695\\
0.169033613445378	0.00920534598838814\\
0.211042016806723	0.0141385120599053\\
0.253050420168067	0.0199569102968136\\
0.295058823529412	0.0265541540959304\\
0.337067226890756	0.0337939501590959\\
0.379075630252101	0.0415460560574127\\
0.421084033613445	0.0496607812541617\\
0.46309243697479	0.0580171949301588\\
0.505100840336134	0.0664405989244224\\
0.547109243697479	0.0748132634406551\\
0.589117647058823	0.083002011297218\\
0.631126050420168	0.0909011523663426\\
0.673134453781513	0.0984225321629522\\
0.715142857142857	0.105463351552063\\
0.757151260504202	0.111968805995112\\
0.799159663865546	0.117921008680446\\
0.841168067226891	0.123243888094942\\
0.883176470588235	0.127929121717255\\
0.92518487394958	0.132017195853106\\
0.967193277310924	0.135494749125145\\
1.00920168067227	0.138352854129632\\
1.05121008403361	0.140658392504262\\
1.09321848739496	0.142411279643088\\
1.1352268907563	0.143690853510105\\
1.17723529411765	0.144493486867128\\
1.21924369747899	0.144868996393306\\
1.26125210084034	0.144885888792569\\
1.30326050420168	0.144564489228622\\
1.34526890756303	0.143932243390999\\
1.38727731092437	0.14305167501545\\
1.42928571428571	0.141932514052222\\
1.47129411764706	0.140627434037075\\
1.5133025210084	0.13915914960988\\
1.55531092436975	0.13755135509484\\
1.59731932773109	0.135828826169489\\
1.63932773109244	0.13401949770752\\
1.68133613445378	0.132141787862137\\
1.72334453781513	0.130213237127702\\
1.76535294117647	0.12824251837217\\
1.80736134453781	0.126249255897282\\
1.84936974789916	0.124243438753133\\
1.8913781512605	0.122236377762898\\
1.93338655462185	0.120231026689059\\
1.97539495798319	0.118242500621041\\
2.01740336134454	0.116269457576074\\
2.05941176470588	0.114321594368272\\
2.10142016806723	0.112399030085085\\
2.14342857142857	0.110510311234789\\
2.18543697478992	0.108650466531699\\
2.22744537815126	0.10683244725135\\
2.2694537815126	0.105045091011039\\
2.31146218487395	0.103299101399591\\
2.35347058823529	0.101589633091583\\
2.39547899159664	0.0999215135835606\\
2.43748739495798	0.0982902283878428\\
2.47949579831933	0.0966987655781373\\
2.52150420168067	0.0951456429469189\\
2.56351260504202	0.0936312445674017\\
2.60552100840336	0.0921538713696058\\
2.64752941176471	0.0907132749425062\\
2.68953781512605	0.089309586353999\\
2.73154621848739	0.0879402962651404\\
2.77355462184874	0.0866059804084442\\
2.81556302521008	0.0853052693597017\\
2.85757142857143	0.08403730671726\\
2.89957983193277	0.0828007402868632\\
2.94158823529412	0.0815957656003769\\
2.98359663865546	0.0804198966991594\\
3.02560504201681	0.0792742026741464\\
3.06761344537815	0.0781559273245337\\
3.1096218487395	0.0770653792118608\\
3.15163025210084	0.0760013409893222\\
3.19363865546218	0.0749629753947647\\
3.23564705882353	0.073949422305457\\
3.27765546218487	0.0729598430009199\\
3.31966386554622	0.0719935210959294\\
3.36167226890756	0.0710498915734149\\
3.40368067226891	0.0701280364580273\\
3.44568907563025	0.0692272375272598\\
3.4876974789916	0.0683469880399572\\
3.52970588235294	0.0674867026855312\\
3.57171428571429	0.0666453341541717\\
3.61372268907563	0.06582272856612\\
3.65573109243697	0.0650181310390979\\
3.69773949579832	0.0642308871322296\\
3.73974789915966	0.0634606412252925\\
3.78175630252101	0.0627065989858174\\
3.82376470588235	0.0619686394153819\\
3.8657731092437	0.0612459675441042\\
3.90778151260504	0.0605383343501421\\
3.94978991596639	0.0598451269911605\\
3.99179831932773	0.0591659333906735\\
4.03380672268908	0.0585004579743832\\
4.07581512605042	0.0578481557117269\\
4.11782352941176	0.0572087675317824\\
4.15983193277311	0.0565818343613129\\
4.20184033613445	0.05596707907733\\
4.2438487394958	0.0553641190683493\\
4.28585714285714	0.0547725375021227\\
4.32786554621849	0.0541921379237325\\
4.36987394957983	0.0536225771871542\\
4.41188235294118	0.0530635482232078\\
4.45389075630252	0.052514772856825\\
4.49589915966386	0.0519759072658496\\
4.53790756302521	0.0514468139944954\\
4.57991596638655	0.0509271191766463\\
4.6219243697479	0.0504166523104149\\
4.66393277310924	0.0499151446833054\\
4.70594117647059	0.049422373308894\\
4.74794957983193	0.0489380523503816\\
4.78995798319328	0.0484620547100714\\
4.83196638655462	0.0479941463577161\\
4.87397478991597	0.0475340802995976\\
4.91598319327731	0.04708171487383\\
4.95799159663866	0.0466368215254588\\
5	0.0461992470812821\\
};
\addlegendentry{$H=2$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0430084033613445	0.000615510525040362\\
0.170110751993105	0.00938656039817155\\
0.297213100624865	0.0270999391530863\\
0.424315449256626	0.0506645503048218\\
0.551417797888386	0.0762107185644667\\
0.678520146520146	0.100084663295779\\
0.805622495151907	0.119676560705149\\
0.932724843783667	0.133747353284281\\
1.05982719241543	0.14229779154847\\
1.18692954104719	0.144188375387642\\
1.31403188967895	0.144515773444866\\
1.44113423831071	0.143139362913472\\
1.56823658694247	0.138691691108485\\
1.69533893557423	0.13326653805486\\
1.82244128420599	0.127392338944884\\
1.94954363283775	0.121424360226318\\
2.07664598146951	0.115585995355652\\
2.20374833010127	0.110006820395936\\
2.33085067873303	0.104753122353332\\
2.45795302736479	0.0998504767341685\\
2.58505537599655	0.0952995418456564\\
2.71215772462831	0.0910866480192523\\
2.83926007326007	0.0871906432979655\\
2.96636242189183	0.0835871643443503\\
3.09346477052359	0.0802511956068575\\
3.22056711915535	0.0771585226433417\\
3.34766946778712	0.0742864901544298\\
3.47477181641888	0.0716143354407491\\
3.60187416505064	0.0691232717384297\\
3.7289765136824	0.0667964314659738\\
3.85607886231416	0.0646187372402892\\
3.98318121094592	0.0625767414193917\\
4.11028355957768	0.0606584578188603\\
4.23738590820944	0.0588531986370544\\
4.3644882568412	0.0571514231786335\\
4.49159060547296	0.0555446011490236\\
4.61869295410472	0.0540250911126048\\
4.74579530273648	0.0525860335284145\\
4.87289765136824	0.0512212571980797\\
5	0.0499251977325888\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.72674198018813e-06\\
0.0430084033613445	0.00485659723768982\\
0.0850168067226891	0.0182570149142119\\
0.127025210084034	0.03835239702587\\
0.169033613445378	0.0627582303081217\\
0.211042016806723	0.0890772977905809\\
0.253050420168067	0.115331713267241\\
0.295058823529412	0.140040708150256\\
0.337067226890756	0.162274716288133\\
0.379075630252101	0.181486385205371\\
0.421084033613445	0.197513323205694\\
0.46309243697479	0.210385676510932\\
0.505100840336134	0.220275095580666\\
0.547109243697479	0.227452890522348\\
0.589117647058823	0.232250949358024\\
0.631126050420168	0.234967978449508\\
0.673134453781513	0.235935325891104\\
0.715142857142857	0.235435974548346\\
0.757151260504202	0.233764061662708\\
0.799159663865546	0.231110447172699\\
0.841168067226891	0.227723923170619\\
0.883176470588235	0.223774569329527\\
0.92518487394958	0.219407366316391\\
0.967193277310924	0.214760104113275\\
1.00920168067227	0.209928685623623\\
1.05121008403361	0.204996303620267\\
1.09321848739496	0.20003458331732\\
1.1352268907563	0.195093104270025\\
1.17723529411765	0.19021193228692\\
1.21924369747899	0.185420622995776\\
1.26125210084034	0.18074059417916\\
1.30326050420168	0.1761878360269\\
1.34526890756303	0.171770973489514\\
1.38727731092437	0.167497707643474\\
1.42928571428571	0.163369585501276\\
1.47129411764706	0.159385729225269\\
1.5133025210084	0.15554792811632\\
1.55531092436975	0.151850478058186\\
1.59731932773109	0.148291854857927\\
1.63932773109244	0.144866313895214\\
1.68133613445378	0.141569849978613\\
1.72334453781513	0.1383971931455\\
1.76535294117647	0.135343930100661\\
1.80736134453781	0.132404440778639\\
1.84936974789916	0.1295738744011\\
1.8913781512605	0.126847352819601\\
1.93338655462185	0.124220144096494\\
1.97539495798319	0.121687751926463\\
2.01740336134454	0.119245668029219\\
2.05941176470588	0.116889618463565\\
2.10142016806723	0.114615702027277\\
2.14342857142857	0.112420059626498\\
2.18543697478992	0.1102991008983\\
2.22744537815126	0.108249373801776\\
2.2694537815126	0.106267537863456\\
2.31146218487395	0.10435053244444\\
2.35347058823529	0.102495504189256\\
2.39547899159664	0.100699499010518\\
2.43748739495798	0.0989599738003291\\
2.47949579831933	0.0972744473582261\\
2.52150420168067	0.0956405739408933\\
2.56351260504202	0.0940560824322671\\
2.60552100840336	0.0925188571697419\\
2.64752941176471	0.0910268894633532\\
2.68953781512605	0.0895783252798587\\
2.73154621848739	0.0881713259316048\\
2.77355462184874	0.0868041337110769\\
2.81556302521008	0.0854752091159949\\
2.85757142857143	0.0841829816453788\\
2.89957983193277	0.0829259884741916\\
2.94158823529412	0.0817028484438036\\
2.98359663865546	0.0805122428518255\\
3.02560504201681	0.0793529061215904\\
3.06761344537815	0.0782236769894997\\
3.1096218487395	0.0771233797441003\\
3.15163025210084	0.0760509665987941\\
3.19363865546218	0.075005410366179\\
3.23564705882353	0.0739856992938364\\
3.27765546218487	0.0729909354822721\\
3.31966386554622	0.0720202242572929\\
3.36167226890756	0.0710726998938531\\
3.40368067226891	0.0701475482944069\\
3.44568907563025	0.0692440192597672\\
3.4876974789916	0.0683613523785399\\
3.52970588235294	0.0674988593936969\\
3.57171428571429	0.0666558494859228\\
3.61372268907563	0.065831678035123\\
3.65573109243697	0.0650257356509512\\
3.69773949579832	0.0642374224801796\\
3.73974789915966	0.0634661764944984\\
3.78175630252101	0.0627114438364474\\
3.82376470588235	0.0619727181502876\\
3.8657731092437	0.0612494950879794\\
3.90778151260504	0.0605412876254905\\
3.94978991596639	0.0598476438033418\\
3.99179831932773	0.0591681262736823\\
4.03380672268908	0.0585022988339323\\
4.07581512605042	0.0578497694614894\\
4.11782352941176	0.0572101348779529\\
4.15983193277311	0.0565830208984971\\
4.20184033613445	0.0559680686636837\\
4.2438487394958	0.0553649323300952\\
4.28585714285714	0.0547732716512937\\
4.32786554621849	0.0541927671386189\\
4.36987394957983	0.0536231078093107\\
4.41188235294118	0.0530639938877726\\
4.45389075630252	0.0525151351998524\\
4.49589915966386	0.0519762578145644\\
4.53790756302521	0.0514470942362972\\
4.57991596638655	0.0509273811520187\\
4.6219243697479	0.0504168703761562\\
4.66393277310924	0.0499153231903703\\
4.70594117647059	0.0494225078613557\\
4.74794957983193	0.0489381961124201\\
4.78995798319328	0.0484621745578906\\
4.83196638655462	0.0479942316251547\\
4.87397478991597	0.0475341667566967\\
4.91598319327731	0.0470817809516066\\
4.95799159663866	0.0466368870255326\\
5	0.0461993036645191\\
};
\addlegendentry{$H=4$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.001	2.66664675572933e-06\\
0.129179487179487	0.0395633444794296\\
0.257358974358974	0.11813658221819\\
0.385538461538462	0.184484029940341\\
0.513717948717949	0.222390553441779\\
0.641897435897436	0.235525702008282\\
0.770076923076923	0.233939463786787\\
0.89825641025641	0.223091677740929\\
1.0264358974359	0.208899004222162\\
1.15461538461538	0.193960090568853\\
1.28279487179487	0.179657836542272\\
1.41097435897436	0.166554267134146\\
1.53915384615385	0.154789704622282\\
1.66733333333333	0.144313126518189\\
1.79551282051282	0.135000724465115\\
1.92369230769231	0.126711437771566\\
2.05187179487179	0.119310440205662\\
2.18005128205128	0.112677512662593\\
2.30823076923077	0.106708759774264\\
2.43641025641026	0.101315647968293\\
2.56458974358974	0.0964231469218909\\
2.69276923076923	0.0919677309429445\\
2.82094871794872	0.0878955347806903\\
2.9491282051282	0.084160753741071\\
3.07730769230769	0.0807242976672102\\
3.20548717948718	0.0775526743635279\\
3.33366666666667	0.0746170693838056\\
3.46184615384615	0.0718925893663998\\
3.59002564102564	0.0693576396906857\\
3.71820512820513	0.0669934117049929\\
3.84638461538462	0.0647834590963686\\
3.9745641025641	0.0627133467649725\\
4.10274358974359	0.0607703587479053\\
4.23092307692308	0.0589432543433098\\
4.35910256410256	0.0572220636927549\\
4.48728205128205	0.0555979157714694\\
4.61546153846154	0.0540628930898254\\
4.74364102564103	0.0526099084911135\\
4.87182051282051	0.0512326002965167\\
5	0.049925242740684\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	2.12005440234529e-05\\
0.0430084033613445	0.031935045136744\\
0.0850168067226891	0.0886120875285404\\
0.127025210084034	0.142394065227561\\
0.169033613445378	0.186172006415725\\
0.211042016806723	0.219251236993685\\
0.253050420168067	0.243077189938743\\
0.295058823529412	0.259499633618778\\
0.337067226890756	0.270227610358282\\
0.379075630252101	0.276602577096128\\
0.421084033613445	0.27966479825574\\
0.46309243697479	0.280206386990017\\
0.505100840336134	0.278834564468268\\
0.547109243697479	0.276013386129589\\
0.589117647058823	0.272102571462432\\
0.631126050420168	0.267383207362245\\
0.673134453781513	0.262078488849785\\
0.715142857142857	0.256365554070713\\
0.757151260504202	0.250381995769081\\
0.799159663865546	0.244239793171791\\
0.841168067226891	0.238026590869738\\
0.883176470588235	0.231811627221448\\
0.92518487394958	0.225648240421281\\
0.967193277310924	0.219577842336681\\
1.00920168067227	0.213632091998635\\
1.05121008403361	0.207833388718149\\
1.09321848739496	0.202198057064844\\
1.1352268907563	0.196737089103127\\
1.17723529411765	0.191456728445829\\
1.21924369747899	0.186360234940287\\
1.26125210084034	0.18144820804063\\
1.30326050420168	0.176718860247523\\
1.34526890756303	0.172169155615219\\
1.38727731092437	0.167794820514925\\
1.42928571428571	0.163590721338456\\
1.47129411764706	0.159551199617384\\
1.5133025210084	0.155670273282301\\
1.55531092436975	0.15194160250593\\
1.59731932773109	0.148358944979648\\
1.63932773109244	0.144916009449958\\
1.68133613445378	0.141606552938163\\
1.72334453781513	0.138424467083574\\
1.76535294117647	0.135363905695167\\
1.80736134453781	0.132419141619202\\
1.84936974789916	0.129584695105774\\
1.8913781512605	0.126855332043419\\
1.93338655462185	0.124226031995581\\
1.97539495798319	0.12169201505671\\
2.01740336134454	0.119248745714207\\
2.05941176470588	0.116891897272049\\
2.10142016806723	0.11461739444565\\
2.14342857142857	0.112421331748576\\
2.18543697478992	0.110300038907246\\
2.22744537815126	0.108250044138493\\
2.2694537815126	0.106268041185083\\
2.31146218487395	0.104350918169276\\
2.35347058823529	0.102495728122858\\
2.39547899159664	0.100699675494292\\
2.43748739495798	0.0989601215332174\\
2.47949579831933	0.0972745667292763\\
2.52150420168067	0.0956406521937424\\
2.56351260504202	0.0940561386418396\\
2.60552100840336	0.0925189013801146\\
2.64752941176471	0.0910269369465353\\
2.68953781512605	0.0895783430252197\\
2.73154621848739	0.0881713166492386\\
2.77355462184874	0.086804149468961\\
2.81556302521008	0.085475220121321\\
2.85757142857143	0.084182989095768\\
2.89957983193277	0.0829259956141527\\
2.94158823529412	0.0817028534695967\\
2.98359663865546	0.0805122433955463\\
3.02560504201681	0.0793529138859018\\
3.06761344537815	0.0782236718681379\\
3.1096218487395	0.0771233841413262\\
3.15163025210084	0.0760509697436128\\
3.19363865546218	0.0750054037168429\\
3.23564705882353	0.0739857046260425\\
3.27765546218487	0.0729909395765308\\
3.31966386554622	0.0720202181093637\\
3.36167226890756	0.0710726914711392\\
3.40368067226891	0.0701475487018387\\
3.44568907563025	0.0692440159638421\\
3.4876974789916	0.0683613549157439\\
3.52970588235294	0.0674988568840384\\
3.57171428571429	0.0666558469852375\\
3.61372268907563	0.0658316798060674\\
3.65573109243697	0.0650257350979591\\
3.69773949579832	0.0642374223480166\\
3.73974789915966	0.0634661741573043\\
3.78175630252101	0.0627114464667934\\
3.82376470588235	0.0619727197247692\\
3.8657731092437	0.0612494932107268\\
3.90778151260504	0.0605412890011719\\
3.94978991596639	0.0598476469779974\\
3.99179831932773	0.0591681263492871\\
4.03380672268908	0.0585023022495226\\
4.07581512605042	0.057849768704942\\
4.11782352941176	0.0572101342748639\\
4.15983193277311	0.0565830221290098\\
4.20184033613445	0.0559680710318613\\
4.2438487394958	0.0553649328452989\\
4.28585714285714	0.0547732723723336\\
4.32786554621849	0.0541927675389198\\
4.36987394957983	0.0536231077519917\\
4.41188235294118	0.0530639935849555\\
4.45389075630252	0.0525151368378095\\
4.49589915966386	0.0519762594558359\\
4.53790756302521	0.0514470937316794\\
4.57991596638655	0.050927380751733\\
4.6219243697479	0.050416871045367\\
4.66393277310924	0.0499153242383402\\
4.70594117647059	0.0494225076176276\\
4.74794957983193	0.0489381967798149\\
4.78995798319328	0.0484621747995436\\
4.83196638655462	0.047994231954652\\
4.87397478991597	0.0475341661824975\\
4.91598319327731	0.047081780936188\\
4.95799159663866	0.0466368874670186\\
5	0.0461993022590628\\
};
\addlegendentry{$H=8$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.001	2.13301484145167e-05\\
0.129179487179487	0.144924019275617\\
0.257358974358974	0.245165753084679\\
0.385538461538462	0.277477024453535\\
0.513717948717949	0.278887754354043\\
0.641897435897436	0.266572708875994\\
0.770076923076923	0.249159064005581\\
0.89825641025641	0.230403194395869\\
1.0264358974359	0.212202593488884\\
1.15461538461538	0.19539625137591\\
1.28279487179487	0.180263560591049\\
1.41097435897436	0.16680377749432\\
1.53915384615385	0.154890601483515\\
1.66733333333333	0.144353336669219\\
1.79551282051282	0.135016563832493\\
1.92369230769231	0.126717618584317\\
2.05187179487179	0.119312833462123\\
2.18005128205128	0.112678433385645\\
2.30823076923077	0.106709112063657\\
2.43641025641026	0.101315782134149\\
2.56458974358974	0.0964231978120547\\
2.69276923076923	0.091967750179904\\
2.82094871794872	0.0878955420307321\\
2.9491282051282	0.0841607564662693\\
3.07730769230769	0.0807242986891707\\
3.20548717948718	0.0775526747459597\\
3.33366666666667	0.0746170695266503\\
3.46184615384615	0.0718925894196601\\
3.59002564102564	0.0693576397105121\\
3.71820512820513	0.0669934117123675\\
3.84638461538462	0.0647834590991147\\
3.9745641025641	0.0627133467659855\\
4.10274358974359	0.0607703587482794\\
4.23092307692308	0.0589432543434546\\
4.35910256410256	0.0572220636928099\\
4.48728205128205	0.0555979157714934\\
4.61546153846154	0.0540628930898175\\
4.74364102564103	0.0526099084911264\\
4.87182051282051	0.0512326002965272\\
5	0.0499252427406801\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.000168582725568645\\
0.0430084033613445	0.0877759708088345\\
0.0850168067226891	0.162110426096603\\
0.127025210084034	0.2082847042051\\
0.169033613445378	0.236922949511978\\
0.211042016806723	0.25555025975523\\
0.253050420168067	0.267996428967373\\
0.295058823529412	0.276191009770966\\
0.337067226890756	0.281205157746482\\
0.379075630252101	0.283719079009814\\
0.421084033613445	0.284220379360559\\
0.46309243697479	0.283088913688841\\
0.505100840336134	0.280637028380254\\
0.547109243697479	0.277127248529237\\
0.589117647058823	0.272783027314608\\
0.631126050420168	0.267795130278472\\
0.673134453781513	0.262325597789126\\
0.715142857142857	0.256511536689983\\
0.757151260504202	0.250467883631038\\
0.799159663865546	0.244289883210837\\
0.841168067226891	0.238055589830917\\
0.883176470588235	0.231828111959251\\
0.92518487394958	0.22565764069558\\
0.967193277310924	0.219583333361767\\
1.00920168067227	0.213635081171035\\
1.05121008403361	0.207835047608017\\
1.09321848739496	0.202199007528422\\
1.1352268907563	0.196737528158109\\
1.17723529411765	0.191456994755066\\
1.21924369747899	0.186360439015546\\
1.26125210084034	0.181448274570297\\
1.30326050420168	0.17671890860074\\
1.34526890756303	0.172169185861144\\
1.38727731092437	0.16779482598022\\
1.42928571428571	0.163590726476639\\
1.47129411764706	0.159551213728116\\
1.5133025210084	0.155670252981303\\
1.55531092436975	0.151941609111321\\
1.59731932773109	0.148358961668961\\
1.63932773109244	0.14491601210846\\
1.68133613445378	0.141606541870475\\
1.72334453781513	0.138424474654143\\
1.76535294117647	0.135363905780872\\
1.80736134453781	0.132419140302514\\
1.84936974789916	0.129584698993223\\
1.8913781512605	0.126855333672026\\
1.93338655462185	0.124226033548241\\
1.97539495798319	0.121692020067809\\
2.01740336134454	0.119248748916023\\
2.05941176470588	0.116891905766295\\
2.10142016806723	0.114617393389549\\
2.14342857142857	0.112421329999631\\
2.18543697478992	0.110300040770515\\
2.22744537815126	0.108250042994586\\
2.2694537815126	0.106268041449343\\
2.31146218487395	0.104350919486756\\
2.35347058823529	0.102495727308382\\
2.39547899159664	0.100699674251126\\
2.43748739495798	0.0989601213064274\\
2.47949579831933	0.0972745689474417\\
2.52150420168067	0.0956406538194377\\
2.56351260504202	0.0940561376935119\\
2.60552100840336	0.0925189010619153\\
2.64752941176471	0.0910269366907144\\
2.68953781512605	0.0895783428791323\\
2.73154621848739	0.0881713169218695\\
2.77355462184874	0.0868041499956032\\
2.81556302521008	0.0854752202103628\\
2.85757142857143	0.0841829889023465\\
2.89957983193277	0.0829259960535161\\
2.94158823529412	0.0817028537437841\\
2.98359663865546	0.0805122440796221\\
3.02560504201681	0.0793529142363111\\
3.06761344537815	0.0782236720046472\\
3.1096218487395	0.0771233838438154\\
3.15163025210084	0.076050970385529\\
3.19363865546218	0.0750054036678701\\
3.23564705882353	0.0739857044913243\\
3.27765546218487	0.0729909393622256\\
3.31966386554622	0.07202021822666\\
3.36167226890756	0.0710726916213306\\
3.40368067226891	0.0701475491119444\\
3.44568907563025	0.0692440165097036\\
3.4876974789916	0.0683613547265254\\
3.52970588235294	0.067498856858906\\
3.57171428571429	0.066655847157776\\
3.61372268907563	0.0658316794688484\\
3.65573109243697	0.0650257352571855\\
3.69773949579832	0.0642374225001359\\
3.73974789915966	0.063466174098145\\
3.78175630252101	0.0627114466719124\\
3.82376470588235	0.0619727195698521\\
3.8657731092437	0.0612494933567675\\
3.90778151260504	0.0605412891576898\\
3.94978991596639	0.0598476471753405\\
3.99179831932773	0.0591681261977222\\
4.03380672268908	0.0585023024617209\\
4.07581512605042	0.0578497689051751\\
4.11782352941176	0.0572101341142747\\
4.15983193277311	0.0565830221200289\\
4.20184033613445	0.0559680709851639\\
4.2438487394958	0.0553649327853542\\
4.28585714285714	0.0547732725133651\\
4.32786554621849	0.0541927677373679\\
4.36987394957983	0.0536231078625666\\
4.41188235294118	0.0530639936824556\\
4.45389075630252	0.0525151368641469\\
4.49589915966386	0.0519762595456112\\
4.53790756302521	0.0514470936352075\\
4.57991596638655	0.0509273806489382\\
4.6219243697479	0.0504168711098326\\
4.66393277310924	0.0499153242510144\\
4.70594117647059	0.0494225076291391\\
4.74794957983193	0.0489381967471407\\
4.78995798319328	0.0484621747509647\\
4.83196638655462	0.0479942320530996\\
4.87397478991597	0.0475341661093651\\
4.91598319327731	0.0470817810764337\\
4.95799159663866	0.0466368875310343\\
5	0.0461993022695422\\
};
\addlegendentry{$H=16$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	0.000169918839587074\\
0.129179487179487	0.210111821988678\\
0.257358974358974	0.269101358247795\\
0.385538461538462	0.283922559327035\\
0.513717948717949	0.280355685116908\\
0.641897435897436	0.26693117546357\\
0.770076923076923	0.24923117377998\\
0.89825641025641	0.230416575260105\\
1.0264358974359	0.212204920077924\\
1.15461538461538	0.195396635621452\\
1.28279487179487	0.180263621543508\\
1.41097435897436	0.166803786862857\\
1.53915384615385	0.154890602888175\\
1.66733333333333	0.144353336875711\\
1.79551282051282	0.135016563862368\\
1.92369230769231	0.126717618588584\\
2.05187179487179	0.119312833462728\\
2.18005128205128	0.11267843338573\\
2.30823076923077	0.106709112063666\\
2.43641025641026	0.10131578213415\\
2.56458974358974	0.0964231978120529\\
2.69276923076923	0.0919677501799039\\
2.82094871794872	0.0878955420307322\\
2.9491282051282	0.0841607564662693\\
3.07730769230769	0.080724298689178\\
3.20548717948718	0.0775526747459591\\
3.33366666666667	0.0746170695266503\\
3.46184615384615	0.0718925894196602\\
3.59002564102564	0.0693576397105102\\
3.71820512820513	0.0669934117123686\\
3.84638461538462	0.0647834590991114\\
3.9745641025641	0.0627133467659922\\
4.10274358974359	0.0607703587482813\\
4.23092307692308	0.0589432543434545\\
4.35910256410256	0.0572220636928088\\
4.48728205128205	0.0555979157714865\\
4.61546153846154	0.0540628930898186\\
4.74364102564103	0.0526099084911135\\
4.87182051282051	0.051232600296523\\
5	0.0499252427406768\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V05_mikaelian_validation_VD_At0.5_Amu0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.3,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t=0.5$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.04215392814408e-06\\
0.0430084033613445	0.00144420108377941\\
0.0850168067226891	0.00551008844436253\\
0.127025210084034	0.0118571113634\\
0.169033613445378	0.0199566234223399\\
0.211042016806723	0.0293004773540251\\
0.253050420168067	0.0393439270314989\\
0.295058823529412	0.049694210997341\\
0.337067226890756	0.0599929280856014\\
0.379075630252101	0.0700062951149304\\
0.421084033613445	0.079497032068794\\
0.46309243697479	0.0884652436977369\\
0.505100840336134	0.0967841397889036\\
0.547109243697479	0.10441846102757\\
0.589117647058823	0.111359590989871\\
0.631126050420168	0.117654668330151\\
0.673134453781513	0.123287795469569\\
0.715142857142857	0.128285791022974\\
0.757151260504202	0.132689060632708\\
0.799159663865546	0.136487348198155\\
0.841168067226891	0.139746191500057\\
0.883176470588235	0.142485625508678\\
0.92518487394958	0.144736687095888\\
0.967193277310924	0.146502313923925\\
1.00920168067227	0.147848592040705\\
1.05121008403361	0.148799671427236\\
1.09321848739496	0.149335864953255\\
1.1352268907563	0.149560630982848\\
1.17723529411765	0.149458573257397\\
1.21924369747899	0.149066340531878\\
1.26125210084034	0.148417398329104\\
1.30326050420168	0.147518066273595\\
1.34526890756303	0.146422752441425\\
1.38727731092437	0.145139219574825\\
1.42928571428571	0.143687826513273\\
1.47129411764706	0.142106404960852\\
1.5133025210084	0.14040819936753\\
1.55531092436975	0.138614708122982\\
1.59731932773109	0.136741468834031\\
1.63932773109244	0.134807824444166\\
1.68133613445378	0.13282485921744\\
1.72334453781513	0.130810575177909\\
1.76535294117647	0.12876707341316\\
1.80736134453781	0.126719224260737\\
1.84936974789916	0.12466319810002\\
1.8913781512605	0.12261888172995\\
1.93338655462185	0.120582764041252\\
1.97539495798319	0.118565731390899\\
2.01740336134454	0.116573675768636\\
2.05941176470588	0.114610478026075\\
2.10142016806723	0.112673465293779\\
2.14342857142857	0.110775332411472\\
2.18543697478992	0.108908359233203\\
2.22744537815126	0.107081514267385\\
2.2694537815126	0.105292991114345\\
2.31146218487395	0.103542748034775\\
2.35347058823529	0.101832938215629\\
2.39547899159664	0.100163168685811\\
2.43748739495798	0.0985330540502826\\
2.47949579831933	0.0969437986939485\\
2.52150420168067	0.0953924053458103\\
2.56351260504202	0.0938804222071663\\
2.60552100840336	0.092406806753144\\
2.64752941176471	0.0909701535740655\\
2.68953781512605	0.0895705010160016\\
2.73154621848739	0.0882063052412795\\
2.77355462184874	0.0868770161802793\\
2.81556302521008	0.0855819474665424\\
2.85757142857143	0.0843197721134594\\
2.89957983193277	0.0830892664174823\\
2.94158823529412	0.081890263699902\\
2.98359663865546	0.0807216562761769\\
3.02560504201681	0.0795823152125769\\
3.06761344537815	0.0784711054680485\\
3.1096218487395	0.0773876235565062\\
3.15163025210084	0.0763306871722978\\
3.19363865546218	0.0752998597177038\\
3.23564705882353	0.0742939615826469\\
3.27765546218487	0.0733118902963732\\
3.31966386554622	0.0723535092253225\\
3.36167226890756	0.0714175967740313\\
3.40368067226891	0.0705036823887931\\
3.44568907563025	0.0696110490459231\\
3.4876974789916	0.0687388651933272\\
3.52970588235294	0.0678866726671704\\
3.57171428571429	0.0670535703096607\\
3.61372268907563	0.0662393648513405\\
3.65573109243697	0.0654430119118163\\
3.69773949579832	0.0646642178472922\\
3.73974789915966	0.063902335997346\\
3.78175630252101	0.063157008603246\\
3.82376470588235	0.0624274956901189\\
3.8657731092437	0.0617134415991738\\
3.90778151260504	0.0610142509030244\\
3.94978991596639	0.0603297339910545\\
3.99179831932773	0.0596592519155983\\
4.03380672268908	0.0590023658718405\\
4.07581512605042	0.0583588616247609\\
4.11782352941176	0.0577281626921128\\
4.15983193277311	0.0571099638545561\\
4.20184033613445	0.0565039005540954\\
4.2438487394958	0.0559096737424351\\
4.28585714285714	0.0553268845931051\\
4.32786554621849	0.0547552341110137\\
4.36987394957983	0.0541944785705724\\
4.41188235294118	0.0536442205601523\\
4.45389075630252	0.0531042065382314\\
4.49589915966386	0.0525741722803839\\
4.53790756302521	0.0520538226887947\\
4.57991596638655	0.0515429328948047\\
4.6219243697479	0.0510412170408133\\
4.66393277310924	0.0505484719660574\\
4.70594117647059	0.0500644053012022\\
4.74794957983193	0.0495888942252607\\
4.78995798319328	0.0491216175239302\\
4.83196638655462	0.0486624004497585\\
4.87397478991597	0.0482110709581818\\
4.91598319327731	0.0477673875803294\\
4.95799159663866	0.0473311791486594\\
5	0.0469022812464372\\
};
\addlegendentry{$H=2$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0430084033613445	0.00155638745214883\\
0.170110751993105	0.0214983134478894\\
0.297213100624865	0.0526838724562319\\
0.424315449256626	0.0830074659554314\\
0.551417797888386	0.107685828678578\\
0.678520146520146	0.126027606985531\\
0.805622495151907	0.138642717598156\\
0.932724843783667	0.146375474722303\\
1.05982719241543	0.149215386000979\\
1.18692954104719	0.149459458844095\\
1.31403188967895	0.148358868966818\\
1.44113423831071	0.144450660103837\\
1.56823658694247	0.139361076509669\\
1.69533893557423	0.133599734775955\\
1.82244128420599	0.127555373489423\\
1.94954363283775	0.12150340359125\\
2.07664598146951	0.115624278628738\\
2.20374833010127	0.110025504867881\\
2.33085067873303	0.104762397652862\\
2.45795302736479	0.0998552060360208\\
2.58505537599655	0.0953020424705554\\
2.71215772462831	0.091088030485151\\
2.83926007326007	0.0871914468390057\\
2.96636242189183	0.0835876562751654\\
3.09346477052359	0.0802515122108583\\
3.22056711915535	0.0771587358441758\\
3.34766946778712	0.074286639442771\\
3.47477181641888	0.071614443442192\\
3.60187416505064	0.0691233519885252\\
3.7289765136824	0.0667964924078079\\
3.85607886231416	0.0646187843486408\\
3.98318121094592	0.0625767783702962\\
4.11028355957768	0.0606584871572724\\
4.23738590820944	0.0588532221721243\\
4.3644882568412	0.0571514422258036\\
4.49159060547296	0.0555446166833774\\
4.61869295410472	0.0540251038688415\\
4.74579530273648	0.0525860440678297\\
4.87289765136824	0.0512212659546291\\
5	0.0499252050457843\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	8.43459105931139e-06\\
0.0430084033613445	0.0112283924927335\\
0.0850168067226891	0.0370298254580536\\
0.127025210084034	0.0676915327280139\\
0.169033613445378	0.0980552635573157\\
0.211042016806723	0.125926367367745\\
0.253050420168067	0.150539771171411\\
0.295058823529412	0.171655424055006\\
0.337067226890756	0.189393794274167\\
0.379075630252101	0.203980964247526\\
0.421084033613445	0.215617870197703\\
0.46309243697479	0.224633682339417\\
0.505100840336134	0.231270958151899\\
0.547109243697479	0.235814421909877\\
0.589117647058823	0.238525489408885\\
0.631126050420168	0.239629533988868\\
0.673134453781513	0.23937687151639\\
0.715142857142857	0.237955694780759\\
0.757151260504202	0.235600694223371\\
0.799159663865546	0.232467685142979\\
0.841168067226891	0.228725007762011\\
0.883176470588235	0.22452655808412\\
0.92518487394958	0.219985816077279\\
0.967193277310924	0.215204559214022\\
1.00920168067227	0.210281465372103\\
1.05121008403361	0.205284004663995\\
1.09321848739496	0.200275189064388\\
1.1352268907563	0.195299801751259\\
1.17723529411765	0.190391260765235\\
1.21924369747899	0.18558265175065\\
1.26125210084034	0.180888364426818\\
1.30326050420168	0.17632571684126\\
1.34526890756303	0.171900339020599\\
1.38727731092437	0.167622342061297\\
1.42928571428571	0.163490281461934\\
1.47129411764706	0.159505674523574\\
1.5133025210084	0.15566597953762\\
1.55531092436975	0.151968296852416\\
1.59731932773109	0.148410085625116\\
1.63932773109244	0.144985742877012\\
1.68133613445378	0.141690991544988\\
1.72334453781513	0.138520988300212\\
1.76535294117647	0.135469818554985\\
1.80736134453781	0.132533479221786\\
1.84936974789916	0.129706317436754\\
1.8913781512605	0.126983293547329\\
1.93338655462185	0.124359994981828\\
1.97539495798319	0.1218316185733\\
2.01740336134454	0.119394069984309\\
2.05941176470588	0.117042693686609\\
2.10142016806723	0.114773635511468\\
2.14342857142857	0.112583094177034\\
2.18543697478992	0.110467381214149\\
2.22744537815126	0.108423056998244\\
2.2694537815126	0.106446770201326\\
2.31146218487395	0.104535590294463\\
2.35347058823529	0.102686399979606\\
2.39547899159664	0.100896482115265\\
2.43748739495798	0.0991632072451903\\
2.47949579831933	0.097483968422073\\
2.52150420168067	0.0958565547522528\\
2.56351260504202	0.0942786295980248\\
2.60552100840336	0.0927481187307174\\
2.64752941176471	0.0912629907068152\\
2.68953781512605	0.0898213373151783\\
2.73154621848739	0.0884213542062612\\
2.77355462184874	0.0870613053957298\\
2.81556302521008	0.0857396133034461\\
2.85757142857143	0.0844546957386751\\
2.89957983193277	0.0832051332755995\\
2.94158823529412	0.0819895123673265\\
2.98359663865546	0.080806479720562\\
3.02560504201681	0.0796548029962355\\
3.06761344537815	0.0785333008919617\\
3.1096218487395	0.0774408137506628\\
3.15163025210084	0.0763762734175596\\
3.19363865546218	0.0753386504546515\\
3.23564705882353	0.0743269636829627\\
3.27765546218487	0.0733402525072428\\
3.31966386554622	0.0723776633469273\\
3.36167226890756	0.0714383109163973\\
3.40368067226891	0.0705213983197732\\
3.44568907563025	0.0696261438361782\\
3.4876974789916	0.0687517968702535\\
3.52970588235294	0.0678976649663458\\
3.57171428571429	0.0670630593207835\\
3.61372268907563	0.0662473352648507\\
3.65573109243697	0.0654498769775747\\
3.69773949579832	0.0646700779051669\\
3.73974789915966	0.0639073753108074\\
3.78175630252101	0.0631612306103342\\
3.82376470588235	0.0624311060893408\\
3.8657731092437	0.0617165034921918\\
3.90778151260504	0.0610169517512584\\
3.94978991596639	0.0603319881657074\\
3.99179831932773	0.0596611624784147\\
4.03380672268908	0.0590040455182918\\
4.07581512605042	0.05836023931094\\
4.11782352941176	0.0577293440534634\\
4.15983193277311	0.0571109831536955\\
4.20184033613445	0.0565047913206599\\
4.2438487394958	0.0559104232133102\\
4.28585714285714	0.0553275380288886\\
4.32786554621849	0.0547558139543396\\
4.36987394957983	0.0541949374699837\\
4.41188235294118	0.0536446119017804\\
4.45389075630252	0.0531045404319427\\
4.49589915966386	0.0525744468520659\\
4.53790756302521	0.0520540642128987\\
4.57991596638655	0.051543129576235\\
4.6219243697479	0.0510413926509184\\
4.66393277310924	0.0505486123199979\\
4.70594117647059	0.0500645515518791\\
4.74794957983193	0.0495889904707895\\
4.78995798319328	0.0491217061232749\\
4.83196638655462	0.0486624893478479\\
4.87397478991597	0.0482111354313727\\
4.91598319327731	0.0477674480481878\\
4.95799159663866	0.0473312369144791\\
5	0.0469023188330002\\
};
\addlegendentry{$H=4$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.001	6.79373866137072e-06\\
0.129179487179487	0.0708179200294315\\
0.257358974358974	0.154742467460569\\
0.385538461538462	0.207445413848789\\
0.513717948717949	0.233452446274151\\
0.641897435897436	0.239345506606245\\
0.770076923076923	0.23551637143088\\
0.89825641025641	0.223769565830133\\
1.0264358974359	0.209173758763096\\
1.15461538461538	0.194083083740514\\
1.28279487179487	0.179719047087232\\
1.41097435897436	0.16658750409374\\
1.53915384615385	0.154808936481409\\
1.66733333333333	0.144324775262751\\
1.79551282051282	0.13500802797182\\
1.92369230769231	0.126716146117559\\
2.05187179487179	0.1193135482798\\
2.18005128205128	0.11267960773063\\
2.30823076923077	0.106710198924864\\
2.43641025641026	0.101316653769423\\
2.56458974358974	0.0964238611230089\\
2.69276923076923	0.0919682455903746\\
2.82094871794872	0.0878959107144937\\
2.9491282051282	0.0841610318411207\\
3.07730769230769	0.0807245058252973\\
3.20548717948718	0.077552831883921\\
3.33366666666667	0.0746171898072937\\
3.46184615384615	0.071892682310997\\
3.59002564102564	0.0693577120690073\\
3.71820512820513	0.0669934685405793\\
3.84638461538462	0.0647835040780745\\
3.9745641025641	0.062713382628307\\
4.10274358974359	0.0607703875402211\\
4.23092307692308	0.0589432776103446\\
4.35910256410256	0.0572220826111791\\
4.48728205128205	0.0555979312440263\\
4.61546153846154	0.0540629058141997\\
4.74364102564103	0.0526099190103656\\
4.87182051282051	0.051232609036071\\
5	0.0499252500359669\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	5.31447898215581e-05\\
0.0430084033613445	0.0495779923760745\\
0.0850168067226891	0.110282031198773\\
0.127025210084034	0.161442087110405\\
0.169033613445378	0.201206536330842\\
0.211042016806723	0.230532380976215\\
0.253050420168067	0.25134901147218\\
0.295058823529412	0.265504414496522\\
0.337067226890756	0.274578649270027\\
0.379075630252101	0.279761627739085\\
0.421084033613445	0.281986023717964\\
0.46309243697479	0.281939155283485\\
0.505100840336134	0.280151042063174\\
0.547109243697479	0.277032621264401\\
0.589117647058823	0.272909060612411\\
0.631126050420168	0.268034332605349\\
0.673134453781513	0.262614830033704\\
0.715142857142857	0.256813352572592\\
0.757151260504202	0.250762334078578\\
0.799159663865546	0.244566473162624\\
0.841168067226891	0.238311015143001\\
0.883176470588235	0.232060815540123\\
0.92518487394958	0.225869883256748\\
0.967193277310924	0.219776984643555\\
1.00920168067227	0.213812559418659\\
1.05121008403361	0.2079985928579\\
1.09321848739496	0.202351053074419\\
1.1352268907563	0.19687983043583\\
1.17723529411765	0.191591502158844\\
1.21924369747899	0.186488689419995\\
1.26125210084034	0.181571627172699\\
1.30326050420168	0.176838468367832\\
1.34526890756303	0.172286055689031\\
1.38727731092437	0.167909864828397\\
1.42928571428571	0.163704696002387\\
1.47129411764706	0.159664818021829\\
1.5133025210084	0.155784119900129\\
1.55531092436975	0.152056273085027\\
1.59731932773109	0.14847494992533\\
1.63932773109244	0.145033724889039\\
1.68133613445378	0.14172641834524\\
1.72334453781513	0.138546857146309\\
1.76535294117647	0.135489147683039\\
1.80736134453781	0.1325475688194\\
1.84936974789916	0.129716585920282\\
1.8913781512605	0.126990958668761\\
1.93338655462185	0.124365655512629\\
1.97539495798319	0.121835877222486\\
2.01740336134454	0.119397067008764\\
2.05941176470588	0.117044898318099\\
2.10142016806723	0.11477527120537\\
2.14342857142857	0.112584281932531\\
2.18543697478992	0.110468248264397\\
2.22744537815126	0.108423682104842\\
2.2694537815126	0.106447281116375\\
2.31146218487395	0.104535917397744\\
2.35347058823529	0.102686640680132\\
2.39547899159664	0.100896644888731\\
2.43748739495798	0.0991632929926442\\
2.47949579831933	0.0974840732927026\\
2.52150420168067	0.0958566195177774\\
2.56351260504202	0.0942786909631021\\
2.60552100840336	0.0927481584808579\\
2.64752941176471	0.091263013325744\\
2.68953781512605	0.0898213490474067\\
2.73154621848739	0.0884213582616714\\
2.77355462184874	0.0870613259798086\\
2.81556302521008	0.0857396276198952\\
2.85757142857143	0.0844547218715097\\
2.89957983193277	0.0832051430669558\\
2.94158823529412	0.0819895005923409\\
2.98359663865546	0.08080647393479\\
3.02560504201681	0.0796548040698133\\
3.06761344537815	0.0785332975964247\\
3.1096218487395	0.0774408178582908\\
3.15163025210084	0.0763762798075688\\
3.19363865546218	0.0753386544798074\\
3.23564705882353	0.0743269613948308\\
3.27765546218487	0.0733402597162296\\
3.31966386554622	0.0723776600968955\\
3.36167226890756	0.071438309709195\\
3.40368067226891	0.0705213940718084\\
3.44568907563025	0.0696261372690316\\
3.4876974789916	0.0687517971578071\\
3.52970588235294	0.0678976648048042\\
3.57171428571429	0.0670630611496909\\
3.61372268907563	0.0662473390808019\\
3.65573109243697	0.0654498762448791\\
3.69773949579832	0.0646700785717417\\
3.73974789915966	0.0639073771695655\\
3.78175630252101	0.0631612269437529\\
3.82376470588235	0.0624311039620995\\
3.8657731092437	0.0617165072656445\\
3.90778151260504	0.0610169554490004\\
3.94978991596639	0.0603319873005044\\
3.99179831932773	0.0596611595066615\\
4.03380672268908	0.0590040463838043\\
4.07581512605042	0.0583602382087895\\
4.11782352941176	0.0577293432055562\\
4.15983193277311	0.0571109817748482\\
4.20184033613445	0.056504791815376\\
4.2438487394958	0.0559104229910307\\
4.28585714285714	0.0553275385944653\\
4.32786554621849	0.0547558148477538\\
4.36987394957983	0.0541949391532849\\
4.41188235294118	0.0536446110215892\\
4.45389075630252	0.0531045403812559\\
4.49589915966386	0.0525744482380927\\
4.53790756302521	0.0520540646685605\\
4.57991596638655	0.0515431299729972\\
4.6219243697479	0.0510413932367598\\
4.66393277310924	0.0505486122271206\\
4.70594117647059	0.0500645533392828\\
4.74794957983193	0.0495889905815166\\
4.78995798319328	0.0491217061752455\\
4.83196638655462	0.0486624888656558\\
4.87397478991597	0.0482111354015304\\
4.91598319327731	0.047767448508077\\
4.95799159663866	0.0473312376489463\\
5	0.0469023184014276\\
};
\addlegendentry{$H=8$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.001	5.42964819993372e-05\\
0.129179487179487	0.164712848162161\\
0.257358974358974	0.254028265148771\\
0.385538461538462	0.280653415335235\\
0.513717948717949	0.28068936059366\\
0.641897435897436	0.267420414105977\\
0.770076923076923	0.249625376605344\\
0.89825641025641	0.230666256557121\\
1.0264358974359	0.212352542440476\\
1.15461538461538	0.195482627696415\\
1.28279487179487	0.180314050905362\\
1.41097435897436	0.166833839951046\\
1.53915384615385	0.154908877207117\\
1.66733333333333	0.144364692354465\\
1.79551282051282	0.135023776101198\\
1.92369230769231	0.126722298149582\\
2.05187179487179	0.119315932358487\\
2.18005128205128	0.112680525500617\\
2.30823076923077	0.106710550256894\\
2.43641025641026	0.101316787622924\\
2.56458974358974	0.0964239119106973\\
2.69276923076923	0.0919682647935425\\
2.82094871794872	0.0878959179533396\\
2.9491282051282	0.0841610345625971\\
3.07730769230769	0.0807245068460224\\
3.20548717948718	0.0775528322659446\\
3.33366666666667	0.074617189949999\\
3.46184615384615	0.0718926823642086\\
3.59002564102564	0.0693577120888227\\
3.71820512820513	0.0669934685479416\\
3.84638461538462	0.0647835040808216\\
3.9745641025641	0.0627133826293212\\
4.10274358974359	0.0607703875405901\\
4.23092307692308	0.0589432776104825\\
4.35910256410256	0.0572220826112356\\
4.48728205128205	0.0555979312440416\\
4.61546153846154	0.0540629058142081\\
4.74364102564103	0.0526099190103673\\
4.87182051282051	0.051232609036071\\
5	0.0499252500359434\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.000425266215200484\\
0.0430084033613445	0.0958548953505345\\
0.0850168067226891	0.168900787648282\\
0.127025210084034	0.213825226808535\\
0.169033613445378	0.241539759285443\\
0.211042016806723	0.259446187357578\\
0.253050420168067	0.271284946247988\\
0.295058823529412	0.278949017037878\\
0.337067226890756	0.28349941891549\\
0.379075630252101	0.285614340829929\\
0.421084033613445	0.285779657684639\\
0.46309243697479	0.284370620217733\\
0.505100840336134	0.281692414067402\\
0.547109243697479	0.277999612005261\\
0.589117647058823	0.273508183358131\\
0.631126050420168	0.268402075841272\\
0.673134453781513	0.262837559818169\\
0.715142857142857	0.25694697890462\\
0.757151260504202	0.250841372495396\\
0.799159663865546	0.244613093597882\\
0.841168067226891	0.238337825790287\\
0.883176470588235	0.232076815415002\\
0.92518487394958	0.225878904088251\\
0.967193277310924	0.219782082102982\\
1.00920168067227	0.213815367596298\\
1.05121008403361	0.208000226146638\\
1.09321848739496	0.202351860351549\\
1.1352268907563	0.196880375746849\\
1.17723529411765	0.191591793973222\\
1.21924369747899	0.186488835733165\\
1.26125210084034	0.181571684338846\\
1.30326050420168	0.176838532835271\\
1.34526890756303	0.17228606740231\\
1.38727731092437	0.167909870977918\\
1.42928571428571	0.163704717558134\\
1.47129411764706	0.159664844103135\\
1.5133025210084	0.155784137133217\\
1.55531092436975	0.152056297766204\\
1.59731932773109	0.148474947467332\\
1.63932773109244	0.145033738559849\\
1.68133613445378	0.141726414597774\\
1.72334453781513	0.138546864359228\\
1.76535294117647	0.135489154472082\\
1.80736134453781	0.13254756070169\\
1.84936974789916	0.129716585372584\\
1.8913781512605	0.126990959179773\\
1.93338655462185	0.124365653627155\\
1.97539495798319	0.121835876394897\\
2.01740336134454	0.11939706791691\\
2.05941176470588	0.117044901924505\\
2.10142016806723	0.11477527058868\\
2.14342857142857	0.112584281274362\\
2.18543697478992	0.110468249368172\\
2.22744537815126	0.10842368317441\\
2.2694537815126	0.106447281813297\\
2.31146218487395	0.104535919348388\\
2.35347058823529	0.102686640022515\\
2.39547899159664	0.100896645788846\\
2.43748739495798	0.099163291411405\\
2.47949579831933	0.0974840729676659\\
2.52150420168067	0.0958566204130837\\
2.56351260504202	0.0942786905224788\\
2.60552100840336	0.0927481594358488\\
2.64752941176471	0.091263014289787\\
2.68953781512605	0.0898213497234001\\
2.73154621848739	0.088421357997706\\
2.77355462184874	0.0870613259411817\\
2.81556302521008	0.085739628257433\\
2.85757142857143	0.084454722297136\\
2.89957983193277	0.0832051434165036\\
2.94158823529412	0.0819895013017658\\
2.98359663865546	0.0808064734645583\\
3.02560504201681	0.0796548040466315\\
3.06761344537815	0.0785332974682327\\
3.1096218487395	0.0774408169188175\\
3.15163025210084	0.0763762799050482\\
3.19363865546218	0.0753386553333874\\
3.23564705882353	0.0743269609336134\\
3.27765546218487	0.0733402603574404\\
3.31966386554622	0.0723776604587931\\
3.36167226890756	0.0714383094969445\\
3.40368067226891	0.0705213938683124\\
3.44568907563025	0.0696261370407443\\
3.4876974789916	0.0687517969110021\\
3.52970588235294	0.0678976642972653\\
3.57171428571429	0.0670630610886284\\
3.61372268907563	0.0662473386118542\\
3.65573109243697	0.0654498759293478\\
3.69773949579832	0.0646700786348339\\
3.73974789915966	0.0639073775028711\\
3.78175630252101	0.0631612268347746\\
3.82376470588235	0.0624311039497472\\
3.8657731092437	0.0617165072498616\\
3.90778151260504	0.061016955605462\\
3.94978991596639	0.0603319875343091\\
3.99179831932773	0.0596611596331712\\
4.03380672268908	0.0590040462533454\\
4.07581512605042	0.0583602383716547\\
4.11782352941176	0.0577293429526882\\
4.15983193277311	0.057110981999381\\
4.20184033613445	0.0565047919737019\\
4.2438487394958	0.0559104230985393\\
4.28585714285714	0.0553275387661305\\
4.32786554621849	0.0547558148475851\\
4.36987394957983	0.0541949392148593\\
4.41188235294118	0.0536446110493973\\
4.45389075630252	0.0531045405203285\\
4.49589915966386	0.0525744482650102\\
4.53790756302521	0.0520540646969512\\
4.57991596638655	0.0515431299519267\\
4.6219243697479	0.0510413931370401\\
4.66393277310924	0.0505486121574045\\
4.70594117647059	0.0500645532288332\\
4.74794957983193	0.0495889905773636\\
4.78995798319328	0.0491217060882871\\
4.83196638655462	0.0486624889284242\\
4.87397478991597	0.0482111354082201\\
4.91598319327731	0.0477674484628338\\
4.95799159663866	0.0473312375967875\\
5	0.0469023184607811\\
};
\addlegendentry{$H=16$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	0.00042205861678783\\
0.129179487179487	0.216179223419116\\
0.257358974358974	0.273035403010307\\
0.385538461538462	0.284855038933181\\
0.513717948717949	0.281770585335781\\
0.641897435897436	0.267740908629459\\
0.770076923076923	0.249692303735757\\
0.89825641025641	0.230679026122582\\
1.0264358974359	0.212354805240225\\
1.15461538461538	0.195483005986169\\
1.28279487179487	0.180314111364554\\
1.41097435897436	0.166833849285241\\
1.53915384615385	0.154908878610205\\
1.66733333333333	0.144364692561014\\
1.79551282051282	0.135023776131104\\
1.92369230769231	0.126722298153853\\
2.05187179487179	0.119315932359088\\
2.18005128205128	0.112680525500702\\
2.30823076923077	0.106710550256907\\
2.43641025641026	0.101316787622923\\
2.56458974358974	0.0964239119106974\\
2.69276923076923	0.0919682647935426\\
2.82094871794872	0.0878959179533398\\
2.9491282051282	0.0841610345625969\\
3.07730769230769	0.0807245068460219\\
3.20548717948718	0.077552832265941\\
3.33366666666667	0.0746171899499979\\
3.46184615384615	0.071892682364212\\
3.59002564102564	0.0693577120888235\\
3.71820512820513	0.0669934685479441\\
3.84638461538462	0.0647835040808169\\
3.9745641025641	0.0627133826293242\\
4.10274358974359	0.0607703875405861\\
4.23092307692308	0.0589432776104842\\
4.35910256410256	0.0572220826112361\\
4.48728205128205	0.0555979312440471\\
4.61546153846154	0.0540629058142153\\
4.74364102564103	0.0526099190103674\\
4.87182051282051	0.0512326090360656\\
5	0.0499252500358277\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V05_mikaelian_validation_VD_At0.9_Amu-0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.45,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t=0.9$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.95203358499499e-06\\
0.0430084033613445	0.00259670150723966\\
0.0850168067226891	0.00983992232863755\\
0.127025210084034	0.020956895309146\\
0.169033613445378	0.034923381860098\\
0.211042016806723	0.0507455018435953\\
0.253050420168067	0.0675638805427372\\
0.295058823529412	0.0846431621629685\\
0.337067226890756	0.10156178742042\\
0.379075630252101	0.117879746222981\\
0.421084033613445	0.133599322305772\\
0.46309243697479	0.148279099121095\\
0.505100840336134	0.161955121108441\\
0.547109243697479	0.174712609530971\\
0.589117647058823	0.18639612390556\\
0.631126050420168	0.197073417587895\\
0.673134453781513	0.206709910421313\\
0.715142857142857	0.215395760158137\\
0.757151260504202	0.223162089290726\\
0.799159663865546	0.230015421188635\\
0.841168067226891	0.23603768207776\\
0.883176470588235	0.24117303285211\\
0.92518487394958	0.24552320763229\\
0.967193277310924	0.24910129127245\\
1.00920168067227	0.251989860375277\\
1.05121008403361	0.254199187514717\\
1.09321848739496	0.255759327460643\\
1.1352268907563	0.256714756871605\\
1.17723529411765	0.257127036225579\\
1.21924369747899	0.257028031886063\\
1.26125210084034	0.256436374341101\\
1.30326050420168	0.25542212149776\\
1.34526890756303	0.254033512101514\\
1.38727731092437	0.252296393347549\\
1.42928571428571	0.25023748487611\\
1.47129411764706	0.247913751479626\\
1.5133025210084	0.245356081225718\\
1.55531092436975	0.242592927685317\\
1.59731932773109	0.239668495995321\\
1.63932773109244	0.236615983794089\\
1.68133613445378	0.233440469210911\\
1.72334453781513	0.230186182646774\\
1.76535294117647	0.226858898186865\\
1.80736134453781	0.223492112028892\\
1.84936974789916	0.220095976327528\\
1.8913781512605	0.216694300385644\\
1.93338655462185	0.213295183340725\\
1.97539495798319	0.209911356962622\\
2.01740336134454	0.206544868349637\\
2.05941176470588	0.203218699471102\\
2.10142016806723	0.199933788693406\\
2.14342857142857	0.196694232458714\\
2.18543697478992	0.193503024006713\\
2.22744537815126	0.190369114593097\\
2.2694537815126	0.187294985746678\\
2.31146218487395	0.184278976299324\\
2.35347058823529	0.181326104269256\\
2.39547899159664	0.178437702736741\\
2.43748739495798	0.175610414316604\\
2.47949579831933	0.172848972226626\\
2.52150420168067	0.170150476253877\\
2.56351260504202	0.167517784220786\\
2.60552100840336	0.164946055559979\\
2.64752941176471	0.162435210172861\\
2.68953781512605	0.15998707998214\\
2.73154621848739	0.157597434711685\\
2.77355462184874	0.155267508156368\\
2.81556302521008	0.152994365808501\\
2.85757142857143	0.150775755947574\\
2.89957983193277	0.148612850712295\\
2.94158823529412	0.146501932050508\\
2.98359663865546	0.144443422023346\\
3.02560504201681	0.14243411513663\\
3.06761344537815	0.140474137105976\\
3.1096218487395	0.138560741965091\\
3.15163025210084	0.136693277236113\\
3.19363865546218	0.134870286507249\\
3.23564705882353	0.13309018540881\\
3.27765546218487	0.131352035189596\\
3.31966386554622	0.12965425161564\\
3.36167226890756	0.127995422638571\\
3.40368067226891	0.126374949770783\\
3.44568907563025	0.124791301815395\\
3.4876974789916	0.123243114875658\\
3.52970588235294	0.121730300317186\\
3.57171428571429	0.12025009428814\\
3.61372268907563	0.11880288397689\\
3.65573109243697	0.117387209833556\\
3.69773949579832	0.116002008992261\\
3.73974789915966	0.114646511350001\\
3.78175630252101	0.113319726253428\\
3.82376470588235	0.11202103072271\\
3.8657731092437	0.110749094787178\\
3.90778151260504	0.109503713951109\\
3.94978991596639	0.108283580503111\\
3.99179831932773	0.107088378460827\\
4.03380672268908	0.105917254339847\\
4.07581512605042	0.104769348707704\\
4.11782352941176	0.103644231379303\\
4.15983193277311	0.102541049578711\\
4.20184033613445	0.101459372865423\\
4.2438487394958	0.100398497071973\\
4.28585714285714	0.0993578547015309\\
4.32786554621849	0.0983367664092257\\
4.36987394957983	0.0973350776045845\\
4.41188235294118	0.0963518416419998\\
4.45389075630252	0.0953867837676862\\
4.49589915966386	0.0944393901796162\\
4.53790756302521	0.093509160257727\\
4.57991596638655	0.0925956778175873\\
4.6219243697479	0.0916984595757929\\
4.66393277310924	0.0908171165728344\\
4.70594117647059	0.0899512341419633\\
4.74794957983193	0.0891004415735197\\
4.78995798319328	0.0882643502001309\\
4.83196638655462	0.0874424901821543\\
4.87397478991597	0.0866346232266144\\
4.91598319327731	0.0858404200963022\\
4.95799159663866	0.0850594700877644\\
5	0.0842915271470897\\
};
\addlegendentry{$H=2$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.001	1.52865244675339e-06\\
0.129179487179487	0.0231369065897479\\
0.257358974358974	0.0733802775174339\\
0.385538461538462	0.125966768569971\\
0.513717948717949	0.170499210346018\\
0.641897435897436	0.204940342950989\\
0.770076923076923	0.229934762811198\\
0.89825641025641	0.246656468801234\\
1.0264358974359	0.255525065363324\\
1.15461538461538	0.256408872794885\\
1.28279487179487	0.256751637354883\\
1.41097435897436	0.253916155477644\\
1.53915384615385	0.246499607966683\\
1.66733333333333	0.237454155629785\\
1.79551282051282	0.227545564190126\\
1.92369230769231	0.217344781239382\\
2.05187179487179	0.207246061723837\\
2.18005128205128	0.197500166470293\\
2.30823076923077	0.188250687397819\\
2.43641025641026	0.179566448427709\\
2.56458974358974	0.171467190025598\\
2.69276923076923	0.163942381107703\\
2.82094871794872	0.156964222569867\\
2.9491282051282	0.150496193728995\\
3.07730769230769	0.144498439497414\\
3.20548717948718	0.138931002971629\\
3.33366666666667	0.133755645944595\\
3.46184615384615	0.128936775104495\\
3.59002564102564	0.124441820861987\\
3.71820512820513	0.120241294481743\\
3.84638461538462	0.116308666552463\\
3.9745641025641	0.112620155162413\\
4.10274358974359	0.109154476816271\\
4.23092307692308	0.105892590759856\\
4.35910256410256	0.102817453494991\\
4.48728205128205	0.0999137918329969\\
4.61546153846154	0.0971678978522188\\
4.74364102564103	0.0945674462846771\\
4.87182051282051	0.092101333328928\\
5	0.0897595351463685\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.17499608154021e-05\\
0.0430084033613445	0.0191105970848303\\
0.0850168067226891	0.0586900707276302\\
0.127025210084034	0.103142999929189\\
0.169033613445378	0.146571603170027\\
0.211042016806723	0.18682949353135\\
0.253050420168067	0.22295733180369\\
0.295058823529412	0.254871397570084\\
0.337067226890756	0.282618016933367\\
0.379075630252101	0.306355072866131\\
0.421084033613445	0.326413747668027\\
0.46309243697479	0.342968677793632\\
0.505100840336134	0.356350385151972\\
0.547109243697479	0.366733471610195\\
0.589117647058823	0.374401931476885\\
0.631126050420168	0.379554827935934\\
0.673134453781513	0.382459062486397\\
0.715142857142857	0.383368892995914\\
0.757151260504202	0.382549197263644\\
0.799159663865546	0.380225035018558\\
0.841168067226891	0.376652325155941\\
0.883176470588235	0.372054200617457\\
0.92518487394958	0.366635521144533\\
0.967193277310924	0.360582494167263\\
1.00920168067227	0.354058001359094\\
1.05121008403361	0.34719828265779\\
1.09321848739496	0.34012952830025\\
1.1352268907563	0.332942767598576\\
1.17723529411765	0.325719971298903\\
1.21924369747899	0.318518829580144\\
1.26125210084034	0.311392915262675\\
1.30326050420168	0.304378180511444\\
1.34526890756303	0.297503060404227\\
1.38727731092437	0.290785712975207\\
1.42928571428571	0.28424186902977\\
1.47129411764706	0.277880575256998\\
1.5133025210084	0.271707198789028\\
1.55531092436975	0.265722059579274\\
1.59731932773109	0.259926392258537\\
1.63932773109244	0.254317560883993\\
1.68133613445378	0.248892834687123\\
1.72334453781513	0.243647172346392\\
1.76535294117647	0.238577064368736\\
1.80736134453781	0.233676175459465\\
1.84936974789916	0.228938923167361\\
1.8913781512605	0.224359760154544\\
1.93338655462185	0.219932929938181\\
1.97539495798319	0.215652699959817\\
2.01740336134454	0.211513204300579\\
2.05941176470588	0.207508982230124\\
2.10142016806723	0.203634898090235\\
2.14342857142857	0.199885347172732\\
2.18543697478992	0.196255219659643\\
2.22744537815126	0.192739928344202\\
2.2694537815126	0.18933455037255\\
2.31146218487395	0.186034747679265\\
2.35347058823529	0.182836153915069\\
2.39547899159664	0.179734598675116\\
2.43748739495798	0.176726063081462\\
2.47949579831933	0.173807129886288\\
2.52150420168067	0.170973848549543\\
2.56351260504202	0.16822292979088\\
2.60552100840336	0.165551114045856\\
2.64752941176471	0.162955266710744\\
2.68953781512605	0.160432389302596\\
2.73154621848739	0.157979732890001\\
2.77355462184874	0.155594468577062\\
2.81556302521008	0.15327413022591\\
2.85757142857143	0.151016159681427\\
2.89957983193277	0.148818276111528\\
2.94158823529412	0.146678225001132\\
2.98359663865546	0.144593853246428\\
3.02560504201681	0.142563111013436\\
3.06761344537815	0.140584119970032\\
3.1096218487395	0.138654944967029\\
3.15163025210084	0.136773843231257\\
3.19363865546218	0.13493910616704\\
3.23564705882353	0.133149081387579\\
3.27765546218487	0.131402284920003\\
3.31966386554622	0.129697179653682\\
3.36167226890756	0.128032345383415\\
3.40368067226891	0.126406441298718\\
3.44568907563025	0.12481818818128\\
3.4876974789916	0.123266283378393\\
3.52970588235294	0.121749574570668\\
3.57171428571429	0.120266910031856\\
3.61372268907563	0.118817193371934\\
3.65573109243697	0.117399354440592\\
3.69773949579832	0.116012404813569\\
3.73974789915966	0.114655360117362\\
3.78175630252101	0.113327315234286\\
3.82376470588235	0.112027358590679\\
3.8657731092437	0.110754634783569\\
3.90778151260504	0.109508324320374\\
3.94978991596639	0.108287638182606\\
3.99179831932773	0.107091808973255\\
4.03380672268908	0.105920102679568\\
4.07581512605042	0.104771822499172\\
4.11782352941176	0.103646293264077\\
4.15983193277311	0.102542850503891\\
4.20184033613445	0.101460878903744\\
4.2438487394958	0.100399757879599\\
4.28585714285714	0.0993589211090586\\
4.32786554621849	0.0983377984613457\\
4.36987394957983	0.0973358506000267\\
4.41188235294118	0.0963525507528203\\
4.45389075630252	0.0953873950149217\\
4.49589915966386	0.0944399055532929\\
4.53790756302521	0.0935096013493812\\
4.57991596638655	0.092596041739095\\
4.6219243697479	0.0916987786352734\\
4.66393277310924	0.0908173907122486\\
4.70594117647059	0.0899514707962516\\
4.74794957983193	0.0891006226652861\\
4.78995798319328	0.0882644716722886\\
4.83196638655462	0.0874426409032302\\
4.87397478991597	0.0866347764657623\\
4.91598319327731	0.0858405303842466\\
4.95799159663866	0.0850595709677693\\
5	0.0842915701659425\\
};
\addlegendentry{$H=4$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.001	1.2228242342229e-05\\
0.129179487179487	0.108963069608751\\
0.257358974358974	0.232144778366335\\
0.385538461538462	0.315211135994246\\
0.513717948717949	0.363413688704087\\
0.641897435897436	0.37921264210808\\
0.770076923076923	0.379867791045401\\
0.89825641025641	0.373359038087187\\
1.0264358974359	0.354267385160219\\
1.15461538461538	0.332527882047929\\
1.28279487179487	0.310697117587462\\
1.41097435897436	0.29003970456755\\
1.53915384615385	0.271053314364994\\
1.66733333333333	0.253840207402473\\
1.79551282051282	0.238321954652459\\
1.92369230769231	0.224349932425326\\
2.05187179487179	0.211757818355387\\
2.18005128205128	0.200384682830061\\
2.30823076923077	0.19008397801955\\
2.43641025641026	0.18072604264505\\
2.56458974358974	0.17219777234482\\
2.69276923076923	0.164401165070192\\
2.82094871794872	0.157251527550039\\
2.9491282051282	0.15067568537619\\
3.07730769230769	0.144610343374038\\
3.20548717948718	0.139000641898945\\
3.33366666666667	0.13379891234605\\
3.46184615384615	0.128963616891509\\
3.59002564102564	0.12445845086594\\
3.71820512820513	0.120251585129602\\
3.84638461538462	0.116315027246529\\
3.9745641025641	0.112624082642539\\
4.10274358974359	0.109156899534113\\
4.23092307692308	0.105894083894288\\
4.35910256410256	0.10281837294263\\
4.48728205128205	0.0999143575628803\\
4.61546153846154	0.0971682456807397\\
4.74364102564103	0.0945676599888982\\
4.87182051282051	0.0921014645395441\\
5	0.0897596156561217\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	9.58514957067442e-05\\
0.0430084033613445	0.0700641476156032\\
0.0850168067226891	0.152572198277805\\
0.127025210084034	0.223522876085172\\
0.169033613445378	0.280772633825211\\
0.211042016806723	0.325745066317999\\
0.253050420168067	0.360578581094176\\
0.295058823529412	0.387108376759341\\
0.337067226890756	0.406773294582616\\
0.379075630252101	0.420707961114036\\
0.421084033613445	0.429858187096196\\
0.46309243697479	0.435051839359531\\
0.505100840336134	0.437016313580353\\
0.547109243697479	0.436384721445528\\
0.589117647058823	0.433693081931482\\
0.631126050420168	0.429387898596994\\
0.673134453781513	0.423834547872118\\
0.715142857142857	0.417331206186134\\
0.757151260504202	0.410120754013774\\
0.799159663865546	0.402396658762208\\
0.841168067226891	0.39431730751861\\
0.883176470588235	0.38600943672083\\
0.92518487394958	0.37757609889652\\
0.967193277310924	0.369099555054555\\
1.00920168067227	0.360646570806278\\
1.05121008403361	0.352269362997122\\
1.09321848739496	0.3440089162068\\
1.1352268907563	0.335897495131005\\
1.17723529411765	0.327958922959549\\
1.21924369747899	0.320211248153017\\
1.26125210084034	0.312666810362918\\
1.30326050420168	0.305333948635834\\
1.34526890756303	0.298217437553789\\
1.38727731092437	0.291319393385467\\
1.42928571428571	0.284639617799607\\
1.47129411764706	0.278176134213804\\
1.5133025210084	0.271925761875582\\
1.55531092436975	0.26588405301224\\
1.59731932773109	0.260046047075412\\
1.63932773109244	0.254406017243396\\
1.68133613445378	0.248957940640225\\
1.72334453781513	0.243695540240324\\
1.76535294117647	0.238612372740279\\
1.80736134453781	0.233701956266858\\
1.84936974789916	0.228957824340879\\
1.8913781512605	0.224373628766252\\
1.93338655462185	0.219943076145798\\
1.97539495798319	0.215660048584891\\
2.01740336134454	0.211518634693498\\
2.05941176470588	0.207513040254679\\
2.10142016806723	0.203637740444211\\
2.14342857142857	0.199887368712002\\
2.18543697478992	0.19625678120614\\
2.22744537815126	0.192741031081412\\
2.2694537815126	0.189335392905579\\
2.31146218487395	0.186035346721443\\
2.35347058823529	0.182836555959001\\
2.39547899159664	0.17973487957478\\
2.43748739495798	0.176726377836147\\
2.47949579831933	0.173807273986005\\
2.52150420168067	0.17097396693591\\
2.56351260504202	0.168223029428756\\
2.60552100840336	0.165551190303248\\
2.64752941176471	0.162955324346772\\
2.68953781512605	0.160432453179076\\
2.73154621848739	0.157979747661455\\
2.77355462184874	0.155594503353271\\
2.81556302521008	0.153274131473991\\
2.85757142857143	0.151016176768136\\
2.89957983193277	0.148818287331509\\
2.94158823529412	0.146678229794151\\
2.98359663865546	0.144593860717888\\
3.02560504201681	0.142563142590983\\
3.06761344537815	0.140584125291225\\
3.1096218487395	0.138654949063229\\
3.15163025210084	0.13677383902209\\
3.19363865546218	0.13493909358539\\
3.23564705882353	0.133149089991661\\
3.27765546218487	0.131402278111559\\
3.31966386554622	0.129697171693864\\
3.36167226890756	0.128032348012605\\
3.40368067226891	0.126406452385818\\
3.44568907563025	0.124818182263867\\
3.4876974789916	0.123266290055088\\
3.52970588235294	0.121749580329739\\
3.57171428571429	0.120266913686073\\
3.61372268907563	0.118817188775211\\
3.65573109243697	0.117399355787375\\
3.69773949579832	0.116012405164514\\
3.73974789915966	0.114655368479568\\
3.78175630252101	0.113327318238711\\
3.82376470588235	0.11202735944366\\
3.8657731092437	0.110754637521274\\
3.90778151260504	0.109508327576185\\
3.94978991596639	0.108287637627529\\
3.99179831932773	0.107091807661014\\
4.03380672268908	0.10592010518752\\
4.07581512605042	0.104771825734993\\
4.11782352941176	0.1036462918651\\
4.15983193277311	0.102542852137961\\
4.20184033613445	0.101460876156771\\
4.2438487394958	0.100399761641932\\
4.28585714285714	0.099358923012752\\
4.32786554621849	0.0983378000413113\\
4.36987394957983	0.0973358495358694\\
4.41188235294118	0.0963525506816888\\
4.45389075630252	0.0953873979103867\\
4.49589915966386	0.0944399059449353\\
4.53790756302521	0.0935096042320817\\
4.57991596638655	0.0925960400430222\\
4.6219243697479	0.0916987763340609\\
4.66393277310924	0.0908173893038163\\
4.70594117647059	0.0899514707509457\\
4.74794957983193	0.0891006257063937\\
4.78995798319328	0.0882644719230837\\
4.83196638655462	0.0874426413450436\\
4.87397478991597	0.0866347753455425\\
4.91598319327731	0.0858405303429748\\
4.95799159663866	0.0850595700086065\\
5	0.0842915720695841\\
};
\addlegendentry{$H=8$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.001	9.76098210055376e-05\\
0.129179487179487	0.230051984182704\\
0.257358974358974	0.36697586548247\\
0.385538461538462	0.425792572758406\\
0.513717948717949	0.433108400123416\\
0.641897435897436	0.432114190085717\\
0.770076923076923	0.411046380197798\\
0.89825641025641	0.386095335988993\\
1.0264358974359	0.360183048257745\\
1.15461538461538	0.335136044298914\\
1.28279487179487	0.311803898075737\\
1.41097435897436	0.290496378088281\\
1.53915384615385	0.271237862363736\\
1.66733333333333	0.25391362170254\\
1.79551282051282	0.23835080693163\\
1.92369230769231	0.224361163597815\\
2.05187179487179	0.2117621567555\\
2.18005128205128	0.20038634814858\\
2.30823076923077	0.190084613911873\\
2.43641025641026	0.180726284378675\\
2.56458974358974	0.172197863890041\\
2.69276923076923	0.164401199627293\\
2.82094871794872	0.157251540558499\\
2.9491282051282	0.150675690260986\\
3.07730769230769	0.144610345204309\\
3.20548717948718	0.139000642583331\\
3.33366666666667	0.133798912601566\\
3.46184615384615	0.128963616986696\\
3.59002564102564	0.124458450901374\\
3.71820512820513	0.120251585142776\\
3.84638461538462	0.116315027251487\\
3.9745641025641	0.112624082644378\\
4.10274358974359	0.109156899534699\\
4.23092307692308	0.105894083894515\\
4.35910256410256	0.10281837294267\\
4.48728205128205	0.0999143575629142\\
4.61546153846154	0.0971682456808064\\
4.74364102564103	0.0945676599889113\\
4.87182051282051	0.0921014645396472\\
5	0.0897596156561264\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.000726793705476937\\
0.0430084033613445	0.130555101871135\\
0.0850168067226891	0.23125675645954\\
0.127025210084034	0.297333462198596\\
0.169033613445378	0.342345822174437\\
0.211042016806723	0.374479028449163\\
0.253050420168067	0.397859122960088\\
0.295058823529412	0.414801271092317\\
0.337067226890756	0.426762189683902\\
0.379075630252101	0.434734675292168\\
0.421084033613445	0.439438262178225\\
0.46309243697479	0.441429880608214\\
0.505100840336134	0.4411640003306\\
0.547109243697479	0.439023807756757\\
0.589117647058823	0.435339115896906\\
0.631126050420168	0.430395856258508\\
0.673134453781513	0.424442231411647\\
0.715142857142857	0.417692916081393\\
0.757151260504202	0.410332755848161\\
0.799159663865546	0.40251978997913\\
0.841168067226891	0.394387818482277\\
0.883176470588235	0.386049514589047\\
0.92518487394958	0.377598574904808\\
0.967193277310924	0.369112290906195\\
1.00920168067227	0.360653617033397\\
1.05121008403361	0.352273172748887\\
1.09321848739496	0.344011097363033\\
1.1352268907563	0.335898653895909\\
1.17723529411765	0.327959628655033\\
1.21924369747899	0.320211602619559\\
1.26125210084034	0.31266698286454\\
1.30326050420168	0.305334026983071\\
1.34526890756303	0.298217500798145\\
1.38727731092437	0.291319421253559\\
1.42928571428571	0.2846396065677\\
1.47129411764706	0.278176140773245\\
1.5133025210084	0.271925731282608\\
1.55531092436975	0.265884065908678\\
1.59731932773109	0.260046047169541\\
1.63932773109244	0.254406026320823\\
1.68133613445378	0.248957957676841\\
1.72334453781513	0.243695550539098\\
1.76535294117647	0.238612372759568\\
1.80736134453781	0.233701951630355\\
1.84936974789916	0.228957826690979\\
1.8913781512605	0.22437361913905\\
1.93338655462185	0.219943065480559\\
1.97539495798319	0.215660050476766\\
2.01740336134454	0.211518629549402\\
2.05941176470588	0.207513046774066\\
2.10142016806723	0.203637743962717\\
2.14342857142857	0.199887370071565\\
2.18543697478992	0.196256777993212\\
2.22744537815126	0.192741029305915\\
2.2694537815126	0.189335396226292\\
2.31146218487395	0.186035348521712\\
2.35347058823529	0.182836556940117\\
2.39547899159664	0.179734884307039\\
2.43748739495798	0.176726380422162\\
2.47949579831933	0.173807273745401\\
2.52150420168067	0.170973967650467\\
2.56351260504202	0.168223030213047\\
2.60552100840336	0.165551188297226\\
2.64752941176471	0.16295532183114\\
2.68953781512605	0.160432455165648\\
2.73154621848739	0.157979750869796\\
2.77355462184874	0.155594503190937\\
2.81556302521008	0.153274132496678\\
2.85757142857143	0.151016177058138\\
2.89957983193277	0.148818289282994\\
2.94158823529412	0.146678229915059\\
2.98359663865546	0.144593860942822\\
3.02560504201681	0.142563142193722\\
3.06761344537815	0.14058412538043\\
3.1096218487395	0.13865495010341\\
3.15163025210084	0.136773838807056\\
3.19363865546218	0.134939093538194\\
3.23564705882353	0.133149090701182\\
3.27765546218487	0.131402277861582\\
3.31966386554622	0.129697170886965\\
3.36167226890756	0.12803234927506\\
3.40368067226891	0.126406453611173\\
3.44568907563025	0.12481818259116\\
3.4876974789916	0.123266289828634\\
3.52970588235294	0.121749581566109\\
3.57171428571429	0.120266913267651\\
3.61372268907563	0.11881718868734\\
3.65573109243697	0.117399355563732\\
3.69773949579832	0.116012405105778\\
3.73974789915966	0.11465536899728\\
3.78175630252101	0.113327318223149\\
3.82376470588235	0.112027360152541\\
3.8657731092437	0.110754637768817\\
3.90778151260504	0.109508327499859\\
3.94978991596639	0.10828763775685\\
3.99179831932773	0.107091807519994\\
4.03380672268908	0.105920104852908\\
4.07581512605042	0.104771825567183\\
4.11782352941176	0.103646291991826\\
4.15983193277311	0.102542851719782\\
4.20184033613445	0.101460876575945\\
4.2438487394958	0.100399761469335\\
4.28585714285714	0.0993589232721579\\
4.32786554621849	0.0983378000813659\\
4.36987394957983	0.0973358501256881\\
4.41188235294118	0.096352550832261\\
4.45389075630252	0.0953873981932284\\
4.49589915966386	0.0944399058210122\\
4.53790756302521	0.0935096042632077\\
4.57991596638655	0.0925960403677686\\
4.6219243697479	0.0916987762596617\\
4.66393277310924	0.0908173892077487\\
4.70594117647059	0.0899514705749226\\
4.74794957983193	0.089100625447568\\
4.78995798319328	0.0882644720721778\\
4.83196638655462	0.0874426412005532\\
4.87397478991597	0.0866347757679368\\
4.91598319327731	0.0858405302065407\\
4.95799159663866	0.0850595701765796\\
5	0.0842915719625216\\
};
\addlegendentry{$H=16$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	0.000733837979175884\\
0.129179487179487	0.301486908310364\\
0.257358974358974	0.401970066424705\\
0.385538461538462	0.437671875246477\\
0.513717948717949	0.438593563297544\\
0.641897435897436	0.432319149951249\\
0.770076923076923	0.411223170512422\\
0.89825641025641	0.386127720805596\\
1.0264358974359	0.360188543646687\\
1.15461538461538	0.335136926771175\\
1.28279487179487	0.3118040342021\\
1.41097435897436	0.290496398471864\\
1.53915384615385	0.271237865348599\\
1.66733333333333	0.253913622132216\\
1.79551282051282	0.238350806992657\\
1.92369230769231	0.22436116360639\\
2.05187179487179	0.211762156756722\\
2.18005128205128	0.200386348148771\\
2.30823076923077	0.190084613911871\\
2.43641025641026	0.180726284378696\\
2.56458974358974	0.172197863890066\\
2.69276923076923	0.164401199627292\\
2.82094871794872	0.157251540558503\\
2.9491282051282	0.15067569026098\\
3.07730769230769	0.14461034520431\\
3.20548717948718	0.139000642583314\\
3.33366666666667	0.133798912601565\\
3.46184615384615	0.128963616986724\\
3.59002564102564	0.124458450901381\\
3.71820512820513	0.120251585142775\\
3.84638461538462	0.116315027251447\\
3.9745641025641	0.112624082644401\\
4.10274358974359	0.109156899534698\\
4.23092307692308	0.105894083894467\\
4.35910256410256	0.102818372942607\\
4.48728205128205	0.0999143575628948\\
4.61546153846154	0.0971682456808056\\
4.74364102564103	0.0945676599889466\\
4.87182051282051	0.0921014645396482\\
5	0.0897596156561252\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V05_mikaelian_validation_VD_At0.9_Amu0.0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.45,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t=0.9$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	8.07213381841444e-07\\
0.0430084033613445	0.0011007137244686\\
0.0850168067226891	0.00427316249567102\\
0.127025210084034	0.00945416577904985\\
0.169033613445378	0.016527887907302\\
0.211042016806723	0.0253392831248883\\
0.253050420168067	0.0356953025780737\\
0.295058823529412	0.0473829814588911\\
0.337067226890756	0.0601762492220468\\
0.379075630252101	0.0738109190806154\\
0.421084033613445	0.0880176124399431\\
0.46309243697479	0.102559960311112\\
0.505100840336134	0.117157532312264\\
0.547109243697479	0.131600779873477\\
0.589117647058823	0.145684166289137\\
0.631126050420168	0.159197300491259\\
0.673134453781513	0.172044447715776\\
0.715142857142857	0.184035065232633\\
0.757151260504202	0.195144248934862\\
0.799159663865546	0.205206025695728\\
0.841168067226891	0.214310482562958\\
0.883176470588235	0.222324711261748\\
0.92518487394958	0.229318305379781\\
0.967193277310924	0.235300242074657\\
1.00920168067227	0.24030219469579\\
1.05121008403361	0.244336493101958\\
1.09321848739496	0.247502738534463\\
1.1352268907563	0.249803378327663\\
1.17723529411765	0.251377036636863\\
1.21924369747899	0.252236289682338\\
1.26125210084034	0.25248740659285\\
1.30326050420168	0.252153511732508\\
1.34526890756303	0.251297641725716\\
1.38727731092437	0.250009273666827\\
1.42928571428571	0.248323329349868\\
1.47129411764706	0.246295971179268\\
1.5133025210084	0.24398447650732\\
1.55531092436975	0.241433389665974\\
1.59731932773109	0.238667128542188\\
1.63932773109244	0.235727757185823\\
1.68133613445378	0.232665249815046\\
1.72334453781513	0.22948067704776\\
1.76535294117647	0.226228685538929\\
1.80736134453781	0.222922465041314\\
1.84936974789916	0.219577992707632\\
1.8913781512605	0.216209278470616\\
1.93338655462185	0.212839743802119\\
1.97539495798319	0.209480940207782\\
2.01740336134454	0.206142671525291\\
2.05941176470588	0.202829582072035\\
2.10142016806723	0.19955804189438\\
2.14342857142857	0.196327005876396\\
2.18543697478992	0.193145796921907\\
2.22744537815126	0.190019381567653\\
2.2694537815126	0.186949595032333\\
2.31146218487395	0.183934346392384\\
2.35347058823529	0.180984059652973\\
2.39547899159664	0.178094259951335\\
2.43748739495798	0.175266396291977\\
2.47949579831933	0.17249998791504\\
2.52150420168067	0.169798320462796\\
2.56351260504202	0.167158158748831\\
2.60552100840336	0.164580285496174\\
2.64752941176471	0.162062944921185\\
2.68953781512605	0.159604843779004\\
2.73154621848739	0.157207702214106\\
2.77355462184874	0.154866630081493\\
2.81556302521008	0.152582495192422\\
2.85757142857143	0.150353422866654\\
2.89957983193277	0.148178691077461\\
2.94158823529412	0.146055990656278\\
2.98359663865546	0.14398398236408\\
3.02560504201681	0.141962171820538\\
3.06761344537815	0.13998794691793\\
3.1096218487395	0.138061517084218\\
3.15163025210084	0.136179565772581\\
3.19363865546218	0.13434169613823\\
3.23564705882353	0.132547599922487\\
3.27765546218487	0.130794116676029\\
3.31966386554622	0.129081542203856\\
3.36167226890756	0.127407498913027\\
3.40368067226891	0.125771330021385\\
3.44568907563025	0.124172181944521\\
3.4876974789916	0.12260861818704\\
3.52970588235294	0.121078992265347\\
3.57171428571429	0.119583476867772\\
3.61372268907563	0.118119883122331\\
3.65573109243697	0.116688208755404\\
3.69773949579832	0.115286735951613\\
3.73974789915966	0.113914895985529\\
3.78175630252101	0.112571743681264\\
3.82376470588235	0.111256396529759\\
3.8657731092437	0.109967929014926\\
3.90778151260504	0.108705993599986\\
3.94978991596639	0.107469459766279\\
3.99179831932773	0.106257604260259\\
4.03380672268908	0.105069656595044\\
4.07581512605042	0.103905230659495\\
4.11782352941176	0.102763399189605\\
4.15983193277311	0.101643531646722\\
4.20184033613445	0.100545179722765\\
4.2438487394958	0.0994675615200741\\
4.28585714285714	0.0984102578613856\\
4.32786554621849	0.0973727120328632\\
4.36987394957983	0.0963541533572952\\
4.41188235294118	0.0953542989884943\\
4.45389075630252	0.094372670236613\\
4.49589915966386	0.0934086260476101\\
4.53790756302521	0.0924617667243409\\
4.57991596638655	0.0915316323206394\\
4.6219243697479	0.0906178856054811\\
4.66393277310924	0.0897200018271144\\
4.70594117647059	0.0888375730991604\\
4.74794957983193	0.0879703229263987\\
4.78995798319328	0.0871177611277948\\
4.83196638655462	0.0862794964319278\\
4.87397478991597	0.0854553274907196\\
4.91598319327731	0.084644756084758\\
4.95799159663866	0.0838475325978101\\
5	0.0830633043505263\\
};
\addlegendentry{$H=2$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0430084033613445	0.00110770075765418\\
0.170110751993105	0.0168451944786664\\
0.297213100624865	0.0483612541506355\\
0.424315449256626	0.08975641604798\\
0.551417797888386	0.13400756318181\\
0.678520146520146	0.174885116528259\\
0.805622495151907	0.208239823213998\\
0.932724843783667	0.232278402196809\\
1.05982719241543	0.247090130497585\\
1.18692954104719	0.251977280666033\\
1.31403188967895	0.251681171961808\\
1.44113423831071	0.250681887693364\\
1.56823658694247	0.243478675604595\\
1.69533893557423	0.234685977837522\\
1.82244128420599	0.224985621985244\\
1.94954363283775	0.214994053712441\\
2.07664598146951	0.205113184057868\\
2.20374833010127	0.195587546175629\\
2.33085067873303	0.186552135366638\\
2.45795302736479	0.178069119313512\\
2.58505537599655	0.170154389472437\\
2.71215772462831	0.162795926980206\\
2.83926007326007	0.155966045966475\\
2.96636242189183	0.149629282631091\\
3.09346477052359	0.143747301580399\\
3.22056711915535	0.138281819848816\\
3.34766946778712	0.133196248392644\\
3.47477181641888	0.128456525546858\\
3.60187416505064	0.124031456241698\\
3.7289765136824	0.119892760032508\\
3.85607886231416	0.116014956617377\\
3.98318121094592	0.112375168584577\\
4.11028355957768	0.10895288951575\\
4.23738590820944	0.105729745485228\\
4.3644882568412	0.1026892654593\\
4.49159060547296	0.0998166684321023\\
4.61869295410472	0.09709867055884\\
4.74579530273648	0.0945233129136791\\
4.87289765136824	0.0920798090598334\\
5	0.0897584109041948\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	5.45375206460412e-06\\
0.0430084033613445	0.00868755556549712\\
0.0850168067226891	0.0321613707627705\\
0.127025210084034	0.0662053985516946\\
0.169033613445378	0.106127542092588\\
0.211042016806723	0.147877733128937\\
0.253050420168067	0.188520623985754\\
0.295058823529412	0.226201786614315\\
0.337067226890756	0.259811264053049\\
0.379075630252101	0.28887035361267\\
0.421084033613445	0.313272105805197\\
0.46309243697479	0.333222780053075\\
0.505100840336134	0.34894467853305\\
0.547109243697479	0.360912374361777\\
0.589117647058823	0.369510813501998\\
0.631126050420168	0.375155178178969\\
0.673134453781513	0.378257141976459\\
0.715142857142857	0.379221407239825\\
0.757151260504202	0.378364600266837\\
0.799159663865546	0.37602245622628\\
0.841168067226891	0.372451393942489\\
0.883176470588235	0.367912747641763\\
0.92518487394958	0.36261416967612\\
0.967193277310924	0.356729862070319\\
1.00920168067227	0.350411221748947\\
1.05121008403361	0.343798310743718\\
1.09321848739496	0.336983347586559\\
1.1352268907563	0.33006188791006\\
1.17723529411765	0.323100047056637\\
1.21924369747899	0.316154110041404\\
1.26125210084034	0.309267607230437\\
1.30326050420168	0.302479365863557\\
1.34526890756303	0.295810126658997\\
1.38727731092437	0.289282596940766\\
1.42928571428571	0.282908108210525\\
1.47129411764706	0.276698755361537\\
1.5133025210084	0.270658880382492\\
1.55531092436975	0.26479285441001\\
1.59731932773109	0.25909999718845\\
1.63932773109244	0.253582179594065\\
1.68133613445378	0.248236063479855\\
1.72334453781513	0.243057805535432\\
1.76535294117647	0.238045241058631\\
1.80736134453781	0.233193056124957\\
1.84936974789916	0.228497863209042\\
1.8913781512605	0.223953293776568\\
1.93338655462185	0.219555392692364\\
1.97539495798319	0.215298623197608\\
2.01740336134454	0.211178073229145\\
2.05941176470588	0.207189081633027\\
2.10142016806723	0.203326202368285\\
2.14342857142857	0.199584747786072\\
2.18543697478992	0.195960230876119\\
2.22744537815126	0.192447906981625\\
2.2694537815126	0.189043533862561\\
2.31146218487395	0.185742450882144\\
2.35347058823529	0.182541197097971\\
2.39547899159664	0.179435378527887\\
2.43748739495798	0.176421266918302\\
2.47949579831933	0.173495568349651\\
2.52150420168067	0.170654519834544\\
2.56351260504202	0.167894885600105\\
2.60552100840336	0.165213525196581\\
2.64752941176471	0.162607424438235\\
2.68953781512605	0.160073639720622\\
2.73154621848739	0.157609424965596\\
2.77355462184874	0.155212137861094\\
2.81556302521008	0.152879243694677\\
2.85757142857143	0.150608340815512\\
2.89957983193277	0.14839715920635\\
2.94158823529412	0.146243410246327\\
2.98359663865546	0.144145031370299\\
3.02560504201681	0.142100052832521\\
3.06761344537815	0.140106518027661\\
3.1096218487395	0.138162596197977\\
3.15163025210084	0.136266495938018\\
3.19363865546218	0.134416590869609\\
3.23564705882353	0.132611254760634\\
3.27765546218487	0.130848955899084\\
3.31966386554622	0.129128223455289\\
3.36167226890756	0.127447641837205\\
3.40368067226891	0.125805873861325\\
3.44568907563025	0.124201621913884\\
3.4876974789916	0.122633640394894\\
3.52970588235294	0.121100761703232\\
3.57171428571429	0.119601846729852\\
3.61372268907563	0.118135820027986\\
3.65573109243697	0.116701611825802\\
3.69773949579832	0.115298217355337\\
3.73974789915966	0.113924692345374\\
3.78175630252101	0.112580112886646\\
3.82376470588235	0.111263581900009\\
3.8657731092437	0.109974256330512\\
3.90778151260504	0.10871131346463\\
3.94978991596639	0.107473962904416\\
3.99179831932773	0.106261455761131\\
4.03380672268908	0.105073058976499\\
4.07581512605042	0.10390807507445\\
4.11782352941176	0.102765827296402\\
4.15983193277311	0.101645670609997\\
4.20184033613445	0.10054697329243\\
4.2438487394958	0.0994691415976412\\
4.28585714285714	0.0984115895229021\\
4.32786554621849	0.0973737603550895\\
4.36987394957983	0.0963551178022322\\
4.41188235294118	0.0953551389737477\\
4.45389075630252	0.0943733237385447\\
4.49589915966386	0.093409187014326\\
4.53790756302521	0.0924622564598624\\
4.57991596638655	0.0915320923703707\\
4.6219243697479	0.0906182590681169\\
4.66393277310924	0.0897203210831813\\
4.70594117647059	0.0888378911350057\\
4.74794957983193	0.0879705636836652\\
4.78995798319328	0.0871179588703339\\
4.83196638655462	0.0862797167347845\\
4.87397478991597	0.0854554785505146\\
4.91598319327731	0.08464489838533\\
4.95799159663866	0.0838476466710378\\
5	0.0830633961412287\\
};
\addlegendentry{$H=4$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.001	4.79994791545853e-06\\
0.129179487179487	0.0682305609939116\\
0.257358974358974	0.192837610510161\\
0.385538461538462	0.293413059459953\\
0.513717948717949	0.352364756106153\\
0.641897435897436	0.377118826893528\\
0.770076923076923	0.377978525002029\\
0.89825641025641	0.367454131827911\\
1.0264358974359	0.349349828166973\\
1.15461538461538	0.32873351378541\\
1.28279487179487	0.307918917318808\\
1.41097435897436	0.28806734675251\\
1.53915384615385	0.269674385468912\\
1.66733333333333	0.252881049040355\\
1.79551282051282	0.237653838040607\\
1.92369230769231	0.223882030516949\\
2.05187179487179	0.211427586222385\\
2.18005128205128	0.200149492188952\\
2.30823076923077	0.189914836657615\\
2.43641025641026	0.180603178651062\\
2.56458974358974	0.172107625821335\\
2.69276923076923	0.164334367953714\\
2.82094871794872	0.157201553922503\\
2.9491282051282	0.150637948881844\\
3.07730769230769	0.144581591416878\\
3.20548717948718	0.138978546676587\\
3.33366666666667	0.13378179281667\\
3.46184615384615	0.128950248284721\\
3.59002564102564	0.124447933108332\\
3.71820512820513	0.120243251203815\\
3.84638461538462	0.11630837882845\\
3.9745641025641	0.112618744519821\\
4.10274358974359	0.10915258706023\\
4.23092307692308	0.105890579563104\\
4.35910256410256	0.102815509394641\\
4.48728205128205	0.0999120051639291\\
4.61546153846154	0.0971663033746466\\
4.74364102564103	0.0945660485134732\\
4.87182051282051	0.0921001213604348\\
5	0.0897584911574759\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	3.98608931055097e-05\\
0.0430084033613445	0.0520120513729138\\
0.0850168067226891	0.134852407157431\\
0.127025210084034	0.21078393189882\\
0.169033613445378	0.272520352171694\\
0.211042016806723	0.320062226301384\\
0.253050420168067	0.355542522181234\\
0.295058823529412	0.381398663349979\\
0.337067226890756	0.399725532505651\\
0.379075630252101	0.412177094196062\\
0.421084033613445	0.420032888351674\\
0.46309243697479	0.424285383274777\\
0.505100840336134	0.425708206777331\\
0.547109243697479	0.424895873827454\\
0.589117647058823	0.422334300897482\\
0.631126050420168	0.418392535149511\\
0.673134453781513	0.413374531676275\\
0.715142857142857	0.407519156512574\\
0.757151260504202	0.401021217637804\\
0.799159663865546	0.394038088169447\\
0.841168067226891	0.386701011517861\\
0.883176470588235	0.37911644873898\\
0.92518487394958	0.37137444905245\\
0.967193277310924	0.363547727704793\\
1.00920168067227	0.355697188108018\\
1.05121008403361	0.34787327175047\\
1.09321848739496	0.340116391327248\\
1.1352268907563	0.332459569447375\\
1.17723529411765	0.324928905547551\\
1.21924369747899	0.317545209606921\\
1.26125210084034	0.310323916787788\\
1.30326050420168	0.303276756129621\\
1.34526890756303	0.296411916590044\\
1.38727731092437	0.289734681441316\\
1.42928571428571	0.283248075791592\\
1.47129411764706	0.276953026555184\\
1.5133025210084	0.270849142683421\\
1.55531092436975	0.264934512997623\\
1.59731932773109	0.259206310998312\\
1.63932773109244	0.253660953532496\\
1.68133613445378	0.248294168297529\\
1.72334453781513	0.243101264963793\\
1.76535294117647	0.238077319393034\\
1.80736134453781	0.233217085211149\\
1.84936974789916	0.228515182571036\\
1.8913781512605	0.223966271804378\\
1.93338655462185	0.219564890708458\\
1.97539495798319	0.215305717939138\\
2.01740336134454	0.211183457084435\\
2.05941176470588	0.207192898917217\\
2.10142016806723	0.20332903174676\\
2.14342857142857	0.199586907038103\\
2.18543697478992	0.195961770034123\\
2.22744537815126	0.19244903187083\\
2.2694537815126	0.189044231695215\\
2.31146218487395	0.185743116095205\\
2.35347058823529	0.182541560958545\\
2.39547899159664	0.17943564493494\\
2.43748739495798	0.176421568742606\\
2.47949579831933	0.173495718181028\\
2.52150420168067	0.170654626759075\\
2.56351260504202	0.167894980399637\\
2.60552100840336	0.165213599298799\\
2.64752941176471	0.162607462759427\\
2.68953781512605	0.160073666355554\\
2.73154621848739	0.157609442049448\\
2.77355462184874	0.155212148249569\\
2.81556302521008	0.152879258416018\\
2.85757142857143	0.150608356471084\\
2.89957983193277	0.148397139653225\\
2.94158823529412	0.146243402321087\\
2.98359663865546	0.144145046234925\\
3.02560504201681	0.142100056170219\\
3.06761344537815	0.140106513408087\\
3.1096218487395	0.138162579942589\\
3.15163025210084	0.136266502478273\\
3.19363865546218	0.134416599828139\\
3.23564705882353	0.132611265604893\\
3.27765546218487	0.130848964495371\\
3.31966386554622	0.129128227174893\\
3.36167226890756	0.127447645744697\\
3.40368067226891	0.12580587418169\\
3.44568907563025	0.124201619933204\\
3.4876974789916	0.122633647762497\\
3.52970588235294	0.121100772767673\\
3.57171428571429	0.119601859041227\\
3.61372268907563	0.118135817719341\\
3.65573109243697	0.116701605423836\\
3.69773949579832	0.115298217657735\\
3.73974789915966	0.113924695325274\\
3.78175630252101	0.11258011261835\\
3.82376470588235	0.111263583695454\\
3.8657731092437	0.109974256864809\\
3.90778151260504	0.108711313387829\\
3.94978991596639	0.107473965281642\\
3.99179831932773	0.106261457096926\\
4.03380672268908	0.10507306102499\\
4.07581512605042	0.103908075662126\\
4.11782352941176	0.102765828149491\\
4.15983193277311	0.10164566937844\\
4.20184033613445	0.100546974620252\\
4.2438487394958	0.0994691414088686\\
4.28585714285714	0.0984115903921213\\
4.32786554621849	0.0973737618944042\\
4.36987394957983	0.0963551184320871\\
4.41188235294118	0.0953551388303636\\
4.45389075630252	0.0943733221640378\\
4.49589915966386	0.0934091847777026\\
4.53790756302521	0.0924622593383545\\
4.57991596638655	0.0915320951041092\\
4.6219243697479	0.0906182573191073\\
4.66393277310924	0.0897203245621348\\
4.70594117647059	0.088837889951581\\
4.74794957983193	0.0879705619844646\\
4.78995798319328	0.087117959531578\\
4.83196638655462	0.0862797163075522\\
4.87397478991597	0.0854554769792978\\
4.91598319327731	0.0846448975028455\\
4.95799159663866	0.0838476451347982\\
5	0.0830633983871507\\
};
\addlegendentry{$H=8$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.001	3.83900761813813e-05\\
0.129179487179487	0.214333995145908\\
0.257358974358974	0.358736255084331\\
0.385538461538462	0.413935949439353\\
0.513717948717949	0.425348849550027\\
0.641897435897436	0.417966262211985\\
0.770076923076923	0.399947885206869\\
0.89825641025641	0.377661323557743\\
1.0264358974359	0.354073434380857\\
1.15461538461538	0.330835811990605\\
1.28279487179487	0.308825494831715\\
1.41097435897436	0.288448451424075\\
1.53915384615385	0.26983132657203\\
1.66733333333333	0.252944607010981\\
1.79551282051282	0.237679228755247\\
1.92369230769231	0.223892060449978\\
2.05187179487179	0.211431511440495\\
2.18005128205128	0.200151016327047\\
2.30823076923077	0.189915424550719\\
2.43641025641026	0.180603404127574\\
2.56458974358974	0.172107711876061\\
2.69276923076923	0.164334400660259\\
2.82094871794872	0.157201566308125\\
2.9491282051282	0.150637953557209\\
3.07730769230769	0.144581593176769\\
3.20548717948718	0.138978547337391\\
3.33366666666667	0.133781793064236\\
3.46184615384615	0.128950248377276\\
3.59002564102564	0.124447933142882\\
3.71820512820513	0.120243251216681\\
3.84638461538462	0.116308378833217\\
3.9745641025641	0.112618744521578\\
4.10274358974359	0.109152587060906\\
4.23092307692308	0.105890579563345\\
4.35910256410256	0.102815509394753\\
4.48728205128205	0.0999120051639763\\
4.61546153846154	0.0971663033746487\\
4.74364102564103	0.0945660485134769\\
4.87182051282051	0.0921001213604334\\
5	0.0897584911574958\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.000304640358478557\\
0.0430084033613445	0.125082614732998\\
0.0850168067226891	0.228228204312775\\
0.127025210084034	0.294364643206519\\
0.169033613445378	0.337668283554497\\
0.211042016806723	0.367623802999131\\
0.253050420168067	0.389039099643501\\
0.295058823529412	0.404429622295364\\
0.337067226890756	0.415257355314146\\
0.379075630252101	0.422469752926515\\
0.421084033613445	0.42674097245289\\
0.46309243697479	0.428586383904949\\
0.505100840336134	0.428419432203631\\
0.547109243697479	0.426583253606946\\
0.589117647058823	0.42336736760416\\
0.631126050420168	0.419018601898549\\
0.673134453781513	0.413749038531918\\
0.715142857142857	0.407740877574524\\
0.757151260504202	0.401150864423106\\
0.799159663865546	0.394113569840371\\
0.841168067226891	0.386744345351555\\
0.883176470588235	0.379141491140936\\
0.92518487394958	0.371388459418727\\
0.967193277310924	0.363555555701439\\
1.00920168067227	0.355701714243788\\
1.05121008403361	0.347875730368779\\
1.09321848739496	0.340117762080205\\
1.1352268907563	0.332460315786769\\
1.17723529411765	0.324929401263086\\
1.21924369747899	0.317545455969606\\
1.26125210084034	0.310324074682248\\
1.30326050420168	0.303276839936409\\
1.34526890756303	0.29641194046404\\
1.38727731092437	0.289734688178391\\
1.42928571428571	0.283248050062674\\
1.47129411764706	0.276953055576999\\
1.5133025210084	0.270849158171891\\
1.55531092436975	0.264934520734412\\
1.59731932773109	0.2592063254918\\
1.63932773109244	0.253660947797308\\
1.68133613445378	0.248294156054984\\
1.72334453781513	0.243101278881752\\
1.76535294117647	0.238077323773754\\
1.80736134453781	0.233217073188248\\
1.84936974789916	0.22851518742894\\
1.8913781512605	0.223966263140701\\
1.93338655462185	0.219564895597767\\
1.97539495798319	0.215305719988581\\
2.01740336134454	0.211183449116278\\
2.05941176470588	0.20719290459086\\
2.10142016806723	0.203329027912974\\
2.14342857142857	0.19958690430265\\
2.18543697478992	0.195961772969854\\
2.22744537815126	0.192449029066919\\
2.2694537815126	0.189044234540531\\
2.31146218487395	0.185743115463518\\
2.35347058823529	0.182541566170237\\
2.39547899159664	0.179435643698498\\
2.43748739495798	0.176421567367793\\
2.47949579831933	0.173495717864769\\
2.52150420168067	0.170654626982866\\
2.56351260504202	0.167894978661489\\
2.60552100840336	0.16521360057938\\
2.64752941176471	0.162607462631476\\
2.68953781512605	0.160073666217713\\
2.73154621848739	0.157609443150102\\
2.77355462184874	0.155212149387501\\
2.81556302521008	0.152879258103889\\
2.85757142857143	0.15060835630984\\
2.89957983193277	0.148397138486656\\
2.94158823529412	0.146243402945207\\
2.98359663865546	0.144145045828697\\
3.02560504201681	0.142100056295722\\
3.06761344537815	0.140106513175342\\
3.1096218487395	0.138162580191799\\
3.15163025210084	0.136266501647596\\
3.19363865546218	0.134416598340335\\
3.23564705882353	0.132611264640513\\
3.27765546218487	0.13084896455259\\
3.31966386554622	0.129128227601404\\
3.36167226890756	0.127447646678676\\
3.40368067226891	0.12580587431014\\
3.44568907563025	0.124201620029445\\
3.4876974789916	0.122633647623772\\
3.52970588235294	0.121100772632649\\
3.57171428571429	0.119601859045258\\
3.61372268907563	0.118135818112442\\
3.65573109243697	0.11670160518369\\
3.69773949579832	0.115298217974669\\
3.73974789915966	0.113924695018403\\
3.78175630252101	0.112580112481898\\
3.82376470588235	0.111263583757845\\
3.8657731092437	0.109974256894698\\
3.90778151260504	0.108711313029243\\
3.94978991596639	0.107473965519468\\
3.99179831932773	0.106261457384023\\
4.03380672268908	0.105073060973791\\
4.07581512605042	0.103908075925805\\
4.11782352941176	0.1027658284171\\
4.15983193277311	0.101645669490623\\
4.20184033613445	0.100546974390063\\
4.2438487394958	0.0994691413419658\\
4.28585714285714	0.0984115903059844\\
4.32786554621849	0.0973737622461542\\
4.36987394957983	0.0963551183304207\\
4.41188235294118	0.0953551387940549\\
4.45389075630252	0.0943733222055214\\
4.49589915966386	0.0934091847533372\\
4.53790756302521	0.0924622594401294\\
4.57991596638655	0.0915320954446013\\
4.6219243697479	0.0906182572775634\\
4.66393277310924	0.0897203243219165\\
4.70594117647059	0.0888378901408407\\
4.74794957983193	0.0879705618902218\\
4.78995798319328	0.0871179597763959\\
4.83196638655462	0.0862797165751367\\
4.87397478991597	0.0854554770112724\\
4.91598319327731	0.0846448974201802\\
4.95799159663866	0.0838476451344237\\
5	0.083063398211779\\
};
\addlegendentry{$H=16$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	0.000304806499494052\\
0.129179487179487	0.297056390044842\\
0.257358974358974	0.390974363393517\\
0.385538461538462	0.423618741319951\\
0.513717948717949	0.427143848461773\\
0.641897435897436	0.41850916678464\\
0.770076923076923	0.400056573256476\\
0.89825641025641	0.377681322184478\\
1.0264358974359	0.354076892601158\\
1.15461538461538	0.33083638262938\\
1.28279487179487	0.30882558565883\\
1.41097435897436	0.28844846547716\\
1.53915384615385	0.269831328697565\\
1.66733333333333	0.252944607326564\\
1.79551282051282	0.237679228801387\\
1.92369230769231	0.223892060456639\\
2.05187179487179	0.211431511441447\\
2.18005128205128	0.200151016327185\\
2.30823076923077	0.189915424550737\\
2.43641025641026	0.180603404127571\\
2.56458974358974	0.17210771187607\\
2.69276923076923	0.164334400660248\\
2.82094871794872	0.157201566308126\\
2.9491282051282	0.150637953557219\\
3.07730769230769	0.144581593176778\\
3.20548717948718	0.138978547337388\\
3.33366666666667	0.133781793064246\\
3.46184615384615	0.128950248377277\\
3.59002564102564	0.124447933142863\\
3.71820512820513	0.120243251216688\\
3.84638461538462	0.116308378833229\\
3.9745641025641	0.112618744521586\\
4.10274358974359	0.109152587060905\\
4.23092307692308	0.105890579563347\\
4.35910256410256	0.102815509394725\\
4.48728205128205	0.0999120051639827\\
4.61546153846154	0.0971663033746483\\
4.74364102564103	0.0945660485134366\\
4.87182051282051	0.0921001213604357\\
5	0.0897584911574709\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V05_mikaelian_validation_VD_At0.9_Amu0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=5,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.45,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_t=0.9$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={fill=none,font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	6.66947758800289e-06\\
0.0430084033613445	0.00259380670413357\\
0.0850168067226891	0.0098984535859675\\
0.127025210084034	0.021191611797745\\
0.169033613445378	0.0355424380396839\\
0.211042016806723	0.0519453718736901\\
0.253050420168067	0.0695080523282351\\
0.295058823529412	0.087467596726721\\
0.337067226890756	0.105266495726996\\
0.379075630252101	0.122517796617151\\
0.421084033613445	0.138913513015357\\
0.46309243697479	0.154347234664588\\
0.505100840336134	0.168625256127516\\
0.547109243697479	0.18179409018803\\
0.589117647058823	0.193784692748337\\
0.631126050420168	0.204593165817755\\
0.673134453781513	0.214297674168356\\
0.715142857142857	0.222952970077585\\
0.757151260504202	0.23055412897073\\
0.799159663865546	0.237126892444108\\
0.841168067226891	0.242846102795841\\
0.883176470588235	0.247616848862459\\
0.92518487394958	0.251604196665481\\
0.967193277310924	0.25474968663719\\
1.00920168067227	0.257210661869799\\
1.05121008403361	0.258982748579085\\
1.09321848739496	0.26008697254291\\
1.1352268907563	0.260618299953763\\
1.17723529411765	0.260620521693415\\
1.21924369747899	0.260132103988404\\
1.26125210084034	0.259186011715161\\
1.30326050420168	0.257837622344932\\
1.34526890756303	0.256130343250112\\
1.38727731092437	0.254103280502696\\
1.42928571428571	0.251819510244797\\
1.47129411764706	0.249278069169983\\
1.5133025210084	0.246541083310854\\
1.55531092436975	0.243610067184904\\
1.59731932773109	0.240545861716662\\
1.63932773109244	0.237364849224675\\
1.68133613445378	0.234087482443053\\
1.72334453781513	0.230739143462122\\
1.76535294117647	0.227345279701828\\
1.80736134453781	0.223911524327688\\
1.84936974789916	0.220469100700111\\
1.8913781512605	0.217019586387456\\
1.93338655462185	0.213584629924298\\
1.97539495798319	0.210168141863699\\
2.01740336134454	0.206785606337923\\
2.05941176470588	0.20343714388352\\
2.10142016806723	0.20013766472865\\
2.14342857142857	0.196882211669395\\
2.18543697478992	0.193683019838226\\
2.22744537815126	0.190541920458771\\
2.2694537815126	0.187458041791664\\
2.31146218487395	0.184437147692483\\
2.35347058823529	0.181480160261578\\
2.39547899159664	0.178586844859539\\
2.43748739495798	0.175755990176926\\
2.47949579831933	0.172991831950765\\
2.52150420168067	0.170292261091401\\
2.56351260504202	0.167654983958295\\
2.60552100840336	0.165081092060969\\
2.64752941176471	0.162569735113225\\
2.68953781512605	0.1601183898816\\
2.73154621848739	0.157727700496599\\
2.77355462184874	0.1553950879329\\
2.81556302521008	0.153119432487061\\
2.85757142857143	0.150900137869221\\
2.89957983193277	0.148734357266403\\
2.94158823529412	0.146622217519613\\
2.98359663865546	0.144561086936453\\
3.02560504201681	0.142549586252575\\
3.06761344537815	0.140587982769369\\
3.1096218487395	0.138672388307277\\
3.15163025210084	0.136802672510587\\
3.19363865546218	0.13497791901225\\
3.23564705882353	0.133196070653783\\
3.27765546218487	0.131455927768398\\
3.31966386554622	0.129755988308382\\
3.36167226890756	0.128095613986011\\
3.40368067226891	0.126472874805362\\
3.44568907563025	0.124887569339235\\
3.4876974789916	0.123337667065229\\
3.52970588235294	0.121822505874308\\
3.57171428571429	0.120340884840763\\
3.61372268907563	0.118891778704681\\
3.65573109243697	0.117474284920499\\
3.69773949579832	0.116087346033593\\
3.73974789915966	0.114730313272111\\
3.78175630252101	0.113401862418308\\
3.82376470588235	0.112101207568258\\
3.8657731092437	0.110827774199241\\
3.90778151260504	0.10958078958997\\
3.94978991596639	0.108359225988975\\
3.99179831932773	0.107162416943534\\
4.03380672268908	0.105989893893639\\
4.07581512605042	0.104840435079755\\
4.11782352941176	0.103713918965109\\
4.15983193277311	0.10260942571503\\
4.20184033613445	0.10152628099709\\
4.2438487394958	0.100464163079221\\
4.28585714285714	0.0994221523880732\\
4.32786554621849	0.0983999308215758\\
4.36987394957983	0.0973969579904477\\
4.41188235294118	0.0964124832369821\\
4.45389075630252	0.0954463137147891\\
4.49589915966386	0.094497732226585\\
4.53790756302521	0.0935663770023996\\
4.57991596638655	0.0926517195894487\\
4.6219243697479	0.091753488938138\\
4.66393277310924	0.0908710514609955\\
4.70594117647059	0.0900041301945798\\
4.74794957983193	0.0891523358539745\\
4.78995798319328	0.0883152202519784\\
4.83196638655462	0.0874924408011645\\
4.87397478991597	0.0866836934473411\\
4.91598319327731	0.0858885280467976\\
4.95799159663866	0.0851066838061511\\
5	0.08433781499147\\
};
\addlegendentry{$H=2$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.001	1.52865362492927e-06\\
0.129179487179487	0.0233336531304486\\
0.257358974358974	0.0749289939780789\\
0.385538461538462	0.129472505681417\\
0.513717948717949	0.175476362008687\\
0.641897435897436	0.210508925896701\\
0.770076923076923	0.235276805985147\\
0.89825641025641	0.251206621293301\\
1.0264358974359	0.259077236340591\\
1.15461538461538	0.25947470656568\\
1.28279487179487	0.25958629636585\\
1.41097435897436	0.25474973946656\\
1.53915384615385	0.246876254337643\\
1.66733333333333	0.237555684559817\\
1.79551282051282	0.227500532742988\\
1.92369230769231	0.217234606810348\\
2.05187179487179	0.207117286337261\\
2.18005128205128	0.197376487774968\\
2.30823076923077	0.188142229832687\\
2.43641025641026	0.179475984172024\\
2.56458974358974	0.171393923246673\\
2.69276923076923	0.16388406863727\\
2.82094871794872	0.156918267369782\\
2.9491282051282	0.150460151263162\\
3.07730769230769	0.14447021056739\\
3.20548717948718	0.138908871705775\\
3.33366666666667	0.133738249433163\\
3.46184615384615	0.128923049010453\\
3.59002564102564	0.124430942056507\\
3.71820512820513	0.120232629535016\\
3.84638461538462	0.116301728860226\\
3.9745641025641	0.112614570721549\\
4.10274358974359	0.109149957569887\\
4.23092307692308	0.10588891414142\\
4.35910256410256	0.10281444686249\\
4.48728205128205	0.0999113206765082\\
4.61546153846154	0.0971658568738901\\
4.74364102564103	0.0945657526485254\\
4.87182051282051	0.0920999215435746\\
5	0.0897583531743517\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	1.15338681674763e-08\\
0.0430084033613445	0.0196903470315909\\
0.0850168067226891	0.0625026353685442\\
0.127025210084034	0.111288604756686\\
0.169033613445378	0.158712020830165\\
0.211042016806723	0.20208713300653\\
0.253050420168067	0.240272445148352\\
0.295058823529412	0.273226621909632\\
0.337067226890756	0.300955931910693\\
0.379075630252101	0.323875740603846\\
0.421084033613445	0.342358533080716\\
0.46309243697479	0.356860871852599\\
0.505100840336134	0.367868566771663\\
0.547109243697479	0.375787640335373\\
0.589117647058823	0.380988322437774\\
0.631126050420168	0.383891431188962\\
0.673134453781513	0.384803341400317\\
0.715142857142857	0.384025357791171\\
0.757151260504202	0.381836274097071\\
0.799159663865546	0.37848380936688\\
0.841168067226891	0.374168501481037\\
0.883176470588235	0.369081761954877\\
0.92518487394958	0.363395452736396\\
0.967193277310924	0.357243781880616\\
1.00920168067227	0.350745807043936\\
1.05121008403361	0.344012897004422\\
1.09321848739496	0.33713167540285\\
1.1352268907563	0.330171829988005\\
1.17723529411765	0.323192344038204\\
1.21924369747899	0.316245084562546\\
1.26125210084034	0.309368370846145\\
1.30326050420168	0.302591320451811\\
1.34526890756303	0.295939397483213\\
1.38727731092437	0.289427675385511\\
1.42928571428571	0.283071063615766\\
1.47129411764706	0.276877075173195\\
1.5133025210084	0.270852637200372\\
1.55531092436975	0.265001227498589\\
1.59731932773109	0.259322780651528\\
1.63932773109244	0.253816322131337\\
1.68133613445378	0.248481996323197\\
1.72334453781513	0.243315343673512\\
1.76535294117647	0.238312687614451\\
1.80736134453781	0.233470468380777\\
1.84936974789916	0.228784373535148\\
1.8913781512605	0.224248898608781\\
1.93338655462185	0.219859918867072\\
1.97539495798319	0.215612009547586\\
2.01740336134454	0.211500343013742\\
2.05941176470588	0.207520071361821\\
2.10142016806723	0.203665867186823\\
2.14342857142857	0.199933418832305\\
2.18543697478992	0.196317718285447\\
2.22744537815126	0.192814416960675\\
2.2694537815126	0.189419396302741\\
2.31146218487395	0.186127867508638\\
2.35347058823529	0.182936071884907\\
2.39547899159664	0.179840096476062\\
2.43748739495798	0.176836129545893\\
2.47949579831933	0.173920595901415\\
2.52150420168067	0.171089940342212\\
2.56351260504202	0.168341060140491\\
2.60552100840336	0.165670572831037\\
2.64752941176471	0.163075488569198\\
2.68953781512605	0.160552985049793\\
2.73154621848739	0.158100336219247\\
2.77355462184874	0.155714712562104\\
2.81556302521008	0.153393679780544\\
2.85757142857143	0.151134863225378\\
2.89957983193277	0.14893593957785\\
2.94158823529412	0.146794636069051\\
2.98359663865546	0.144708902846345\\
3.02560504201681	0.14267670540961\\
3.06761344537815	0.140696109130201\\
3.1096218487395	0.138765268090839\\
3.15163025210084	0.136882442106688\\
3.19363865546218	0.135045962437981\\
3.23564705882353	0.133254155860642\\
3.27765546218487	0.131505529568273\\
3.31966386554622	0.129798616422744\\
3.36167226890756	0.128131958723674\\
3.40368067226891	0.126504225912477\\
3.44568907563025	0.124914125515331\\
3.4876974789916	0.123360431569132\\
3.52970588235294	0.121841912446387\\
3.57171428571429	0.120357462250083\\
3.61372268907563	0.118905971532101\\
3.65573109243697	0.117486398190912\\
3.69773949579832	0.11609772787395\\
3.73974789915966	0.114739006043641\\
3.78175630252101	0.113409297206842\\
3.82376470588235	0.112107697607611\\
3.8657731092437	0.110833376008185\\
3.90778151260504	0.109585489076084\\
3.94978991596639	0.108363251286353\\
3.99179831932773	0.107165919443282\\
4.03380672268908	0.105992728849217\\
4.07581512605042	0.104843004302216\\
4.11782352941176	0.103716052921455\\
4.15983193277311	0.102611220340756\\
4.20184033613445	0.101527885501321\\
4.2438487394958	0.100465439904719\\
4.28585714285714	0.0994233026880559\\
4.32786554621849	0.098400911811698\\
4.36987394957983	0.0973977176154438\\
4.41188235294118	0.096413205950108\\
4.45389075630252	0.0954468641661338\\
4.49589915966386	0.094498214012804\\
4.53790756302521	0.0935667781498373\\
4.57991596638655	0.092652110773133\\
4.6219243697479	0.0917537631455707\\
4.66393277310924	0.0908713216193703\\
4.70594117647059	0.0900043677193848\\
4.74794957983193	0.0891525160843299\\
4.78995798319328	0.0883153792811597\\
4.83196638655462	0.0874925862715794\\
4.87397478991597	0.0866837818664562\\
4.91598319327731	0.0858886180324874\\
4.95799159663866	0.0851067618307497\\
5	0.0843378872119538\\
};
\addlegendentry{$H=4$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.001	1.22284891766739e-05\\
0.129179487179487	0.115616249880383\\
0.257358974358974	0.245740986355522\\
0.385538461538462	0.328306145571264\\
0.513717948717949	0.370675120127256\\
0.641897435897436	0.384709713854293\\
0.770076923076923	0.382033505843751\\
0.89825641025641	0.368172669810693\\
1.0264358974359	0.349307693964153\\
1.15461538461538	0.328509085036327\\
1.28279487179487	0.30770410758989\\
1.41097435897436	0.287905559186513\\
1.53915384615385	0.269562402664723\\
1.66733333333333	0.252805916621954\\
1.79551282051282	0.237603786086809\\
1.92369230769231	0.22384852742449\\
2.05187179487179	0.211404921018971\\
2.18005128205128	0.200133953826918\\
2.30823076923077	0.189904031281001\\
2.43641025641026	0.18059555630699\\
2.56458974358974	0.172102173576052\\
2.69276923076923	0.164330415834655\\
2.82094871794872	0.157198652959923\\
2.9491282051282	0.150635794152672\\
3.07730769230769	0.144579973077148\\
3.20548717948718	0.138977318457932\\
3.33366666666667	0.133780851510158\\
3.46184615384615	0.128949520211414\\
3.59002564102564	0.124447365085433\\
3.71820512820513	0.120242804438739\\
3.84638461538462	0.116308024742896\\
3.9745641025641	0.112618461861787\\
4.10274358974359	0.109152359884605\\
4.23092307692308	0.105890395805242\\
4.35910256410256	0.102815359852835\\
4.48728205128205	0.0999118827666993\\
4.61546153846154	0.0971662026482979\\
4.74364102564103	0.0945659651920955\\
4.87182051282051	0.0921000520976341\\
5	0.089758433311949\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	8.16606211397562e-05\\
0.0430084033613445	0.0758497129488207\\
0.0850168067226891	0.163139231497975\\
0.127025210084034	0.236389549364776\\
0.169033613445378	0.293556228477513\\
0.211042016806723	0.336211430961535\\
0.253050420168067	0.367194661595781\\
0.295058823529412	0.389171731261201\\
0.337067226890756	0.40436008533911\\
0.379075630252101	0.414401965978442\\
0.421084033613445	0.420517593884278\\
0.46309243697479	0.423586279161688\\
0.505100840336134	0.424270364069998\\
0.547109243697479	0.423055863899161\\
0.589117647058823	0.420327533770279\\
0.631126050420168	0.416381557025187\\
0.673134453781513	0.411461426977427\\
0.715142857142857	0.405762818575002\\
0.757151260504202	0.399451639571368\\
0.799159663865546	0.392664454179126\\
0.841168067226891	0.385521998839073\\
0.883176470588235	0.378121593067876\\
0.92518487394958	0.370548280175779\\
0.967193277310924	0.36287442786802\\
1.00920168067227	0.35515944690317\\
1.05121008403361	0.347454735881105\\
1.09321848739496	0.339801551468874\\
1.1352268907563	0.33223439206759\\
1.17723529411765	0.324780966318438\\
1.21924369747899	0.317463174868993\\
1.26125210084034	0.310298279417525\\
1.30326050420168	0.303299234577933\\
1.34526890756303	0.296475371070989\\
1.38727731092437	0.289833195502392\\
1.42928571428571	0.28337652254794\\
1.47129411764706	0.2771072442146\\
1.5133025210084	0.271025630710292\\
1.55531092436975	0.265130356143953\\
1.59731932773109	0.259419126953302\\
1.63932773109244	0.253888816509958\\
1.68133613445378	0.248535523504586\\
1.72334453781513	0.243354854405416\\
1.76535294117647	0.238342179043213\\
1.80736134453781	0.23349242218412\\
1.84936974789916	0.228800449954897\\
1.8913781512605	0.224261011140748\\
1.93338655462185	0.219868825165486\\
1.97539495798319	0.215618646577632\\
2.01740336134454	0.211505234668157\\
2.05941176470588	0.20752351957067\\
2.10142016806723	0.203668488622754\\
2.14342857142857	0.199935273573176\\
2.18543697478992	0.196319141120318\\
2.22744537815126	0.192815535361988\\
2.2694537815126	0.189420029246136\\
2.31146218487395	0.186128372319044\\
2.35347058823529	0.182936462094955\\
2.39547899159664	0.179840374316491\\
2.43748739495798	0.176836340720448\\
2.47949579831933	0.17392073408139\\
2.52150420168067	0.171090097920272\\
2.56351260504202	0.168341119284793\\
2.60552100840336	0.16567061710688\\
2.64752941176471	0.16307556342085\\
2.68953781512605	0.160553056730441\\
2.73154621848739	0.158100329013798\\
2.77355462184874	0.155714723326615\\
2.81556302521008	0.15339372426301\\
2.85757142857143	0.151134898348796\\
2.89957983193277	0.148935945122288\\
2.94158823529412	0.146794651004281\\
2.98359663865546	0.144708911424907\\
3.02560504201681	0.142676705815917\\
3.06761344537815	0.140696110885937\\
3.1096218487395	0.138765282407369\\
3.15163025210084	0.136882459400373\\
3.19363865546218	0.135045957596674\\
3.23564705882353	0.133254166935207\\
3.27765546218487	0.131505541182075\\
3.31966386554622	0.129798608455787\\
3.36167226890756	0.128131953747484\\
3.40368067226891	0.126504227060989\\
3.44568907563025	0.124914129062405\\
3.4876974789916	0.123360419483272\\
3.52970588235294	0.121841909923985\\
3.57171428571429	0.120357457617852\\
3.61372268907563	0.118905969589914\\
3.65573109243697	0.117486395004696\\
3.69773949579832	0.116097728893967\\
3.73974789915966	0.114739004585822\\
3.78175630252101	0.113409292390959\\
3.82376470588235	0.112107700752487\\
3.8657731092437	0.110833375519896\\
3.90778151260504	0.109585492381645\\
3.94978991596639	0.108363259551789\\
3.99179831932773	0.107165917019653\\
4.03380672268908	0.105992733298232\\
4.07581512605042	0.104843004070055\\
4.11782352941176	0.103716050220224\\
4.15983193277311	0.102611220887198\\
4.20184033613445	0.101527885770477\\
4.2438487394958	0.100465441898332\\
4.28585714285714	0.0994233039883712\\
4.32786554621849	0.0984009100612267\\
4.36987394957983	0.097397717823497\\
4.41188235294118	0.0964132045530601\\
4.45389075630252	0.0954468655464956\\
4.49589915966386	0.0944982141687258\\
4.53790756302521	0.0935667797156217\\
4.57991596638655	0.0926521092846645\\
4.6219243697479	0.0917537642367038\\
4.66393277310924	0.0908713206921674\\
4.70594117647059	0.0900043705949628\\
4.74794957983193	0.0891525174705018\\
4.78995798319328	0.0883153797308709\\
4.83196638655462	0.0874925869893395\\
4.87397478991597	0.0866837817497416\\
4.91598319327731	0.0858886182364446\\
4.95799159663866	0.0851067614000642\\
5	0.0843378870432299\\
};
\addlegendentry{$H=8$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.001	9.76724317847171e-05\\
0.129179487179487	0.240215182373478\\
0.257358974358974	0.370294591304244\\
0.385538461538462	0.416036479176948\\
0.513717948717949	0.42392918196245\\
0.641897435897436	0.415873050650588\\
0.770076923076923	0.398242786730067\\
0.89825641025641	0.37647224426286\\
1.0264358974359	0.35329730273753\\
1.15461538461538	0.330344006679846\\
1.28279487179487	0.308517055502565\\
1.41097435897436	0.288254769632849\\
1.53915384615385	0.269708681096606\\
1.66733333333333	0.252865953622317\\
1.79551282051282	0.237628023119964\\
1.92369230769231	0.22385818105484\\
2.05187179487179	0.211408723775725\\
2.18005128205128	0.200135438140019\\
2.30823076923077	0.189904606217849\\
2.43641025641026	0.180595777563716\\
2.56458974358974	0.172102258254184\\
2.69276923076923	0.164330448091167\\
2.82094871794872	0.157198665198089\\
2.9491282051282	0.150635798779611\\
3.07730769230769	0.144579974821103\\
3.20548717948718	0.138977319113466\\
3.33366666666667	0.13378085175597\\
3.46184615384615	0.128949520303389\\
3.59002564102564	0.124447365119792\\
3.71820512820513	0.120242804451534\\
3.84638461538462	0.116308024747665\\
3.9745641025641	0.112618461863554\\
4.10274358974359	0.109152359885259\\
4.23092307692308	0.10589039580549\\
4.35910256410256	0.102815359852936\\
4.48728205128205	0.09991188276674\\
4.61546153846154	0.0971662026483242\\
4.74364102564103	0.0945659651920832\\
4.87182051282051	0.0921000520976502\\
5	0.0897584333119269\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.000733086455308931\\
0.0430084033613445	0.134861463807882\\
0.0850168067226891	0.236027655448647\\
0.127025210084034	0.299644005990564\\
0.169033613445378	0.340593789419797\\
0.211042016806723	0.368660158962022\\
0.253050420168067	0.388685840850643\\
0.295058823529412	0.403097790599773\\
0.337067226890756	0.413258243969657\\
0.379075630252101	0.420038635698464\\
0.421084033613445	0.424061971511604\\
0.46309243697479	0.425804386992787\\
0.505100840336134	0.425648503627883\\
0.547109243697479	0.423909375889583\\
0.589117647058823	0.420852139267571\\
0.631126050420168	0.416702915446235\\
0.673134453781513	0.411656153579225\\
0.715142857142857	0.405880293655668\\
0.757151260504202	0.39952159669732\\
0.799159663865546	0.392707017698982\\
0.841168067226891	0.385546771553802\\
0.883176470588235	0.378136124632757\\
0.92518487394958	0.37055695489666\\
0.967193277310924	0.362879283349318\\
1.00920168067227	0.355162489981627\\
1.05121008403361	0.347456405215562\\
1.09321848739496	0.339802544033659\\
1.1352268907563	0.332234965432496\\
1.17723529411765	0.324781261315779\\
1.21924369747899	0.317463377203514\\
1.26125210084034	0.310298414777794\\
1.30326050420168	0.303299295423053\\
1.34526890756303	0.296475421081748\\
1.38727731092437	0.289833196710544\\
1.42928571428571	0.283376537090367\\
1.47129411764706	0.277107298931215\\
1.5133025210084	0.271025644886913\\
1.55531092436975	0.265130363720441\\
1.59731932773109	0.259419145265484\\
1.63932773109244	0.253888808692275\\
1.68133613445378	0.248535505465148\\
1.72334453781513	0.243354871619868\\
1.76535294117647	0.238342173273363\\
1.80736134453781	0.233492418432164\\
1.84936974789916	0.228800444983178\\
1.8913781512605	0.224261009141831\\
1.93338655462185	0.219868823446281\\
1.97539495798319	0.215618633889087\\
2.01740336134454	0.211505238134293\\
2.05941176470588	0.207523523490145\\
2.10142016806723	0.203668491406985\\
2.14342857142857	0.19993527591109\\
2.18543697478992	0.196319149562958\\
2.22744537815126	0.192815539942528\\
2.2694537815126	0.189420032132077\\
2.31146218487395	0.186128371422036\\
2.35347058823529	0.182936463605735\\
2.39547899159664	0.179840377164117\\
2.43748739495798	0.176836339767959\\
2.47949579831933	0.17392073541737\\
2.52150420168067	0.171090100424281\\
2.56351260504202	0.168341117338999\\
2.60552100840336	0.165670616441498\\
2.64752941176471	0.163075562768826\\
2.68953781512605	0.160553057391775\\
2.73154621848739	0.158100328685443\\
2.77355462184874	0.155714727365983\\
2.81556302521008	0.153393723673457\\
2.85757142857143	0.151134899827079\\
2.89957983193277	0.148935945399581\\
2.94158823529412	0.146794651883017\\
2.98359663865546	0.14470891106843\\
3.02560504201681	0.142676706558383\\
3.06761344537815	0.140696111348731\\
3.1096218487395	0.138765282934613\\
3.15163025210084	0.136882460077891\\
3.19363865546218	0.135045958474085\\
3.23564705882353	0.133254166343893\\
3.27765546218487	0.131505541435518\\
3.31966386554622	0.12979860848307\\
3.36167226890756	0.128131954572477\\
3.40368067226891	0.12650422660511\\
3.44568907563025	0.124914128954956\\
3.4876974789916	0.123360420115232\\
3.52970588235294	0.121841909895972\\
3.57171428571429	0.120357457686471\\
3.61372268907563	0.118905969497289\\
3.65573109243697	0.117486395804692\\
3.69773949579832	0.116097729499649\\
3.73974789915966	0.114739004236449\\
3.78175630252101	0.11340929192315\\
3.82376470588235	0.112107701110152\\
3.8657731092437	0.110833375483603\\
3.90778151260504	0.10958549210493\\
3.94978991596639	0.108363259655905\\
3.99179831932773	0.10716591737214\\
4.03380672268908	0.105992733406285\\
4.07581512605042	0.104843003647728\\
4.11782352941176	0.103716050240578\\
4.15983193277311	0.102611220606117\\
4.20184033613445	0.101527886231421\\
4.2438487394958	0.100465441845189\\
4.28585714285714	0.0994233038278958\\
4.32786554621849	0.0984009098940642\\
4.36987394957983	0.097397717751314\\
4.41188235294118	0.0964132045175758\\
4.45389075630252	0.0954468655172087\\
4.49589915966386	0.0944982139813245\\
4.53790756302521	0.0935667798016072\\
4.57991596638655	0.0926521092968041\\
4.6219243697479	0.091753764144033\\
4.66393277310924	0.0908713209333947\\
4.70594117647059	0.0900043705730491\\
4.74794957983193	0.089152517573777\\
4.78995798319328	0.0883153796014357\\
4.83196638655462	0.0874925868908433\\
4.87397478991597	0.0866837818438308\\
4.91598319327731	0.0858886183294222\\
4.95799159663866	0.0851067614439118\\
5	0.0843378870642103\\
};
\addlegendentry{$H=16$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	0.000746189728422305\\
0.129179487179487	0.302419889726273\\
0.257358974358974	0.390757493422475\\
0.385538461538462	0.421307024444203\\
0.513717948717949	0.424504469187009\\
0.641897435897436	0.416151729347063\\
0.770076923076923	0.398302332318293\\
0.89825641025641	0.37648418665905\\
1.0264358974359	0.353299557541565\\
1.15461538461538	0.330344409607187\\
1.28279487179487	0.308517124130698\\
1.41097435897436	0.288254780856734\\
1.53915384615385	0.269708682871335\\
1.66733333333333	0.252865953895246\\
1.79551282051282	0.237628023160989\\
1.92369230769231	0.223858181060893\\
2.05187179487179	0.211408723776602\\
2.18005128205128	0.200135438140143\\
2.30823076923077	0.189904606217868\\
2.43641025641026	0.18059577756372\\
2.56458974358974	0.172102258254184\\
2.69276923076923	0.164330448091169\\
2.82094871794872	0.157198665198088\\
2.9491282051282	0.150635798779611\\
3.07730769230769	0.144579974821102\\
3.20548717948718	0.138977319113466\\
3.33366666666667	0.133780851755969\\
3.46184615384615	0.128949520303394\\
3.59002564102564	0.124447365119785\\
3.71820512820513	0.120242804451537\\
3.84638461538462	0.116308024747659\\
3.9745641025641	0.112618461863553\\
4.10274358974359	0.109152359885254\\
4.23092307692308	0.105890395805498\\
4.35910256410256	0.102815359852937\\
4.48728205128205	0.0999118827667406\\
4.61546153846154	0.097166202648313\\
4.74364102564103	0.0945659651920899\\
4.87182051282051	0.0921000520976381\\
5	0.0897584333118921\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V06_visc_law_Amu+0.05.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.25,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_{\mu} = 0.05$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00691698167210052\\
0.00126087240768068	0.00883061768723799\\
0.00158979922845048	0.0112404744973955\\
0.00200453398090524	0.0142647100412068\\
0.00252746158678173	0.0180404344656826\\
0.00318680657624591	0.02271796975354\\
0.00401815648060381	0.0284458122924713\\
0.00506638263613665	0.0353413884449138\\
0.00638806207265721	0.0434454848505304\\
0.00805453120596493	0.0526707666868929\\
0.0101557361544042	0.0627775531114957\\
0.0128050874967733	0.0734249245354915\\
0.0161455815026184	0.0843106369660228\\
0.0203575182226111	0.0953224515768181\\
0.0256682330157469	0.106573508114171\\
0.0323643667634736	0.118281852954073\\
0.0408073370441215	0.130597045510914\\
0.0514528453098585	0.14350123780146\\
0.0648754729478629	0.156802033920128\\
0.0817996937751947	0.170146560518381\\
0.103138976837872	0.183008412484938\\
0.13004509005129	0.194650824334854\\
0.163970265800021	0.204082477564592\\
0.206745583827313	0.210021088825539\\
0.260679802057692	0.210895220483226\\
0.328683969654205	0.204959761895659\\
0.414428548183942	0.190678704675352\\
0.522541521360296	0.167572800917074\\
0.658858186150681	0.137435370017462\\
0.830736107491936	0.104790617704129\\
1.02040816326531	0.0780930587412806\\
1.12244897959184	0.0672378433477545\\
1.22448979591837	0.0583122700607214\\
1.3265306122449	0.0509447552841818\\
1.42857142857143	0.0448260398558839\\
1.53061224489796	0.0397079829041986\\
1.63265306122449	0.0353947203826978\\
1.73469387755102	0.0317325114201431\\
1.83673469387755	0.0286006261636588\\
1.93877551020408	0.0259038955237593\\
};
\addlegendentry{$\mu_g$}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00691502614670306\\
0.00126087240768068	0.00882838981034593\\
0.00158979922845048	0.0112379279482769\\
0.00200453398090524	0.0142618073103968\\
0.00252746158678173	0.0180371450597729\\
0.00318680657624591	0.0227142450696891\\
0.00401815648060381	0.0284416172026866\\
0.00506638263613665	0.0353366838838215\\
0.00638806207265721	0.0434402196037713\\
0.00805453120596493	0.0526648652559621\\
0.0101557361544042	0.0627709063064018\\
0.0128050874967733	0.0734173725048628\\
0.0161455815026184	0.0843019597671274\\
0.0203575182226111	0.095312399967878\\
0.0256682330157469	0.106561873069492\\
0.0323643667634736	0.118268532715107\\
0.0408073370441215	0.130582062893653\\
0.0514528453098585	0.143484611124145\\
0.0648754729478629	0.156783378786565\\
0.0817996937751947	0.170124206330895\\
0.103138976837872	0.182977674409893\\
0.13004509005129	0.194600974163991\\
0.163970265800021	0.20399204685925\\
0.206745583827313	0.209851747670871\\
0.260679802057692	0.210586287594162\\
0.328683969654205	0.204429504132062\\
0.414428548183942	0.189845060470922\\
0.522541521360296	0.166407234957917\\
0.658858186150681	0.136032580163787\\
0.830736107491936	0.103367379301241\\
1.02040816326531	0.0768328071837919\\
1.12244897959184	0.0660877126176811\\
1.22448979591837	0.057270446281214\\
1.3265306122449	0.0500037835387407\\
1.42857142857143	0.0439763069355091\\
1.53061224489796	0.0389395444489248\\
1.63265306122449	0.0346981714785992\\
1.73469387755102	0.0310993418092868\\
1.83673469387755	0.0280233128514564\\
1.93877551020408	0.025375870147191\\
};
\addlegendentry{$\mu_h$}

\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00691440978517865\\
0.0011492187010037	0.00800901486152831\\
0.00126087240768068	0.00882808420561014\\
0.0014490181504862	0.0102073551961804\\
0.00158979922845048	0.0112379671603847\\
0.00182702700417654	0.0129704098215086\\
0.00200453398090524	0.0142622233944057\\
0.00230364793765369	0.0164280296807092\\
0.00252746158678173	0.0180379355800905\\
0.00290460612159805	0.0207263949843451\\
0.00318680657624591	0.0227153959157676\\
0.00366233771390337	0.0260173034587817\\
0.00401815648060381	0.0284430700576134\\
0.00461774057106911	0.0324351741165621\\
0.00506638263613665	0.0353383391120558\\
0.00582238167188866	0.0400576891357577\\
0.00638806207265721	0.0434419202815761\\
0.00734128039707012	0.0488541772876411\\
0.00805453120596493	0.0526664134734893\\
0.00925641788971278	0.0586449327468994\\
0.0101557361544042	0.0627721139751994\\
0.0116711619111007	0.069117128777596\\
0.0128050874967733	0.0734181550022168\\
0.0147158460192806	0.0799327693313498\\
0.0161455815026184	0.0843024251189728\\
0.0185548042013884	0.0908905222567032\\
0.0203575182226111	0.0953128290877747\\
0.0233952406474482	0.102020218875866\\
0.0256682330157469	0.106562622189041\\
0.029498413403417	0.113519304090278\\
0.0323643667634736	0.118269913692396\\
0.0371937355307264	0.125582717728126\\
0.0408073370441215	0.130584297332856\\
0.0468965548692655	0.138264382225936\\
0.0514528453098585	0.143487810231695\\
0.0591305720499399	0.151439137265285\\
0.0648754729478629	0.156787495752287\\
0.0745561067481437	0.164816972775873\\
0.0817996937751947	0.1701290054103\\
0.0940057378228297	0.177942083526521\\
0.103138976837872	0.182982961446435\\
0.11852924098447	0.190162917981382\\
0.13004509005129	0.194607625221631\\
0.149450249460652	0.200589012030576\\
0.163970265800021	0.204004877168509\\
0.188437695865931	0.208050322858798\\
0.206745583827313	0.209885831800706\\
0.237595891284276	0.211081906872747\\
0.260679802057692	0.210678064560862\\
0.299578103498643	0.207988244804483\\
0.328683969654205	0.204650091234236\\
0.377729764646745	0.197104131555417\\
0.414428548183942	0.190300814353463\\
0.476269037802799	0.17743569803801\\
0.522541521360296	0.167194972312223\\
0.600514488398176	0.149758856011865\\
0.658858186150681	0.137137239572555\\
0.75717214883374	0.117555304476446\\
0.830736107491936	0.104603849586758\\
0.954697470328753	0.0861670027755723\\
1.02040816326531	0.0779843254384878\\
1.08163265306122	0.0712331940890663\\
1.12244897959184	0.0671543310054605\\
1.18367346938776	0.0616038736890199\\
1.22448979591837	0.0582464450703885\\
1.28571428571429	0.05366824864503\\
1.3265306122449	0.0508915283646499\\
1.38775510204082	0.0470934420185523\\
1.42857142857143	0.0447819917271014\\
1.48979591836735	0.0416090053232671\\
1.53061224489796	0.0396707929972464\\
1.59183673469388	0.0370002402886368\\
1.63265306122449	0.0353627848225483\\
1.69387755102041	0.033098290249629\\
1.73469387755102	0.0317046969474778\\
1.79591836734694	0.0297705791869807\\
1.83673469387755	0.0285761131407958\\
1.89795918367347	0.0269127477964376\\
1.93877551020408	0.0258820773083085\\
2	0.0244422384965295\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V06_visc_law_Amu+0.50.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.25,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_{\mu} = 0.50$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00696921097661631\\
0.00126087240768068	0.00888363462172415\\
0.00158979922845048	0.0112944654407608\\
0.00200453398090524	0.014319920289638\\
0.00252746158678173	0.0180971755343923\\
0.00318680657624591	0.0227766193284808\\
0.00401815648060381	0.0285069253460641\\
0.00506638263613665	0.0354057595620901\\
0.00638806207265721	0.0435142817877908\\
0.00805453120596493	0.0527455894354881\\
0.0101557361544042	0.0628603423047125\\
0.0128050874967733	0.0735177618058294\\
0.0161455815026184	0.0844154495702377\\
0.0203575182226111	0.0954408412710943\\
0.0256682330157469	0.106706612489545\\
0.0323643667634736	0.118430082515931\\
0.0408073370441215	0.130760151465636\\
0.0514528453098585	0.143679862107972\\
0.0648754729478629	0.157002086240981\\
0.0817996937751947	0.170387771206964\\
0.103138976837872	0.183338569295194\\
0.13004509005129	0.195166388815459\\
0.163970265800021	0.204952948423805\\
0.206745583827313	0.211507152853407\\
0.260679802057692	0.213338519186146\\
0.328683969654205	0.208708655249976\\
0.414428548183942	0.195918498024872\\
0.522541521360296	0.174093691706079\\
0.658858186150681	0.144518128294618\\
0.830736107491936	0.111452218159546\\
1.02040816326531	0.0837474565066506\\
1.12244897959184	0.0723306009664185\\
1.22448979591837	0.0628822365106935\\
1.3265306122449	0.055043728466723\\
1.42857142857143	0.0485079099480314\\
1.53061224489796	0.0430235915315191\\
1.63265306122449	0.0383898049296419\\
1.73469387755102	0.0344472072662014\\
1.83673469387755	0.0310696974190794\\
1.93877551020408	0.028157264073598\\
};
\addlegendentry{$\mu_g$}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00696921034229827\\
0.00126087240768068	0.00888363409510389\\
0.00158979922845048	0.0112944652582895\\
0.00200453398090524	0.014319919739432\\
0.00252746158678173	0.0180971759179179\\
0.00318680657624591	0.0227766203960559\\
0.00401815648060381	0.028506924534775\\
0.00506638263613665	0.0354057593769207\\
0.00638806207265721	0.043514281822822\\
0.00805453120596493	0.052745588711993\\
0.0101557361544042	0.0628603426858425\\
0.0128050874967733	0.073517761705578\\
0.0161455815026184	0.0844154488937342\\
0.0203575182226111	0.0954408409999973\\
0.0256682330157469	0.106706612176835\\
0.0323643667634736	0.118430082494903\\
0.0408073370441215	0.13076015125281\\
0.0514528453098585	0.143679862183664\\
0.0648754729478629	0.157002086334126\\
0.0817996937751947	0.170387771167622\\
0.103138976837872	0.183338569261652\\
0.13004509005129	0.195166388827614\\
0.163970265800021	0.204952948415034\\
0.206745583827313	0.211507152858154\\
0.260679802057692	0.21333851918609\\
0.328683969654205	0.20870865525262\\
0.414428548183942	0.195918498029205\\
0.522541521360296	0.174093691706698\\
0.658858186150681	0.144518128293644\\
0.830736107491936	0.111452218159878\\
1.02040816326531	0.0837474565066131\\
1.12244897959184	0.072330600966441\\
1.22448979591837	0.0628822365107204\\
1.3265306122449	0.0550437284667238\\
1.42857142857143	0.0485079099480271\\
1.53061224489796	0.0430235915315312\\
1.63265306122449	0.0383898049296461\\
1.73469387755102	0.0344472072661952\\
1.83673469387755	0.0310696974190763\\
1.93877551020408	0.0281572640735987\\
};
\addlegendentry{$\mu_h$}

\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00691440978517865\\
0.0011492187010037	0.00800901486152831\\
0.00126087240768068	0.00882808420561014\\
0.0014490181504862	0.0102073551961804\\
0.00158979922845048	0.0112379671603847\\
0.00182702700417654	0.0129704098215086\\
0.00200453398090524	0.0142622233944057\\
0.00230364793765369	0.0164280296807092\\
0.00252746158678173	0.0180379355800905\\
0.00290460612159805	0.0207263949843451\\
0.00318680657624591	0.0227153959157676\\
0.00366233771390337	0.0260173034587817\\
0.00401815648060381	0.0284430700576134\\
0.00461774057106911	0.0324351741165621\\
0.00506638263613665	0.0353383391120558\\
0.00582238167188866	0.0400576891357577\\
0.00638806207265721	0.0434419202815761\\
0.00734128039707012	0.0488541772876411\\
0.00805453120596493	0.0526664134734893\\
0.00925641788971278	0.0586449327468994\\
0.0101557361544042	0.0627721139751994\\
0.0116711619111007	0.069117128777596\\
0.0128050874967733	0.0734181550022168\\
0.0147158460192806	0.0799327693313498\\
0.0161455815026184	0.0843024251189728\\
0.0185548042013884	0.0908905222567032\\
0.0203575182226111	0.0953128290877747\\
0.0233952406474482	0.102020218875866\\
0.0256682330157469	0.106562622189041\\
0.029498413403417	0.113519304090278\\
0.0323643667634736	0.118269913692396\\
0.0371937355307264	0.125582717728126\\
0.0408073370441215	0.130584297332856\\
0.0468965548692655	0.138264382225936\\
0.0514528453098585	0.143487810231695\\
0.0591305720499399	0.151439137265285\\
0.0648754729478629	0.156787495752287\\
0.0745561067481437	0.164816972775873\\
0.0817996937751947	0.1701290054103\\
0.0940057378228297	0.177942083526521\\
0.103138976837872	0.182982961446435\\
0.11852924098447	0.190162917981382\\
0.13004509005129	0.194607625221631\\
0.149450249460652	0.200589012030576\\
0.163970265800021	0.204004877168509\\
0.188437695865931	0.208050322858798\\
0.206745583827313	0.209885831800706\\
0.237595891284276	0.211081906872747\\
0.260679802057692	0.210678064560862\\
0.299578103498643	0.207988244804483\\
0.328683969654205	0.204650091234236\\
0.377729764646745	0.197104131555417\\
0.414428548183942	0.190300814353463\\
0.476269037802799	0.17743569803801\\
0.522541521360296	0.167194972312223\\
0.600514488398176	0.149758856011865\\
0.658858186150681	0.137137239572555\\
0.75717214883374	0.117555304476446\\
0.830736107491936	0.104603849586758\\
0.954697470328753	0.0861670027755723\\
1.02040816326531	0.0779843254384878\\
1.08163265306122	0.0712331940890663\\
1.12244897959184	0.0671543310054605\\
1.18367346938776	0.0616038736890199\\
1.22448979591837	0.0582464450703885\\
1.28571428571429	0.05366824864503\\
1.3265306122449	0.0508915283646499\\
1.38775510204082	0.0470934420185523\\
1.42857142857143	0.0447819917271014\\
1.48979591836735	0.0416090053232671\\
1.53061224489796	0.0396707929972464\\
1.59183673469388	0.0370002402886368\\
1.63265306122449	0.0353627848225483\\
1.69387755102041	0.033098290249629\\
1.73469387755102	0.0317046969474778\\
1.79591836734694	0.0297705791869807\\
1.83673469387755	0.0285761131407958\\
1.89795918367347	0.0269127477964376\\
1.93877551020408	0.0258820773083085\\
2	0.0244422384965295\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V06_visc_law_Amu+0.90.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.25,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_{\mu} = 0.90$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00708512917933028\\
0.00126087240768068	0.00900372450287493\\
0.00158979922845048	0.0114190247811295\\
0.00200453398090524	0.0144491652066055\\
0.00252746158678173	0.0182311991370723\\
0.00318680657624591	0.0229153695480829\\
0.00401815648060381	0.0286501243257834\\
0.00506638263613665	0.0355528553638854\\
0.00638806207265721	0.0436644728597497\\
0.00805453120596493	0.0528980506965355\\
0.0101557361544042	0.0630148482033854\\
0.0128050874967733	0.0736756120288118\\
0.0161455815026184	0.0845802726169559\\
0.0203575182226111	0.0956184752823373\\
0.0256682330157469	0.106903735345398\\
0.0323643667634736	0.118652408436697\\
0.0408073370441215	0.131011842473613\\
0.0514528453098585	0.14396540803898\\
0.0648754729478629	0.157331089213233\\
0.0817996937751947	0.17078339690004\\
0.103138976837872	0.183851725975527\\
0.13004509005129	0.195898743702353\\
0.163970265800021	0.206092674764443\\
0.206745583827313	0.213382223220999\\
0.260679802057692	0.216491248270349\\
0.328683969654205	0.213980493847013\\
0.414428548183942	0.204471715606929\\
0.522541521360296	0.187145274748078\\
0.658858186150681	0.162472114592735\\
0.830736107491936	0.132757679843906\\
1.02040816326531	0.10525382810566\\
1.12244897959184	0.0930032075600035\\
1.22448979591837	0.0823934584104683\\
1.3265306122449	0.0732445176493792\\
1.42857142857143	0.0653655960703858\\
1.53061224489796	0.0585750353926153\\
1.63265306122449	0.0527095272856951\\
1.73469387755102	0.0476271228195358\\
1.83673469387755	0.0432069099200002\\
1.93877551020408	0.0393471146253238\\
};
\addlegendentry{$\mu_g$}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00713801894605685\\
0.00126087240768068	0.00906501446622707\\
0.00158979922845048	0.0114896036732861\\
0.00200453398090524	0.0145298911318962\\
0.00252746158678173	0.0183228710620852\\
0.00318680657624591	0.0230187179230326\\
0.00401815648060381	0.0287658535932224\\
0.00506638263613665	0.0356817642310424\\
0.00638806207265721	0.0438076578080052\\
0.00805453120596493	0.053057301294645\\
0.0101557361544042	0.0631931664220148\\
0.0128050874967733	0.0738777692976807\\
0.0161455815026184	0.0848131932958501\\
0.0203575182226111	0.0958911993320212\\
0.0256682330157469	0.107227293629422\\
0.0323643667634736	0.119040900907663\\
0.0408073370441215	0.131487135116535\\
0.0514528453098585	0.144568614617903\\
0.0648754729478629	0.158144990707705\\
0.0817996937751947	0.171972003125301\\
0.103138976837872	0.185725380424511\\
0.13004509005129	0.199013232357711\\
0.163970265800021	0.211385809263196\\
0.206745583827313	0.222336490470399\\
0.260679802057692	0.231278377867654\\
0.328683969654205	0.237483636589053\\
0.414428548183942	0.239993332502658\\
0.522541521360296	0.237543301254246\\
0.658858186150681	0.228597127571924\\
0.830736107491936	0.211637500962305\\
1.02040816326531	0.189258286041089\\
1.12244897959184	0.176704792695394\\
1.22448979591837	0.164262405139757\\
1.3265306122449	0.152196087882291\\
1.42857142857143	0.140695665137008\\
1.53061224489796	0.129884627984622\\
1.63265306122449	0.119830940777284\\
1.73469387755102	0.110558796051224\\
1.83673469387755	0.102060056409297\\
1.93877551020408	0.0943044003059326\\
};
\addlegendentry{$\mu_h$}

\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00691440978517865\\
0.0011492187010037	0.00800901486152831\\
0.00126087240768068	0.00882808420561014\\
0.0014490181504862	0.0102073551961804\\
0.00158979922845048	0.0112379671603847\\
0.00182702700417654	0.0129704098215086\\
0.00200453398090524	0.0142622233944057\\
0.00230364793765369	0.0164280296807092\\
0.00252746158678173	0.0180379355800905\\
0.00290460612159805	0.0207263949843451\\
0.00318680657624591	0.0227153959157676\\
0.00366233771390337	0.0260173034587817\\
0.00401815648060381	0.0284430700576134\\
0.00461774057106911	0.0324351741165621\\
0.00506638263613665	0.0353383391120558\\
0.00582238167188866	0.0400576891357577\\
0.00638806207265721	0.0434419202815761\\
0.00734128039707012	0.0488541772876411\\
0.00805453120596493	0.0526664134734893\\
0.00925641788971278	0.0586449327468994\\
0.0101557361544042	0.0627721139751994\\
0.0116711619111007	0.069117128777596\\
0.0128050874967733	0.0734181550022168\\
0.0147158460192806	0.0799327693313498\\
0.0161455815026184	0.0843024251189728\\
0.0185548042013884	0.0908905222567032\\
0.0203575182226111	0.0953128290877747\\
0.0233952406474482	0.102020218875866\\
0.0256682330157469	0.106562622189041\\
0.029498413403417	0.113519304090278\\
0.0323643667634736	0.118269913692396\\
0.0371937355307264	0.125582717728126\\
0.0408073370441215	0.130584297332856\\
0.0468965548692655	0.138264382225936\\
0.0514528453098585	0.143487810231695\\
0.0591305720499399	0.151439137265285\\
0.0648754729478629	0.156787495752287\\
0.0745561067481437	0.164816972775873\\
0.0817996937751947	0.1701290054103\\
0.0940057378228297	0.177942083526521\\
0.103138976837872	0.182982961446435\\
0.11852924098447	0.190162917981382\\
0.13004509005129	0.194607625221631\\
0.149450249460652	0.200589012030576\\
0.163970265800021	0.204004877168509\\
0.188437695865931	0.208050322858798\\
0.206745583827313	0.209885831800706\\
0.237595891284276	0.211081906872747\\
0.260679802057692	0.210678064560862\\
0.299578103498643	0.207988244804483\\
0.328683969654205	0.204650091234236\\
0.377729764646745	0.197104131555417\\
0.414428548183942	0.190300814353463\\
0.476269037802799	0.17743569803801\\
0.522541521360296	0.167194972312223\\
0.600514488398176	0.149758856011865\\
0.658858186150681	0.137137239572555\\
0.75717214883374	0.117555304476446\\
0.830736107491936	0.104603849586758\\
0.954697470328753	0.0861670027755723\\
1.02040816326531	0.0779843254384878\\
1.08163265306122	0.0712331940890663\\
1.12244897959184	0.0671543310054605\\
1.18367346938776	0.0616038736890199\\
1.22448979591837	0.0582464450703885\\
1.28571428571429	0.05366824864503\\
1.3265306122449	0.0508915283646499\\
1.38775510204082	0.0470934420185523\\
1.42857142857143	0.0447819917271014\\
1.48979591836735	0.0416090053232671\\
1.53061224489796	0.0396707929972464\\
1.59183673469388	0.0370002402886368\\
1.63265306122449	0.0353627848225483\\
1.69387755102041	0.033098290249629\\
1.73469387755102	0.0317046969474778\\
1.79591836734694	0.0297705791869807\\
1.83673469387755	0.0285761131407958\\
1.89795918367347	0.0269127477964376\\
1.93877551020408	0.0258820773083085\\
2	0.0244422384965295\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V06_visc_law_Amu-0.05.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.25,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_{\mu} = -0.05$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00691245929977286\\
0.00126087240768068	0.00882617754303982\\
0.00158979922845048	0.0112361227130502\\
0.00200453398090524	0.0142604228833157\\
0.00252746158678173	0.0180361444111837\\
0.00318680657624591	0.022713552366474\\
0.00401815648060381	0.0284410877069624\\
0.00506638263613665	0.0353360528998079\\
0.00638806207265721	0.0434391105531887\\
0.00805453120596493	0.0526627894967124\\
0.0101557361544042	0.0627673551512581\\
0.0128050874967733	0.0734120194556452\\
0.0161455815026184	0.0842948179850988\\
0.0203575182226111	0.0953038245496432\\
0.0256682330157469	0.106552413461719\\
0.0323643667634736	0.11825875793583\\
0.0408073370441215	0.130572478482086\\
0.0514528453098585	0.143475494515869\\
0.0648754729478629	0.156774290950828\\
0.0817996937751947	0.170113056185958\\
0.103138976837872	0.18295946572368\\
0.13004509005129	0.194566888268356\\
0.163970265800021	0.203930648225718\\
0.206745583827313	0.209755902984828\\
0.260679802057692	0.210470654031652\\
0.328683969654205	0.204359442506121\\
0.414428548183942	0.189958625251257\\
0.522541521360296	0.166876500555818\\
0.658858186150681	0.136921636856204\\
0.830736107491936	0.104510091446463\\
1.02040816326531	0.0779629481030045\\
1.12244897959184	0.0671519584364876\\
1.22448979591837	0.0582549837135277\\
1.3265306122449	0.0509059849366698\\
1.42857142857143	0.0447993692173438\\
1.53061224489796	0.0396893261339868\\
1.63265306122449	0.035381453516258\\
1.73469387755102	0.0317229280158812\\
1.83673469387755	0.0285936002412808\\
1.93877551020408	0.0258986727050873\\
};
\addlegendentry{$\mu_g$}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00691485572678654\\
0.00126087240768068	0.00882891249273605\\
0.00158979922845048	0.0112392384925237\\
0.00200453398090524	0.0142639646100638\\
0.00252746158678173	0.0180401554812489\\
0.00318680657624591	0.0227180821996053\\
0.00401815648060381	0.0284461832275534\\
0.00506638263613665	0.0353417609326923\\
0.00638806207265721	0.0434454915941407\\
0.00805453120596493	0.0526699318182965\\
0.0101557361544042	0.0627753907564885\\
0.0128050874967733	0.0734211406179281\\
0.0161455815026184	0.0843052867855661\\
0.0203575182226111	0.0953159344170849\\
0.0256682330157469	0.106566412877181\\
0.0323643667634736	0.118274756532466\\
0.0408073370441215	0.13059042522726\\
0.0514528453098585	0.143495330003509\\
0.0648754729478629	0.15679642116996\\
0.0817996937751947	0.170139410019558\\
0.103138976837872	0.182995576970011\\
0.13004509005129	0.194625551794063\\
0.163970265800021	0.204037587643353\\
0.206745583827313	0.209957121955149\\
0.260679802057692	0.210838892586754\\
0.328683969654205	0.204992215104451\\
0.414428548183942	0.190952982916607\\
0.522541521360296	0.168265592042633\\
0.658858186150681	0.138594305997601\\
0.830736107491936	0.106211238638919\\
1.02040816326531	0.0794728367725893\\
1.12244897959184	0.0685309391275541\\
1.22448979591837	0.0595046250375153\\
1.3265306122449	0.0520348415924865\\
1.42857142857143	0.0458187556104645\\
1.53061224489796	0.0406110657121461\\
1.63265306122449	0.0362167888018011\\
1.73469387755102	0.0324820644144956\\
1.83673469387755	0.0292855767250829\\
1.93877551020408	0.0265313905399028\\
};
\addlegendentry{$\mu_h$}

\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00691440978517865\\
0.0011492187010037	0.00800901486152831\\
0.00126087240768068	0.00882808420561014\\
0.0014490181504862	0.0102073551961804\\
0.00158979922845048	0.0112379671603847\\
0.00182702700417654	0.0129704098215086\\
0.00200453398090524	0.0142622233944057\\
0.00230364793765369	0.0164280296807092\\
0.00252746158678173	0.0180379355800905\\
0.00290460612159805	0.0207263949843451\\
0.00318680657624591	0.0227153959157676\\
0.00366233771390337	0.0260173034587817\\
0.00401815648060381	0.0284430700576134\\
0.00461774057106911	0.0324351741165621\\
0.00506638263613665	0.0353383391120558\\
0.00582238167188866	0.0400576891357577\\
0.00638806207265721	0.0434419202815761\\
0.00734128039707012	0.0488541772876411\\
0.00805453120596493	0.0526664134734893\\
0.00925641788971278	0.0586449327468994\\
0.0101557361544042	0.0627721139751994\\
0.0116711619111007	0.069117128777596\\
0.0128050874967733	0.0734181550022168\\
0.0147158460192806	0.0799327693313498\\
0.0161455815026184	0.0843024251189728\\
0.0185548042013884	0.0908905222567032\\
0.0203575182226111	0.0953128290877747\\
0.0233952406474482	0.102020218875866\\
0.0256682330157469	0.106562622189041\\
0.029498413403417	0.113519304090278\\
0.0323643667634736	0.118269913692396\\
0.0371937355307264	0.125582717728126\\
0.0408073370441215	0.130584297332856\\
0.0468965548692655	0.138264382225936\\
0.0514528453098585	0.143487810231695\\
0.0591305720499399	0.151439137265285\\
0.0648754729478629	0.156787495752287\\
0.0745561067481437	0.164816972775873\\
0.0817996937751947	0.1701290054103\\
0.0940057378228297	0.177942083526521\\
0.103138976837872	0.182982961446435\\
0.11852924098447	0.190162917981382\\
0.13004509005129	0.194607625221631\\
0.149450249460652	0.200589012030576\\
0.163970265800021	0.204004877168509\\
0.188437695865931	0.208050322858798\\
0.206745583827313	0.209885831800706\\
0.237595891284276	0.211081906872747\\
0.260679802057692	0.210678064560862\\
0.299578103498643	0.207988244804483\\
0.328683969654205	0.204650091234236\\
0.377729764646745	0.197104131555417\\
0.414428548183942	0.190300814353463\\
0.476269037802799	0.17743569803801\\
0.522541521360296	0.167194972312223\\
0.600514488398176	0.149758856011865\\
0.658858186150681	0.137137239572555\\
0.75717214883374	0.117555304476446\\
0.830736107491936	0.104603849586758\\
0.954697470328753	0.0861670027755723\\
1.02040816326531	0.0779843254384878\\
1.08163265306122	0.0712331940890663\\
1.12244897959184	0.0671543310054605\\
1.18367346938776	0.0616038736890199\\
1.22448979591837	0.0582464450703885\\
1.28571428571429	0.05366824864503\\
1.3265306122449	0.0508915283646499\\
1.38775510204082	0.0470934420185523\\
1.42857142857143	0.0447819917271014\\
1.48979591836735	0.0416090053232671\\
1.53061224489796	0.0396707929972464\\
1.59183673469388	0.0370002402886368\\
1.63265306122449	0.0353627848225483\\
1.69387755102041	0.033098290249629\\
1.73469387755102	0.0317046969474778\\
1.79591836734694	0.0297705791869807\\
1.83673469387755	0.0285761131407958\\
1.89795918367347	0.0269127477964376\\
1.93877551020408	0.0258820773083085\\
2	0.0244422384965295\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V06_visc_law_Amu-0.50.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.25,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_{\mu} = -0.50$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00692538802510537\\
0.00126087240768068	0.00884033120664907\\
0.00158979922845048	0.0112517493105919\\
0.00200453398090524	0.0142775517688799\\
0.00252746158678173	0.0180545457825412\\
0.00318680657624591	0.0227326156618203\\
0.00401815648060381	0.0284596452482577\\
0.00506638263613665	0.0353521728623102\\
0.00638806207265721	0.0434499088059428\\
0.00805453120596493	0.0526645843107681\\
0.0101557361544042	0.0627563604983773\\
0.0128050874967733	0.0733856676411022\\
0.0161455815026184	0.0842529886775008\\
0.0203575182226111	0.0952490346568986\\
0.0256682330157469	0.1064887730677\\
0.0323643667634736	0.118190790171408\\
0.0408073370441215	0.130504504338875\\
0.0514528453098585	0.143410572161766\\
0.0648754729478629	0.156710611031211\\
0.0817996937751947	0.170036094645842\\
0.103138976837872	0.182829333127778\\
0.13004509005129	0.194303185442504\\
0.163970265800021	0.203404476418371\\
0.206745583827313	0.20881188666175\\
0.260679802057692	0.209015261255599\\
0.328683969654205	0.202539961015791\\
0.414428548183942	0.188365248105596\\
0.522541521360296	0.166504588037498\\
0.658858186150681	0.138572173714692\\
0.830736107491936	0.107951710099737\\
1.02040816326531	0.0820160051639515\\
1.12244897959184	0.0711584235304426\\
1.22448979591837	0.0620847185718347\\
1.3265306122449	0.0544955644065098\\
1.42857142857143	0.0481262292856419\\
1.53061224489796	0.0427540418069229\\
1.63265306122449	0.0381966733133376\\
1.73469387755102	0.0343068496231797\\
1.83673469387755	0.030966290289278\\
1.93877551020408	0.0280800857306415\\
};
\addlegendentry{$\mu_g$}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00697459881661048\\
0.00126087240768068	0.0088960400413729\\
0.00158979922845048	0.0113146495996273\\
0.00200453398090524	0.0143483850677399\\
0.00252746158678173	0.0181340495074154\\
0.00318680657624591	0.0228215236222856\\
0.00401815648060381	0.0285586999995713\\
0.00506638263613665	0.0354621857069769\\
0.00638806207265721	0.0435719060102183\\
0.00805453120596493	0.0528000548306447\\
0.0101557361544042	0.0629076378247046\\
0.0128050874967733	0.0735562446663991\\
0.0161455815026184	0.0844475501882279\\
0.0203575182226111	0.0954727670657747\\
0.0256682330157469	0.106745881183408\\
0.0323643667634736	0.118482816539896\\
0.0408073370441215	0.130829963157078\\
0.0514528453098585	0.143767938332018\\
0.0648754729478629	0.157107542354773\\
0.0817996937751947	0.170510028497631\\
0.103138976837872	0.183487862842876\\
0.13004509005129	0.195394574234892\\
0.163970265800021	0.205424969786464\\
0.206745583827313	0.212638034531234\\
0.260679802057692	0.216001767286015\\
0.328683969654205	0.214441348479612\\
0.414428548183942	0.206875727610512\\
0.522541521360296	0.19232076757657\\
0.658858186150681	0.170307192774408\\
0.830736107491936	0.141807322190198\\
1.02040816326531	0.113690258091147\\
1.12244897959184	0.100741178293694\\
1.22448979591837	0.0893705836477608\\
1.3265306122449	0.079479000807844\\
1.42857142857143	0.0709156843926778\\
1.53061224489796	0.0635141689123664\\
1.63265306122449	0.0571127256430587\\
1.73469387755102	0.0515643788811756\\
1.83673469387755	0.0467405603875836\\
1.93877551020408	0.0425312924886558\\
};
\addlegendentry{$\mu_h$}

\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00691440978517865\\
0.0011492187010037	0.00800901486152831\\
0.00126087240768068	0.00882808420561014\\
0.0014490181504862	0.0102073551961804\\
0.00158979922845048	0.0112379671603847\\
0.00182702700417654	0.0129704098215086\\
0.00200453398090524	0.0142622233944057\\
0.00230364793765369	0.0164280296807092\\
0.00252746158678173	0.0180379355800905\\
0.00290460612159805	0.0207263949843451\\
0.00318680657624591	0.0227153959157676\\
0.00366233771390337	0.0260173034587817\\
0.00401815648060381	0.0284430700576134\\
0.00461774057106911	0.0324351741165621\\
0.00506638263613665	0.0353383391120558\\
0.00582238167188866	0.0400576891357577\\
0.00638806207265721	0.0434419202815761\\
0.00734128039707012	0.0488541772876411\\
0.00805453120596493	0.0526664134734893\\
0.00925641788971278	0.0586449327468994\\
0.0101557361544042	0.0627721139751994\\
0.0116711619111007	0.069117128777596\\
0.0128050874967733	0.0734181550022168\\
0.0147158460192806	0.0799327693313498\\
0.0161455815026184	0.0843024251189728\\
0.0185548042013884	0.0908905222567032\\
0.0203575182226111	0.0953128290877747\\
0.0233952406474482	0.102020218875866\\
0.0256682330157469	0.106562622189041\\
0.029498413403417	0.113519304090278\\
0.0323643667634736	0.118269913692396\\
0.0371937355307264	0.125582717728126\\
0.0408073370441215	0.130584297332856\\
0.0468965548692655	0.138264382225936\\
0.0514528453098585	0.143487810231695\\
0.0591305720499399	0.151439137265285\\
0.0648754729478629	0.156787495752287\\
0.0745561067481437	0.164816972775873\\
0.0817996937751947	0.1701290054103\\
0.0940057378228297	0.177942083526521\\
0.103138976837872	0.182982961446435\\
0.11852924098447	0.190162917981382\\
0.13004509005129	0.194607625221631\\
0.149450249460652	0.200589012030576\\
0.163970265800021	0.204004877168509\\
0.188437695865931	0.208050322858798\\
0.206745583827313	0.209885831800706\\
0.237595891284276	0.211081906872747\\
0.260679802057692	0.210678064560862\\
0.299578103498643	0.207988244804483\\
0.328683969654205	0.204650091234236\\
0.377729764646745	0.197104131555417\\
0.414428548183942	0.190300814353463\\
0.476269037802799	0.17743569803801\\
0.522541521360296	0.167194972312223\\
0.600514488398176	0.149758856011865\\
0.658858186150681	0.137137239572555\\
0.75717214883374	0.117555304476446\\
0.830736107491936	0.104603849586758\\
0.954697470328753	0.0861670027755723\\
1.02040816326531	0.0779843254384878\\
1.08163265306122	0.0712331940890663\\
1.12244897959184	0.0671543310054605\\
1.18367346938776	0.0616038736890199\\
1.22448979591837	0.0582464450703885\\
1.28571428571429	0.05366824864503\\
1.3265306122449	0.0508915283646499\\
1.38775510204082	0.0470934420185523\\
1.42857142857143	0.0447819917271014\\
1.48979591836735	0.0416090053232671\\
1.53061224489796	0.0396707929972464\\
1.59183673469388	0.0370002402886368\\
1.63265306122449	0.0353627848225483\\
1.69387755102041	0.033098290249629\\
1.73469387755102	0.0317046969474778\\
1.79591836734694	0.0297705791869807\\
1.83673469387755	0.0285761131407958\\
1.89795918367347	0.0269127477964376\\
1.93877551020408	0.0258820773083085\\
2	0.0244422384965295\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V06_visc_law_Amu-0.90.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.3,
ylabel={$\omega_r$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$A_{\mu} = -0.90$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00701261889178508\\
0.00126087240768068	0.00893071582945259\\
0.00158979922845048	0.0113458961663005\\
0.00200453398090524	0.0143758503673875\\
0.00252746158678173	0.0181569614276944\\
0.00318680657624591	0.0228383960304555\\
0.00401815648060381	0.0285669467217202\\
0.00506638263613665	0.035457566574311\\
0.00638806207265721	0.0435480501977126\\
0.00805453120596493	0.0527485338310358\\
0.0101557361544042	0.0628191233518346\\
0.0128050874967733	0.0734229450480188\\
0.0161455815026184	0.0842657470495744\\
0.0203575182226111	0.0952437202997453\\
0.0256682330157469	0.106474738658859\\
0.0323643667634736	0.118177151812545\\
0.0408073370441215	0.13049872637852\\
0.0514528453098585	0.143418064570188\\
0.0648754729478629	0.156732457811551\\
0.0817996937751947	0.170062793231603\\
0.103138976837872	0.182830670836682\\
0.13004509005129	0.194218277033943\\
0.163970265800021	0.203144556569132\\
0.206745583827313	0.208302630800687\\
0.260679802057692	0.208316559461183\\
0.328683969654205	0.202060445588963\\
0.414428548183942	0.189090927891049\\
0.522541521360296	0.169985253576203\\
0.658858186150681	0.146320962809481\\
0.830736107491936	0.12026837854189\\
1.02040816326531	0.0969961733132146\\
1.12244897959184	0.0866030213436895\\
1.22448979591837	0.0774968042501197\\
1.3265306122449	0.0695260735287157\\
1.42857142857143	0.0625508663386185\\
1.53061224489796	0.0564442042306584\\
1.63265306122449	0.0510923417528904\\
1.73469387755102	0.0463944858421878\\
1.83673469387755	0.0422621846394841\\
1.93877551020408	0.0386184658329438\\
};
\addlegendentry{$\mu_g$}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.00719253574043249\\
0.00126087240768068	0.00913185935565453\\
0.00158979922845048	0.0115696554502736\\
0.00200453398090524	0.0146236574203191\\
0.00252746158678173	0.0184302380442533\\
0.00318680657624591	0.0231385549879256\\
0.00401815648060381	0.028895434973864\\
0.00506638263613665	0.0358161038178709\\
0.00638806207265721	0.0439391007243471\\
0.00805453120596493	0.053176097803891\\
0.0101557361544042	0.0632898463867165\\
0.0128050874967733	0.0739471106799277\\
0.0161455815026184	0.0848573958647341\\
0.0203575182226111	0.0959189403658989\\
0.0256682330157469	0.107248222967509\\
0.0323643667634736	0.119059560514533\\
0.0408073370441215	0.131500303699772\\
0.0514528453098585	0.144566056434578\\
0.0648754729478629	0.158112922589081\\
0.0817996937751947	0.171903922832785\\
0.103138976837872	0.185650995875211\\
0.13004509005129	0.199057355166015\\
0.163970265800021	0.211857806467695\\
0.206745583827313	0.223820223651911\\
0.260679802057692	0.234662609021246\\
0.328683969654205	0.243903028080425\\
0.414428548183942	0.250748600770025\\
0.522541521360296	0.254104108020628\\
0.658858186150681	0.252660577381455\\
0.830736107491936	0.245002190777772\\
1.02040816326531	0.231910067915691\\
1.12244897959184	0.223616513133382\\
1.22448979591837	0.21477253503475\\
1.3265306122449	0.205574791575123\\
1.42857142857143	0.19618727847568\\
1.53061224489796	0.186747659149366\\
1.63265306122449	0.177371256167264\\
1.73469387755102	0.1681536554919\\
1.83673469387755	0.159172553011016\\
1.93877551020408	0.150489258836154\\
};
\addlegendentry{$\mu_h$}

\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00691440978517865\\
0.0011492187010037	0.00800901486152831\\
0.00126087240768068	0.00882808420561014\\
0.0014490181504862	0.0102073551961804\\
0.00158979922845048	0.0112379671603847\\
0.00182702700417654	0.0129704098215086\\
0.00200453398090524	0.0142622233944057\\
0.00230364793765369	0.0164280296807092\\
0.00252746158678173	0.0180379355800905\\
0.00290460612159805	0.0207263949843451\\
0.00318680657624591	0.0227153959157676\\
0.00366233771390337	0.0260173034587817\\
0.00401815648060381	0.0284430700576134\\
0.00461774057106911	0.0324351741165621\\
0.00506638263613665	0.0353383391120558\\
0.00582238167188866	0.0400576891357577\\
0.00638806207265721	0.0434419202815761\\
0.00734128039707012	0.0488541772876411\\
0.00805453120596493	0.0526664134734893\\
0.00925641788971278	0.0586449327468994\\
0.0101557361544042	0.0627721139751994\\
0.0116711619111007	0.069117128777596\\
0.0128050874967733	0.0734181550022168\\
0.0147158460192806	0.0799327693313498\\
0.0161455815026184	0.0843024251189728\\
0.0185548042013884	0.0908905222567032\\
0.0203575182226111	0.0953128290877747\\
0.0233952406474482	0.102020218875866\\
0.0256682330157469	0.106562622189041\\
0.029498413403417	0.113519304090278\\
0.0323643667634736	0.118269913692396\\
0.0371937355307264	0.125582717728126\\
0.0408073370441215	0.130584297332856\\
0.0468965548692655	0.138264382225936\\
0.0514528453098585	0.143487810231695\\
0.0591305720499399	0.151439137265285\\
0.0648754729478629	0.156787495752287\\
0.0745561067481437	0.164816972775873\\
0.0817996937751947	0.1701290054103\\
0.0940057378228297	0.177942083526521\\
0.103138976837872	0.182982961446435\\
0.11852924098447	0.190162917981382\\
0.13004509005129	0.194607625221631\\
0.149450249460652	0.200589012030576\\
0.163970265800021	0.204004877168509\\
0.188437695865931	0.208050322858798\\
0.206745583827313	0.209885831800706\\
0.237595891284276	0.211081906872747\\
0.260679802057692	0.210678064560862\\
0.299578103498643	0.207988244804483\\
0.328683969654205	0.204650091234236\\
0.377729764646745	0.197104131555417\\
0.414428548183942	0.190300814353463\\
0.476269037802799	0.17743569803801\\
0.522541521360296	0.167194972312223\\
0.600514488398176	0.149758856011865\\
0.658858186150681	0.137137239572555\\
0.75717214883374	0.117555304476446\\
0.830736107491936	0.104603849586758\\
0.954697470328753	0.0861670027755723\\
1.02040816326531	0.0779843254384878\\
1.08163265306122	0.0712331940890663\\
1.12244897959184	0.0671543310054605\\
1.18367346938776	0.0616038736890199\\
1.22448979591837	0.0582464450703885\\
1.28571428571429	0.05366824864503\\
1.3265306122449	0.0508915283646499\\
1.38775510204082	0.0470934420185523\\
1.42857142857143	0.0447819917271014\\
1.48979591836735	0.0416090053232671\\
1.53061224489796	0.0396707929972464\\
1.59183673469388	0.0370002402886368\\
1.63265306122449	0.0353627848225483\\
1.69387755102041	0.033098290249629\\
1.73469387755102	0.0317046969474778\\
1.79591836734694	0.0297705791869807\\
1.83673469387755	0.0285761131407958\\
1.89795918367347	0.0269127477964376\\
1.93877551020408	0.0258820773083085\\
2	0.0244422384965295\\
};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V06_visc_validation_VD_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.3,
ylabel={$\omega_r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00694103286537076\\
0.00126087240768068	0.00886379267602521\\
0.00158979922845048	0.0112859699352557\\
0.00200453398090524	0.0143268443826918\\
0.00252746158678173	0.0181250190943958\\
0.00318680657624591	0.0228328649348285\\
0.00401815648060381	0.0286017218469343\\
0.00506638263613665	0.0355530368387607\\
0.00638806207265721	0.0437334858111221\\
0.00805453120596493	0.0530646457856218\\
0.0101557361544042	0.063320559252993\\
0.0128050874967733	0.0741813619931253\\
0.0161455815026184	0.0853761454386095\\
0.0203575182226111	0.0968371871338392\\
0.0256682330157469	0.108738096121534\\
0.0323643667634736	0.121376860496676\\
0.0408073370441215	0.135008180047352\\
0.0514528453098585	0.149752078120194\\
0.0648754729478629	0.16559320160056\\
0.0817996937751947	0.182396817744194\\
0.103138976837872	0.199890249461134\\
0.13004509005129	0.217609061678386\\
0.163970265800021	0.234818674948751\\
0.206745583827313	0.25041937224208\\
0.260679802057692	0.26285388649204\\
0.328683969654205	0.270069953004379\\
0.414428548183942	0.269650610623741\\
0.522541521360296	0.259296237468611\\
0.658858186150681	0.237817637346565\\
0.830736107491936	0.20641212919611\\
1.02040816326531	0.173480494455598\\
1.12244897959184	0.157738066972944\\
1.22448979591837	0.143554320669125\\
1.3265306122449	0.130882913474755\\
1.42857142857143	0.119610657048682\\
1.53061224489796	0.109597935461456\\
1.63265306122449	0.100701230091547\\
1.73469387755102	0.0927846043649573\\
1.83673469387755	0.0857247747934635\\
1.93877551020408	0.0794126569762447\\
};
\addlegendentry{$\delta=1.00$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.00296610169491529	0.0216101694915254\\
0.106174334140436	0.196434787156025\\
0.209382566585956	0.24781541038441\\
0.312590799031477	0.26672700004655\\
0.415799031476998	0.267730027313478\\
0.519007263922518	0.259100392553379\\
0.622215496368039	0.244648296678763\\
0.72542372881356	0.226131635871093\\
0.82863196125908	0.207047155763455\\
0.931840193704601	0.188674182307788\\
1.03504842615012	0.171960513527776\\
1.13825665859564	0.156288147208933\\
1.24146489104116	0.141905431225025\\
1.34467312348668	0.129128618503864\\
1.4478813559322	0.117796610169492\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00693945297803319\\
0.00126087240768068	0.0088616451154022\\
0.00158979922845048	0.0112830394048016\\
0.00200453398090524	0.0143228271258941\\
0.00252746158678173	0.0181195098121389\\
0.00318680657624591	0.0228252781024914\\
0.00401815648060381	0.0285912597986312\\
0.00506638263613665	0.0355385607961376\\
0.00638806207265721	0.0437133701092002\\
0.00805453120596493	0.0530365230920365\\
0.0101557361544042	0.063280913901457\\
0.0128050874967733	0.0741248978904236\\
0.0161455815026184	0.0852948808291731\\
0.0203575182226111	0.0967191673350968\\
0.0256682330157469	0.108565693805206\\
0.0323643667634736	0.12112445963418\\
0.0408073370441215	0.134638895168621\\
0.0514528453098585	0.149213046557296\\
0.0648754729478629	0.164809025990577\\
0.0817996937751947	0.181260792335016\\
0.103138976837872	0.198253076524517\\
0.13004509005129	0.215265091657874\\
0.163970265800021	0.231490669807955\\
0.206745583827313	0.245744880653465\\
0.260679802057692	0.25638040008126\\
0.328683969654205	0.261273350541061\\
0.414428548183942	0.258002928323475\\
0.522541521360296	0.244421054590216\\
0.658858186150681	0.219760794061546\\
0.830736107491936	0.185952301364317\\
1.02040816326531	0.152182032141369\\
1.12244897959184	0.136556452273271\\
1.22448979591837	0.122754438376485\\
1.3265306122449	0.110645272906728\\
1.42857142857143	0.100050111294759\\
1.53061224489796	0.0907806164651458\\
1.63265306122449	0.082658357417909\\
1.73469387755102	0.0755230887862491\\
1.83673469387755	0.0692350644178538\\
1.93877551020408	0.063674404832305\\
};
\addlegendentry{$\delta=1.50$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.00296610169491529	0.0216101694915254\\
0.105266343825666	0.195058808220973\\
0.207566585956417	0.24480322614587\\
0.309866828087167	0.259464359111301\\
0.412167070217918	0.257446816624016\\
0.514467312348668	0.245952203552745\\
0.616767554479419	0.228297317266017\\
0.71906779661017	0.208493143999645\\
0.82136803874092	0.188329788843034\\
0.923668280871671	0.169178781854297\\
1.02596852300242	0.151798246766864\\
1.12826876513317	0.136351742479856\\
1.23056900726392	0.122704903579579\\
1.33286924939467	0.11026876333438\\
1.43516949152542	0.0995762711864407\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00693731463796231\\
0.00126087240768068	0.00885874185540172\\
0.00158979922845048	0.0112790872250116\\
0.00200453398090524	0.0143174417240743\\
0.00252746158678173	0.0181121525876054\\
0.00318680657624591	0.0228152140011171\\
0.00401815648060381	0.0285774570041336\\
0.00506638263613665	0.0355195845941884\\
0.00638806207265721	0.0436871793013503\\
0.00805453120596493	0.0530001576376823\\
0.0101557361544042	0.0632299937089115\\
0.0128050874967733	0.0740528837666082\\
0.0161455815026184	0.0851919426299482\\
0.0203575182226111	0.0965706988303795\\
0.0256682330157469	0.108350348574694\\
0.0323643667634736	0.120811580347605\\
0.0408073370441215	0.134184943851987\\
0.0514528453098585	0.148556628499434\\
0.0648754729478629	0.163864218981667\\
0.0817996937751947	0.179908736695995\\
0.103138976837872	0.19633204117894\\
0.13004509005129	0.212559890640478\\
0.163970265800021	0.227723634618753\\
0.206745583827313	0.240572958327427\\
0.260679802057692	0.249406755791097\\
0.328683969654205	0.252087588068877\\
0.414428548183942	0.246271450211682\\
0.522541521360296	0.230052957233531\\
0.658858186150681	0.203148627039522\\
0.830736107491936	0.168165923887564\\
1.02040816326531	0.134682300554354\\
1.12244897959184	0.119623948659726\\
1.22448979591837	0.10654343519601\\
1.3265306122449	0.0952360632954319\\
1.42857142857143	0.0854717423874614\\
1.53061224489796	0.0770285880509726\\
1.63265306122449	0.0697074056751043\\
1.73469387755102	0.0633359795531428\\
1.83673469387755	0.0577684322784283\\
1.93877551020408	0.0528825176012511\\
};
\addlegendentry{$\delta=2.00$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.00296610169491529	0.0216101694915254\\
0.109503631961259	0.201230076298384\\
0.216041162227603	0.242500589964756\\
0.322578692493947	0.251630098146445\\
0.429116222760291	0.244754734805377\\
0.535653753026634	0.227525544409986\\
0.642191283292978	0.206922885358055\\
0.748728813559322	0.185451695960007\\
0.855266343825666	0.163408061763313\\
0.96180387409201	0.143888902680473\\
1.06834140435835	0.127013906370837\\
1.1748789346247	0.112903764061385\\
1.28141646489104	0.100438866342377\\
1.38795399515738	0.0895433288135701\\
1.49449152542373	0.0805084745762712\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00693464535772994\\
0.00126087240768068	0.00885513728278034\\
0.00158979922845048	0.0112741996548869\\
0.00200453398090524	0.0143108084943499\\
0.00252746158678173	0.0181031333944759\\
0.00318680657624591	0.0228029315366611\\
0.00401815648060381	0.0285607057000545\\
0.00506638263613665	0.0354966916143825\\
0.00638806207265721	0.0436557716027561\\
0.00805453120596493	0.0529568173385417\\
0.0101557361544042	0.0631696974914191\\
0.0128050874967733	0.0739681442185621\\
0.0161455815026184	0.0850715653839505\\
0.0203575182226111	0.0963981532739578\\
0.0256682330157469	0.108101687649195\\
0.0323643667634736	0.120452773557194\\
0.0408073370441215	0.13366828604357\\
0.0514528453098585	0.147815866221295\\
0.0648754729478629	0.16280828775111\\
0.0817996937751947	0.178414378419786\\
0.103138976837872	0.194235998585929\\
0.13004509005129	0.209652162555854\\
0.163970265800021	0.223744672042171\\
0.206745583827313	0.235219733744739\\
0.260679802057692	0.242355412618841\\
0.328683969654205	0.24304399663969\\
0.414428548183942	0.235065086513798\\
0.522541521360296	0.216788719317164\\
0.658858186150681	0.188398151226389\\
0.830736107491936	0.153057537955565\\
1.02040816326531	0.1204403829138\\
1.12244897959184	0.106119297601321\\
1.22448979591837	0.0938481487940421\\
1.3265306122449	0.0833653808546425\\
1.42857142857143	0.0744058070910823\\
1.53061224489796	0.0667277155334667\\
1.63265306122449	0.0601220957391715\\
1.73469387755102	0.054413152580077\\
1.83673469387755	0.0494551327528352\\
1.93877551020408	0.0451279900518148\\
};
\addlegendentry{$\delta=2.50$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.00296610169491529	0.0216101694915254\\
0.105266343825666	0.195177037657255\\
0.207566585956417	0.235300893429036\\
0.309866828087167	0.243134669387863\\
0.412167070217918	0.235795712087984\\
0.514467312348668	0.218474534888706\\
0.616767554479419	0.197823691145089\\
0.71906779661017	0.176252591814948\\
0.82136803874092	0.155356187985063\\
0.923668280871671	0.136737007109817\\
1.02596852300242	0.120052618556342\\
1.12826876513317	0.10593248134709\\
1.23056900726392	0.0934940783273521\\
1.33286924939467	0.0836114575390383\\
1.43516949152542	0.0741525423728814\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.15,1.1) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V06_visc_validation_VD_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=2,
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.25,
ylabel={$\omega_r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00691440978517865\\
0.00126087240768068	0.00882808420561014\\
0.00158979922845048	0.0112379671603847\\
0.00200453398090524	0.0142622233944057\\
0.00252746158678173	0.0180379355800905\\
0.00318680657624591	0.0227153959157676\\
0.00401815648060381	0.0284430700576134\\
0.00506638263613665	0.0353383391120558\\
0.00638806207265721	0.0434419202815761\\
0.00805453120596493	0.0526664134734893\\
0.0101557361544042	0.0627721139751994\\
0.0128050874967733	0.0734181550022168\\
0.0161455815026184	0.0843024251189728\\
0.0203575182226111	0.0953128290877747\\
0.0256682330157469	0.106562622189041\\
0.0323643667634736	0.118269913692396\\
0.0408073370441215	0.130584297332856\\
0.0514528453098585	0.143487810231695\\
0.0648754729478629	0.156787495752287\\
0.0817996937751947	0.1701290054103\\
0.103138976837872	0.182982961446435\\
0.13004509005129	0.194607625221631\\
0.163970265800021	0.204004877168509\\
0.206745583827313	0.209885831800706\\
0.260679802057692	0.210678064560862\\
0.328683969654205	0.204650091234236\\
0.414428548183942	0.190300814353463\\
0.522541521360296	0.167194972312223\\
0.658858186150681	0.137137239572555\\
0.830736107491936	0.104603849586758\\
1.02040816326531	0.0779843254384878\\
1.12244897959184	0.0671543310054605\\
1.22448979591837	0.0582464450703885\\
1.3265306122449	0.0508915283646499\\
1.42857142857143	0.0447819917271014\\
1.53061224489796	0.0396707929972464\\
1.63265306122449	0.0353627848225483\\
1.73469387755102	0.0317046969474778\\
1.83673469387755	0.0285761131407958\\
1.93877551020408	0.0258820773083085\\
};
\addlegendentry{$A_{\mu}=0.00$}

\addplot [color=black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0310734463276838	0.123239436619718\\
0.162631154156578	0.204541097181402\\
0.294188861985472	0.208323596315091\\
0.425746569814366	0.187541119132127\\
0.557304277643261	0.158450334337947\\
0.688861985472155	0.131068254056318\\
0.820419693301049	0.106330121904132\\
0.951977401129943	0.0861111570793698\\
1.08353510895884	0.0709586578280357\\
1.21509281678773	0.058766008259943\\
1.34665052461663	0.0496599770546413\\
1.47820823244552	0.0422644427702929\\
1.60976594027441	0.0359371074594154\\
1.74132364810331	0.0312279512516954\\
1.8728813559322	0.027112676056338\\
};
\addplot [color=white!35!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00696921097661631\\
0.00126087240768068	0.00888363462172415\\
0.00158979922845048	0.0112944654407608\\
0.00200453398090524	0.014319920289638\\
0.00252746158678173	0.0180971755343923\\
0.00318680657624591	0.0227766193284808\\
0.00401815648060381	0.0285069253460641\\
0.00506638263613665	0.0354057595620901\\
0.00638806207265721	0.0435142817877908\\
0.00805453120596493	0.0527455894354881\\
0.0101557361544042	0.0628603423047125\\
0.0128050874967733	0.0735177618058294\\
0.0161455815026184	0.0844154495702377\\
0.0203575182226111	0.0954408412710943\\
0.0256682330157469	0.106706612489545\\
0.0323643667634736	0.118430082515931\\
0.0408073370441215	0.130760151465636\\
0.0514528453098585	0.143679862107972\\
0.0648754729478629	0.157002086240981\\
0.0817996937751947	0.170387771206964\\
0.103138976837872	0.183338569295194\\
0.13004509005129	0.195166388815459\\
0.163970265800021	0.204952948423805\\
0.206745583827313	0.211507152853407\\
0.260679802057692	0.213338519186146\\
0.328683969654205	0.208708655249976\\
0.414428548183942	0.195918498024872\\
0.522541521360296	0.174093691706079\\
0.658858186150681	0.144518128294618\\
0.830736107491936	0.111452218159546\\
1.02040816326531	0.0837474565066506\\
1.12244897959184	0.0723306009664185\\
1.22448979591837	0.0628822365106935\\
1.3265306122449	0.055043728466723\\
1.42857142857143	0.0485079099480314\\
1.53061224489796	0.0430235915315191\\
1.63265306122449	0.0383898049296419\\
1.73469387755102	0.0344472072662014\\
1.83673469387755	0.0310696974190794\\
1.93877551020408	0.028157264073598\\
};
\addlegendentry{$A_{\mu}=0.50$}

\addplot [color=white!35!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!35!black}, forget plot]
  table[row sep=crcr]{%
0.0310734463276838	0.123239436619718\\
0.16545601291364	0.207582955971578\\
0.299838579499596	0.211146963790106\\
0.434221146085553	0.192336742531786\\
0.568603712671509	0.163994656129494\\
0.702986279257465	0.135348003241845\\
0.837368845843422	0.110156840711084\\
0.971751412429378	0.089738614363526\\
1.10613397901533	0.0741304218068131\\
1.24051654560129	0.0616083183081952\\
1.37489911218725	0.0517934967331272\\
1.5092816787732	0.0440005857938024\\
1.64366424535916	0.0380442782145671\\
1.77804681194512	0.0330265917547918\\
1.91242937853107	0.0288732394366197\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00708512917933028\\
0.00126087240768068	0.00900372450287493\\
0.00158979922845048	0.0114190247811295\\
0.00200453398090524	0.0144491652066055\\
0.00252746158678173	0.0182311991370723\\
0.00318680657624591	0.0229153695480829\\
0.00401815648060381	0.0286501243257834\\
0.00506638263613665	0.0355528553638854\\
0.00638806207265721	0.0436644728597497\\
0.00805453120596493	0.0528980506965355\\
0.0101557361544042	0.0630148482033854\\
0.0128050874967733	0.0736756120288118\\
0.0161455815026184	0.0845802726169559\\
0.0203575182226111	0.0956184752823373\\
0.0256682330157469	0.106903735345398\\
0.0323643667634736	0.118652408436697\\
0.0408073370441215	0.131011842473613\\
0.0514528453098585	0.14396540803898\\
0.0648754729478629	0.157331089213233\\
0.0817996937751947	0.17078339690004\\
0.103138976837872	0.183851725975527\\
0.13004509005129	0.195898743702353\\
0.163970265800021	0.206092674764443\\
0.206745583827313	0.213382223220999\\
0.260679802057692	0.216491248270349\\
0.328683969654205	0.213980493847013\\
0.414428548183942	0.204471715606929\\
0.522541521360296	0.187145274748078\\
0.658858186150681	0.162472114592735\\
0.830736107491936	0.132757679843906\\
1.02040816326531	0.10525382810566\\
1.12244897959184	0.0930032075600035\\
1.22448979591837	0.0823934584104683\\
1.3265306122449	0.0732445176493792\\
1.42857142857143	0.0653655960703858\\
1.53061224489796	0.0585750353926153\\
1.63265306122449	0.0527095272856951\\
1.73469387755102	0.0476271228195358\\
1.83673469387755	0.0432069099200002\\
1.93877551020408	0.0393471146253238\\
};
\addlegendentry{$A_{\mu}=0.90$}

\addplot [color=white!60!black, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.0310734463276838	0.123239436619718\\
0.13135593220339	0.197737021848375\\
0.231638418079096	0.215201104251893\\
0.331920903954802	0.21339992056227\\
0.432203389830509	0.201280611131988\\
0.532485875706215	0.185309709042068\\
0.632768361581921	0.167485293723328\\
0.733050847457627	0.149394825018044\\
0.833333333333333	0.13265569544481\\
0.933615819209039	0.117719082920199\\
1.03389830508475	0.103781802803704\\
1.13418079096045	0.0917206005751811\\
1.23446327683616	0.0817927632029275\\
1.33474576271186	0.0725380623615798\\
1.43502824858757	0.0651408450704225\\
};
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.001	0.00701261889178508\\
0.00126087240768068	0.00893071582945259\\
0.00158979922845048	0.0113458961663005\\
0.00200453398090524	0.0143758503673875\\
0.00252746158678173	0.0181569614276944\\
0.00318680657624591	0.0228383960304555\\
0.00401815648060381	0.0285669467217202\\
0.00506638263613665	0.035457566574311\\
0.00638806207265721	0.0435480501977126\\
0.00805453120596493	0.0527485338310358\\
0.0101557361544042	0.0628191233518346\\
0.0128050874967733	0.0734229450480188\\
0.0161455815026184	0.0842657470495744\\
0.0203575182226111	0.0952437202997453\\
0.0256682330157469	0.106474738658859\\
0.0323643667634736	0.118177151812545\\
0.0408073370441215	0.13049872637852\\
0.0514528453098585	0.143418064570188\\
0.0648754729478629	0.156732457811551\\
0.0817996937751947	0.170062793231603\\
0.103138976837872	0.182830670836682\\
0.13004509005129	0.194218277033943\\
0.163970265800021	0.203144556569132\\
0.206745583827313	0.208302630800687\\
0.260679802057692	0.208316559461183\\
0.328683969654205	0.202060445588963\\
0.414428548183942	0.189090927891049\\
0.522541521360296	0.169985253576203\\
0.658858186150681	0.146320962809481\\
0.830736107491936	0.12026837854189\\
1.02040816326531	0.0969961733132146\\
1.12244897959184	0.0866030213436895\\
1.22448979591837	0.0774968042501197\\
1.3265306122449	0.0695260735287157\\
1.42857142857143	0.0625508663386185\\
1.53061224489796	0.0564442042306584\\
1.63265306122449	0.0510923417528904\\
1.73469387755102	0.0463944858421878\\
1.83673469387755	0.0422621846394841\\
1.93877551020408	0.0386184658329438\\
};
\addlegendentry{$A_{\mu}=-0.90$}

\addplot [color=mycolor1, line width=1.4pt, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0310734463276838	0.123239436619718\\
0.135593220338983	0.199295774647887\\
0.240112994350283	0.209105754275966\\
0.344632768361582	0.201069771210598\\
0.449152542372881	0.182441188050201\\
0.553672316384181	0.164841643667658\\
0.65819209039548	0.145795216304053\\
0.76271186440678	0.130481467472035\\
0.867231638418079	0.115030170605132\\
0.971751412429378	0.101893451017636\\
1.07627118644068	0.090928032913637\\
1.18079096045198	0.0814043300210943\\
1.28531073446328	0.0727382710860543\\
1.38983050847458	0.0651408450704225\\
1.49435028248588	0.0584507042253521\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.15,1.1) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wLz_k1_a.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=128,
xmax=512,
xtick={128,256,394,512},
xticklabels={{128},{256},{394},{512}},
xminorticks=true,
xlabel={$L_z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.5,
ylabel={$\omega_r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=0.70},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
128	0.0153889793972656\\
256	0.0179069569993955\\
394	0.0181044671372273\\
512	0.0181167590937163\\
};
\addlegendentry{$A_t = 0.05$}

\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0154122449079616\\
256	0.0179597722883003\\
394	0.0181575107257581\\
512	0.0181691558767306\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0155158254201716\\
256	0.017993195805832\\
394	0.0181812289696008\\
512	0.0181890669958651\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}]
  table[row sep=crcr]{%
128	0.0720014461552192\\
256	0.0791109756186219\\
394	0.0796760850873103\\
512	0.0797135141454948\\
};
\addlegendentry{$A_t = 0.40$}

\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.0721555681684248\\
256	0.0793096524368366\\
394	0.079877258674543\\
512	0.0799232925165549\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.0725431931109221\\
256	0.0795771527574536\\
394	0.0801553204053335\\
512	0.0801753440671878\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}]
  table[row sep=crcr]{%
128	0.411919202509246\\
256	0.449580034861528\\
394	0.452643869715108\\
512	0.452842514435163\\
};
\addlegendentry{$A_t = 0.75$}

\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.412179887627474\\
256	0.450093744344902\\
394	0.453184220463465\\
512	0.453374721298282\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.413186358139441\\
256	0.451002864101312\\
394	0.454087161901598\\
512	0.454287464873774\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wLz_k1_b.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=128,
xmax=512,
xtick={128,256,394,512},
xticklabels={{128},{256},{394},{512}},
xminorticks=true,
xlabel={$L_z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.01,
ymax=0.09,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0196439567233836\\
256	0.0214647547529239\\
394	0.021611332365737\\
512	0.0216208340459056\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0194199983019396\\
256	0.0213087455223332\\
394	0.0214608155727251\\
512	0.021470187319374\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.019656550828726\\
256	0.0214770622312565\\
394	0.0216243966971243\\
512	0.0216330843207822\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.0567396021543479\\
256	0.0615101810743804\\
394	0.0618964135209898\\
512	0.0619198787968389\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.0565094818669938\\
256	0.0613858332659709\\
394	0.061780194548576\\
512	0.061804248673023\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.0569328808131031\\
256	0.0617218920089409\\
394	0.062110490369209\\
512	0.0621354690331453\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.0784638381384213\\
256	0.0848530942065096\\
394	0.0853709095211397\\
512	0.0854009979705437\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.0783562037416023\\
256	0.084867131697303\\
394	0.0853942751987869\\
512	0.0854277114636466\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.0788068491041872\\
256	0.0852543709366611\\
394	0.0857780113428995\\
512	0.085810613990898\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wLz_k1_c.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=128,
xmax=512,
xtick={128,256,394,512},
xticklabels={{128},{256},{394},{512}},
xminorticks=true,
xlabel={$L_z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.01,
ymax=0.09,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.019783459728364\\
256	0.0215846202417624\\
394	0.0217303012413314\\
512	0.0217392569316356\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.019529680739418\\
256	0.0214033113179657\\
394	0.0215545230139536\\
512	0.0215637291398573\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0197944255824842\\
256	0.0215962932053438\\
394	0.0217420804980316\\
512	0.0217509205483216\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.0569735529244281\\
256	0.0617226593288172\\
394	0.0621075613356323\\
512	0.0621312641362954\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.0566990587024551\\
256	0.0615621103176208\\
394	0.0619560535752779\\
512	0.061979990863544\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.0571475461472267\\
256	0.0619210794636186\\
394	0.0623087306710372\\
512	0.0623321653232165\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.0785344458669422\\
256	0.0848989313583755\\
394	0.0854145630696702\\
512	0.0854462594248644\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.0783812231554221\\
256	0.0848763676999347\\
394	0.0854029988564309\\
512	0.0854352893046333\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.0788607448988685\\
256	0.0852895553230683\\
394	0.0858122822003104\\
512	0.0858432547273326\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wLz_k2_a.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=128,
xmax=512,
xtick={128,256,394,512},
xticklabels={{128},{256},{394},{512}},
xminorticks=true,
xlabel={$L_z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=1.6,
ylabel={$\omega_r$},
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.000993740340299722\\
256	-0.000963066342254914\\
394	-0.000957201092097769\\
512	-0.000955352533494663\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.00301358636765227\\
256	-0.00301356933547395\\
394	-0.00301359357637394\\
512	-0.00301359758853275\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.00106993805265659\\
256	-0.00105354446736899\\
394	-0.00105173875949664\\
512	-0.00105138742398111\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.0983481682580654\\
256	0.0983481597381397\\
394	0.0983481521954307\\
512	0.0983481879141585\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.101561488021553\\
256	0.101561472566478\\
394	0.101561497753094\\
512	0.101561466615898\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.104171468304152\\
256	0.104171471836658\\
394	0.104171450251683\\
512	0.104171478865499\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	1.47146919294046\\
256	1.47146926194063\\
394	1.47146920562613\\
512	1.47146913687379\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	1.47611531434549\\
256	1.47611530493872\\
394	1.47611530950545\\
512	1.476115250815\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	1.48563897911697\\
256	1.48563899807246\\
394	1.48563900547943\\
512	1.48563895027005\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(d)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wLz_k2_b.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=128,
xmax=512,
xtick={128,256,394,512},
xticklabels={{128},{256},{394},{512}},
xminorticks=true,
xlabel={$L_z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.05,
ymax=0.25,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0526429801940198\\
256	0.052642980944614\\
394	0.0526429791574219\\
512	0.0526429794710954\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0520798890662265\\
256	0.0520798898114293\\
394	0.0520798880012983\\
512	0.0520798889965739\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0525853772111606\\
256	0.0525853783028885\\
394	0.0525853787617508\\
512	0.0525853759705066\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.172145893328032\\
256	0.17214589551027\\
394	0.172145892630669\\
512	0.172145890939879\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.171022706338349\\
256	0.171022702890896\\
394	0.171022704190653\\
512	0.171022702083268\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.17248431231321\\
256	0.172484312103778\\
394	0.172484313506082\\
512	0.172484310993431\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.246163156785069\\
256	0.24616316271479\\
394	0.246163160433446\\
512	0.24616315822717\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.245408637034539\\
256	0.245408634614974\\
394	0.245408635083651\\
512	0.245408633406366\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.247305772618718\\
256	0.247305777754651\\
394	0.247305775476246\\
512	0.247305776780787\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(e)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wLz_k2_c.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=128,
xmax=512,
xtick={128,256,394,512},
xticklabels={{128},{256},{394},{512}},
xminorticks=true,
xlabel={$L_z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.05,
ymax=0.25,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0551657662861021\\
256	0.0551657671452841\\
394	0.0551657670740398\\
512	0.0551657662787053\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0544082204400931\\
256	0.0544082214671291\\
394	0.0544082219107181\\
512	0.0544082211526974\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	0.0551352319432771\\
256	0.055135231204971\\
394	0.0551352322341404\\
512	0.0551352314177145\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.175471928143913\\
256	0.175471928839631\\
394	0.175471928614474\\
512	0.17547192819531\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.174205451609595\\
256	0.174205451477413\\
394	0.174205451144942\\
512	0.174205450486856\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.175893008924764\\
256	0.17589300936865\\
394	0.175893008672956\\
512	0.175893008327821\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.249057456773047\\
256	0.249057456595799\\
394	0.249057457261426\\
512	0.2490574589601\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.248046962665486\\
256	0.248046962579005\\
394	0.248046962400925\\
512	0.248046960927033\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.24994606976581\\
256	0.2499460699019\\
394	0.249946070292958\\
512	0.249946069178953\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(f)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wLz_k3_a.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=128,
xmax=512,
xtick={128,256,394,512},
xticklabels={{128},{256},{394},{512}},
xminorticks=true,
xlabel={$L_z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=0,
ylabel={$\omega_r$},
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.0952982606773163\\
256	-0.0952527810696789\\
394	-0.095244243833798\\
512	-0.0952417234262464\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.95296321288197\\
256	-0.952525443979643\\
394	-0.952441794491463\\
512	-0.952416941891964\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.10532986633925\\
256	-0.105279414877403\\
394	-0.105269960555207\\
512	-0.105267171099137\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	-0.0714737041396149\\
256	-0.0714395868337803\\
394	-0.0714331831543254\\
512	-0.0714312926960723\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	-0.714731555359999\\
256	-0.714395203746993\\
394	-0.714331651221535\\
512	-0.714312845169765\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	-0.166772918384776\\
256	-0.166692482512425\\
394	-0.166677457999391\\
512	-0.166673030172501\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	-0.0571790116052954\\
256	-0.0571516752853596\\
394	-0.0571465480992065\\
512	-0.057145034871057\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	-0.571786364240081\\
256	-0.571516299128528\\
394	-0.571465357956675\\
512	-0.571450292917447\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	-0.400255712071431\\
256	-0.400062042724365\\
394	-0.400025922080265\\
512	-0.400015282773083\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(g)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wLz_k3_b.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=128,
xmax=512,
xtick={128,256,394,512},
xticklabels={{128},{256},{394},{512}},
xminorticks=true,
xlabel={$L_z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=0.15,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.0952982466641561\\
256	-0.0952527793812959\\
394	-0.0952442433764767\\
512	-0.0952417232189722\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.190458142669267\\
256	-0.190458142670646\\
394	-0.190458142673776\\
512	-0.19045814267581\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.105329598276117\\
256	-0.105279382579788\\
394	-0.105269951808352\\
512	-0.105267167134979\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	-0.0679281743485471\\
256	-0.0679281743486295\\
394	-0.0679281743561332\\
512	-0.0679281743568297\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	-0.069245139389848\\
256	-0.0692451393985892\\
394	-0.0692451393988058\\
512	-0.0692451394109186\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	-0.0223082893654187\\
256	-0.0223082893794375\\
394	-0.0223082894065944\\
512	-0.0223082893636329\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.00564379562323961\\
256	0.00564379567368133\\
394	0.00564379572054976\\
512	0.00564379559877124\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.0393637048045937\\
256	0.039363704802539\\
394	0.0393637047464161\\
512	0.0393637047760262\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.131974232597036\\
256	0.131974232679927\\
394	0.131974232756384\\
512	0.131974232513172\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(h)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wLz_k3_c.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=128,
xmax=512,
xtick={128,256,394,512},
xticklabels={{128},{256},{394},{512}},
xminorticks=true,
xlabel={$L_z$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.05,
ymax=0.3,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.00792568601868533\\
256	-0.00792568601903572\\
394	-0.0079256860188494\\
512	-0.00792568601850888\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.00941347291074579\\
256	-0.00941347290931994\\
394	-0.00941347290975314\\
512	-0.00941347291188175\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
128	-0.00697642863090525\\
256	-0.00697642862933771\\
394	-0.0069764286295566\\
512	-0.0069764286322495\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.117214372696531\\
256	0.117214372699866\\
394	0.117214372693807\\
512	0.117214372684362\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.115201032656291\\
256	0.115201032669157\\
394	0.115201032667357\\
512	0.115201032641779\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
128	0.130051336265891\\
256	0.130051336273315\\
394	0.130051336246591\\
512	0.130051336262111\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.220280259136001\\
256	0.220280259131521\\
394	0.220280259141977\\
512	0.220280259129206\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.224001034230161\\
256	0.224001034237988\\
394	0.22400103421568\\
512	0.224001034200623\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
128	0.253697220175179\\
256	0.253697220163799\\
394	0.25369722019104\\
512	0.253697220130055\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(i)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wN_k1_a.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=60,
xmax=260,
xtick={ 64,  96, 128, 192, 256},
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=1.4,
ylabel={$\omega_r$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=0.70},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
64	0.015175627386949\\
96	0.0153918395236571\\
128	0.0153889995498685\\
192	0.0153901674567938\\
256	0.0153889793972656\\
};
\addlegendentry{$A_t = 0.05$}

\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.015160021467809\\
96	0.0154153529163436\\
128	0.0154120926102264\\
192	0.015411751885999\\
256	0.0154122449079616\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0153353769083539\\
96	0.015518629806578\\
128	0.0155158277102104\\
192	0.0155142610854477\\
256	0.0155158254201716\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}]
  table[row sep=crcr]{%
64	0.0782269179656722\\
96	0.0719230103337248\\
128	0.0720038272867779\\
192	0.0720037615922001\\
256	0.0720014461552192\\
};
\addlegendentry{$A_t = 0.40$}

\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.0877620276264793\\
96	0.072101724438759\\
128	0.0721575578140409\\
192	0.0721519169415108\\
256	0.0721555681684248\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.0922604830259305\\
96	0.0725335279496808\\
128	0.0725454010868035\\
192	0.0725460754416952\\
256	0.0725431931109221\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}]
  table[row sep=crcr]{%
64	0.297704487296635\\
96	0.403140330483603\\
128	0.41043911960375\\
192	0.411913605683142\\
256	0.411919202509246\\
};
\addlegendentry{$A_t = 0.75$}

\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.458643040011452\\
96	0.399529478038575\\
128	0.410831428284674\\
192	0.412174947311133\\
256	0.412179887627474\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	1.24279577030075\\
96	0.394739605890123\\
128	0.412217828365355\\
192	0.413183140392196\\
256	0.413186358139441\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wN_k1_b.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=60,
xmax=260,
xtick={ 64,  96, 128, 192, 256},
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.01,
ymax=0.08,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0196280142974325\\
96	0.0196441846240341\\
128	0.0196439674111534\\
192	0.0196440165476536\\
256	0.0196439567233836\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0194026894861962\\
96	0.0194202161975333\\
128	0.0194199802700521\\
192	0.0194199070663958\\
256	0.0194199983019396\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0196456206569742\\
96	0.0196567693750104\\
128	0.0196565707781555\\
192	0.0196565709361637\\
256	0.019656550828726\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.0549854275576408\\
96	0.0567359835580714\\
128	0.0567397466976406\\
192	0.0567395259014492\\
256	0.0567396021543479\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.0550610595307081\\
96	0.0565088085543453\\
128	0.0565097718821789\\
192	0.0565092707871196\\
256	0.0565094818669938\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.0561844236656804\\
96	0.0569355106100715\\
128	0.0569331417503098\\
192	0.0569331037059805\\
256	0.0569328808131031\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.0443407017924952\\
96	0.0768756756164607\\
128	0.0784509930909778\\
192	0.078463890146153\\
256	0.0784638381384213\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.0402429720542245\\
96	0.0762321835317126\\
128	0.0783661323242585\\
192	0.0783557402781546\\
256	0.0783562037416023\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.0418056066023027\\
96	0.076520407645959\\
128	0.0788374651051257\\
192	0.0788074472117122\\
256	0.0788068491041872\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wN_k1_c.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=60,
xmax=260,
xtick={ 64,  96, 128, 192, 256},
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.01,
ymax=0.08,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0197794687276358\\
96	0.0197835246392758\\
128	0.0197834663783663\\
192	0.0197834646890771\\
256	0.019783459728364\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0195270053252691\\
96	0.0195297242756072\\
128	0.0195296725637299\\
192	0.019529643143256\\
256	0.019529680739418\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0197948458203032\\
96	0.0197944143673393\\
128	0.0197943903369736\\
192	0.0197944474146721\\
256	0.0197944255824842\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.0570045264520412\\
96	0.0569746924397397\\
128	0.0569735449243181\\
192	0.0569734815761161\\
256	0.0569735529244281\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.0567954690712955\\
96	0.0567013267451753\\
128	0.0566990585508207\\
192	0.056699035472971\\
256	0.0566990587024551\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.0573105229508202\\
96	0.0571502195452484\\
128	0.0571475410911411\\
192	0.0571476044850767\\
256	0.0571475461472267\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.0583145502767441\\
96	0.0776087324873886\\
128	0.0785651938820828\\
192	0.0785344518703883\\
256	0.0785344458669422\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.0603680884987433\\
96	0.0773030910729599\\
128	0.0784261701912827\\
192	0.0783812211929558\\
256	0.0783812231554221\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.0653544797396264\\
96	0.0778609126740445\\
128	0.0789064325120356\\
192	0.0788609365868329\\
256	0.0788607448988685\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wN_k2_a.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=60,
xmax=260,
xtick={ 64,  96, 128, 192, 256},
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=1.6,
ylabel={$\omega_r$},
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.000993761100114939\\
96	-0.000993739398262548\\
128	-0.000993739950969389\\
192	-0.000993741127721846\\
256	-0.000993740340299722\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.00301354305557083\\
96	-0.00301358113240564\\
128	-0.00301358148008734\\
192	-0.00301359296872225\\
256	-0.00301358636765227\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.00107002281983706\\
96	-0.00106993448183487\\
128	-0.00106993482082553\\
192	-0.00106993676027198\\
256	-0.00106993805265659\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.0993504663763069\\
96	0.0983478963248349\\
128	0.0983481750926426\\
192	0.0983481085839242\\
256	0.0983481682580654\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.10379489905161\\
96	0.101561514617896\\
128	0.101561498537618\\
192	0.101561520528346\\
256	0.101561488021553\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.106006960142888\\
96	0.104171461417367\\
128	0.104171464594514\\
192	0.104171514686636\\
256	0.104171468304152\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	1.27134620738182\\
96	1.47047066019017\\
128	1.4714719844176\\
192	1.47146913484269\\
256	1.47146919294046\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	1.29769172627066\\
96	1.47525986432074\\
128	1.47611362437013\\
192	1.47611533782889\\
256	1.47611531434549\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	1.36990485224449\\
96	1.48475646855977\\
128	1.48563606891222\\
192	1.48563896383182\\
256	1.48563897911697\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(d)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wN_k2_b.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=60,
xmax=260,
xtick={ 64,  96, 128, 192, 256},
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.05,
ymax=0.25,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0526431388677941\\
96	0.0526429795630021\\
128	0.0526429797548603\\
192	0.0526429792917354\\
256	0.0526429801940198\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0520798917912442\\
96	0.0520798893716795\\
128	0.0520798893669788\\
192	0.052079891538816\\
256	0.0520798890662265\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0525857237135125\\
96	0.0525853772621551\\
128	0.0525853774297766\\
192	0.0525853792385804\\
256	0.0525853772111606\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.172143201506431\\
96	0.172145894115205\\
128	0.172145892978588\\
192	0.172145898982499\\
256	0.172145893328032\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.17102288165137\\
96	0.171022704496039\\
128	0.171022704473426\\
192	0.171022708621549\\
256	0.171022706338349\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.172490058435502\\
96	0.172484309770518\\
128	0.172484311488093\\
192	0.172484310566561\\
256	0.17248431231321\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.246953729174108\\
96	0.246162707221676\\
128	0.246163160662002\\
192	0.246163165347073\\
256	0.246163156785069\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.245977416122871\\
96	0.245407818470729\\
128	0.245408634043551\\
192	0.245408632502495\\
256	0.245408637034539\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.248086284297965\\
96	0.247304841697165\\
128	0.247305771402459\\
192	0.24730577501185\\
256	0.247305772618718\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(e)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wN_k2_c.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=60,
xmax=260,
xtick={ 64,  96, 128, 192, 256},
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.05,
ymax=0.250041387561402,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0551661395571993\\
96	0.0551657665786296\\
128	0.0551657666634947\\
192	0.0551657667093517\\
256	0.0551657662861021\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0544082207367257\\
96	0.0544082206983774\\
128	0.0544082208540592\\
192	0.0544082206529434\\
256	0.0544082204400931\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	0.0551357223293387\\
96	0.0551352316064079\\
128	0.0551352317804415\\
192	0.0551352310968435\\
256	0.0551352319432771\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.175471476422374\\
96	0.17547192831869\\
128	0.175471928480403\\
192	0.17547192776773\\
256	0.175471928143913\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.174205310154392\\
96	0.174205451538959\\
128	0.174205451683452\\
192	0.174205451850968\\
256	0.174205451609595\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.175893947038991\\
96	0.175893008149834\\
128	0.175893008537562\\
192	0.175893009588341\\
256	0.175893008924764\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.249059535004894\\
96	0.249057496036505\\
128	0.249057458109314\\
192	0.249057458206146\\
256	0.249057456773047\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.248072846995502\\
96	0.248046954793252\\
128	0.248046963203167\\
192	0.248046961337035\\
256	0.248046962665486\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.250041387561402\\
96	0.249946022251585\\
128	0.249946070443737\\
192	0.249946069133488\\
256	0.24994606976581\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(f)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wN_k3_a.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=60,
xmax=260,
xtick={ 64,  96, 128, 192, 256},
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=0,
ylabel={$\omega_r$},
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.0952983983829359\\
96	-0.0952982646972484\\
128	-0.0952982606997138\\
192	-0.0952982606772919\\
256	-0.0952982606773163\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.952964518941961\\
96	-0.952963251202302\\
128	-0.952963213095514\\
192	-0.952963212882\\
256	-0.95296321288197\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.105330018827117\\
96	-0.105329870810532\\
128	-0.105329866364215\\
192	-0.105329866339398\\
256	-0.10532986633925\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	-0.0714737354158967\\
96	-0.0714737071023862\\
128	-0.0714737041562195\\
192	-0.0714737041395548\\
256	-0.0714737041396149\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	-0.714732576305744\\
96	-0.714731584987193\\
128	-0.714731555525715\\
192	-0.714731555360003\\
256	-0.714731555359999\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	-0.166773147686156\\
96	-0.166772925362327\\
128	-0.166772918420891\\
192	-0.166772918384189\\
256	-0.166772918384776\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	-0.0570976250939065\\
96	-0.0571790070619081\\
128	-0.0571790113729609\\
192	-0.0571790116053394\\
256	-0.0571790116052954\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	-0.571781851480997\\
96	-0.571786395657606\\
128	-0.571786364055038\\
192	-0.571786364239759\\
256	-0.571786364240081\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	-0.400249602068264\\
96	-0.400255735287743\\
128	-0.400255711515608\\
192	-0.400255712077295\\
256	-0.400255712071431\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(g)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wN_k3_b.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=60,
xmax=260,
xtick={ 64,  96, 128, 192, 256},
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=0.15,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.0952983842332047\\
96	-0.0952982506864624\\
128	-0.0952982466866296\\
192	-0.0952982466641546\\
256	-0.0952982466641561\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.190458142594693\\
96	-0.190458142671098\\
128	-0.190458142671199\\
192	-0.190458142668801\\
256	-0.190458142669267\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.105329750116102\\
96	-0.105329602717094\\
128	-0.105329598300934\\
192	-0.10532959827618\\
256	-0.105329598276117\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	-0.0679286464951959\\
96	-0.0679281743339614\\
128	-0.0679281743517581\\
192	-0.0679281743310949\\
256	-0.0679281743485471\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	-0.069245160075134\\
96	-0.0692451393885885\\
128	-0.0692451393854075\\
192	-0.0692451393760052\\
256	-0.069245139389848\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	-0.022308042365215\\
96	-0.0223082897033318\\
128	-0.0223082893648711\\
192	-0.0223082892761897\\
256	-0.0223082893654187\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.00564583914404336\\
96	0.00564380053790337\\
128	0.00564379566867459\\
192	0.00564379564412202\\
256	0.00564379562323961\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.0393789338342475\\
96	0.0393637027834117\\
128	0.0393637047567001\\
192	0.0393637048632291\\
256	0.0393637048045937\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.131967795446925\\
96	0.131974215452498\\
128	0.131974232534383\\
192	0.131974232671315\\
256	0.131974232597036\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(h)$};
\end{axis}
\end{tikzpicture}%

==> figures/verification_figures/V16_wN_k3_c.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=60,
xmax=260,
xtick={ 64,  96, 128, 192, 256},
xlabel={$N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.05,
ymax=0.3,
axis background/.style={fill=white},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.00792566236976146\\
96	-0.00792568606431545\\
128	-0.00792568601830253\\
192	-0.00792568601891497\\
256	-0.00792568601868533\\
};
\addplot [color=black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.00941347284988948\\
96	-0.00941347291006718\\
128	-0.00941347290991271\\
192	-0.00941347290970737\\
256	-0.00941347291074579\\
};
\addplot [color=black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
64	-0.0069763966934395\\
96	-0.00697642867852829\\
128	-0.0069764286295014\\
192	-0.00697642862853563\\
256	-0.00697642863090525\\
};
\addplot [color=white!60!black, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.117214354250601\\
96	0.11721437286601\\
128	0.117214372698788\\
192	0.117214372690895\\
256	0.117214372696531\\
};
\addplot [color=white!60!black, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.115201027728144\\
96	0.115201032663785\\
128	0.115201032665002\\
192	0.115201032658196\\
256	0.115201032656291\\
};
\addplot [color=white!60!black, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, white!60!black}, forget plot]
  table[row sep=crcr]{%
64	0.130051378102756\\
96	0.130051336342246\\
128	0.130051336263221\\
192	0.130051336259834\\
256	0.130051336265891\\
};
\addplot [color=red!60!teal, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.220279754122664\\
96	0.220280257995508\\
128	0.220280259137585\\
192	0.220280259149969\\
256	0.220280259136001\\
};
\addplot [color=red!60!teal, dashed, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.224001540833978\\
96	0.224001035040474\\
128	0.224001034229596\\
192	0.224001034240017\\
256	0.224001034230161\\
};
\addplot [color=red!60!teal, dotted, line width=1.2pt, mark size=1.5pt, mark=o, mark options={solid, red!60!teal}, forget plot]
  table[row sep=crcr]{%
64	0.253693751107552\\
96	0.253697223035508\\
128	0.253697220159432\\
192	0.253697220121145\\
256	0.253697220175179\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.25,1.15) {$(i)$};
\end{axis}
\end{tikzpicture}%

==> figures/w0_profile.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.252in,
height=7.131in,
at={(1.887in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=-5,
xmax=5,
xtick={  -5, -2.5,    0,  2.5,    5},
xlabel={$z/\delta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1.5,
ymax=0.1,
ytick={-1.5, -1.1, -0.7, -0.3,  0.1},
ylabel={$\mathrm{Sc}\,w_0(z)$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-5	-1.74120739233496e-12\\
-4.98999899989999	-1.9241585537161e-12\\
-4.97999799979998	-2.12590734731589e-12\\
-4.96999699969997	-2.34833977368885e-12\\
-4.95999599959996	-2.59352631215158e-12\\
-4.94999499949995	-2.86373947965344e-12\\
-4.93999399939994	-3.16147301229707e-12\\
-4.92999299929993	-3.48946281471069e-12\\
-4.91999199919992	-3.85070983501373e-12\\
-4.90999099909991	-4.24850503669982e-12\\
-4.8999899989999	-4.6864566534669e-12\\
-4.88998899889989	-5.16851992894078e-12\\
-4.87998799879988	-5.69902956046642e-12\\
-4.86998699869987	-6.28273508477725e-12\\
-4.85998599859986	-6.92483946351091e-12\\
-4.84998499849985	-7.63104114833802e-12\\
-4.83998399839984	-8.40757992903575e-12\\
-4.82998299829983	-9.26128689330467e-12\\
-4.81998199819982	-1.01996388546466e-11\\
-4.80998099809981	-1.12308176343477e-11\\
-4.7999799979998	-1.23637746157098e-11\\
-4.78997899789979	-1.3608301023333e-11\\
-4.77997799779978	-1.49751044176626e-11\\
-4.76997699769977	-1.64758919353766e-11\\
-4.75997599759976	-1.81234608497394e-11\\
-4.74997499749975	-1.99317970720177e-11\\
-4.73997399739974	-2.19161822656864e-11\\
-4.72997299729973	-2.40933102997459e-11\\
-4.71997199719972	-2.64814138262986e-11\\
-4.70997099709971	-2.91004018309004e-11\\
-4.6999699969997	-3.19720090724755e-11\\
-4.68996899689969	-3.51199584030786e-11\\
-4.67996799679968	-3.85701370369155e-11\\
-4.66996699669967	-4.23507879231903e-11\\
-4.65996599659966	-4.6492717468972e-11\\
-4.64996499649965	-5.10295209568141e-11\\
-4.63996399639964	-5.59978271078468e-11\\
-4.62996299629963	-6.14375633549878e-11\\
-4.61996199619962	-6.73922435133554e-11\\
-4.60996099609961	-7.39092796665418e-11\\
-4.5999599959996	-8.10403202287251e-11\\
-4.58995899589959	-8.88416162943544e-11\\
-4.57995799579958	-9.73744185500758e-11\\
-4.56995699569957	-1.06705407198451e-10\\
-4.55995599559956	-1.16907157530638e-10\\
-4.54995499549955	-1.2805864398648e-10\\
-4.53995399539954	-1.40245785756342e-10\\
-4.52995299529953	-1.53562037210379e-10\\
-4.51995199519952	-1.68109026689007e-10\\
-4.50995099509951	-1.83997247454114e-10\\
-4.4999499949995	-2.01346804885209e-10\\
-4.48994899489949	-2.20288224309615e-10\\
-4.47994799479948	-2.40963324182246e-10\\
-4.46994699469947	-2.63526159679814e-10\\
-4.45994599459946	-2.8814404214817e-10\\
-4.44994499449945	-3.14998640241386e-10\\
-4.43894389438944	-3.4735797577318e-10\\
-4.42894289428943	-3.79571739290402e-10\\
-4.41894189418942	-4.14690024390005e-10\\
-4.40894089408941	-4.52966861145762e-10\\
-4.3989398939894	-4.9467777214803e-10\\
-4.38893889388939	-5.40121525722154e-10\\
-4.37893789378938	-5.8962202646547e-10\\
-4.36893689368937	-6.43530353374958e-10\\
-4.35893589358936	-7.02226956566087e-10\\
-4.34893489348935	-7.6612402436077e-10\\
-4.33893389338934	-8.3566803335106e-10\\
-4.32893289328933	-9.11342494928462e-10\\
-4.31893189318932	-9.93670912710352e-10\\
-4.30893089308931	-1.08321996629789e-09\\
-4.2989298929893	-1.18060293786789e-09\\
-4.28892889288929	-1.28648339923852e-09\\
-4.27892789278928	-1.40157917825938e-09\\
-4.26892689268927	-1.52666662466431e-09\\
-4.25892589258926	-1.66258519689593e-09\\
-4.24892489248925	-1.81024239286813e-09\\
-4.23892389238924	-1.97061904918155e-09\\
-4.22892289228923	-2.14477503495407e-09\\
-4.21892189218922	-2.33385536817771e-09\\
-4.20892089208921	-2.53909678437112e-09\\
-4.1989198919892	-2.76183478927007e-09\\
-4.18891889188919	-3.0035112293931e-09\\
-4.17891789178918	-3.26568241654125e-09\\
-4.16891689168917	-3.55002784464914e-09\\
-4.15891589158916	-3.85835953990494e-09\\
-4.14891489148915	-4.19263208770752e-09\\
-4.13891389138914	-4.55495338283851e-09\\
-4.12891289128913	-4.94759615220467e-09\\
-4.11891189118912	-5.37301030265746e-09\\
-4.10891089108911	-5.83383614973615e-09\\
-4.0989098909891	-6.33291858671498e-09\\
-4.08890889088909	-6.87332225707263e-09\\
-4.07890789078908	-7.45834779745926e-09\\
-4.06890689068907	-8.091549222419e-09\\
-4.05890589058906	-8.77675252654677e-09\\
-4.04890489048905	-9.51807558443208e-09\\
-4.03890389038904	-1.03199494336796e-08\\
-4.02890289028903	-1.11871410315084e-08\\
-4.01890189018902	-1.21247775809366e-08\\
-4.00890089008901	-1.31383725283695e-08\\
-3.998899889989	-1.42338533405332e-08\\
-3.98889888988899	-1.54175911751634e-08\\
-3.97889788978898	-1.66964325666739e-08\\
-3.96889688968897	-1.80777332552086e-08\\
-3.95889588958896	-1.95693942950516e-08\\
-3.94889488948895	-2.11799005863393e-08\\
-3.93889388938894	-2.29183619824086e-08\\
-3.92889288928893	-2.47945571339494e-08\\
-3.91889188918892	-2.68189802404201e-08\\
-3.90889088908891	-2.900289088896e-08\\
-3.8988898889889	-3.13583671713047e-08\\
-3.88888888888889	-3.38983622800142e-08\\
-3.87888788878888	-3.66367647966638e-08\\
-3.86888688868887	-3.95884628965685e-08\\
-3.85888588858886	-4.27694127071193e-08\\
-3.84888488848885	-4.61967110699345e-08\\
-3.83888388838884	-4.98886729708091e-08\\
-3.82888288828883	-5.38649139158816e-08\\
-3.81888188818882	-5.81464375475788e-08\\
-3.80888088808881	-6.27557288097657e-08\\
-3.7988798879888	-6.77168529881464e-08\\
-3.78887888788879	-7.30555609693542e-08\\
-3.77887788778878	-7.87994010803933e-08\\
-3.76887688768877	-8.49778378891385e-08\\
-3.75887588758876	-9.16223783665287e-08\\
-3.74887488748875	-9.87667058319274e-08\\
-3.73887388738874	-1.06446822124886e-07\\
-3.72887288728873	-1.1470119846929e-07\\
-3.71887188718872	-1.23570935519602e-07\\
-3.70887088708871	-1.33099933103723e-07\\
-3.6988698869887	-1.43335070202795e-07\\
-3.68886888688869	-1.54326395735289e-07\\
-3.67886788678868	-1.66127330740771e-07\\
-3.66886688668867	-1.78794882588048e-07\\
-3.65886588658866	-1.9238987186288e-07\\
-3.64886488648865	-2.0697717262219e-07\\
-3.63886388638864	-2.22625966734722e-07\\
-3.62886288628863	-2.39410013062462e-07\\
-3.61886188618862	-2.57407932272851e-07\\
-3.60886088608861	-2.76703508108911e-07\\
-3.5988598859886	-2.9738600598296e-07\\
-3.58885888588859	-3.19550509799596e-07\\
-3.57885788578858	-3.43298277955139e-07\\
-3.56885688568857	-3.68737119503783e-07\\
-3.55885588558856	-3.95981791525333e-07\\
-3.54885488548855	-4.2515441877563e-07\\
-3.53885388538854	-4.56384936748663e-07\\
-3.52885288528853	-4.89811559328924e-07\\
-3.51885188518852	-5.25581272263779e-07\\
-3.50885088508851	-5.638503537387e-07\\
-3.4988498849885	-6.04784923392908e-07\\
-3.48884888488849	-6.48561521169533e-07\\
-3.47884788478848	-6.95367717452819e-07\\
-3.46884688468847	-7.45402756005088e-07\\
-3.45884588458846	-7.98878231278217e-07\\
-3.44884488448845	-8.56018801738439e-07\\
-3.43884388438844	-9.17062940909068e-07\\
-3.42884288428843	-9.82263727903535e-07\\
-3.41884188418842	-1.05188967929086e-06\\
-3.40884088408841	-1.12622562420731e-06\\
-3.3988398839884	-1.20557362470147e-06\\
-3.38883888388839	-1.29025394337572e-06\\
-3.37883788378838	-1.38060606046419e-06\\
-3.36883688368837	-1.47698974256697e-06\\
-3.35883588358836	-1.5797861653415e-06\\
-3.34883488348835	-1.68939909253525e-06\\
-3.33883388338834	-1.80625611382879e-06\\
-3.32783278327833	-1.94370686386162e-06\\
-3.31783178317832	-2.07728172567551e-06\\
-3.30783078307831	-2.21959202589409e-06\\
-3.2978297829783	-2.37117733093888e-06\\
-3.28782878287829	-2.53260835845056e-06\\
-3.27782778277828	-2.7044886325613e-06\\
-3.26782678267827	-2.88745621811115e-06\\
-3.25782578257826	-3.08218553703103e-06\\
-3.24782478247825	-3.28938927021536e-06\\
-3.23782378237824	-3.50982034830842e-06\\
-3.22782278227823	-3.74427403493122e-06\\
-3.21782178217822	-3.99359010597953e-06\\
-3.20782078207821	-4.25865512872819e-06\\
-3.1978197819782	-4.5404048445822e-06\\
-3.18781878187819	-4.83982665942165e-06\\
-3.17781778177818	-5.15796224559403e-06\\
-3.16781678167817	-5.49591025971423e-06\\
-3.15781578157816	-5.85482918054068e-06\\
-3.14781478147815	-6.23594027130266e-06\\
-3.13781378137814	-6.64053067096105e-06\\
-3.12781278127813	-7.06995661899204e-06\\
-3.11781178117812	-7.5256468183889e-06\\
-3.10781078107811	-8.00910594168222e-06\\
-3.0978097809781	-8.52191828488372e-06\\
-3.08780878087809	-9.06575157436091e-06\\
-3.07780778077808	-9.6423609317512e-06\\
-3.06780678067807	-1.02535930021235e-05\\
-3.05780578057806	-1.09013902506919e-05\\
-3.04780478047805	-1.15877954334807e-05\\
-3.03780378037804	-1.23149562474306e-05\\
-3.02780278027803	-1.30851301655261e-05\\
-3.01780178017802	-1.39006894626054e-05\\
-3.00780078007801	-1.47641264375973e-05\\
-2.997799779978	-1.56780588380043e-05\\
-2.98779877987799	-1.66452354925224e-05\\
-2.97779777977798	-1.76685421577534e-05\\
-2.96779677967797	-1.87510075850264e-05\\
-2.95779577957796	-1.98958098133978e-05\\
-2.94779477947795	-2.11062826949469e-05\\
-2.93779377937794	-2.23859226585245e-05\\
-2.92779277927793	-2.37383957181414e-05\\
-2.91779177917792	-2.51675447322104e-05\\
-2.90779077907791	-2.66773969198688e-05\\
-2.8977897789779	-2.82721716406127e-05\\
-2.88778877887789	-2.99562884434729e-05\\
-2.87778777877788	-3.1734375391943e-05\\
-2.86778677867787	-3.36112776708471e-05\\
-2.85778577857786	-3.55920664812943e-05\\
-2.84778477847785	-3.76820482298186e-05\\
-2.83778377837784	-3.98867740177334e-05\\
-2.82778277827783	-4.22120494366604e-05\\
-2.81778177817782	-4.46639446760932e-05\\
-2.80778077807781	-4.72488049487505e-05\\
-2.7977797779778	-4.9973261239352e-05\\
-2.78777877787779	-5.28442413823096e-05\\
-2.77777777777778	-5.58689814736648e-05\\
-2.76777677767777	-5.9055037622436e-05\\
-2.75777577757776	-6.2410298046337e-05\\
-2.74777477747775	-6.59429955166185e-05\\
-2.73777377737774	-6.96617201565504e-05\\
-2.72777277727773	-7.35754325978067e-05\\
-2.71777177717772	-7.76934774987359e-05\\
-2.70777077707771	-8.20255974282058e-05\\
-2.6977697769777	-8.65819471183852e-05\\
-2.68776877687769	-9.13731080894769e-05\\
-2.67776777677768	-9.64101036490514e-05\\
-2.66776677667767	-0.000101704414268229\\
-2.65776577657766	-0.000107267993336535\\
-2.64776477647765	-0.00011311328329681\\
-2.63776377637764	-0.00011925323216107\\
-2.62776277627763	-0.000125701310407718\\
-2.61776177617762	-0.000132471528259962\\
-2.60776077607761	-0.000139578453344746\\
-2.5977597759776	-0.000147037228730894\\
-2.58775877587759	-0.000154863591344549\\
-2.57775777577758	-0.000163073890759346\\
-2.56775677567757	-0.000171685108358038\\
-2.55775577557756	-0.000180714876861626\\
-2.54775477547755	-0.00019018150022125\\
-2.53775377537754	-0.00020010397386733\\
-2.52775277527753	-0.000210502005309643\\
-2.51775177517752	-0.000221396035081148\\
-2.50775077507751	-0.000232807258017514\\
-2.4977497749775	-0.000244757644863355\\
-2.48774877487749	-0.000257269964195271\\
-2.47774777477748	-0.000270367804650757\\
-2.46774677467747	-0.000284075597451078\\
-2.45774577457746	-0.000298418639205096\\
-2.44774477447745	-0.000313423114980009\\
-2.43774377437744	-0.000329116121623791\\
-2.42774277427743	-0.000345525691323013\\
-2.41774177417742	-0.000362680815378489\\
-2.40774077407741	-0.00038061146818003\\
-2.3977397739774	-0.000399348631360308\\
-2.38773877387739	-0.000418924318106523\\
-2.37773777377738	-0.000439371597607334\\
-2.36773677367737	-0.000460724619611105\\
-2.35773577357736	-0.000483018639070157\\
-2.34773477347735	-0.000506290040844366\\
-2.33773377337734	-0.000530576364435983\\
-2.32773277327733	-0.0005559163287261\\
-2.31773177317732	-0.000582349856681763\\
-2.30773077307731	-0.000609918100001192\\
-2.2977297729773	-0.000638663463663071\\
-2.28772877287729	-0.000668629630344358\\
-2.27772777277728	-0.000699861584669494\\
-2.26772677267727	-0.000732405637252333\\
-2.25772577257726	-0.000766309448490552\\
-2.24772477247725	-0.000801622052070717\\
-2.23772377237724	-0.00083839387814054\\
-2.22772277227723	-0.000876676776103365\\
-2.21672167216722	-0.000920596898294158\\
-2.20672067206721	-0.000962228256887308\\
-2.1967196719672	-0.00100554067882518\\
-2.18671867186719	-0.00105059206094729\\
-2.17671767176718	-0.0010974418279473\\
-2.16671667166717	-0.00114615095179468\\
-2.15671567156716	-0.0011967819704131\\
-2.14671467146715	-0.00124939900555789\\
-2.13671367136714	-0.0013040677798332\\
-2.12671267126713	-0.00136085563278822\\
-2.11671167116712	-0.00141983153603011\\
-2.10671067106711	-0.00148106610729014\\
-2.0967096709671	-0.00154463162337812\\
-2.08670867086709	-0.00161060203195869\\
-2.07670767076708	-0.00167905296208209\\
-2.06670667066707	-0.00175006173340058\\
-2.05670567056706	-0.00182370736400053\\
-2.04670467046705	-0.0019000705767794\\
-2.03670367036704	-0.00197923380429532\\
-2.02670267026703	-0.0020612811920166\\
-2.01670167016702	-0.00214629859989713\\
-2.00670067006701	-0.0022343736022033\\
-1.996699669967	-0.00232559548551688\\
-1.98669866986699	-0.00242005524483839\\
-1.97669766976698	-0.00251784557771425\\
-1.96669666966697	-0.00261906087631119\\
-1.95669566956696	-0.00272379721736095\\
-1.94669466946695	-0.00283215234989802\\
-1.93669366936694	-0.00294422568071334\\
-1.92669266926693	-0.00306011825744689\\
-1.91669166916692	-0.00317993274924244\\
-1.90669066906691	-0.00330377342488796\\
-1.8966896689669	-0.00343174612836577\\
-1.88668866886689	-0.00356395825173744\\
-1.87668766876688	-0.00370051870528879\\
-1.86668666866687	-0.00384153788486193\\
-1.85668566856686	-0.00398712763630196\\
-1.84668466846685	-0.0041374012169476\\
-1.83668366836684	-0.00429247325409643\\
-1.82668266826683	-0.00445245970037715\\
-1.81668166816682	-0.00461747778596325\\
-1.80668066806681	-0.00478764596756434\\
-1.7966796679668	-0.00496308387413402\\
-1.78667866786679	-0.00514391224923534\\
-1.77667766776678	-0.00533025289000789\\
-1.76667666766677	-0.00552222858268309\\
-1.75667566756676	-0.0057199630345979\\
-1.74667466746675	-0.00592358080265998\\
-1.73667366736674	-0.00613320721822113\\
-1.72667266726673	-0.00634896830831975\\
-1.71667166716672	-0.00657099071325671\\
-1.70667066706671	-0.00679940160047355\\
-1.6966696669667	-0.00703432857470625\\
-1.68666866686669	-0.00727589958439243\\
-1.67666766676668	-0.0075242428243148\\
-1.66666666666667	-0.00777948663446901\\
-1.65666566656666	-0.00804175939514881\\
-1.64666466646665	-0.00831118941824772\\
-1.63666366636664	-0.00858790483478177\\
-1.62666266626663	-0.00887203347864389\\
-1.61666166616662	-0.00916370276660696\\
-1.60666066606661	-0.00946303957459884\\
-1.5966596659666	-0.0097701701102794\\
-1.58665866586659	-0.0100852197819563\\
-1.57665766576658	-0.0104083130638834\\
-1.56665666566657	-0.0107395733579933\\
-1.55665566556656	-0.0110791228521223\\
-1.54665466546655	-0.0114270823747931\\
-1.53665366536654	-0.0117835712466313\\
-1.52665266526653	-0.0121487071284953\\
-1.51665166516652	-0.0125226058664108\\
-1.50665066506651	-0.0129053813334075\\
-1.4966496649665	-0.0132971452683649\\
-1.48664866486649	-0.0136980071119816\\
-1.47664766476648	-0.0141080738399915\\
-1.46664666466647	-0.0145274497937599\\
-1.45664566456646	-0.0149562365083989\\
-1.44664466446645	-0.0153945325385521\\
-1.43664366436644	-0.0158424332820075\\
-1.42664266426643	-0.0163000308013046\\
-1.41664166416642	-0.0167674136435123\\
-1.40664066406641	-0.0172446666583615\\
-1.3966396639664	-0.017731870814927\\
-1.38663866386639	-0.0182291030170589\\
-1.37663766376638	-0.0187364359177757\\
-1.36663666366637	-0.0192539377328377\\
-1.35663566356636	-0.0197816720537277\\
-1.34663466346635	-0.0203196976602754\\
-1.33663366336634	-0.0208680683331686\\
-1.32663266326633	-0.0214268326666038\\
-1.31663166316632	-0.0219960338813337\\
-1.30663066306631	-0.0225757096383803\\
-1.2966296629663	-0.0231658918536856\\
-1.28662866286629	-0.023766606513981\\
-1.27662766276628	-0.0243778734941633\\
-1.26662666266627	-0.0249997063764688\\
-1.25662566256626	-0.0256321122717457\\
-1.24662466246625	-0.0262750916431289\\
-1.23662366236624	-0.0269286381324264\\
-1.22662266226623	-0.0275927383895304\\
-1.21662166216622	-0.028267371905172\\
-1.20662066206621	-0.0289525108473403\\
-1.1966196619662	-0.0296481199016896\\
-1.18661866186619	-0.0303541561162626\\
-1.17661766176618	-0.0310705687508573\\
-1.16661666166617	-0.0317972991313673\\
-1.15661566156616	-0.0325342805094273\\
-1.14661466146615	-0.0332814379276924\\
-1.13661366136614	-0.0340386880910828\\
-1.12661266126613	-0.0348059392443213\\
-1.11661166116612	-0.0355830910560907\\
-1.10561056105611	-0.0364492629370868\\
-1.0956095609561	-0.0372468407942304\\
-1.08560856085609	-0.0380539526471865\\
-1.07560756075608	-0.0388704619445921\\
-1.06560656065607	-0.0396962230829862\\
-1.05560556055606	-0.0405310813382021\\
-1.04560456045605	-0.0413748728055762\\
-1.03560356035604	-0.0422274243492546\\
-1.02560256025603	-0.0430885535608723\\
-1.01560156015602	-0.0439580687278697\\
-1.00560056005601	-0.0448357688116981\\
-0.995599559955996	-0.0457214434361598\\
-0.985598559855986	-0.0466148728861101\\
-0.975597559755976	-0.0475158281167419\\
-0.965596559655966	-0.0484240707736554\\
-0.955595559555956	-0.0493393532239031\\
-0.945594559455946	-0.0502614185981872\\
-0.935593559355936	-0.051190000844366\\
-0.925592559255926	-0.0521248247924153\\
-0.915591559155916	-0.0530656062309703\\
-0.905590559055906	-0.0540120519955558\\
-0.895589558955896	-0.0549638600685977\\
-0.885588558855886	-0.0559207196912863\\
-0.875587558755876	-0.0568823114873444\\
-0.865586558655866	-0.057848307598735\\
-0.855585558555856	-0.0588183718333199\\
-0.845584558455846	-0.0597921598244637\\
-0.835583558355836	-0.0607693192025534\\
-0.825582558255826	-0.0617494897783864\\
-0.815581558155816	-0.0627323037383542\\
-0.805580558055806	-0.0637173858513308\\
-0.795579557955796	-0.0647043536871519\\
-0.785578557855786	-0.0656928178465478\\
-0.775577557755776	-0.0666823822023734\\
-0.765576557655766	-0.0676726441519546\\
-0.755575557555756	-0.06866319488035\\
-0.745574557455746	-0.0696536196343042\\
-0.735573557355736	-0.0706434980066474\\
-0.725572557255726	-0.0716324042308747\\
-0.715571557155716	-0.0726199074856187\\
-0.705570557055706	-0.0736055722087055\\
-0.695569556955696	-0.0745889584204661\\
-0.685568556855686	-0.0755696220559549\\
-0.675567556755676	-0.0765471153057066\\
-0.665566556655666	-0.0775209869646456\\
-0.655565556555656	-0.0784907827887411\\
-0.645564556455646	-0.0794560458589876\\
-0.635563556355636	-0.0804163169522693\\
-0.625562556255626	-0.081371134918654\\
-0.615561556155616	-0.0823200370646452\\
-0.605560556055606	-0.0832625595419078\\
-0.595559555955596	-0.0841982377409681\\
-0.585558555855586	-0.0851266066893773\\
-0.575557555755576	-0.0860472014538167\\
-0.565556555655566	-0.086959557545609\\
-0.555555555555556	-0.0878632113290959\\
-0.545554555455546	-0.0887577004323293\\
-0.535553555355536	-0.0896425641595179\\
-0.525552555255526	-0.090517343904665\\
-0.515551555155516	-0.0913815835658284\\
-0.505550555055506	-0.0922348299594285\\
-0.495549554955496	-0.0930766332340292\\
-0.485548554855486	-0.0939065472830134\\
-0.475547554755476	-0.0947241301555772\\
-0.465546554655466	-0.0955289444654638\\
-0.455545554555456	-0.0963205577968645\\
-0.445544554455446	-0.0970985431069143\\
-0.435543554355436	-0.0978624791242168\\
-0.425542554255426	-0.0986119507428346\\
-0.415541554155416	-0.0993465494111947\\
-0.405540554055406	-0.100065873515359\\
-0.395539553955396	-0.100769528756126\\
-0.385538553855386	-0.101457128519431\\
-0.375537553755376	-0.102128294239538\\
-0.365536553655366	-0.102782655754511\\
-0.355535553555356	-0.103419851653476\\
-0.345534553455346	-0.104039529615202\\
-0.335533553355336	-0.104641346737536\\
-0.325532553255326	-0.105224969857241\\
-0.315531553155316	-0.105790075859827\\
-0.305530553055306	-0.106336351978935\\
-0.295529552955296	-0.106863496084913\\
-0.285528552855286	-0.107371216962181\\
-0.275527552755276	-0.107859234575052\\
-0.265526552655266	-0.108327280321665\\
-0.255525552555256	-0.108775097275715\\
-0.245524552455246	-0.109202440415694\\
-0.235523552355236	-0.109609076841363\\
-0.225522552255226	-0.109994785977218\\
-0.215521552155216	-0.110359359762709\\
-0.205520552055206	-0.110702602829015\\
-0.195519551955196	-0.111024332662198\\
-0.185518551855186	-0.11132437975256\\
-0.175517551755176	-0.111602587730084\\
-0.165516551655166	-0.11185881348584\\
-0.155515551555156	-0.11209292727925\\
-0.145514551455146	-0.112304812831171\\
-0.135513551355136	-0.112494367402726\\
-0.125512551255126	-0.112661501859868\\
-0.115511551155116	-0.112806140723682\\
-0.105510551055106	-0.112928222206436\\
-0.0955095509550955	-0.113027698233422\\
-0.0855085508550855	-0.113104534450661\\
-0.0755075507550755	-0.113158710218545\\
-0.0655065506550655	-0.113190218591524\\
-0.0555055505550555	-0.113199066283962\\
-0.0455045504550455	-0.113185273622302\\
-0.0355035503550355	-0.113148874483714\\
-0.0255025502550255	-0.113089916221382\\
-0.0155015501550155	-0.113008459576653\\
-0.0055005500550055	-0.112904578578247\\
0.0055005500550055	-0.112764513817849\\
0.0155015501550155	-0.11261384108984\\
0.0255025502550255	-0.112441056642001\\
0.0355035503550355	-0.112246287661637\\
0.0455045504550455	-0.112029673917275\\
0.0555055505550555	-0.111791367584518\\
0.0655065506550655	-0.111531533060923\\
0.0755075507550755	-0.111250346770209\\
0.0855085508550855	-0.110947996956155\\
0.0955095509550955	-0.110624683466512\\
0.105510551055106	-0.110280617527305\\
0.115511551155116	-0.109916021507873\\
0.125512551255126	-0.109531128677024\\
0.135513551355136	-0.109126182950686\\
0.145514551455146	-0.108701438631424\\
0.155515551555156	-0.108257160140233\\
0.165516551655166	-0.107793621740981\\
0.175517551755176	-0.107311107257909\\
0.185518551855186	-0.106809909786587\\
0.195519551955196	-0.106290331398724\\
0.205520552055206	-0.105752682841248\\
0.215521552155216	-0.105197283230044\\
0.225522552255226	-0.104624459738774\\
0.235523552355236	-0.104034547283174\\
0.245524552455246	-0.103427888201238\\
0.255525552555256	-0.102804831929689\\
0.265526552655266	-0.102165734677144\\
0.275527552755276	-0.10151095909437\\
0.285528552855286	-0.100840873942033\\
0.295529552955296	-0.100155853756321\\
0.305530553055306	-0.0994562785128469\\
0.315531553155316	-0.098742533289203\\
0.325532553255326	-0.0980150079265606\\
0.335533553355336	-0.0972740966906764\\
0.345534553455346	-0.0965201979326874\\
0.355535553555356	-0.0957537137500506\\
0.365536553655366	-0.0949750496479902\\
0.375537553755376	-0.0941846142017998\\
0.385538553855386	-0.0933828187203462\\
0.395539553955396	-0.0925700769111105\\
0.405540554055406	-0.0917468045470962\\
0.415541554155416	-0.0909134191359263\\
0.425542554255426	-0.0900703395914426\\
0.435543554355436	-0.0892179859081134\\
0.445544554455446	-0.0883567788385464\\
0.455545554555456	-0.0874871395743944\\
0.465546554655466	-0.0866094894309352\\
0.475547554755476	-0.0857242495355962\\
0.485548554855486	-0.0848318405206838\\
0.495549554955496	-0.0839326822205729\\
0.505550555055506	-0.0830271933735979\\
0.515551555155516	-0.0821157913288804\\
0.525552555255526	-0.0811988917583179\\
0.535553555355536	-0.0802769083739486\\
0.545554555455546	-0.0793502526508975\\
0.555555555555556	-0.0784193335561014\\
0.565556555655566	-0.0774845572829972\\
0.575557555755576	-0.0765463269923516\\
0.585558555855586	-0.0756050425593993\\
0.595559555955596	-0.0746611003274469\\
0.605560556055606	-0.0737148928680904\\
0.615561556155616	-0.0727668087481852\\
0.625562556255626	-0.071817232303697\\
0.635563556355636	-0.0708665434205528\\
0.645564556455646	-0.0699151173226026\\
0.655565556555656	-0.0689633243667906\\
0.665566556655666	-0.0680115298456298\\
0.675567556755676	-0.0670600937970585\\
0.685568556855686	-0.0661093708217541\\
0.695569556955696	-0.0651597099079658\\
0.705570557055706	-0.0642114542639226\\
0.715571557155716	-0.0632649411578602\\
0.725572557255726	-0.0623205017657058\\
0.735573557355736	-0.0613784610264465\\
0.745574557455746	-0.0604391375052036\\
0.755575557555756	-0.0595028432640212\\
0.765576557655766	-0.0585698837403747\\
0.775577557755776	-0.0576405576333907\\
0.785578557855786	-0.0567151567977677\\
0.795579557955796	-0.0557939661453745\\
0.805580558055806	-0.0548772635544976\\
0.815581558155816	-0.0539653197867016\\
0.825582558255826	-0.0530583984112568\\
0.835583558355836	-0.0521567557370841\\
0.845584558455846	-0.0512606407521582\\
0.855585558555856	-0.0503702950703025\\
0.865586558655866	-0.0494859528853051\\
0.875587558755876	-0.0486078409322754\\
0.885588558855886	-0.0477361784561566\\
0.895589558955896	-0.0468711771873029\\
0.905590559055906	-0.046013041324023\\
0.915591559155916	-0.0451619675219863\\
0.925592559255926	-0.044318144890384\\
0.935593559355936	-0.0434817549947287\\
0.945594559455946	-0.0426529718661737\\
0.955595559555956	-0.0418319620172275\\
0.965596559655966	-0.0410188844637319\\
0.975597559755976	-0.0402138907529717\\
0.985598559855986	-0.0394171249977759\\
0.995599559955996	-0.0386287239164675\\
1.00560056005601	-0.0378488168785148\\
1.01560156015602	-0.0370775259557353\\
1.02560256025603	-0.036314965978895\\
1.03560356035604	-0.0355612445995488\\
1.04560456045605	-0.0348164623569587\\
1.05560556055606	-0.0340807127499292\\
1.06560656065607	-0.0333540823133912\\
1.07560756075608	-0.0326366506995683\\
1.08560856085609	-0.0319284907635535\\
1.0956095609561	-0.0312296686531252\\
1.10561056105611	-0.0305402439026272\\
1.11661166116612	-0.0297927937136506\\
1.12661266126613	-0.0291232683425931\\
1.13661366136614	-0.0284632839366422\\
1.14661466146615	-0.0278128739763384\\
1.15661566156616	-0.0271720658643019\\
1.16661666166617	-0.0265408810400711\\
1.17661766176618	-0.0259193350977419\\
1.18661866186619	-0.025307437906229\\
1.1966196619662	-0.0247051937319702\\
1.20662066206621	-0.0241126013638956\\
1.21662166216622	-0.0235296542404843\\
1.22662266226623	-0.0229563405787328\\
1.23662366236624	-0.0223926435048594\\
1.24662466246625	-0.0218385411865717\\
1.25662566256626	-0.0212940069667248\\
1.26662666266627	-0.0207590094982001\\
1.27662766276628	-0.0202335128798368\\
1.28662866286629	-0.0197174767932509\\
1.2966296629663	-0.019210856640376\\
1.30663066306631	-0.0187136036815679\\
1.31663166316632	-0.0182256651741128\\
1.32663266326633	-0.0177469845109837\\
1.33663366336634	-0.0172775013596943\\
1.34663466346635	-0.0168171518010995\\
1.35663566356636	-0.0163658684679975\\
1.36663666366637	-0.0159235806833916\\
1.37663766376638	-0.0154902145982712\\
1.38663866386639	-0.0150656933287792\\
1.3966396639664	-0.0146499370926328\\
1.40664066406641	-0.0142428633446702\\
1.41664166416642	-0.0138443869114018\\
1.42664266426643	-0.0134544201244435\\
1.43664366436644	-0.01307287295272\\
1.44664466446645	-0.0126996531333247\\
1.45664566456646	-0.0123346663009316\\
1.46664666466647	-0.0119778161156553\\
1.47664766476648	-0.0116290043892618\\
1.48664866486649	-0.0112881312096376\\
1.4966496649665	-0.0109550950634269\\
1.50665066506651	-0.0106297929567524\\
1.51665166516652	-0.0103121205339411\\
1.52665266526653	-0.0100019721941785\\
1.53665366536654	-0.00969924120602074\\
1.54665466546655	-0.00940381981969826\\
1.55665566556656	-0.00911559937714934\\
1.56665666566657	-0.0088344704197258\\
1.57665766576658	-0.00856032279351832\\
1.58665866586659	-0.00829304575225274\\
1.5966596659666	-0.00803252805771331\\
1.60666066606661	-0.00777865807765314\\
1.61666166616662	-0.00753132388115649\\
1.62666266626663	-0.00729041333142155\\
1.63666366636664	-0.00705581417593681\\
1.64666466646665	-0.00682741413402802\\
1.65666566656666	-0.00660510098175675\\
1.66666666666667	-0.00638876263415569\\
1.67666766676668	-0.00617828722478949\\
1.68666866686669	-0.00597356318263379\\
1.6966696669667	-0.00577447930626876\\
1.70667066706671	-0.00558092483538714\\
1.71667166716672	-0.00539278951961999\\
1.72667266726673	-0.00520996368468703\\
1.73667366736674	-0.00503233829588163\\
1.74667466746675	-0.00485980501890343\\
1.75667566756676	-0.00469225627805507\\
1.76667666766677	-0.00452958531182206\\
1.77667766776678	-0.00437168622585774\\
1.78667866786679	-0.00421845404339809\\
1.7966796679668	-0.00406978475313366\\
1.80668066806681	-0.00392557535456825\\
1.81668166816682	-0.00378572390089654\\
1.82668266826683	-0.00365012953943485\\
1.83668366836684	-0.00351869254964143\\
1.84668466846685	-0.00339131437876479\\
1.85668566856686	-0.00326789767516006\\
1.86668666866687	-0.00314834631931553\\
1.87668766876688	-0.00303256545263289\\
1.88668866886689	-0.00292046150400622\\
1.8966896689669	-0.00281194221424622\\
1.90669066906691	-0.00270691665839738\\
1.91669166916692	-0.00260529526599705\\
1.92669266926693	-0.00250698983932613\\
1.93669366936694	-0.00241191356970244\\
1.94669466946695	-0.00231998105186825\\
1.95669566956696	-0.00223110829652439\\
1.96669666966697	-0.00214521274106394\\
1.97669766976698	-0.00206221325855886\\
1.98669866986699	-0.00198203016505358\\
1.996699669967	-0.00190458522521951\\
2.00670067006701	-0.00182980165642511\\
2.01670167016702	-0.00175760413127574\\
2.02670267026703	-0.00168791877867812\\
2.03670367036704	-0.00162067318348359\\
2.04670467046705	-0.00155579638476473\\
2.05670567056706	-0.00149321887277942\\
2.06670667066707	-0.00143287258467604\\
2.07670767076708	-0.00137469089899353\\
2.08670867086709	-0.00131860862900918\\
2.0967096709671	-0.00126456201498673\\
2.10671067106711	-0.00121248871537681\\
2.11671167116712	-0.00116232779702116\\
2.12671267126713	-0.00111401972441108\\
2.13671367136714	-0.00106750634805046\\
2.14671467146715	-0.0010227308919722\\
2.15671567156716	-0.00097963794045674\\
2.16671667166717	-0.000938173423999931\\
2.17671767176718	-0.000898284604577087\\
2.18671867186719	-0.000859920060248735\\
2.1967196719672	-0.000823029669152851\\
2.20672067206721	-0.000787564592927237\\
2.21672167216722	-0.00075347725960473\\
2.22772277227723	-0.000717517236130121\\
2.23772377237724	-0.000686173849385288\\
2.24772477247725	-0.000656068587873637\\
2.25772577257726	-0.000627158883355193\\
2.26772677267727	-0.000599403340041465\\
2.27772777277728	-0.000572761715135884\\
2.28772877287729	-0.000547194899118695\\
2.2977297729773	-0.000522664895809955\\
2.30773077307731	-0.000499134802243189\\
2.31773177317732	-0.000476568788381074\\
2.32773277327733	-0.000454932076703373\\
2.33773377337734	-0.000434190921696188\\
2.34773477347735	-0.000414312589270489\\
2.35773577357736	-0.000395265336136685\\
2.36773677367737	-0.000377018389160918\\
2.37773777377738	-0.000359541924727648\\
2.38773877387739	-0.000342807048131925\\
2.3977397739774	-0.000326785773023741\\
2.40774077407741	-0.00031145100092571\\
2.41774177417742	-0.000296776500844273\\
2.42774277427743	-0.000282736888993604\\
2.43774377437744	-0.000269307608650326\\
2.44774477447745	-0.000256464910156171\\
2.45774577457746	-0.000244185831084691\\
2.46774677467747	-0.000232448176587199\\
2.47774777477748	-0.000221230499932126\\
2.48774877487749	-0.000210512083251092\\
2.4977497749775	-0.000200272918504064\\
2.50775077507751	-0.000190493688675088\\
2.51775177517752	-0.000181155749209253\\
2.52775277527753	-0.000172241109700685\\
2.53775377537754	-0.000163732415840571\\
2.54775477547755	-0.000155612931633428\\
2.55775577557756	-0.000147866521889081\\
2.56775677567757	-0.000140477634997071\\
2.57775777577758	-0.000133431285989505\\
2.58775877587759	-0.000126713039897682\\
2.5977597759776	-0.000120308995407175\\
2.60776077607761	-0.0001142057688154\\
2.61776177617762	-0.000108390478295116\\
2.62776277627763	-0.00010285072846669\\
2.63776377637764	-9.75745952814415e-05\\
2.64776477647765	-9.25506112177903e-05\\
2.65776577657766	-8.77677507914873e-05\\
2.66776677667767	-8.32154163806608e-05\\
2.67776777677768	-7.88834243659905e-05\\
2.68776877687769	-7.47619915858557e-05\\
2.6977697769777	-7.08417221059003e-05\\
2.70777077707771	-6.7113594302057e-05\\
2.71777177717772	-6.35689482556988e-05\\
2.72777277727773	-6.01994734592347e-05\\
2.73777377737774	-5.69971968301379e-05\\
2.74777477747775	-5.39544710310779e-05\\
2.75777577757776	-5.10639630935417e-05\\
2.76777677767777	-4.83186433420571e-05\\
2.77777777777778	-4.57117746158729e-05\\
2.78777877787779	-4.32369017847232e-05\\
2.7977797779778	-4.08878415550802e-05\\
2.80778077807781	-3.86586725631021e-05\\
2.81778177817782	-3.65437257502985e-05\\
2.82778277827783	-3.45375750177692e-05\\
2.83778377837784	-3.2635028154718e-05\\
2.84778477847785	-3.08311180368077e-05\\
2.85778577857786	-2.91210940897998e-05\\
2.86778677867787	-2.75004140138098e-05\\
2.87778777877788	-2.59647357634177e-05\\
2.88778877887789	-2.45099097787869e-05\\
2.8977897789779	-2.31319714628729e-05\\
2.90779077907791	-2.18271338997449e-05\\
2.91779177917792	-2.0591780808995e-05\\
2.92779277927793	-1.94224597311694e-05\\
2.93779377937794	-1.83158754391285e-05\\
2.94779477947795	-1.72688835702247e-05\\
2.95779577957796	-1.62784844741764e-05\\
2.96779677967797	-1.53418172715133e-05\\
2.97779777977798	-1.44561541174789e-05\\
2.98779877987799	-1.36188946662845e-05\\
2.997799779978	-1.28275607306357e-05\\
3.00780078007801	-1.20797911314765e-05\\
3.01780178017802	-1.13733367329318e-05\\
3.02780278027803	-1.07060556574672e-05\\
3.03780378037804	-1.00759086763335e-05\\
3.04780478047805	-9.48095477040966e-06\\
3.05780578057806	-8.91934685661474e-06\\
3.06780678067807	-8.38932767511963e-06\\
3.07780778077808	-7.88922583264912e-06\\
3.08780878087809	-7.41745199723449e-06\\
3.0978097809781	-6.97249523984522e-06\\
3.10781078107811	-6.55291951840102e-06\\
3.11781178117812	-6.15736029974144e-06\\
3.12781278127813	-5.7845213152076e-06\\
3.13781378137814	-5.43317144557044e-06\\
3.14781478147815	-5.10214173112143e-06\\
3.15781578157816	-4.79032250282515e-06\\
3.16781678167817	-4.49666063051714e-06\\
3.17781778177818	-4.2201568842162e-06\\
3.18781878187819	-3.95986340470708e-06\\
3.1978197819782	-3.71488127963588e-06\\
3.20782078207821	-3.48435822144868e-06\\
3.21782178217822	-3.26748634359175e-06\\
3.22782278227823	-3.06350003147919e-06\\
3.23782378237824	-2.87167390482246e-06\\
3.24782478247825	-2.69132086800379e-06\\
3.25782578257826	-2.52179024526272e-06\\
3.26782678267827	-2.36246599755237e-06\\
3.27782778277828	-2.21276501800843e-06\\
3.28782878287829	-2.07213550305919e-06\\
3.2978297829783	-1.94005539629048e-06\\
3.30783078307831	-1.81603090226288e-06\\
3.31783178317832	-1.69959506756208e-06\\
3.32783278327833	-1.59030642644473e-06\\
3.33883388338834	-1.47784660915263e-06\\
3.34883488348835	-1.38223622994182e-06\\
3.35883588358836	-1.2925528479705e-06\\
3.36883688368837	-1.2084466157658e-06\\
3.37883788378838	-1.12958717996499e-06\\
3.38883888388839	-1.05566266851535e-06\\
3.3988398839884	-9.86378725993888e-07\\
3.40884088408841	-9.2145759502657e-07\\
3.41884188418842	-8.60637241855924e-07\\
3.42884288428843	-8.03670524174476e-07\\
3.43884388438844	-7.50324399407629e-07\\
3.44884488448845	-7.0037917169477e-07\\
3.45884588458846	-6.53627775880645e-07\\
3.46884688468847	-6.09875096890934e-07\\
3.47884788478848	-5.68937322926125e-07\\
3.48884888488849	-5.30641330966393e-07\\
3.4988498849885	-4.94824103137267e-07\\
3.50885088508851	-4.61332172541334e-07\\
3.51885188518852	-4.30021097215059e-07\\
3.52885288528853	-4.00754960922244e-07\\
3.53885388538854	-3.73405899546373e-07\\
3.54885488548855	-3.47853651893377e-07\\
3.55885588558856	-3.23985133764151e-07\\
3.56885688568857	-3.01694034202405e-07\\
3.57885788578858	-2.80880432868242e-07\\
3.58885888588859	-2.6145043753123e-07\\
3.5988598859886	-2.43315840718692e-07\\
3.60886088608861	-2.26393794595446e-07\\
3.61886188618862	-2.10606503190449e-07\\
3.62886288628863	-1.95880931123609e-07\\
3.63886388638864	-1.82148528022528e-07\\
3.64886488648865	-1.69344967854217e-07\\
3.65886588658866	-1.57409902430738e-07\\
3.66886688668867	-1.46286728380486e-07\\
3.67886788678868	-1.35922366908374e-07\\
3.68886888688869	-1.26267055698516e-07\\
3.6988698869887	-1.17274152342238e-07\\
3.70887088708871	-1.08899948702366e-07\\
3.71887188718872	-1.01103495651738e-07\\
3.72887288728873	-9.38464376498823e-08\\
3.73887388738874	-8.70928566467361e-08\\
3.74887488748875	-8.08091248262594e-08\\
3.75887588758876	-7.49637657257567e-08\\
3.76887688768877	-6.95273232888084e-08\\
3.77887788778878	-6.44722384308509e-08\\
3.78887888788879	-5.9772732716719e-08\\
3.7988798879888	-5.54046987688958e-08\\
3.80888088808881	-5.13455970438208e-08\\
3.81888188818882	-4.75743586314118e-08\\
3.82888288828883	-4.40712937500072e-08\\
3.83888388838884	-4.08180056252403e-08\\
3.84888488848885	-3.77973094569386e-08\\
3.85888588858886	-3.49931561930529e-08\\
3.86888688868887	-3.23905608438503e-08\\
3.87888788878888	-2.99755350832028e-08\\
3.88888888888889	-2.77350238967853e-08\\
3.8988898889889	-2.56568460493832e-08\\
3.90889088908891	-2.37296381553268e-08\\
3.91889188918892	-2.19428021473351e-08\\
3.92889288928893	-2.0286455949801e-08\\
3.93889388938894	-1.87513871727736e-08\\
3.94889488948895	-1.73290096526529e-08\\
3.95889588958896	-1.60113226748887e-08\\
3.96889688968897	-1.4790872722815e-08\\
3.97889788978898	-1.36607176051536e-08\\
3.98889888988899	-1.26143928227243e-08\\
3.998899889989	-1.16458800424931e-08\\
4.00890089008901	-1.07495775543229e-08\\
4.01890189018902	-9.9202725926548e-09\\
4.02890289028903	-9.15311541186675e-09\\
4.03890389038904	-8.44359501025273e-09\\
4.04890489048905	-7.78751640343806e-09\\
4.05890589058906	-7.18097935362371e-09\\
4.06890689068907	-6.62035846634222e-09\\
4.07890789078908	-6.10228457142052e-09\\
4.08890889088909	-5.62362730959819e-09\\
4.0989098909891	-5.18147885075399e-09\\
4.10891089108911	-4.77313867395852e-09\\
4.11891189118912	-4.39609934360945e-09\\
4.12891289128913	-4.04803321973055e-09\\
4.13891389138914	-3.72678004413232e-09\\
4.14891489148915	-3.43033534755478e-09\\
4.15891589158916	-3.15683962614995e-09\\
4.16891689168917	-2.90456823871986e-09\\
4.17891789178918	-2.67192197901807e-09\\
4.18891889188919	-2.45741828015396e-09\\
4.1989198919892	-2.25968301071852e-09\\
4.20892089208921	-2.07744282468593e-09\\
4.21892189218922	-1.90951802944436e-09\\
4.22892289228923	-1.75481593847782e-09\\
4.23892389238924	-1.61232467726693e-09\\
4.24892489248925	-1.48110741290559e-09\\
4.25892589258926	-1.36029697974891e-09\\
4.26892689268927	-1.2490908751211e-09\\
4.27892789278928	-1.14674660072686e-09\\
4.28892889288929	-1.05257732692948e-09\\
4.2989298929893	-9.65947858490646e-10\\
4.30893089308931	-8.86270881713933e-10\\
4.31893189318932	-8.13003474201555e-10\\
4.32893289328933	-7.45643859626091e-10\\
4.33893389338934	-6.83728391040353e-10\\
4.34893489348935	-6.26828747302185e-10\\
4.35893589358936	-5.74549328181612e-10\\
4.36893689368937	-5.26524834648298e-10\\
4.37893789378938	-4.82418021711186e-10\\
4.38893889388939	-4.41917612002735e-10\\
4.3989398939894	-4.04736359070587e-10\\
4.40894089408941	-3.70609250062136e-10\\
4.41894189418942	-3.39291838165532e-10\\
4.42894289428943	-3.10558695806678e-10\\
4.43894389438944	-2.84201980197795e-10\\
4.44994499449945	-2.57726160213692e-10\\
4.45994599459946	-2.3575421631657e-10\\
4.46994699469947	-2.15612312476588e-10\\
4.47994799479948	-1.97151810703981e-10\\
4.48994899489949	-1.80235819897538e-10\\
4.4999499949995	-1.64738294912627e-10\\
4.50995099509951	-1.50543202467912e-10\\
4.51995199519952	-1.37543749113732e-10\\
4.52995299529953	-1.25641666812276e-10\\
4.53995399539954	-1.14746551985611e-10\\
4.54995499549955	-1.04775254173376e-10\\
4.55995599559956	-9.56513107090648e-11\\
4.56995699569957	-8.73044240732719e-11\\
4.57995799579958	-7.96699788152039e-11\\
4.58995899589959	-7.26885951511769e-11\\
4.5999599959996	-6.63057165518136e-11\\
4.60996099609961	-6.04712288189416e-11\\
4.61996199619962	-5.51391083298241e-11\\
4.62996299629963	-5.02670972910377e-11\\
4.63996399639964	-4.58164039978209e-11\\
4.64996499649965	-4.17514262378009e-11\\
4.65996599659966	-3.80394961113146e-11\\
4.66996699669967	-3.4650644664708e-11\\
4.67996799679968	-3.15573848486168e-11\\
4.68996899689969	-2.87345114208921e-11\\
4.6999699969997	-2.61589165140019e-11\\
4.70997099709971	-2.38094196799585e-11\\
4.71997199719972	-2.16666113125343e-11\\
4.72997299729973	-1.97127084271542e-11\\
4.73997399739974	-1.79314218538172e-11\\
4.74997499749975	-1.63078339680754e-11\\
4.75997599759976	-1.48282861498371e-11\\
4.76997699769977	-1.3480275219895e-11\\
4.77997799779978	-1.225235815994e-11\\
4.78997899789979	-1.11340644736642e-11\\
4.7999799979998	-1.01158155946948e-11\\
4.80998099809981	-9.18885079175812e-12\\
4.81998199819982	-8.34515906290839e-12\\
4.82998299829983	-7.5774165490804e-12\\
4.83998399839984	-6.87892903285808e-12\\
4.84998499849985	-6.24357912137622e-12\\
4.85998599859986	-5.66577774287976e-12\\
4.86998699869987	-5.14041961482366e-12\\
4.87998799879988	-4.6628423676592e-12\\
4.88998899889989	-4.22878903277371e-12\\
4.8999899989999	-3.83437362556709e-12\\
4.90999099909991	-3.47604957548435e-12\\
4.91999199919992	-3.15058077410434e-12\\
4.92999299929993	-2.85501503021964e-12\\
4.93999399939994	-2.58665973733544e-12\\
4.94999499949995	-2.34305957426312e-12\\
4.95999599959996	-2.12197607357955e-12\\
4.96999699969997	-1.92136890574623e-12\\
4.97999799979998	-1.73937873871366e-12\\
4.98999899989999	-1.57431154395008e-12\\
5	-1.42462423009268e-12\\
};
\addlegendentry{$At=0.10$}

\addplot [color=white!35!black, line width=1.0pt]
  table[row sep=crcr]{%
-5	-5.2236221770031e-12\\
-4.98999899989999	-5.77247566114612e-12\\
-4.97999799979998	-6.37772204194499e-12\\
-4.96999699969997	-7.04501932106327e-12\\
-4.95999599959996	-7.78057893645074e-12\\
-4.94999499949995	-8.59121843895545e-12\\
-4.93999399939994	-9.48441903688525e-12\\
-4.92999299929993	-1.04683884441248e-11\\
-4.91999199919992	-1.15521295050323e-11\\
-4.90999099909991	-1.27455151100886e-11\\
-4.8999899989999	-1.40593699603875e-11\\
-4.88998899889989	-1.55055597868063e-11\\
-4.87998799879988	-1.70970886813797e-11\\
-4.86998699869987	-1.88482052543079e-11\\
-4.85998599859986	-2.07745183905037e-11\\
-4.84998499849985	-2.28931234449788e-11\\
-4.83998399839984	-2.52227397870643e-11\\
-4.82998299829983	-2.77838606798618e-11\\
-4.81998199819982	-3.05989165638763e-11\\
-4.80998099809981	-3.3692452902966e-11\\
-4.7999799979998	-3.70913238470357e-11\\
-4.78997899789979	-4.08249030698852e-11\\
-4.77997799779978	-4.49253132528501e-11\\
-4.76997699769977	-4.94276758059625e-11\\
-4.75997599759976	-5.43703825490155e-11\\
-4.74997499749975	-5.97953912158074e-11\\
-4.73997399739974	-6.57485467967615e-11\\
-4.72997299729973	-7.22799308988773e-11\\
-4.71997199719972	-7.94442414784594e-11\\
-4.70997099709971	-8.73012054921732e-11\\
-4.6999699969997	-9.59160272167878e-11\\
-4.68996899689969	-1.05359875208464e-10\\
-4.67996799679968	-1.15710411109813e-10\\
-4.66996699669967	-1.27052363768444e-10\\
-4.65996599659966	-1.39478152405554e-10\\
-4.64996499649965	-1.53088562868799e-10\\
-4.63996399639964	-1.67993481321557e-10\\
-4.62996299629963	-1.84312690062571e-10\\
-4.61996199619962	-2.02176730537182e-10\\
-4.60996099609961	-2.21727838996149e-10\\
-4.5999599959996	-2.43120960681987e-10\\
-4.58995899589959	-2.66524848878019e-10\\
-4.57995799579958	-2.92123255644155e-10\\
-4.56995699569957	-3.20116221588047e-10\\
-4.55995599559956	-3.50721472583124e-10\\
-4.54995499549955	-3.8417593194887e-10\\
-4.53995399539954	-4.20737357256324e-10\\
-4.52995299529953	-4.60686111615876e-10\\
-4.51995199519952	-5.04327080048692e-10\\
-4.50995099509951	-5.51991742340339e-10\\
-4.4999499949995	-6.04040414629223e-10\\
-4.48994899489949	-6.60864672897172e-10\\
-4.47994799479948	-7.2288997250876e-10\\
-4.46994699469947	-7.90578478993921e-10\\
-4.45994599459946	-8.6443212638997e-10\\
-4.44994499449945	-9.44995920658839e-10\\
-4.43894389438944	-1.04207392723992e-09\\
-4.42894289428943	-1.13871521777593e-09\\
-4.41894189418942	-1.24407007305605e-09\\
-4.40894089408941	-1.35890058330102e-09\\
-4.3989398939894	-1.48403331628122e-09\\
-4.38893889388939	-1.62036457697187e-09\\
-4.37893789378938	-1.76886607916401e-09\\
-4.36893689368937	-1.93059105984743e-09\\
-4.35893589358936	-2.10668086936718e-09\\
-4.34893489348935	-2.29837207268737e-09\\
-4.33893389338934	-2.50700409958225e-09\\
-4.32893289328933	-2.73402748422408e-09\\
-4.31893189318932	-2.98101273746228e-09\\
-4.30893089308931	-3.24965989809715e-09\\
-4.2989298929893	-3.5418088126554e-09\\
-4.28892889288929	-3.8594501965871e-09\\
-4.27892789278928	-4.20473753343575e-09\\
-4.26892689268927	-4.57999987239667e-09\\
-4.25892589258926	-4.98775558879045e-09\\
-4.24892489248925	-5.43072717635003e-09\\
-4.23892389238924	-5.91185714486716e-09\\
-4.22892289228923	-6.4343251016834e-09\\
-4.21892189218922	-7.00156610076067e-09\\
-4.20892089208921	-7.61729034863813e-09\\
-4.1989198919892	-8.2855043625034e-09\\
-4.18891889188919	-9.01053368188886e-09\\
-4.17891789178918	-9.79704724217031e-09\\
-4.16891689168917	-1.06500835251195e-08\\
-4.15891589158916	-1.1575078609263e-08\\
-4.14891489148915	-1.25778962507531e-08\\
-4.13891389138914	-1.36648601338823e-08\\
-4.12891289128913	-1.48427884393096e-08\\
-4.11891189118912	-1.61190308875172e-08\\
-4.10891089108911	-1.75015084250384e-08\\
-4.0989098909891	-1.89987557315966e-08\\
-4.08890889088909	-2.06199667375116e-08\\
-4.07890789078908	-2.23750433525972e-08\\
-4.06890689068907	-2.42746476203261e-08\\
-4.05890589058906	-2.63302575242957e-08\\
-4.04890489048905	-2.85542266880553e-08\\
-4.03890389038904	-3.09598482241624e-08\\
-4.02890289028903	-3.35614230039737e-08\\
-4.01890189018902	-3.63743326361928e-08\\
-4.00890089008901	-3.94151174596254e-08\\
-3.998899889989	-4.27015598739701e-08\\
-3.98889888988899	-4.62527733518744e-08\\
-3.97889788978898	-5.0089297495926e-08\\
-3.96889688968897	-5.42331995257938e-08\\
-3.95889588958896	-5.87081826034403e-08\\
-3.94889488948895	-6.35397014282377e-08\\
-3.93889388938894	-6.87550855589874e-08\\
-3.92889288928893	-7.43836709463503e-08\\
-3.91889188918892	-8.04569401870619e-08\\
-3.90889088908891	-8.70086720406303e-08\\
-3.8988898889889	-9.40751007800405e-08\\
-3.88888888888889	-1.01695085980389e-07\\
-3.87888788878888	-1.09910293383397e-07\\
-3.86888688868887	-1.18765387511519e-07\\
-3.85888588858886	-1.28308236742872e-07\\
-3.84888488848885	-1.38590131597602e-07\\
-3.83888388838884	-1.49666017027628e-07\\
-3.82888288828883	-1.61594739545025e-07\\
-3.81888188818882	-1.74439310069719e-07\\
-3.80888088808881	-1.8826718342478e-07\\
-3.7988798879888	-2.03150555457443e-07\\
-3.78887888788879	-2.19166678816165e-07\\
-3.77887788778878	-2.36398198468712e-07\\
-3.76887688768877	-2.54933508103379e-07\\
-3.75887588758876	-2.74867128615246e-07\\
-3.74887488748875	-2.96300109941897e-07\\
-3.73887388738874	-3.19340457578282e-07\\
-3.72887288728873	-3.44103585168666e-07\\
-3.71887188718872	-3.70712794644815e-07\\
-3.70887088708871	-3.99299785453913e-07\\
-3.6988698869887	-4.30005194497253e-07\\
-3.68886888688869	-4.62979168481645e-07\\
-3.67886788678868	-4.98381970469751e-07\\
-3.66886688668867	-5.36384622503409e-07\\
-3.65886588658866	-5.77169586265502e-07\\
-3.64886488648865	-6.20931483841127e-07\\
-3.63886388638864	-6.67877860737893e-07\\
-3.62886288628863	-7.18229993428294e-07\\
-3.61886188618862	-7.72223743784154e-07\\
-3.60886088608861	-8.30110462884518e-07\\
-3.5988598859886	-8.92157946793935e-07\\
-3.58885888588859	-9.58651447028173e-07\\
-3.57885788578858	-1.02989473854882e-06\\
-3.56885688568857	-1.10621124825748e-06\\
-3.55885588558856	-1.18794524709421e-06\\
-3.54885488548855	-1.27546310898321e-06\\
-3.53885388538854	-1.36915464001291e-06\\
-3.52885288528853	-1.46943448138588e-06\\
-3.51885188518852	-1.5767435898278e-06\\
-3.50885088508851	-1.69155079930384e-06\\
-3.4988498849885	-1.81435446805511e-06\\
-3.48884888488849	-1.94568421513706e-06\\
-3.47884788478848	-2.08610275081754e-06\\
-3.46884688468847	-2.23620780537214e-06\\
-3.45884588458846	-2.39663416100106e-06\\
-3.44884488448845	-2.56805579178354e-06\\
-3.43884388438844	-2.75118811678337e-06\\
-3.42884288428843	-2.94679037162231e-06\\
-3.41884188418842	-3.1556681040474e-06\\
-3.40884088408841	-3.37867579923287e-06\\
-3.3988398839884	-3.61671964077808e-06\\
-3.38883888388839	-3.8707604135895e-06\\
-3.37883788378838	-4.1418165550668e-06\\
-3.36883688368837	-4.43096736125133e-06\\
-3.35883588358836	-4.73935635483897e-06\\
-3.34883488348835	-5.06819482220898e-06\\
-3.33883388338834	-5.41876552687522e-06\\
-3.32783278327833	-5.83111732233796e-06\\
-3.31783178317832	-6.23184143259294e-06\\
-3.30783078307831	-6.65877179067776e-06\\
-3.2978297829783	-7.11352708654983e-06\\
-3.28782878287829	-7.59781946257435e-06\\
-3.27782778277828	-8.11345947917858e-06\\
-3.26782678267827	-8.66236131731757e-06\\
-3.25782578257826	-9.24654822741707e-06\\
-3.24782478247825	-9.86815823475921e-06\\
-3.23782378237824	-1.05294501115808e-05\\
-3.22782278227823	-1.12328096264604e-05\\
-3.21782178217822	-1.19807560818833e-05\\
-3.20782078207821	-1.2775949151184e-05\\
-3.1978197819782	-1.36211960263845e-05\\
-3.18781878187819	-1.4519458888763e-05\\
-3.17781778177818	-1.54738627143082e-05\\
-3.16781678167817	-1.64877034265338e-05\\
-3.15781578157816	-1.75644564094502e-05\\
-3.14781478147815	-1.87077853938117e-05\\
-3.13781378137814	-1.9921551730076e-05\\
-3.12781278127813	-2.12098240618346e-05\\
-3.11781178117812	-2.25768884137886e-05\\
-3.10781078107811	-2.40272587086582e-05\\
-3.0978097809781	-2.55656877277282e-05\\
-3.08780878087809	-2.71971785300354e-05\\
-3.07780778077808	-2.89269963455077e-05\\
-3.06780678067807	-3.07606809576588e-05\\
-3.05780578057806	-3.27040595917343e-05\\
-3.04780478047805	-3.47632603244809e-05\\
-3.03780378037804	-3.69447260319865e-05\\
-3.02780278027803	-3.92552288923004e-05\\
-3.01780178017802	-4.17018854597879e-05\\
-3.00780078007801	-4.42921723284208e-05\\
-2.997799779978	-4.70339424014211e-05\\
-2.98779877987799	-4.99354417848889e-05\\
-2.97779777977798	-5.30053273232381e-05\\
-2.96779677967797	-5.62526847944392e-05\\
-2.95779577957796	-5.96870477832204e-05\\
-2.94779477947795	-6.33184172505224e-05\\
-2.93779377937794	-6.71572818176051e-05\\
-2.92779277927793	-7.12146387833021e-05\\
-2.91779177917792	-7.5502015892979e-05\\
-2.90779077907791	-8.00314938777871e-05\\
-2.8977897789779	-8.48157297828147e-05\\
-2.88778877887789	-8.98679811027146e-05\\
-2.87778777877788	-9.52021307433266e-05\\
-2.86778677867787	-0.000100832712827728\\
-2.85778577857786	-0.000106774939365018\\
-2.84778477847785	-0.00011304472779997\\
-2.83778377837784	-0.000119658729461491\\
-2.82778277827783	-0.000126634358927563\\
-2.81778177817782	-0.000133989824324064\\
-2.80778077807781	-0.000141744158574516\\
-2.7977797779778	-0.000149917251617409\\
-2.78777877787779	-0.000158529883607335\\
-2.77777777777778	-0.000167603759115639\\
-2.76777677767777	-0.000177161542345765\\
-2.75777577757776	-0.00018722689337785\\
-2.74777477747775	-0.000197824505456469\\
-2.73777377737774	-0.000208980143334666\\
-2.72777277727773	-0.000220720682686651\\
-2.71777177717772	-0.000233074150600624\\
-2.70777077707771	-0.000246069767162302\\
-2.6977697769777	-0.000259737988138675\\
-2.68776877687769	-0.000274110548770447\\
-2.67776777677768	-0.00028922050868045\\
-2.66776677667767	-0.000305102297904093\\
-2.65776577657766	-0.000321791764046539\\
-2.64776477647765	-0.000339326220569954\\
-2.63776377637764	-0.000357744496212625\\
-2.62776277627763	-0.000377086985540161\\
-2.61776177617762	-0.000397395700627364\\
-2.60776077607761	-0.000418714323867511\\
-2.5977597759776	-0.000441088261903977\\
-2.58775877587759	-0.000464564700677151\\
-2.57775777577758	-0.000489192661577506\\
-2.56775677567757	-0.000515023058693565\\
-2.55775577557756	-0.000542108757141188\\
-2.54775477547755	-0.000570504632458277\\
-2.53775377537754	-0.000600267631046469\\
-2.52775277527753	-0.000631456831638846\\
-2.51775177517752	-0.00066413350776995\\
-2.50775077507751	-0.00069836119122162\\
-2.4977497749775	-0.000734205736415229\\
-2.48774877487749	-0.000771735385717876\\
-2.47774777477748	-0.000811020835626928\\
-2.46774677467747	-0.000852135303794092\\
-2.45774577457746	-0.000895154596846789\\
-2.44774477447745	-0.000940157178961103\\
-2.43774377437744	-0.000987224241137068\\
-2.42774277427743	-0.00103643977112324\\
-2.41774177417742	-0.00108789062393376\\
-2.40774077407741	-0.00114166659289709\\
-2.3977397739774	-0.00119786048117177\\
-2.38773877387739	-0.00125656817366002\\
-2.37773777377738	-0.00131788870924623\\
-2.36773677367737	-0.00138192435328256\\
-2.35773577357736	-0.00144878067023978\\
-2.34773477347735	-0.00151856659643659\\
-2.33773377337734	-0.0015913945127564\\
-2.32773277327733	-0.0016673803172553\\
-2.31773177317732	-0.00174664349756053\\
-2.30773077307731	-0.00182930720295373\\
-2.2977297729773	-0.00191549831602804\\
-2.28772877287729	-0.00200534752380326\\
-2.27772777277728	-0.00209898938817817\\
-2.26772677267727	-0.00219656241559363\\
-2.25772577257726	-0.00229820912577506\\
-2.24772477247725	-0.00240407611941759\\
-2.23772377237724	-0.00251431414467148\\
-2.22772277227723	-0.00262907816228053\\
-2.21672167216722	-0.0027607362812661\\
-2.20672067206721	-0.00288552837863735\\
-2.1967196719672	-0.00301535429560595\\
-2.18671867186719	-0.00315038691103323\\
-2.17671767176718	-0.00329080362178837\\
-2.16671667166717	-0.00343678639615638\\
-2.15671567156716	-0.00358852182469539\\
-2.14671467146715	-0.00374620116835161\\
-2.13671367136714	-0.00391002040363563\\
-2.12671267126713	-0.0040801802646582\\
-2.11671167116712	-0.00425688628181858\\
-2.10671067106711	-0.00444034881693383\\
-2.0967096709671	-0.00463078309459228\\
-2.08670867086709	-0.00482840922950974\\
-2.07670767076708	-0.00503345224966263\\
-2.06670667066707	-0.00524614211496778\\
-2.05670567056706	-0.0054667137312741\\
-2.04670467046705	-0.00569540695942793\\
-2.03670367036704	-0.00593246661916967\\
-2.02670267026703	-0.00617814248761588\\
-2.01670167016702	-0.00643268929207795\\
-2.00670067006701	-0.00669636669696526\\
-1.996699669967	-0.00696943928451827\\
-1.98669866986699	-0.00725217652911465\\
-1.97669766976698	-0.00754485276488952\\
-1.96669666966697	-0.00784774714640939\\
-1.95669566956696	-0.00816114360213816\\
-1.94669466946695	-0.00848533078043283\\
-1.93669366936694	-0.00882060198780629\\
-1.92669266926693	-0.00916725511919468\\
-1.91669166916692	-0.00952559257996751\\
-1.90669066906691	-0.0098959211994201\\
-1.8966896689669	-0.0102785521354893\\
-1.88668866886689	-0.0106738007704363\\
-1.87668766876688	-0.0110819865972429\\
-1.86668666866687	-0.0115034330964708\\
-1.85668566856686	-0.0119384676033395\\
-1.84668466846685	-0.0123874211647807\\
-1.83668366836684	-0.0128506283862342\\
-1.82668266826683	-0.0133284272679576\\
-1.81668166816682	-0.0138211590306269\\
-1.80668066806681	-0.0143291679300146\\
-1.7966796679668	-0.0148528010605407\\
-1.78667866786679	-0.0153924081474998\\
-1.77667766776678	-0.0159483413277813\\
-1.76667666766677	-0.016520954918906\\
-1.75667566756676	-0.0171106051762202\\
-1.74667466746675	-0.017717650038097\\
-1.73667366736674	-0.0183424488590094\\
-1.72667266726673	-0.0189853621303588\\
-1.71667166716672	-0.0196467511889511\\
-1.70667066706671	-0.0203269779130361\\
-1.6966696669667	-0.0210264044058412\\
-1.68666866686669	-0.0217453926665475\\
-1.67666766676668	-0.0224843042486803\\
-1.66666666666667	-0.0232434999059036\\
-1.65666566656666	-0.0240233392252307\\
-1.64666466646665	-0.0248241802476876\\
-1.63666366636664	-0.0256463790764886\\
-1.62666266626663	-0.0264902894728068\\
-1.61666166616662	-0.0273562624392522\\
-1.60666066606661	-0.0282446457911929\\
-1.5966596659666	-0.0291557837160846\\
-1.58665866586659	-0.0300900163210033\\
-1.57665766576658	-0.0310476791686026\\
-1.56665666566657	-0.0320291028017523\\
-1.55665566556656	-0.0330346122571406\\
-1.54665466546655	-0.0340645265681602\\
-1.53665366536654	-0.0351191582574273\\
-1.52665266526653	-0.0361988128193178\\
-1.51665166516652	-0.0373037881929396\\
-1.50665066506651	-0.0384343742259944\\
-1.4966496649665	-0.0395908521300176\\
-1.48664866486649	-0.0407734939275207\\
-1.47664766476648	-0.0419825618915982\\
-1.46664666466647	-0.0432183079785953\\
-1.45664566456646	-0.0444809732544726\\
-1.44664466446645	-0.0457707873155367\\
-1.43664366436644	-0.0470879677042475\\
-1.42664266426643	-0.0484327193208462\\
-1.41664166416642	-0.0498052338315853\\
-1.40664066406641	-0.0512056890743807\\
-1.3966396639664	-0.052634248462739\\
-1.38663866386639	-0.0540910603888502\\
-1.37663766376638	-0.0555762576267707\\
-1.36663666366637	-0.0570899567366558\\
-1.35663566356636	-0.0586322574710326\\
-1.34663466346635	-0.060203242184138\\
-1.33663366336634	-0.0618029752453773\\
-1.32663266326633	-0.0634315024579866\\
-1.31663166316632	-0.065088850484012\\
-1.30663066306631	-0.0667750262767453\\
-1.2966296629663	-0.068490016521778\\
-1.28662866286629	-0.0702337870878617\\
-1.27662766276628	-0.0720062824887796\\
-1.26662666266627	-0.0738074253574567\\
-1.25662566256626	-0.0756371159335462\\
-1.24662466246625	-0.0774952315657512\\
-1.23662366236624	-0.0793816262301418\\
-1.22662266226623	-0.0812961300657445\\
-1.21662166216622	-0.0832385489286802\\
-1.20662066206621	-0.0852086639661307\\
-1.1966196619662	-0.0872062312114119\\
-1.18661866186619	-0.0892309812014291\\
-1.17661766176618	-0.0912826186177769\\
-1.16661666166617	-0.0933608219527402\\
-1.15661566156616	-0.0954652432014341\\
-1.14661466146615	-0.0975955075813007\\
-1.13661366136614	-0.0997512132801603\\
-1.12661266126613	-0.101931931233988\\
-1.11661166116612	-0.104137204935549\\
-1.10561056105611	-0.106590789284003\\
-1.0956095609561	-0.10884602118083\\
-1.08560856085609	-0.111124217717993\\
-1.07560756075608	-0.113424808567248\\
-1.06560656065607	-0.11574719550037\\
-1.05560556055606	-0.1180907524084\\
-1.04560456045605	-0.120454825358607\\
-1.03560356035604	-0.122838732689918\\
-1.02560256025603	-0.125241765147499\\
-1.01560156015602	-0.127663186057087\\
-1.00560056005601	-0.13010223153961\\
-0.995599559955996	-0.132558110766565\\
-0.985598559855986	-0.13503000625653\\
-0.975597559755976	-0.137517074213099\\
-0.965596559655966	-0.140018444904471\\
-0.955595559555956	-0.142533223084809\\
-0.945594559455946	-0.145060488457406\\
-0.935593559355936	-0.147599296179607\\
-0.925592559255926	-0.150148677409334\\
-0.915591559155916	-0.152707639892976\\
-0.905590559055906	-0.155275168594305\\
-0.895589558955896	-0.157850226363972\\
-0.885588558855886	-0.160431754649063\\
-0.875587558755876	-0.163018674242077\\
-0.865586558655866	-0.165609886068597\\
-0.855585558555856	-0.168204272012829\\
-0.845584558455846	-0.170800695780089\\
-0.835583558355836	-0.173398003795218\\
-0.825582558255826	-0.175995026135816\\
-0.815581558155816	-0.17859057749909\\
-0.805580558055806	-0.181183458201024\\
-0.795579557955796	-0.183772455206496\\
-0.785578557855786	-0.186356343188867\\
-0.775577557755776	-0.18893388561751\\
-0.765576557655766	-0.191503835871642\\
-0.755575557555756	-0.194064938378773\\
-0.745574557455746	-0.196615929776003\\
-0.735573557355736	-0.199155540092323\\
-0.725572557255726	-0.201682493950051\\
-0.715571557155716	-0.204195511783421\\
-0.705570557055706	-0.206693311072358\\
-0.695569556955696	-0.20917460758937\\
-0.685568556855686	-0.211638116657479\\
-0.675567556755676	-0.214082554417079\\
-0.665566556655666	-0.216506639099553\\
-0.655565556555656	-0.218909092305499\\
-0.645564556455646	-0.221288640285363\\
-0.635563556355636	-0.22364401522029\\
-0.625562556255626	-0.225973956500978\\
-0.615561556155616	-0.22827721200235\\
-0.605560556055606	-0.230552539351838\\
-0.595559555955596	-0.23279870718911\\
-0.585558555855586	-0.235014496415067\\
-0.575557555755576	-0.237198701428002\\
-0.565556555655566	-0.239350131344787\\
-0.555555555555556	-0.241467611205061\\
-0.545554555455546	-0.243549983156361\\
-0.535553555355536	-0.245596107618264\\
-0.525552555255526	-0.247604864423586\\
-0.515551555155516	-0.249575153934805\\
-0.505550555055506	-0.251505898133896\\
-0.495549554955496	-0.253396041683856\\
-0.485548554855486	-0.25524455296027\\
-0.475547554755476	-0.25705042505132\\
-0.465546554655466	-0.25881267672475\\
-0.455545554555456	-0.260530353360365\\
-0.445544554455446	-0.262202527846731\\
-0.435543554355436	-0.263828301440831\\
-0.425542554255426	-0.265406804589514\\
-0.415541554155416	-0.266937197711699\\
-0.405540554055406	-0.268418671940337\\
-0.395539553955396	-0.269850449823278\\
-0.385538553855386	-0.27123178598226\\
-0.375537553755376	-0.272561967729334\\
-0.365536553655366	-0.273840315640158\\
-0.355535553555356	-0.275066184083654\\
-0.345534553455346	-0.276238961707652\\
-0.335533553355336	-0.277358071880222\\
-0.325532553255326	-0.278422973086494\\
-0.315531553155316	-0.279433159280858\\
-0.305530553055306	-0.280388160194536\\
-0.295529552955296	-0.28128754159859\\
-0.285528552855286	-0.282130905522541\\
-0.275527552755276	-0.282917890428837\\
-0.265526552655266	-0.28364817134351\\
-0.255525552555256	-0.284321459943424\\
-0.245524552455246	-0.284937504600608\\
-0.235523552355236	-0.285496090384238\\
-0.225522552255226	-0.285997039020892\\
-0.215521552155216	-0.286440208813789\\
-0.205520552055206	-0.286825494521769\\
-0.195519551955196	-0.287152827198839\\
-0.185518551855186	-0.287422173995167\\
-0.175517551755176	-0.287633537920461\\
-0.165516551655166	-0.287786957570709\\
-0.155515551555156	-0.287882506819309\\
-0.145514551455146	-0.287920294473663\\
-0.135513551355136	-0.287900463898333\\
-0.125512551255126	-0.287823192605914\\
-0.115511551155116	-0.287688691816771\\
-0.105510551055106	-0.287497205988859\\
-0.0955095509550955	-0.28724901231883\\
-0.0855085508550855	-0.286944420215672\\
-0.0755075507550755	-0.286583770748129\\
-0.0655065506550655	-0.286167436067166\\
-0.0555055505550555	-0.285695818804756\\
-0.0455045504550455	-0.285169351450268\\
-0.0355035503550355	-0.284588495705727\\
-0.0255025502550255	-0.28395374182124\\
-0.0155015501550155	-0.283265607911851\\
-0.0055005500550055	-0.282524639257107\\
0.0055005500550055	-0.281649232734173\\
0.0155015501550155	-0.280799202758266\\
0.0255025502550255	-0.279898193211296\\
0.0355035503550355	-0.278946853103811\\
0.0455045504550455	-0.277945854815536\\
0.0555055505550555	-0.27689589331622\\
0.0655065506550655	-0.275797685377821\\
0.0755075507550755	-0.274651968779155\\
0.0855085508550855	-0.273459501504101\\
0.0955095509550955	-0.272221060934482\\
0.105510551055106	-0.270937443038633\\
0.115511551155116	-0.269609461556724\\
0.125512551255126	-0.268237947183812\\
0.135513551355136	-0.266823746751597\\
0.145514551455146	-0.265367722409827\\
0.155515551555156	-0.263870750808244\\
0.165516551655166	-0.262333722279967\\
0.175517551755176	-0.260757540027132\\
0.185518551855186	-0.259143119309626\\
0.195519551955196	-0.257491386637665\\
0.205520552055206	-0.255803278968999\\
0.215521552155216	-0.254079742911424\\
0.225522552255226	-0.252321733931313\\
0.235523552355236	-0.250530215568801\\
0.245524552455246	-0.248706158660248\\
0.255525552555256	-0.246850540568582\\
0.265526552655266	-0.244964344422064\\
0.275527552755276	-0.243048558362016\\
0.285528552855286	-0.241104174800012\\
0.295529552955296	-0.239132189684998\\
0.305530553055306	-0.237133601780795\\
0.315531553155316	-0.235109411954384\\
0.325532553255326	-0.23306062247539\\
0.335533553355336	-0.230988236327097\\
0.345534553455346	-0.228893256529357\\
0.355535553555356	-0.226776685473697\\
0.365536553655366	-0.224639524270916\\
0.375537553755376	-0.222482772111439\\
0.385538553855386	-0.220307425638676\\
0.395539553955396	-0.218114478335606\\
0.405540554055406	-0.215904919924802\\
0.415541554155416	-0.213679735782061\\
0.425542554255426	-0.211439906363828\\
0.435543554355436	-0.209186406648541\\
0.445544554455446	-0.206920205592046\\
0.455545554555456	-0.204642265597178\\
0.465546554655466	-0.202353541997624\\
0.475547554755476	-0.200054982556137\\
0.485548554855486	-0.197747526977178\\
0.495549554955496	-0.195432106434035\\
0.505550555055506	-0.193109643110473\\
0.515551555155516	-0.190781049756932\\
0.525552555255526	-0.188447229261296\\
0.535553555355536	-0.186109074234246\\
0.545554555455546	-0.183767466609184\\
0.555555555555556	-0.181423277256728\\
0.565556555655566	-0.179077365613734\\
0.575557555755576	-0.176730579326845\\
0.585558555855586	-0.174383753910488\\
0.595559555955596	-0.172037712419312\\
0.605560556055606	-0.169693265134974\\
0.615561556155616	-0.167351209267238\\
0.625562556255626	-0.165012328669299\\
0.635563556355636	-0.162677393567266\\
0.645564556455646	-0.160347160303716\\
0.655565556555656	-0.158022371095227\\
0.665566556655666	-0.155703753803808\\
0.675567556755676	-0.15339202172211\\
0.685568556855686	-0.151087873372328\\
0.695569556955696	-0.148791992318665\\
0.705570557055706	-0.146505046993262\\
0.715571557155716	-0.144227690535467\\
0.725572557255726	-0.141960560644307\\
0.735573557355736	-0.139704279444053\\
0.745574557455746	-0.137459453362731\\
0.755575557555756	-0.135226673023446\\
0.765576557655766	-0.133006513148376\\
0.775577557755776	-0.130799532475294\\
0.785578557855786	-0.128606273686456\\
0.795579557955796	-0.12642726334972\\
0.805580558055806	-0.124263011871716\\
0.815581558155816	-0.122114013462929\\
0.825582558255826	-0.1199807461145\\
0.835583558355836	-0.117863671586608\\
0.845584558455846	-0.115763235408229\\
0.855585558555856	-0.113679866888115\\
0.865586558655866	-0.111613979136804\\
0.875587558755876	-0.109565969099474\\
0.885588558855886	-0.107536217599457\\
0.895589558955896	-0.105525089392212\\
0.905590559055906	-0.103532933229573\\
0.915591559155916	-0.101560081934058\\
0.925592559255926	-0.0996068524830396\\
0.935593559355936	-0.0976735461025795\\
0.945594559455946	-0.0957604483706939\\
0.955595559555956	-0.0938678293298538\\
0.965596559655966	-0.0919959436084912\\
0.975597559755976	-0.0901450305512909\\
0.985598559855986	-0.0883153143580418\\
0.995599559955996	-0.086507004230818\\
1.00560056005601	-0.0847202945292558\\
1.01560156015602	-0.0829553649336921\\
1.02560256025603	-0.0812123806159213\\
1.03560356035604	-0.0794914924173318\\
1.04560456045605	-0.0777928370341736\\
1.05560556055606	-0.0761165372097087\\
1.06560656065607	-0.0744627019329948\\
1.07560756075608	-0.072831426644045\\
1.08560856085609	-0.0712227934451104\\
1.0956095609561	-0.0696368713178241\\
1.10561056105611	-0.0680737163459472\\
1.11661166116612	-0.0663805933836107\\
1.12661266126613	-0.0648653759145385\\
1.13661366136614	-0.063373019987119\\
1.14661466146615	-0.061903531241769\\
1.15661566156616	-0.0604569036344305\\
1.16661666166617	-0.0590331196877357\\
1.17661766176618	-0.0576321507458775\\
1.18661866186619	-0.0562539572329129\\
1.1966196619662	-0.0548984889142298\\
1.20662066206621	-0.0535656851609058\\
1.21662166216622	-0.0522554752166883\\
1.22662266226623	-0.0509677784673268\\
1.23662366236624	-0.0497025047119872\\
1.24662466246625	-0.0484595544364816\\
1.25662566256626	-0.0472388190880462\\
1.26662666266627	-0.0460401813514032\\
1.27662766276628	-0.044863515425843\\
1.28662866286629	-0.0437086873030677\\
1.2966296629663	-0.0425755550455368\\
1.30663066306631	-0.0414639690650596\\
1.31663166316632	-0.0403737724013839\\
1.32663266326633	-0.0393048010005307\\
1.33663366336634	-0.03825688399263\\
1.34663466346635	-0.0372298439690173\\
1.35663566356636	-0.0362234972583532\\
1.36663666366637	-0.0352376542015328\\
1.37663766376638	-0.0342721194251583\\
1.38663866386639	-0.0333266921133503\\
1.3966396639664	-0.0324011662776801\\
1.40664066406641	-0.0314953310250114\\
1.41664166416642	-0.0306089708230423\\
1.42664266426643	-0.0297418657633481\\
1.43664366436644	-0.0288937918217288\\
1.44664466446645	-0.0280645211156715\\
1.45664566456646	-0.0272538221587457\\
1.46664666466647	-0.0264614601117555\\
1.47664766476648	-0.0256871970304768\\
1.48664866486649	-0.0249307921098197\\
1.4966496649665	-0.0241920019242573\\
1.50665066506651	-0.0234705806643743\\
1.51665166516652	-0.0227662803693912\\
1.52665266526653	-0.0220788511555321\\
1.53665366536654	-0.0214080414401066\\
1.54665466546655	-0.0207535981611878\\
1.55665566556656	-0.0201152669927731\\
1.56665666566657	-0.0194927925553223\\
1.57665766576658	-0.0188859186215774\\
1.58665866586659	-0.0182943883175724\\
1.5966596659666	-0.0177179443187517\\
1.60666066606661	-0.0171563290411221\\
1.61666166616662	-0.0166092848273709\\
1.62666266626663	-0.0160765541278903\\
1.63666366636664	-0.0155578796766547\\
1.64666466646665	-0.0150530046619081\\
1.65666566656666	-0.0145616728916197\\
1.66666666666667	-0.0140836289536807\\
1.67666766676668	-0.0136186183708163\\
1.68666866686669	-0.0131663877501966\\
1.6966696669667	-0.0127266849277362\\
1.70667066706671	-0.01229925910708\\
1.71667166716672	-0.0118838609932773\\
1.72667266726673	-0.0114802429211543\\
1.73667366736674	-0.0110881589784019\\
1.74667466746675	-0.0107073651233985\\
1.75667566756676	-0.0103376192977981\\
1.76667666766677	-0.00997868153391603\\
1.77667766776678	-0.00963031405695113\\
1.78667866786679	-0.00929228138209039\\
1.7966796679668	-0.00896435040654426\\
1.80668066806681	-0.00864629049656782\\
1.81668166816682	-0.00833787356952738\\
1.82668266826683	-0.00803887417107604\\
1.83668366836684	-0.00774906954750659\\
1.84668466846685	-0.00746823971335407\\
1.85668566856686	-0.0071961675143242\\
1.86668666866687	-0.00693263868562746\\
1.87668766876688	-0.00667744190580224\\
1.88668866886689	-0.00643036884611352\\
1.8966896689669	-0.00619121421561662\\
1.90669066906691	-0.00595977580197831\\
1.91669166916692	-0.00573585450815024\\
1.92669266926693	-0.00551925438499171\\
1.93669366936694	-0.00530978265994127\\
1.94669466946695	-0.00510724976183836\\
1.95669566956696	-0.00491146934199776\\
1.96669666966697	-0.00472225829164154\\
1.97669766976698	-0.00453943675579388\\
1.98669866986699	-0.00436282814374588\\
1.996699669967	-0.00419225913619766\\
2.00670067006701	-0.00402755968918645\\
2.01670167016702	-0.00386856303490925\\
2.02670267026703	-0.00371510567954933\\
2.03670367036704	-0.00356702739821591\\
2.04670467046705	-0.00342417122710625\\
2.05670567056706	-0.00328638345299924\\
2.06670667066707	-0.00315351360018917\\
2.07670767076708	-0.00302541441496797\\
2.08670867086709	-0.00290194184776337\\
2.0967096709671	-0.0027829550330397\\
2.10671067106711	-0.00266831626706726\\
2.11671167116712	-0.0025578909836648\\
2.12671267126713	-0.00245154772801872\\
2.13671367136714	-0.00234915812868116\\
2.14671467146715	-0.00225059686784786\\
2.15671567156716	-0.00215574165001486\\
2.16671667166717	-0.00206447316911185\\
2.17671767176718	-0.00197667507420801\\
2.18671867186719	-0.0018922339338844\\
2.1967196719672	-0.00181103919936531\\
2.20672067206721	-0.00173298316649862\\
2.21672167216722	-0.00165796093667368\\
2.22772277227723	-0.00157881871200778\\
2.23772377237724	-0.00150983827572689\\
2.24772477247725	-0.00144358384827953\\
2.25772577257726	-0.00137996160578485\\
2.26772677267727	-0.00131888031714814\\
2.27772777277728	-0.00126025130028368\\
2.28772877287729	-0.00120398837783961\\
2.2977297729773	-0.00115000783249476\\
2.30773077307731	-0.00109822836189586\\
2.31773177317732	-0.00104857103330026\\
2.32773277327733	-0.00100095923798775\\
2.33773377337734	-0.000955318645502171\\
2.34773477347735	-0.000911577157781441\\
2.35773577357736	-0.000869664863232134\\
2.36773677367737	-0.000829513990802484\\
2.37773777377738	-0.000791058864105382\\
2.38773877387739	-0.000754235855640548\\
2.3977397739774	-0.000718983341162891\\
2.40774077407741	-0.000685241654241768\\
2.41774177417742	-0.000652953041053611\\
2.42774277427743	-0.000622061615448239\\
2.43774377437744	-0.000592513314327039\\
2.44774477447745	-0.00056425585336898\\
2.45774577457746	-0.000537238683138461\\
2.46774677467747	-0.000511412945606891\\
2.47774777477748	-0.000486731431117887\\
2.48774877487749	-0.000463148535824074\\
2.4977497749775	-0.000440620219621521\\
2.50775077507751	-0.000419103964605998\\
2.51775177517752	-0.000398558734073421\\
2.52775277527753	-0.000378944932085111\\
2.53775377537754	-0.000360224363616729\\
2.54775477547755	-0.000342360195308143\\
2.55775577557756	-0.000325316916829823\\
2.56775677567757	-0.000309060302879831\\
2.57775777577758	-0.00029355737582394\\
2.58775877587759	-0.000278776368989989\\
2.5977597759776	-0.000264686690626135\\
2.60776077607761	-0.000251258888531364\\
2.61776177617762	-0.00023846461536527\\
2.62776277627763	-0.000226276594642912\\
2.63776377637764	-0.000214668587419324\\
2.64776477647765	-0.000203615359667145\\
2.65776577657766	-0.000193092650349703\\
2.66776677667767	-0.000183077140190884\\
2.67776777677768	-0.000173546421142108\\
2.68776877687769	-0.000164478966545771\\
2.6977697769777	-0.000155854101993643\\
2.70777077707771	-0.000147651976877866\\
2.71777177717772	-0.000139853536631361\\
2.72777277727773	-0.000132440495653729\\
2.73777377737774	-0.000125395310918013\\
2.74777477747775	-0.000118701156252999\\
2.75777577757776	-0.000112341897295135\\
2.76777677767777	-0.000106302067103558\\
2.77777777777778	-0.00010056684243114\\
2.78777877787779	-9.51220206440265e-05\\
2.7977797779778	-8.9953997281598e-05\\
2.80778077807781	-8.50497442484152e-05\\
2.81778177817782	-8.03967886292792e-05\\
2.82778277827783	-7.59831921181949e-05\\
2.83778377837784	-7.17975310516887e-05\\
2.84778477847785	-6.78288770366445e-05\\
2.85778577857786	-6.4066778162556e-05\\
2.86778677867787	-6.05012407878561e-05\\
2.87778777877788	-5.71227118897826e-05\\
2.88778877887789	-5.39220619670622e-05\\
2.8977897789779	-5.0890568484535e-05\\
2.90779077907791	-4.80198998487256e-05\\
2.91779177917792	-4.53020999032546e-05\\
2.92779277927793	-4.27295729329099e-05\\
2.93779377937794	-4.02950691651328e-05\\
2.94779477947795	-3.79916707576418e-05\\
2.95779577957796	-3.58127782608932e-05\\
2.96779677967797	-3.37520975440788e-05\\
2.97779777977798	-3.18036271733784e-05\\
2.98779877987799	-2.99616462312187e-05\\
2.997799779978	-2.8220702565334e-05\\
3.00780078007801	-2.65756014564967e-05\\
3.01780178017802	-2.50213946938513e-05\\
3.02780278027803	-2.35533700468818e-05\\
3.03780378037804	-2.21670411231428e-05\\
3.04780478047805	-2.08581376009929e-05\\
3.05780578057806	-1.9622595826694e-05\\
3.06780678067807	-1.84565497653701e-05\\
3.07780778077808	-1.73563222954596e-05\\
3.08780878087809	-1.63184168364397e-05\\
3.0978097809781	-1.53395092997613e-05\\
3.10781078107811	-1.44164403530875e-05\\
3.11781178117812	-1.35462079880995e-05\\
3.12781278127813	-1.27259603823039e-05\\
3.13781378137814	-1.19529890454521e-05\\
3.14781478147815	-1.12247222413609e-05\\
3.15781578157816	-1.05387186761088e-05\\
3.16781678167817	-9.89266144376855e-06\\
3.17781778177818	-9.28435222102247e-06\\
3.18781878187819	-8.71170570220238e-06\\
3.1978197819782	-8.17274426648283e-06\\
3.20782078207821	-7.66559286915283e-06\\
3.21782178217822	-7.18847414908372e-06\\
3.22782278227823	-6.73970374470407e-06\\
3.23782378237824	-6.3176858109874e-06\\
3.24782478247825	-5.92090873015134e-06\\
3.25782578257826	-5.54794100895905e-06\\
3.26782678267827	-5.19742735570595e-06\\
3.27782778277828	-4.86808493016506e-06\\
3.28782878287829	-4.55869975995232e-06\\
3.2978297829783	-4.26812331696094e-06\\
3.30783078307831	-3.99526924769873e-06\\
3.31783178317832	-3.73911025154467e-06\\
3.32783278327833	-3.49867510112201e-06\\
3.33883388338834	-3.25126336916814e-06\\
3.34883488348835	-3.04092042909912e-06\\
3.35883588358836	-2.84361689621251e-06\\
3.36883688368837	-2.65858310443978e-06\\
3.37883788378838	-2.48509227495047e-06\\
3.38883888388839	-2.322458287969e-06\\
3.3988398839884	-2.17003356045763e-06\\
3.40884088408841	-2.02720702522065e-06\\
3.41884188418842	-1.89340220713727e-06\\
3.42884288428843	-1.76807539238098e-06\\
3.43884388438844	-1.65071388662951e-06\\
3.44884488448845	-1.54083435841218e-06\\
3.45884588458846	-1.43798126388125e-06\\
3.46884688468847	-1.34172534942958e-06\\
3.47884788478848	-1.2516622287096e-06\\
3.48884888488849	-1.16741103073738e-06\\
3.4988498849885	-1.08861311589118e-06\\
3.50885088508851	-1.01493085673604e-06\\
3.51885188518852	-9.4604648072424e-07\\
3.52885288528853	-8.8166097193686e-07\\
3.53885388538854	-8.21493029143419e-07\\
3.54885488548855	-7.65278077564857e-07\\
3.55885588558856	-7.12767331830325e-07\\
3.56885688568857	-6.63726907720077e-07\\
3.57885788578858	-6.17936980385214e-07\\
3.58885888588859	-5.75190986830604e-07\\
3.5988598859886	-5.35294870539493e-07\\
3.60886088608861	-4.9806636620751e-07\\
3.61886188618862	-4.63334322640033e-07\\
3.62886288628863	-4.30938061950074e-07\\
3.63886388638864	-4.00726773274174e-07\\
3.64886488648865	-3.72558939301319e-07\\
3.65886588658866	-3.4630179398462e-07\\
3.66886688668867	-3.21830809877505e-07\\
3.67886788678868	-2.99029213605543e-07\\
3.68886888688869	-2.7778752805187e-07\\
3.6988698869887	-2.58003139898384e-07\\
3.70887088708871	-2.39579891226796e-07\\
3.71887188718872	-2.22427693943036e-07\\
3.72887288728873	-2.06462165845652e-07\\
3.73887388738874	-1.91604287213753e-07\\
3.74887488748875	-1.77780076842734e-07\\
3.75887588758876	-1.64920286506598e-07\\
3.76887688768877	-1.5296011287424e-07\\
3.77887788778878	-1.41838925953581e-07\\
3.78887888788879	-1.31500013182032e-07\\
3.7988798879888	-1.21890338324541e-07\\
3.80888088808881	-1.12960314381372e-07\\
3.81888188818882	-1.04663589746976e-07\\
3.82888288828883	-9.69568468987876e-08\\
3.83888388838884	-8.97996129306877e-08\\
3.84888488848885	-8.31540812801316e-08\\
3.85888588858886	-7.69849440307431e-08\\
3.86888688868887	-7.12592342035e-08\\
3.87888788878888	-6.59461774795339e-08\\
3.88888888888889	-6.10170528261346e-08\\
3.8988898889889	-5.64450615248022e-08\\
3.90889088908891	-5.22052041261779e-08\\
3.91889188918892	-4.8274164881483e-08\\
3.92889288928893	-4.46302032237271e-08\\
3.93889388938894	-4.12530518944559e-08\\
3.94889488948895	-3.81238213332661e-08\\
3.95889588958896	-3.52249099677329e-08\\
3.96889688968897	-3.25399200608344e-08\\
3.97889788978898	-3.00535787914534e-08\\
3.98889888988899	-2.77516642611313e-08\\
3.998899889989	-2.56209361369685e-08\\
4.00890089008901	-2.36490706564709e-08\\
4.01890189018902	-2.18245997352441e-08\\
4.02890289028903	-2.01368539327784e-08\\
4.03890389038904	-1.85759090451996e-08\\
4.04890489048905	-1.71325361067801e-08\\
4.05890589058906	-1.57981545942737e-08\\
4.06890689068907	-1.45647886397762e-08\\
4.07890789078908	-1.34250260688423e-08\\
4.08890889088909	-1.2371980091044e-08\\
4.0989098909891	-1.13992534800675e-08\\
4.10891089108911	-1.05009050898279e-08\\
4.11891189118912	-9.67141856196578e-09\\
4.12891289128913	-8.90567308850416e-09\\
4.13891389138914	-8.19891610140125e-09\\
4.14891489148915	-7.5467377682639e-09\\
4.15891589158916	-6.94504718060841e-09\\
4.16891689168917	-6.39005012778392e-09\\
4.17891789178918	-5.87822835603511e-09\\
4.18891889188919	-5.40632021819154e-09\\
4.1989198919892	-4.97130262514385e-09\\
4.20892089208921	-4.5703742156272e-09\\
4.21892189218922	-4.20093966588875e-09\\
4.22892289228923	-3.86059506558751e-09\\
4.23892389238924	-3.5471142907759e-09\\
4.24892489248925	-3.25843630905631e-09\\
4.25892589258926	-2.99265335600646e-09\\
4.26892689268927	-2.7479999257366e-09\\
4.27892789278928	-2.5228425219945e-09\\
4.28892889288929	-2.31567011957724e-09\\
4.2989298929893	-2.12508528895872e-09\\
4.30893089308931	-1.94979594000526e-09\\
4.31893189318932	-1.78860764344041e-09\\
4.32893289328933	-1.64041649134273e-09\\
4.33893389338934	-1.50420246042748e-09\\
4.34893489348935	-1.37902324418114e-09\\
4.35893589358936	-1.26400852209707e-09\\
4.36893689368937	-1.15835463630798e-09\\
4.37893789378938	-1.06131964783306e-09\\
4.38893889388939	-9.72218746463333e-10\\
4.3989398939894	-8.90419990003264e-10\\
4.40894089408941	-8.15340350176836e-10\\
4.41894189418942	-7.46442043997739e-10\\
4.42894289428943	-6.83229130802753e-10\\
4.43894389438944	-6.25244356458601e-10\\
4.44994499449945	-5.66997552489362e-10\\
4.45994599459946	-5.18659275912518e-10\\
4.46994699469947	-4.74347087461902e-10\\
4.47994799479948	-4.33733983559945e-10\\
4.48994899489949	-3.96518803783912e-10\\
4.4999499949995	-3.62424248815556e-10\\
4.50995099509951	-3.31195045435888e-10\\
4.51995199519952	-3.02596248055608e-10\\
4.52995299529953	-2.76411666991502e-10\\
4.53995399539954	-2.52442414372086e-10\\
4.54995499549955	-2.30505559184541e-10\\
4.55995599559956	-2.10432883562531e-10\\
4.56995699569957	-1.9206973296335e-10\\
4.57995799579958	-1.75273953395237e-10\\
4.58995899589959	-1.59914909334075e-10\\
4.5999599959996	-1.45872576415223e-10\\
4.60996099609961	-1.33036703402695e-10\\
4.61996199619962	-1.21306038326463e-10\\
4.62996299629963	-1.10587614040987e-10\\
4.63996399639964	-1.0079608879579e-10\\
4.64996499649965	-9.1853137723646e-11\\
4.65996599659966	-8.36868914452932e-11\\
4.66996699669967	-7.62314182626896e-11\\
4.67996799679968	-6.94262466672318e-11\\
4.68996899689969	-6.321592512619e-11\\
4.6999699969997	-5.75496163309923e-11\\
4.70997099709971	-5.23807232960642e-11\\
4.71997199719972	-4.7666544887704e-11\\
4.72997299729973	-4.33679585398454e-11\\
4.73997399739974	-3.94491280784855e-11\\
4.74997499749975	-3.58772347298382e-11\\
4.75997599759976	-3.26222295297012e-11\\
4.76997699769977	-2.96566054838183e-11\\
4.77997799779978	-2.69551879519085e-11\\
4.78997899789979	-2.44949418420947e-11\\
4.7999799979998	-2.22547943083562e-11\\
4.80998099809981	-2.02154717418906e-11\\
4.81998199819982	-1.83593499384171e-11\\
4.82998299829983	-1.66703164079923e-11\\
4.83998399839984	-1.51336438723004e-11\\
4.84998499849985	-1.37358740670381e-11\\
4.85998599859986	-1.2464711034344e-11\\
4.86998699869987	-1.13089231526191e-11\\
4.87998799879988	-1.0258253208856e-11\\
4.88998899889989	-9.3033358721069e-12\\
4.8999899989999	-8.43562197625148e-12\\
4.90999099909991	-7.64730906606876e-12\\
4.91999199919992	-6.93127770303216e-12\\
4.92999299929993	-6.28103306648534e-12\\
4.93999399939994	-5.69065142213972e-12\\
4.94999499949995	-5.15473106338029e-12\\
4.95999599959996	-4.66834736187619e-12\\
4.96999699969997	-4.22701159264267e-12\\
4.97999799979998	-3.82663322517084e-12\\
4.98999899989999	-3.46348539669081e-12\\
5	-3.13417330620443e-12\\
};
\addlegendentry{$At=0.25$}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
-5	-1.56708665309932e-11\\
-4.98999899989999	-1.73174269834187e-11\\
-4.97999799979998	-1.9133166125811e-11\\
-4.96999699969997	-2.11350579631604e-11\\
-4.95999599959996	-2.33417368093163e-11\\
-4.94999499949995	-2.57736553168225e-11\\
-4.93999399939994	-2.84532571106022e-11\\
-4.92999299929993	-3.1405165332309e-11\\
-4.91999199919992	-3.46563885150172e-11\\
-4.90999099909991	-3.82365453301686e-11\\
-4.8999899989999	-4.21781098810439e-11\\
-4.88998899889989	-4.65166793602742e-11\\
-4.87998799879988	-5.12912660439629e-11\\
-4.86998699869987	-5.65446157627093e-11\\
-4.85998599859986	-6.23235551712501e-11\\
-4.84998499849985	-6.86793703346186e-11\\
-4.83998399839984	-7.56682193608065e-11\\
-4.82998299829983	-8.33515820391157e-11\\
-4.81998199819982	-9.1796749691058e-11\\
-4.80998099809981	-1.01077358708204e-10\\
-4.7999799979998	-1.11273971540265e-10\\
-4.78997899789979	-1.22474709208633e-10\\
-4.77997799779978	-1.3477593975731e-10\\
-4.76997699769977	-1.48283027416383e-10\\
-4.75997599759976	-1.63111147645222e-10\\
-4.74997499749975	-1.79386173645211e-10\\
-4.73997399739974	-1.97245640387606e-10\\
-4.72997299729973	-2.16839792693388e-10\\
-4.71997199719972	-2.38332724431451e-10\\
-4.70997099709971	-2.61903616471768e-10\\
-4.6999699969997	-2.87748081644616e-10\\
-4.68996899689969	-3.16079625618442e-10\\
-4.67996799679968	-3.47131233321041e-10\\
-4.66996699669967	-3.81157091295184e-10\\
-4.65996599659966	-4.18434457204409e-10\\
-4.64996499649965	-4.59265688591604e-10\\
-4.63996399639964	-5.03980443946822e-10\\
-4.62996299629963	-5.52938070166182e-10\\
-4.61996199619962	-6.06530191585585e-10\\
-4.60996099609961	-6.65183516957158e-10\\
-4.5999599959996	-7.29362882008265e-10\\
-4.58995899589959	-7.9957454658866e-10\\
-4.57995799579958	-8.76369766877815e-10\\
-4.56995699569957	-9.60348664698378e-10\\
-4.55995599559956	-1.05216441767027e-09\\
-4.54995499549955	-1.15252779575149e-09\\
-4.53995399539954	-1.26221207165465e-09\\
-4.52995299529953	-1.38205833471028e-09\\
-4.51995199519952	-1.51298123998112e-09\\
-4.50995099509951	-1.65597522682299e-09\\
-4.4999499949995	-1.81212124365003e-09\\
-4.48994899489949	-1.98259401840646e-09\\
-4.47994799479948	-2.16866991718448e-09\\
-4.46994699469947	-2.37173543657208e-09\\
-4.45994599459946	-2.59329637867906e-09\\
-4.44994499449945	-2.83498776138865e-09\\
-4.43894389438944	-3.12622178100322e-09\\
-4.42894289428943	-3.41614565247035e-09\\
-4.41894189418942	-3.73221021814249e-09\\
-4.40894089408941	-4.07670174867666e-09\\
-4.3989398939894	-4.45209994737782e-09\\
-4.38893889388939	-4.86109372916428e-09\\
-4.37893789378938	-5.30659823540045e-09\\
-4.36893689368937	-5.79177317704533e-09\\
-4.35893589358936	-6.32004260512179e-09\\
-4.34893489348935	-6.89511621450766e-09\\
-4.33893389338934	-7.52101229450843e-09\\
-4.32893289328933	-8.20208244762044e-09\\
-4.31893189318932	-8.94303820636783e-09\\
-4.30893089308931	-9.74897968712292e-09\\
-4.2989298929893	-1.06254264294319e-08\\
-4.28892889288929	-1.15783505796051e-08\\
-4.27892789278928	-1.26142125882257e-08\\
-4.26892689268927	-1.37399996028238e-08\\
-4.25892589258926	-1.49632667492952e-08\\
-4.24892489248925	-1.62921815087608e-08\\
-4.23892389238924	-1.7735571410504e-08\\
-4.22892289228923	-1.9302975276441e-08\\
-4.21892189218922	-2.10046982683299e-08\\
-4.20892089208921	-2.28518710056373e-08\\
-4.1989198919892	-2.48565130397489e-08\\
-4.18891889188919	-2.70316009890527e-08\\
-4.17891789178918	-2.93911416594301e-08\\
-4.16891689168917	-3.1950250495907e-08\\
-4.15891589158916	-3.47252357337228e-08\\
-4.14891489148915	-3.77336886409338e-08\\
-4.13891389138914	-4.09945802699477e-08\\
-4.12891289128913	-4.45283651621886e-08\\
-4.11891189118912	-4.83570924784548e-08\\
-4.10891089108911	-5.25045250575846e-08\\
-4.0989098909891	-5.69962669378552e-08\\
-4.08890889088909	-6.18598999091779e-08\\
-4.07890789078908	-6.71251296997666e-08\\
-4.06890689068907	-7.28239424386003e-08\\
-4.05890589058906	-7.89907720747856e-08\\
-4.04890489048905	-8.56626794769973e-08\\
-4.03890389038904	-9.28795439805984e-08\\
-4.02890289028903	-1.00684268196957e-07\\
-4.01890189018902	-1.09122996949026e-07\\
-4.00890089008901	-1.18245351249528e-07\\
-3.998899889989	-1.28104678293246e-07\\
-3.98889888988899	-1.38758318493081e-07\\
-3.97889788978898	-1.50267890650917e-07\\
-3.96889688968897	-1.62699596418893e-07\\
-3.95889588958896	-1.76124545274891e-07\\
-3.94889488948895	-1.90619101307691e-07\\
-3.93889388938894	-2.06265253182816e-07\\
-3.92889288928893	-2.2315100873957e-07\\
-3.91889188918892	-2.413708157534e-07\\
-3.90889088908891	-2.61026010485643e-07\\
-3.8988898889889	-2.8222529573526e-07\\
-3.88888888888889	-3.05085250204285e-07\\
-3.87888788878888	-3.29730871090843e-07\\
-3.86888688868887	-3.56296151930878e-07\\
-3.85888588858886	-3.84924697822242e-07\\
-3.84888488848885	-4.1577038028299e-07\\
-3.83888388838884	-4.48998034119691e-07\\
-3.82888288828883	-4.84784198811498e-07\\
-3.81888188818882	-5.23317907052002e-07\\
-3.80888088808881	-5.64801523233691e-07\\
-3.7988798879888	-6.09451634809364e-07\\
-3.78887888788879	-6.5749999962142e-07\\
-3.77887788778878	-7.09194552453934e-07\\
-3.76887688768877	-7.64800474233811e-07\\
-3.75887588758876	-8.24601327486683e-07\\
-3.74887488748875	-8.88900261840726e-07\\
-3.73887388738874	-9.58021293567459e-07\\
-3.72887288728873	-1.03231066335319e-06\\
-3.71887188718872	-1.11213827670855e-06\\
-3.70887088708871	-1.19789923164646e-06\\
-3.6988698869887	-1.29001543849159e-06\\
-3.68886888688869	-1.38893733692695e-06\\
-3.67886788678868	-1.49514571563622e-06\\
-3.66886688668867	-1.60915364016366e-06\\
-3.65886588658866	-1.73150849488834e-06\\
-3.64886488648865	-1.86279414529445e-06\\
-3.63886388638864	-2.0036332270173e-06\\
-3.62886288628863	-2.15468956845316e-06\\
-3.61886188618862	-2.31667075404301e-06\\
-3.60886088608861	-2.49033083567378e-06\\
-3.5988598859886	-2.67647319998751e-06\\
-3.58885888588859	-2.87595359974924e-06\\
-3.57885788578858	-3.08968335779736e-06\\
-3.56885688568857	-3.31863275248807e-06\\
-3.55885588558856	-3.56383459394707e-06\\
-3.54885488548855	-3.82638800085715e-06\\
-3.53885388538854	-4.10746238794181e-06\\
-3.52885288528853	-4.40830167475062e-06\\
-3.51885188518852	-4.73022872681273e-06\\
-3.50885088508851	-5.07465004070268e-06\\
-3.4988498849885	-5.44306068505457e-06\\
-3.48884888488849	-5.83704951006957e-06\\
-3.47884788478848	-6.25830463858713e-06\\
-3.46884688468847	-6.70861925233173e-06\\
-3.45884588458846	-7.18989768750513e-06\\
-3.44884488448845	-7.70416185446989e-06\\
-3.43884388438844	-8.25355799686212e-06\\
-3.42884288428843	-8.84036380608036e-06\\
-3.41884188418842	-9.46699590772548e-06\\
-3.40884088408841	-1.01360177372093e-05\\
-3.3988398839884	-1.08501478224122e-05\\
-3.38883888388839	-1.16122684919481e-05\\
-3.37883788378838	-1.24254350282915e-05\\
-3.36883688368837	-1.32928852857361e-05\\
-3.35883588358836	-1.42180497938819e-05\\
-3.34883488348835	-1.5204562368099e-05\\
-3.33883388338834	-1.62562712491779e-05\\
-3.32783278327833	-1.74933225438577e-05\\
-3.31783178317832	-1.86954905979575e-05\\
-3.30783078307831	-1.9976276789092e-05\\
-3.2978297829783	-2.13405371033699e-05\\
-3.28782878287829	-2.27934078728764e-05\\
-3.27782778277828	-2.43403206711705e-05\\
-3.26782678267827	-2.59870179190334e-05\\
-3.25782578257826	-2.77395692294406e-05\\
-3.24782478247825	-2.96043885216304e-05\\
-3.23782378237824	-3.15882519350507e-05\\
-3.22782278227823	-3.36983165748809e-05\\
-3.21782178217822	-3.59421401217609e-05\\
-3.20782078207821	-3.83277013392891e-05\\
-3.1978197819782	-4.08634215137996e-05\\
-3.18781878187819	-4.35581868618741e-05\\
-3.17781778177818	-4.64213719420027e-05\\
-3.16781678167817	-4.9462864107755e-05\\
-3.15781578157816	-5.26930890407901e-05\\
-3.14781478147815	-5.61230374029824e-05\\
-3.13781378137814	-5.97642926478959e-05\\
-3.12781278127813	-6.36290600327901e-05\\
-3.11781178117812	-6.77301968732817e-05\\
-3.10781078107811	-7.20812440837146e-05\\
-3.0978097809781	-7.66964590472229e-05\\
-3.08780878087809	-8.15908498603652e-05\\
-3.07780778077808	-8.67802109981109e-05\\
-3.06780678067807	-9.22811604458223e-05\\
-3.05780578057806	-9.81111783457318e-05\\
-3.04780478047805	-0.000104288647206226\\
-3.03780378037804	-0.000110832893723058\\
-3.02780278027803	-0.000117764232262349\\
-3.01780178017802	-0.000125104010055995\\
-3.00780078007801	-0.000132874654160744\\
-2.997799779978	-0.000141099720232888\\
-2.98779877987799	-0.000149803943171071\\
-2.97779777977798	-0.000159013289680294\\
-2.96779677967797	-0.00016875501281065\\
-2.95779577957796	-0.000179057708524758\\
-2.94779477947795	-0.000189951374348233\\
-2.93779377937794	-0.000201467470157791\\
-2.92779277927793	-0.000213638981161817\\
-2.91779177917792	-0.000226500483128345\\
-2.90779077907791	-0.000240088209915434\\
-2.8977897789779	-0.000254440123358873\\
-2.88778877887789	-0.000269595985571998\\
-2.87778777877788	-0.00028559743371214\\
-2.86778677867787	-0.000302488057267851\\
-2.85778577857786	-0.000320313477920581\\
-2.84778477847785	-0.000339121432033835\\
-2.83778377837784	-0.000358961855822124\\
-2.82778277827783	-0.000379886973251112\\
-2.81778177817782	-0.000401951386719351\\
-2.80778077807781	-0.000425212170570792\\
-2.7977797779778	-0.000449728967485915\\
-2.78777877787779	-0.000475564087797817\\
-2.77777777777778	-0.000502782611777878\\
-2.76777677767777	-0.000531452494933771\\
-2.75777577757776	-0.000561644676360489\\
-2.74777477747775	-0.000593433190182778\\
-2.73777377737774	-0.000626895280124914\\
-2.72777277727773	-0.000662111517241023\\
-2.71777177717772	-0.000699165920836187\\
-2.70777077707771	-0.000738146082605486\\
-2.6977697769777	-0.000779143294014622\\
-2.68776877687769	-0.00082225267694213\\
-2.67776777677768	-0.000867573317599265\\
-2.66776677667767	-0.000915208403739408\\
-2.65776577657766	-0.000965265365164343\\
-2.64776477647765	-0.00101785601753\\
-2.63776377637764	-0.00107309670944914\\
-2.62776277627763	-0.00113110847288304\\
-2.61776177617762	-0.0011920171768086\\
-2.60776077607761	-0.00125595368414112\\
-2.5977597759776	-0.00132305401188674\\
-2.58775877587759	-0.00139345949449169\\
-2.57775777577758	-0.00146731695034845\\
-2.56775677567757	-0.00154477885141154\\
-2.55775577557756	-0.0016260034958676\\
-2.54775477547755	-0.00171115518379656\\
-2.53775377537754	-0.00180040439575173\\
-2.52775277527753	-0.00189392797417789\\
-2.51775177517752	-0.00199190930757698\\
-2.50775077507751	-0.0020945385173211\\
-2.4977497749775	-0.00220201264700238\\
-2.48774877487749	-0.00231453585419867\\
-2.47774777477748	-0.00243231960452263\\
-2.46774677467747	-0.00255558286781064\\
-2.45774577457746	-0.00268455231629571\\
-2.44774477447745	-0.00281946252459611\\
-2.43774377437744	-0.00296055617133896\\
-2.42774277427743	-0.00310808424222411\\
-2.41774177417742	-0.00326230623432027\\
-2.40774077407741	-0.00342349036137112\\
-2.3977397739774	-0.00359191375987414\\
-2.38773877387739	-0.00376786269568002\\
-2.37773777377738	-0.0039516327708448\\
-2.36773677367737	-0.00414352913045093\\
-2.35773577357736	-0.00434386666909675\\
-2.34773477347735	-0.00455297023673716\\
-2.33773377337734	-0.00477117484354087\\
-2.32773277327733	-0.00499882586341158\\
-2.31773177317732	-0.00523627923580262\\
-2.30773077307731	-0.00548390166543565\\
-2.2977297729773	-0.00574207081951515\\
-2.28772877287729	-0.00601117552201117\\
-2.27772777277728	-0.00629161594456293\\
-2.26772677267727	-0.00658380379353575\\
-2.25772577257726	-0.00688816249274379\\
-2.24772477247725	-0.00720512736133005\\
-2.23772377237724	-0.00753514578627423\\
-2.22772277227723	-0.00787867738897816\\
-2.21672167216722	-0.00827273359685217\\
-2.20672067206721	-0.00864619426449585\\
-2.1967196719672	-0.00903467237457513\\
-2.18671867186719	-0.0094386793032905\\
-2.17671767176718	-0.00985873939686287\\
-2.16671667166717	-0.0102953900888152\\
-2.15671567156716	-0.0107491820068036\\
-2.14671467146715	-0.0112206790682728\\
-2.13671367136714	-0.0117104585641898\\
-2.12671267126713	-0.0122191112300869\\
-2.11671167116712	-0.0127472413036271\\
-2.10671067106711	-0.0132954665678827\\
-2.0967096709671	-0.0138644183794982\\
-2.08670867086709	-0.0144547416808902\\
-2.07670767076708	-0.0150670949956179\\
-2.06670667066707	-0.01570215040604\\
-2.05670567056706	-0.0163605935123564\\
-2.04670467046705	-0.0170431233721179\\
-2.03670367036704	-0.017750452419271\\
-2.02670267026703	-0.0184833063617928\\
-2.01670167016702	-0.0192424240569552\\
-2.00670067006701	-0.0200285573632509\\
-1.996699669967	-0.020842470968\\
-1.98669866986699	-0.0216849421896508\\
-1.97669766976698	-0.0225567607537809\\
-1.96669666966697	-0.023458728541801\\
-1.95669566956696	-0.0243916593113621\\
-1.94669466946695	-0.0253563783874661\\
-1.93669366936694	-0.0263537223232842\\
-1.92669266926693	-0.0273845385296898\\
-1.91669166916692	-0.0284496848725245\\
-1.90669066906691	-0.0295500292366232\\
-1.8966896689669	-0.0306864490556405\\
-1.88668866886689	-0.0318598308067368\\
-1.87668766876688	-0.0330710694692041\\
-1.86668666866687	-0.0343210679461352\\
-1.85668566856686	-0.0356107364482684\\
-1.84668466846685	-0.0369409918391721\\
-1.83668366836684	-0.0383127569409704\\
-1.82668266826683	-0.0397269597998502\\
-1.81668166816682	-0.0411845329106371\\
-1.80668066806681	-0.0426864123997774\\
-1.7966796679668	-0.0442335371661145\\
-1.78667866786679	-0.0458268479789157\\
-1.77667766776678	-0.0474672865326597\\
-1.76667666766677	-0.049155794458176\\
-1.75667566756676	-0.050893312289795\\
-1.74667466746675	-0.0526807783882537\\
-1.73667366736674	-0.0545191278191851\\
-1.72667266726673	-0.0564092911871165\\
-1.71667166716672	-0.0583521934249963\\
-1.70667066706671	-0.0603487525393735\\
-1.6966696669667	-0.0623998783114693\\
-1.68666866686669	-0.0645064709544886\\
-1.67666766676668	-0.0666694197276468\\
-1.66666666666667	-0.0688896015075154\\
-1.65666566656666	-0.0711678793174176\\
-1.64666466646665	-0.0735051008157527\\
-1.63666366636664	-0.0759020967442661\\
-1.62666266626663	-0.0783596793374358\\
-1.61666166616662	-0.0808786406942993\\
-1.60666066606661	-0.0834597511142076\\
-1.5966596659666	-0.0861037573981552\\
-1.58665866586659	-0.0888113811175052\\
-1.57665766576658	-0.0915833168521027\\
-1.56665666566657	-0.0944202303999442\\
-1.55665566556656	-0.0973227569607506\\
-1.54665466546655	-0.100291499295976\\
-1.53665366536654	-0.103327025867963\\
-1.52665266526653	-0.106429868961146\\
-1.51665166516652	-0.109600522788387\\
-1.50665066506651	-0.112839441585714\\
-1.4966496649665	-0.116147037698915\\
-1.48664866486649	-0.119523679665631\\
-1.47664766476648	-0.122969690296769\\
-1.46664666466647	-0.126485344761217\\
-1.45664566456646	-0.130070868678055\\
-1.44664466446645	-0.133726436220583\\
-1.43664366436644	-0.137452168236661\\
-1.42664266426643	-0.141248130390036\\
-1.41664166416642	-0.145114331327435\\
-1.40664066406641	-0.149050720876367\\
-1.3966396639664	-0.1530571882787\\
-1.38663866386639	-0.157133560465175\\
-1.37663766376638	-0.161279600376151\\
-1.36663666366637	-0.165495005333932\\
-1.35663566356636	-0.169779405472114\\
-1.34663466346635	-0.174132362227446\\
-1.33663366336634	-0.17855336689974\\
-1.32663266326633	-0.183041839285368\\
-1.31663166316632	-0.187597126389916\\
-1.30663066306631	-0.192218501225511\\
-1.2966296629663	-0.19690516169833\\
-1.28662866286629	-0.201656229591716\\
-1.27662766276628	-0.206470749650247\\
-1.26662666266627	-0.211347688770007\\
-1.25662566256626	-0.216285935300157\\
-1.24662466246625	-0.221284298460774\\
-1.23662366236624	-0.226341507881724\\
-1.22662266226623	-0.231456213267136\\
-1.21662166216622	-0.236626984189832\\
-1.20662066206621	-0.241852310019789\\
-1.1966196619662	-0.247130599990449\\
-1.18661866186619	-0.252460183406389\\
-1.17661766176618	-0.257839309995519\\
-1.16661666166617	-0.263266150408668\\
-1.15661566156616	-0.268738796869005\\
-1.14661466146615	-0.274255263973378\\
-1.13661366136614	-0.279813489647234\\
-1.12661266126613	-0.285411336254366\\
-1.11661166116612	-0.29104659186226\\
-1.10561056105611	-0.297285851372663\\
-1.0956095609561	-0.302992143790504\\
-1.08560856085609	-0.308728532303211\\
-1.07560756075608	-0.314492516902148\\
-1.06560656065607	-0.320281532150333\\
-1.05560556055606	-0.326092949386397\\
-1.04560456045605	-0.331924079075924\\
-1.03560356035604	-0.337772173306955\\
-1.02560256025603	-0.343634428425981\\
-1.01560156015602	-0.349507987810191\\
-1.00560056005601	-0.355389944771299\\
-0.995599559955996	-0.361277345585758\\
-0.985598559855986	-0.367167192645719\\
-0.975597559755976	-0.37305644772463\\
-0.965596559655966	-0.378942035350932\\
-0.955595559555956	-0.38482084628291\\
-0.945594559455946	-0.390689741077339\\
-0.935593559355936	-0.396545553744227\\
-0.925592559255926	-0.402385095479596\\
-0.915591559155916	-0.408205158467936\\
-0.905590559055906	-0.414002519745701\\
-0.895589558955896	-0.419773945116955\\
-0.885588558855886	-0.425516193112067\\
-0.875587558755876	-0.431226018980186\\
-0.865586558655866	-0.43690017870608\\
-0.855585558555856	-0.442535433041814\\
-0.845584558455846	-0.448128551543703\\
-0.835583558355836	-0.453676316604918\\
-0.825582558255826	-0.459175527474161\\
-0.815581558155816	-0.46462300425086\\
-0.805580558055806	-0.470015591847439\\
-0.795579557955796	-0.475350163909336\\
-0.785578557855786	-0.480623626683605\\
-0.775577557755776	-0.485832922827145\\
-0.765576557655766	-0.490975035145828\\
-0.755575557555756	-0.496046990256071\\
-0.745574557455746	-0.501045862160693\\
-0.735573557355736	-0.505968775731223\\
-0.725572557255726	-0.5108129100892\\
-0.715571557155716	-0.515575501879356\\
-0.705570557055706	-0.520253848428027\\
-0.695569556955696	-0.524845310780511\\
-0.685568556855686	-0.529347316611588\\
-0.675567556755676	-0.53375736300384\\
-0.665566556655666	-0.53807301908892\\
-0.655565556555656	-0.542291928547377\\
-0.645564556455646	-0.546411811963163\\
-0.635563556355636	-0.550430469029435\\
-0.625562556255626	-0.554345780602792\\
-0.615561556155616	-0.558155710603554\\
-0.605560556055606	-0.561858307760254\\
-0.595559555955596	-0.565451707196958\\
-0.585558555855586	-0.568934131862557\\
-0.575557555755576	-0.572303893801652\\
-0.565556555655566	-0.575559395267137\\
-0.555555555555556	-0.578699129675026\\
-0.545554555455546	-0.581721682402548\\
-0.535553555355536	-0.584625731430951\\
-0.525552555255526	-0.587410047834871\\
-0.515551555155516	-0.590073496120521\\
-0.505550555055506	-0.592615034415342\\
-0.495549554955496	-0.595033714512083\\
-0.485548554855486	-0.597328681770653\\
-0.475547554755476	-0.599499174881359\\
-0.465546554655466	-0.601544525493441\\
-0.455545554555456	-0.603464157713095\\
-0.445544554455446	-0.605257587475392\\
-0.435543554355436	-0.606924421794714\\
-0.425542554255426	-0.608464357898534\\
-0.415541554155416	-0.609877182249509\\
-0.405540554055406	-0.611162769461021\\
-0.395539553955396	-0.612321081111393\\
-0.385538553855386	-0.613352164462109\\
-0.375537553755376	-0.614256151085448\\
-0.365536553655366	-0.615033255406984\\
-0.355535553555356	-0.615683773168413\\
-0.345534553455346	-0.61620807981622\\
-0.335533553355336	-0.616606628821635\\
-0.325532553255326	-0.616879949937336\\
-0.315531553155316	-0.617028647396293\\
-0.305530553055306	-0.617053398058086\\
-0.295529552955296	-0.616954949507942\\
-0.285528552855286	-0.616734118113662\\
-0.275527552755276	-0.616391787045486\\
-0.265526552655266	-0.61592890426383\\
-0.255525552555256	-0.615346480479702\\
-0.245524552455246	-0.614645587092462\\
-0.235523552355236	-0.613827354109449\\
-0.225522552255226	-0.612892968051831\\
-0.215521552155216	-0.611843669850898\\
-0.205520552055206	-0.610680752738802\\
-0.195519551955196	-0.609405560137645\\
-0.185518551855186	-0.608019483550574\\
-0.175517551755176	-0.606523960458405\\
-0.165516551655166	-0.604920472225111\\
-0.155515551555156	-0.603210542015312\\
-0.145514551455146	-0.601395732726751\\
-0.135513551355136	-0.599477644940523\\
-0.125512551255126	-0.597457914891694\\
-0.115511551155116	-0.595338212462715\\
-0.105510551055106	-0.59312023920191\\
-0.0955095509550955	-0.590805726369097\\
-0.0855085508550855	-0.588396433010283\\
-0.0755075507550755	-0.585894144063169\\
-0.0655065506550655	-0.58330066849505\\
-0.0555055505550555	-0.580617837474558\\
-0.0455045504550455	-0.577847502578507\\
-0.0355035503550355	-0.574991534035002\\
-0.0255025502550255	-0.572051819003776\\
-0.0155015501550155	-0.569030259894631\\
-0.0055005500550055	-0.565928772724709\\
0.0055005500550055	-0.56242712134064\\
0.0155015501550155	-0.55916407336725\\
0.0255025502550255	-0.555827106366383\\
0.0355035503550355	-0.552418175815877\\
0.0455045504550455	-0.548939243044744\\
0.0555055505550555	-0.545392273836172\\
0.0655065506550655	-0.541779237071282\\
0.0755075507550755	-0.538102103413518\\
0.0855085508550855	-0.53436284403348\\
0.0955095509550955	-0.53056342937394\\
0.105510551055106	-0.526705827954714\\
0.115511551155116	-0.522792005216986\\
0.125512551255126	-0.518823922406655\\
0.135513551355136	-0.514803535496193\\
0.145514551455146	-0.510732794144466\\
0.155515551555156	-0.506613640693948\\
0.165516551655166	-0.502448009204685\\
0.175517551755176	-0.498237824524355\\
0.185518551855186	-0.493985001393751\\
0.195519551955196	-0.489691443586955\\
0.205520552055206	-0.485359043085476\\
0.215521552155216	-0.480989679285613\\
0.225522552255226	-0.476585218238259\\
0.235523552355236	-0.472147511920373\\
0.245524552455246	-0.467678397537349\\
0.255525552555256	-0.463179696855464\\
0.265526552655266	-0.458653215563637\\
0.275527552755276	-0.454100742663689\\
0.285528552855286	-0.449524049888316\\
0.295529552955296	-0.444924891145984\\
0.305530553055306	-0.440305001991968\\
0.315531553155316	-0.435666099124757\\
0.325532553255326	-0.431009879907063\\
0.335533553355336	-0.426338021910673\\
0.345534553455346	-0.421652182484413\\
0.355535553555356	-0.416953998344492\\
0.365536553655366	-0.412245085186507\\
0.375537553755376	-0.407527037318428\\
0.385538553855386	-0.402801427313865\\
0.395539553955396	-0.398069805684975\\
0.405540554055406	-0.393333700574343\\
0.415541554155416	-0.38859461746524\\
0.425542554255426	-0.383854038909624\\
0.435543554355436	-0.379113424273321\\
0.445544554455446	-0.374374209497814\\
0.455545554555456	-0.369637806878091\\
0.465546554655466	-0.364905604856031\\
0.475547554755476	-0.360178967828835\\
0.485548554855486	-0.355459235971996\\
0.495549554955496	-0.350747725076374\\
0.505550555055506	-0.346045726398907\\
0.515551555155516	-0.34135450652656\\
0.525552555255526	-0.336675307253097\\
0.535553555355536	-0.33200934546829\\
0.545554555455546	-0.327357813059226\\
0.555555555555556	-0.322721876823334\\
0.565556555655566	-0.318102678392843\\
0.575557555755576	-0.313501334170331\\
0.585558555855586	-0.308918935275106\\
0.595559555955596	-0.304356547500128\\
0.605560556055606	-0.299815211279217\\
0.615561556155616	-0.29529594166432\\
0.625562556255626	-0.290799728312607\\
0.635563556355636	-0.286327535483174\\
0.645564556455646	-0.281880302043186\\
0.655565556555656	-0.277458941483254\\
0.665566556655666	-0.273064341941882\\
0.675567556755676	-0.268697366238846\\
0.685568556855686	-0.264358851917332\\
0.695569556955696	-0.260049611294722\\
0.705570557055706	-0.255770431521892\\
0.715571557155716	-0.251522074650912\\
0.725572557255726	-0.247305277711046\\
0.735573557355736	-0.243120752792939\\
0.745574557455746	-0.238969187140924\\
0.755575557555756	-0.234851243253344\\
0.765576557655766	-0.230767558990827\\
0.775577557755776	-0.226718747692425\\
0.785578557855786	-0.22270539829957\\
0.795579557955796	-0.218728075487762\\
0.805580558055806	-0.214787319805942\\
0.815581558155816	-0.210883647823486\\
0.825582558255826	-0.207017552284762\\
0.835583558355836	-0.203189502271203\\
0.845584558455846	-0.199399943370828\\
0.855585558555856	-0.195649297855173\\
0.865586558655866	-0.191937964863559\\
0.875587558755876	-0.188266320594657\\
0.885588558855886	-0.184634718505285\\
0.895589558955896	-0.181043489516376\\
0.905590559055906	-0.177492942226057\\
0.915591559155916	-0.173983363129775\\
0.925592559255926	-0.1705150168474\\
0.935593559355936	-0.167088146357227\\
0.945594559455946	-0.163702973236813\\
0.955595559555956	-0.160359697910546\\
0.965596559655966	-0.157058499903887\\
0.975597559755976	-0.153799538104158\\
0.985598559855986	-0.150582951027816\\
0.995599559955996	-0.147408857094074\\
1.00560056005601	-0.144277354904778\\
1.01560156015602	-0.141188523530423\\
1.02560256025603	-0.138142422802176\\
1.03560356035604	-0.135139093609778\\
1.04560456045605	-0.132178558205191\\
1.05560556055606	-0.129260820511847\\
1.06560656065607	-0.126385866439335\\
1.07560756075608	-0.123553664203386\\
1.08560856085609	-0.120764164650977\\
1.0956095609561	-0.118017301590379\\
1.10561056105611	-0.115312992125985\\
1.11661166116612	-0.112387282171973\\
1.12661266126613	-0.1097719930577\\
1.13661366136614	-0.107198898101469\\
1.14661466146615	-0.104667849516486\\
1.15661566156616	-0.102178684586706\\
1.16661666166617	-0.0997312260264425\\
1.17661766176618	-0.0973252823432726\\
1.18661866186619	-0.0949606482040082\\
1.1966196619662	-0.0926371048034887\\
1.20662066206621	-0.0903544202359545\\
1.21662166216622	-0.0881123498687541\\
1.22662266226623	-0.0859106367181299\\
1.23662366236624	-0.0837490118268256\\
1.24662466246625	-0.0816271946432554\\
1.25662566256626	-0.0795448934019695\\
1.26662666266627	-0.0775018055051481\\
1.27662766276628	-0.0754976179048546\\
1.28662866286629	-0.0735320074857749\\
1.2966296629663	-0.0716046414481686\\
1.30663066306631	-0.0697151776907564\\
1.31663166316632	-0.0678632651932691\\
1.32663266326633	-0.0660485443983771\\
1.33663366336634	-0.0642706475927287\\
1.34663466346635	-0.0625291992868172\\
1.35663566356636	-0.0608238165934025\\
1.36663666366637	-0.0591541096042134\\
1.37663766376638	-0.0575196817646594\\
1.38663866386639	-0.0559201302462794\\
1.3966396639664	-0.0543550463166644\\
1.40664066406641	-0.0528240157065869\\
1.41664166416642	-0.0513266189740798\\
1.42664266426643	-0.049862431865207\\
1.43664366436644	-0.0484310256712764\\
1.44664466446645	-0.0470319675822467\\
1.45664566456646	-0.0456648210360905\\
1.46664666466647	-0.0443291460638751\\
1.47664766476648	-0.0430244996303353\\
1.48664866486649	-0.041750435969713\\
1.4966496649665	-0.0405065069166517\\
1.50665066506651	-0.0392922622319339\\
1.51665166516652	-0.0381072499228639\\
1.52665266526653	-0.0369510165581013\\
1.53665366536654	-0.0358231075767612\\
1.54665466546655	-0.0347230675916049\\
1.55665566556656	-0.0336504406861529\\
1.56665666566657	-0.0326047707055613\\
1.57665766576658	-0.0315856015411121\\
1.58665866586659	-0.0305924774081762\\
1.5966596659666	-0.0296249431175179\\
1.60666066606661	-0.0286825443398189\\
1.61666166616662	-0.0277648278633089\\
1.62666266626663	-0.0268713418444012\\
1.63666366636664	-0.0260016360512387\\
1.64666466646665	-0.025155262100069\\
1.65666566656666	-0.0243317736843723\\
1.66666666666667	-0.0235307267966814\\
1.67666766676668	-0.0227516799430381\\
1.68666866686669	-0.0219941943500411\\
1.6966696669667	-0.0212578341644529\\
1.70667066706671	-0.020542166645339\\
1.71667166716672	-0.0198467623487234\\
1.72667266726673	-0.0191711953047564\\
1.73667366736674	-0.0185150431873948\\
1.74667466746675	-0.0178778874766085\\
1.75667566756676	-0.0172593136131336\\
1.76667666766677	-0.0166589111458016\\
1.77667766776678	-0.0160762738714824\\
1.78667866786679	-0.0155109999676885\\
1.7966796679668	-0.0149626921178928\\
1.80668066806681	-0.0144309576296242\\
1.81668166816682	-0.0139154085454093\\
1.82668266826683	-0.0134156617466375\\
1.83668366836684	-0.0129313390504336\\
1.84668466846685	-0.0124620672996282\\
1.85668566856686	-0.0120074784459232\\
1.86668666866687	-0.0115672096263561\\
1.87668766876688	-0.0111409032331708\\
1.88668866886689	-0.0107282069772108\\
1.8966896689669	-0.0103287739449541\\
1.90669066906691	-0.00994226264931398\\
1.91669166916692	-0.00956833707433594\\
1.92669266926693	-0.00920666671392295\\
1.93669366936694	-0.00885692660472762\\
1.94669466946695	-0.00851879735335175\\
1.95669566956696	-0.00819196515799748\\
1.96669666966697	-0.00787612182471774\\
1.97669766976698	-0.00757096477841564\\
1.98669866986699	-0.00727619706874527\\
1.996699669967	-0.00699152737106823\\
2.00670067006701	-0.00671666998262201\\
2.01670167016702	-0.00645134481405767\\
2.02670267026703	-0.00619527737650577\\
2.03670367036704	-0.00594819876432966\\
2.04670467046705	-0.00570984563372682\\
2.05670567056706	-0.00547996017733826\\
2.06670667066707	-0.00525829009502657\\
2.07670767076708	-0.00504458856098324\\
2.08670867086709	-0.00483861418732452\\
2.0967096709671	-0.0046401309843354\\
2.10671067106711	-0.00444890831751982\\
2.11671167116712	-0.00426472086161398\\
2.12671267126713	-0.00408734855171862\\
2.13671367136714	-0.00391657653170445\\
2.14671467146715	-0.00375219510004284\\
2.15671567156716	-0.00359399965321246\\
2.16671667166717	-0.00344179062683017\\
2.17671767176718	-0.003295373434652\\
2.18671867186719	-0.00315455840558805\\
2.1967196719672	-0.00301916071887236\\
2.20672067206721	-0.00288900033752589\\
2.21672167216722	-0.00276390194024836\\
2.22772277227723	-0.00263193673092917\\
2.23772377237724	-0.00251691841097206\\
2.24772477247725	-0.00240644778857546\\
2.25772577257726	-0.00230036813618035\\
2.26772677267727	-0.00219852707487857\\
2.27772777277728	-0.00210077649947604\\
2.28772877287729	-0.00200697250285724\\
2.2977297729773	-0.00191697529976026\\
2.30773077307731	-0.00183064915006809\\
2.31773177317732	-0.00174786228171856\\
2.32773277327733	-0.00166848681333164\\
2.33773377337734	-0.00159239867664915\\
2.34773477347735	-0.00151947753887847\\
2.35773577357736	-0.00144960672502833\\
2.36773677367737	-0.00138267314032085\\
2.37773777377738	-0.001318567192761\\
2.38773877387739	-0.00125718271594036\\
2.3977397739774	-0.0011984168921493\\
2.40774077407741	-0.0011421701758677\\
2.41774177417742	-0.00108834621770101\\
2.42774277427743	-0.00103685178882511\\
2.43774377437744	-0.000987596706000022\\
2.44774477447745	-0.000940493757209185\\
2.45774577457746	-0.000895458627977644\\
2.46774677467747	-0.000852409828419576\\
2.47774777477748	-0.000811268621062099\\
2.48774877487749	-0.000771958949489424\\
2.4977497749775	-0.000734407367848369\\
2.50775077507751	-0.000698542971253223\\
2.51775177517752	-0.00066429732712515\\
2.52775277527753	-0.000631604407498514\\
2.53775377537754	-0.000600400522323714\\
2.54775477547755	-0.000570624253793539\\
2.55775577557756	-0.000542216391717456\\
2.56775677567757	-0.000515119869965733\\
2.57775777577758	-0.000489279704002894\\
2.58775877587759	-0.000464642929527718\\
2.5977597759776	-0.000441158542234657\\
2.60776077607761	-0.000418777438709461\\
2.61776177617762	-0.000397452358469665\\
2.62776277627763	-0.000377137827158623\\
2.63776377637764	-0.000357790100899796\\
2.64776477647765	-0.000339367111816245\\
2.65776577657766	-0.00032182841471843\\
2.66776677667767	-0.000305135134961796\\
2.67776777677768	-0.000289249917474008\\
2.68776877687769	-0.000274136876950162\\
2.6977697769777	-0.000259761549212861\\
2.70777077707771	-0.000246090843732692\\
2.71777177717772	-0.000233092997303301\\
2.72777277727773	-0.000220737528864088\\
2.73777377737774	-0.000208995195462356\\
2.74777477747775	-0.000197837949345687\\
2.75777577757776	-0.000187238896174297\\
2.76777677767777	-0.000177172254342175\\
2.77777777777778	-0.000167613315394938\\
2.78777877787779	-0.000158538405531508\\
2.7977797779778	-0.000149924848175962\\
2.80778077807781	-0.00014175092760522\\
2.81778177817782	-0.000133995853617577\\
2.82778277827783	-0.00012663972722653\\
2.83778377837784	-0.000119663507363801\\
2.84778477847785	-0.000113048978574985\\
2.85778577857786	-0.000106778719690838\\
2.86778677867787	-0.000100836073456836\\
2.87778777877788	-9.52051171032842e-05\\
2.88778877887789	-8.98706338380282e-05\\
2.8977897789779	-8.48180852434938e-05\\
2.90779077907791	-8.00335845596545e-05\\
2.91779177917792	-7.55038708343167e-05\\
2.92779277927793	-7.12162839220043e-05\\
2.93779377937794	-6.7158740312627e-05\\
2.94779477947795	-6.33197097710667e-05\\
2.95779577957796	-5.9688192768782e-05\\
2.96779677967797	-5.62536986885425e-05\\
2.97779777977798	-5.30062247834346e-05\\
2.98779877987799	-4.99362358713422e-05\\
2.997799779978	-4.70346447461881e-05\\
3.00780078007801	-4.42927932873374e-05\\
3.01780178017802	-4.17024342486877e-05\\
3.02780278027803	-3.92557137091262e-05\\
3.03780378037804	-3.69451541662098e-05\\
3.04780478047805	-3.47636382551035e-05\\
3.05780578057806	-3.27043930750257e-05\\
3.06780678067807	-3.0760975105669e-05\\
3.07780778077808	-2.89272556962956e-05\\
3.08780878087809	-2.7197407110458e-05\\
3.0978097809781	-2.55658891095546e-05\\
3.10781078107811	-2.40274360586963e-05\\
3.11781178117812	-2.25770445386426e-05\\
3.12781278127813	-2.12099614478524e-05\\
3.13781378137814	-1.99216725789862e-05\\
3.14781478147815	-1.8707891654503e-05\\
3.15781578157816	-1.75645498062969e-05\\
3.16781678167817	-1.64877854846327e-05\\
3.17781778177818	-1.54739347819535e-05\\
3.18781878187819	-1.45195221574527e-05\\
3.1978197819782	-1.36212515486217e-05\\
3.20782078207821	-1.27759978563095e-05\\
3.21782178217822	-1.19807987901507e-05\\
3.22782278227823	-1.12328470615433e-05\\
3.23782378237824	-1.05294829116823e-05\\
3.24782478247825	-9.86818696247555e-06\\
3.25782578257826	-9.24657337849076e-06\\
3.26782678267827	-8.66238332840251e-06\\
3.27782778277828	-8.11347873472504e-06\\
3.28782878287829	-7.5978363009312e-06\\
3.2978297829783	-7.11354180537059e-06\\
3.30783078307831	-6.65878465170788e-06\\
3.31783178317832	-6.23185266590721e-06\\
3.32783278327833	-5.83112713008966e-06\\
3.33883388338834	-5.41877397071745e-06\\
3.34883488348835	-5.06820218840639e-06\\
3.35883588358836	-4.7393627784014e-06\\
3.36883688368837	-4.43097296060478e-06\\
3.37883788378838	-4.14182143404794e-06\\
3.38883888388839	-3.87076466320564e-06\\
3.3988398839884	-3.61672334075964e-06\\
3.40884088408841	-3.37867901940209e-06\\
3.41884188418842	-3.15567090552462e-06\\
3.42884288428843	-2.94679280788853e-06\\
3.43884388438844	-2.75119023461596e-06\\
3.44884488448845	-2.56805763207975e-06\\
3.45884588458846	-2.39663575950254e-06\\
3.46884688468847	-2.23620919330209e-06\\
3.47884788478848	-2.08610395544076e-06\\
3.48884888488849	-1.94568526025205e-06\\
3.4988498849885	-1.81435537442626e-06\\
3.50885088508851	-1.69155158504086e-06\\
3.51885188518852	-1.57674427071861e-06\\
3.52885288528853	-1.4694350711887e-06\\
3.53885388538854	-1.36915515071227e-06\\
3.54885488548855	-1.27546355101435e-06\\
3.55885588558856	-1.18794562953965e-06\\
3.56885688568857	-1.10621157901914e-06\\
3.57885788578858	-1.02989502449867e-06\\
3.58885888588859	-9.5865169414006e-07\\
3.5988598859886	-8.92158160258803e-07\\
3.60886088608861	-8.30110647211191e-07\\
3.61886188618862	-7.7222390288737e-07\\
3.62886288628863	-7.18230130705587e-07\\
3.63886388638864	-6.67877979136727e-07\\
3.64886488648865	-6.20931585917469e-07\\
3.65886588658866	-5.77169674234919e-07\\
3.66886688668867	-5.36384698285618e-07\\
3.67886788678868	-4.98382035727445e-07\\
3.68886888688869	-4.62979224654319e-07\\
3.6988698869887	-4.30005242830655e-07\\
3.70887088708871	-3.99299827025682e-07\\
3.71887188718872	-3.70712830386788e-07\\
3.72887288728873	-3.44103615886275e-07\\
3.73887388738874	-3.19340483967415e-07\\
3.74887488748875	-2.96300132603554e-07\\
3.75887588758876	-2.74867148068267e-07\\
3.76887688768877	-2.54933524795489e-07\\
3.77887788778878	-2.36398212786115e-07\\
3.78887888788879	-2.19166691091858e-07\\
3.7988798879888	-2.03150565978432e-07\\
3.80888088808881	-1.88267192438331e-07\\
3.81888188818882	-1.74439317788771e-07\\
3.82888288828883	-1.61594746152885e-07\\
3.83888388838884	-1.49666022682026e-07\\
3.84888488848885	-1.38590136434207e-07\\
3.85888588858886	-1.2830824087833e-07\\
3.86888688868887	-1.18765391046079e-07\\
3.87888788878888	-1.0991029640318e-07\\
3.88888888888889	-1.0169508855935e-07\\
3.8988898889889	-9.40751029816612e-08\\
3.90889088908891	-8.70086739193798e-08\\
3.91889188918892	-8.04569417896574e-08\\
3.92889288928893	-7.43836723128438e-08\\
3.93889388938894	-6.87550867237029e-08\\
3.94889488948895	-6.35397024205783e-08\\
3.95889588958896	-5.87081834485834e-08\\
3.96889688968897	-5.42332002452898e-08\\
3.97889788978898	-5.00892981082131e-08\\
3.98889888988899	-4.62527738727216e-08\\
3.998899889989	-4.27015603168585e-08\\
4.00890089008901	-3.94151178360748e-08\\
4.01890189018902	-3.63743329560437e-08\\
4.02890289028903	-3.35614232756282e-08\\
4.03890389038904	-3.0959848454792e-08\\
4.04890489048905	-2.85542268837782e-08\\
4.05890589058906	-2.63302576903295e-08\\
4.06890689068907	-2.42746477611188e-08\\
4.07890789078908	-2.23750434719389e-08\\
4.08890889088909	-2.06199668386305e-08\\
4.0989098909891	-1.89987558172416e-08\\
4.10891089108911	-1.75015084975486e-08\\
4.11891189118912	-1.61190309488827e-08\\
4.12891289128913	-1.48427884912229e-08\\
4.13891389138914	-1.3664860177782e-08\\
4.14891489148915	-1.25778962878615e-08\\
4.15891589158916	-1.15750786406184e-08\\
4.16891689168917	-1.06500835516033e-08\\
4.17891789178918	-9.79704726453058e-09\\
4.18891889188919	-9.01053370076015e-09\\
4.1989198919892	-8.28550437842384e-09\\
4.20892089208921	-7.61729036206381e-09\\
4.21892189218922	-7.00156611207807e-09\\
4.22892289228923	-6.4343251112198e-09\\
4.23892389238924	-5.91185715289967e-09\\
4.24892489248925	-5.43072718311314e-09\\
4.25892589258926	-4.9877555944825e-09\\
4.26892689268927	-4.57999987718541e-09\\
4.27892789278928	-4.20473753746293e-09\\
4.28892889288929	-3.85945019997249e-09\\
4.2989298929893	-3.54180881550016e-09\\
4.30893089308931	-3.24965990048667e-09\\
4.31893189318932	-2.98101273946861e-09\\
4.32893289328933	-2.73402748590801e-09\\
4.33893389338934	-2.50700410099503e-09\\
4.34893489348935	-2.29837207387219e-09\\
4.35893589358936	-2.10668087036043e-09\\
4.36893689368937	-1.93059106067976e-09\\
4.37893789378938	-1.76886607986121e-09\\
4.38893889388939	-1.62036457755564e-09\\
4.3989398939894	-1.48403331676983e-09\\
4.40894089408941	-1.35890058370982e-09\\
4.41894189418942	-1.24407007339794e-09\\
4.42894289428943	-1.13871521806175e-09\\
4.43894389438944	-1.04207392747877e-09\\
4.44994499449945	-9.44995920854795e-10\\
4.45994599459946	-8.64432126553587e-10\\
4.46994699469947	-7.90578479130483e-10\\
4.47994799479948	-7.22889972622695e-10\\
4.48994899489949	-6.60864672992191e-10\\
4.4999499949995	-6.04040414708436e-10\\
4.50995099509951	-5.51991742406348e-10\\
4.51995199519952	-5.04327080103677e-10\\
4.52995299529953	-4.6068611166166e-10\\
4.53995399539954	-4.20737357294431e-10\\
4.54995499549955	-3.84175931980576e-10\\
4.55995599559956	-3.50721472609493e-10\\
4.56995699569957	-3.20116221609968e-10\\
4.57995799579958	-2.92123255662372e-10\\
4.58995899589959	-2.66524848893151e-10\\
4.5999599959996	-2.43120960694552e-10\\
4.60996099609961	-2.21727839006578e-10\\
4.61996199619962	-2.02176730545835e-10\\
4.62996299629963	-1.84312690069748e-10\\
4.63996399639964	-1.67993481327507e-10\\
4.64996499649965	-1.53088562873729e-10\\
4.65996599659966	-1.39478152409639e-10\\
4.66996699669967	-1.27052363771826e-10\\
4.67996799679968	-1.15710411112613e-10\\
4.68996899689969	-1.0535987521078e-10\\
4.6999699969997	-9.59160272187037e-11\\
4.70997099709971	-8.73012054937571e-11\\
4.71997199719972	-7.94442414797684e-11\\
4.72997299729973	-7.22799308999587e-11\\
4.73997399739974	-6.57485467976545e-11\\
4.74997499749975	-5.97953912165445e-11\\
4.75997599759976	-5.43703825496237e-11\\
4.76997699769977	-4.94276758064641e-11\\
4.77997799779978	-4.49253132532636e-11\\
4.78997899789979	-4.08249030702261e-11\\
4.7999799979998	-3.70913238473165e-11\\
4.80998099809981	-3.36924529031972e-11\\
4.81998199819982	-3.05989165640666e-11\\
4.82998299829983	-2.77838606800184e-11\\
4.83998399839984	-2.52227397871931e-11\\
4.84998499849985	-2.28931234450847e-11\\
4.85998599859986	-2.07745183905907e-11\\
4.86998699869987	-1.88482052543794e-11\\
4.87998799879988	-1.70970886814384e-11\\
4.88998899889989	-1.55055597868545e-11\\
4.8999899989999	-1.4059369960427e-11\\
4.90999099909991	-1.27455151101211e-11\\
4.91999199919992	-1.15521295050589e-11\\
4.92999299929993	-1.04683884441466e-11\\
4.93999399939994	-9.48441903690311e-12\\
4.94999499949995	-8.59121843897007e-12\\
4.95999599959996	-7.78057893646272e-12\\
4.96999699969997	-7.04501932107307e-12\\
4.97999799979998	-6.37772204195301e-12\\
4.98999899989999	-5.77247566115267e-12\\
5	-5.22362217700846e-12\\
};
\addlegendentry{$At=0.50$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-5	-6.26834661236839e-11\\
-4.98999899989999	-6.92697079333211e-11\\
-4.97999799979998	-7.65326645028112e-11\\
-4.96999699969997	-8.45402318521128e-11\\
-4.95999599959996	-9.33669472366189e-11\\
-4.94999499949995	-1.030946212665e-10\\
-4.93999399939994	-1.13813028441445e-10\\
-4.92999299929993	-1.25620661328059e-10\\
-4.91999199919992	-1.38625554058633e-10\\
-4.90999099909991	-1.52946181318923e-10\\
-4.8999899989999	-1.6871243952204e-10\\
-4.88998899889989	-1.86066717438494e-10\\
-4.87998799879988	-2.05165064172681e-10\\
-4.86998699869987	-2.26178463046976e-10\\
-4.85998599859986	-2.49294220680301e-10\\
-4.84998499849985	-2.74717481332756e-10\\
-4.83998399839984	-3.02672877436271e-10\\
-4.82998299829983	-3.33406328148007e-10\\
-4.81998199819982	-3.67186998753955e-10\\
-4.80998099809981	-4.04309434820332e-10\\
-4.7999799979998	-4.45095886145898e-10\\
-4.78997899789979	-4.89898836816129e-10\\
-4.77997799779978	-5.39103759006907e-10\\
-4.76997699769977	-5.93132109638445e-10\\
-4.75997599759976	-6.52444590548048e-10\\
-4.74997499749975	-7.17544694541043e-10\\
-4.73997399739974	-7.88982561502205e-10\\
-4.72997299729973	-8.6735917071516e-10\\
-4.71997199719972	-9.53330897655121e-10\\
-4.70997099709971	-1.04761446580154e-09\\
-4.6999699969997	-1.15099232647501e-09\\
-4.68996899689969	-1.26431850234868e-09\\
-4.67996799679968	-1.38852493313299e-09\\
-4.66996699669967	-1.52462836499809e-09\\
-4.65996599659966	-1.67373782859707e-09\\
-4.64996499649965	-1.83706275410015e-09\\
-4.63996399639964	-2.01592177546599e-09\\
-4.62996299629963	-2.21175228027718e-09\\
-4.61996199619962	-2.42612076587506e-09\\
-4.60996099609961	-2.66073406726543e-09\\
-4.5999599959996	-2.91745152735453e-09\\
-4.58995899589959	-3.19829818553749e-09\\
-4.57995799579958	-3.50547906652755e-09\\
-4.56995699569957	-3.84139465760976e-09\\
-4.55995599559956	-4.20865766925717e-09\\
-4.54995499549955	-4.61011118129389e-09\\
-4.53995399539954	-5.0488482845608e-09\\
-4.52995299529953	-5.52823333636878e-09\\
-4.51995199519952	-6.05192495695529e-09\\
-4.50995099509951	-6.62390090372745e-09\\
-4.4999499949995	-7.24848497032265e-09\\
-4.48994899489949	-7.93037606849481e-09\\
-4.47994799479948	-8.67467966258545e-09\\
-4.46994699469947	-9.486941738914e-09\\
-4.45994599459946	-1.03731855058809e-08\\
-4.44994499449945	-1.1339951034973e-08\\
-4.43894389438944	-1.25048871111151e-08\\
-4.42894289428943	-1.36645825944472e-08\\
-4.41894189418942	-1.49288408541079e-08\\
-4.40894089408941	-1.63068069726314e-08\\
-4.3989398939894	-1.78083997631262e-08\\
-4.38893889388939	-1.94443748851333e-08\\
-4.37893789378938	-2.12263929039533e-08\\
-4.36893689368937	-2.31670926632359e-08\\
-4.35893589358936	-2.52801703668518e-08\\
-4.34893489348935	-2.75804647940505e-08\\
-4.33893389338934	-3.00840491017437e-08\\
-4.32893289328933	-3.28083296995495e-08\\
-4.31893189318932	-3.57721527171294e-08\\
-4.30893089308931	-3.89959186194578e-08\\
-4.2989298929893	-4.25017055641109e-08\\
-4.28892889288929	-4.63134021356094e-08\\
-4.27892789278928	-5.04568501354354e-08\\
-4.26892689268927	-5.49599981527036e-08\\
-4.25892589258926	-5.98530666898097e-08\\
-4.24892489248925	-6.51687256698357e-08\\
-4.23892389238924	-7.09422852082605e-08\\
-4.22892289228923	-7.72119005907984e-08\\
-4.21892189218922	-8.40187924621804e-08\\
-4.20892089208921	-9.14074832975625e-08\\
-4.1989198919892	-9.94260512992923e-08\\
-4.18891889188919	-1.08126402937161e-07\\
-4.17891789178918	-1.17564565430266e-07\\
-4.16891689168917	-1.27801000553502e-07\\
-4.15891589158916	-1.38900941241699e-07\\
-4.14891489148915	-1.50934752559878e-07\\
-4.13891389138914	-1.63978318709205e-07\\
-4.12891289128913	-1.78113457845433e-07\\
-4.11891189118912	-1.93428366600078e-07\\
-4.10891089108911	-2.10018096314789e-07\\
-4.0989098909891	-2.27985063126596e-07\\
-4.08890889088909	-2.47439594176288e-07\\
-4.07890789078908	-2.68500512354617e-07\\
-4.06890689068907	-2.91295762151597e-07\\
-4.05890589058906	-3.15963079333316e-07\\
-4.04890489048905	-3.42650707338956e-07\\
-4.03890389038904	-3.71518163468396e-07\\
-4.02890289028903	-4.02737058118483e-07\\
-4.01890189018902	-4.36491970524157e-07\\
-4.00890089008901	-4.72981384669846e-07\\
-3.998899889989	-5.12418689257016e-07\\
-3.98889888988899	-5.55033245846576e-07\\
-3.97889788978898	-6.01071529540168e-07\\
-3.96889688968897	-6.50798346822791e-07\\
-3.95889588958896	-7.04498135461838e-07\\
-3.94889488948895	-7.62476351644376e-07\\
-3.93889388938894	-8.25060949836633e-07\\
-3.92889288928893	-8.92603961167643e-07\\
-3.91889188918892	-9.65483176473457e-07\\
-3.90889088908891	-1.04410394049012e-06\\
-3.8988898889889	-1.12890106405355e-06\\
-3.88888888888889	-1.22034086155327e-06\\
-3.87888788878888	-1.31892332129514e-06\\
-3.86888688868887	-1.42518441685733e-06\\
-3.85888588858886	-1.53969856797428e-06\\
-3.84888488848885	-1.66308125995534e-06\\
-3.83888388838884	-1.79599183114137e-06\\
-3.82888288828883	-1.93913643842168e-06\\
-3.81888188818882	-2.09327121137932e-06\\
-3.80888088808881	-2.2592056062032e-06\\
-3.7988798879888	-2.43780597110425e-06\\
-3.78887888788879	-2.62999933559853e-06\\
-3.77887788778878	-2.83677743667633e-06\\
-3.76887688768877	-3.05920099556172e-06\\
-3.75887588758876	-3.29840425948414e-06\\
-3.74887488748875	-3.55559982363408e-06\\
-3.73887388738874	-3.83208374925753e-06\\
-3.72887288728873	-4.12924099466301e-06\\
-3.71887188718872	-4.44855117676902e-06\\
-3.70887088708871	-4.79159468171203e-06\\
-3.6988698869887	-5.16005914396485e-06\\
-3.68886888688869	-5.55574631438619e-06\\
-3.67886788678868	-5.98057933863284e-06\\
-3.66886688668867	-6.43661046841969e-06\\
-3.65886588658866	-6.92602922921024e-06\\
-3.64886488648865	-7.45117106906214e-06\\
-3.63886388638864	-8.01452651454068e-06\\
-3.62886288628863	-8.61875086084943e-06\\
-3.61886188618862	-9.2666744246117e-06\\
-3.60886088608861	-9.9613133890713e-06\\
-3.5988598859886	-1.07058812728679e-05\\
-3.58885888588859	-1.15038010549809e-05\\
-3.57885788578858	-1.23587179899293e-05\\
-3.56885688568857	-1.32745131488628e-05\\
-3.55885588558856	-1.42553177237846e-05\\
-3.54885488548855	-1.53055281338093e-05\\
-3.53885388538854	-1.64298219740792e-05\\
-3.52885288528853	-1.76331748497462e-05\\
-3.51885188518852	-1.89208781392663e-05\\
-3.50885088508851	-2.02985577331597e-05\\
-3.4988498849885	-2.17721937963592e-05\\
-3.48884888488849	-2.3348141604296e-05\\
-3.47884788478848	-2.50331535049764e-05\\
-3.46884688468847	-2.68344020614585e-05\\
-3.45884588458846	-2.87595044313723e-05\\
-3.44884488448845	-3.08165480424183e-05\\
-3.43884388438844	-3.30141176251488e-05\\
-3.42884288428843	-3.53613236667614e-05\\
-3.41884188418842	-3.78678323521395e-05\\
-3.40884088408841	-4.0543897060942e-05\\
-3.3988398839884	-4.34003914921776e-05\\
-3.38883888388839	-4.64488444904101e-05\\
-3.37883788378838	-4.97014766505121e-05\\
-3.36883688368837	-5.31712387807233e-05\\
-3.35883588358836	-5.68718523066822e-05\\
-3.34883488348835	-6.08178517020718e-05\\
-3.33883388338834	-6.50246290345604e-05\\
-3.32783278327833	-6.99727605635201e-05\\
-3.31783178317832	-7.47813558010606e-05\\
-3.30783078307831	-7.9904412670802e-05\\
-3.2978297829783	-8.53613536094928e-05\\
-3.28782878287829	-9.11727222353488e-05\\
-3.27782778277828	-9.73602429036805e-05\\
-3.26782678267827	-0.000103946883100198\\
-3.25782578257826	-0.00011095691878749\\
-3.24782478247825	-0.00011841600282371\\
-3.23782378237824	-0.000126351236576099\\
-3.22782278227823	-0.000134791244855572\\
-3.21782178217822	-0.000143766254302258\\
-3.20782078207821	-0.000153308175355571\\
-3.1978197819782	-0.000163450687946044\\
-3.18781878187819	-0.000174229331049907\\
-3.17781778177818	-0.000185681596251097\\
-3.16781678167817	-0.000197847025459073\\
-3.15781578157816	-0.000210767312934564\\
-3.14781478147815	-0.000224486411779033\\
-3.13781378137814	-0.000239050645047326\\
-3.12781278127813	-0.000254508821646603\\
-3.11781178117812	-0.000270912357188246\\
-3.10781078107811	-0.000288315399962944\\
-3.0978097809781	-0.000306774962212679\\
-3.08780878087809	-0.000326351056876652\\
-3.07780778077808	-0.000347106839991573\\
-3.06780678067807	-0.000369108758929843\\
-3.05780578057806	-0.000392426706662315\\
-3.04780478047805	-0.000417134182235182\\
-3.03780378037804	-0.000443308457653397\\
-3.02780278027803	-0.000471030751365607\\
-3.01780178017802	-0.000500386408548027\\
-3.00780078007801	-0.000531465088386912\\
-2.997799779978	-0.000564360958561316\\
-2.98779877987799	-0.0005991728971295\\
-2.97779777977798	-0.000636004702023974\\
-2.96779677967797	-0.000674965308361227\\
-2.95779577957796	-0.000716169013773147\\
-2.94779477947795	-0.00075973571196769\\
-2.93779377937794	-0.000805791134726474\\
-2.92779277927793	-0.000854467102546793\\
-2.91779177917792	-0.00090590178413489\\
-2.90779077907791	-0.000960239964956217\\
-2.8977897789779	-0.0010176333250468\\
-2.88778877887789	-0.00107824072628777\\
-2.87778777877788	-0.00114222850934239\\
-2.86778677867787	-0.00120977080045164\\
-2.85778577857786	-0.00128104982828063\\
-2.84778477847785	-0.00135625625100336\\
-2.83778377837784	-0.00143558949380831\\
-2.82778277827783	-0.00151925809700108\\
-2.81778177817782	-0.00160748007487363\\
-2.80778077807781	-0.0017004832855019\\
-2.7977797779778	-0.00179850581162514\\
-2.78777877787779	-0.00190179635275064\\
-2.77777777777778	-0.00201061462861715\\
-2.76777677767777	-0.00212523179413864\\
-2.75777577757776	-0.00224593086593758\\
-2.74777477747775	-0.00237300716056287\\
-2.73777377737774	-0.00250676874447269\\
-2.72777277727773	-0.00264753689584628\\
-2.71777177717772	-0.00279564657827083\\
-2.70777077707771	-0.0029514469263308\\
-2.6977697769777	-0.00311530174310645\\
-2.68776877687769	-0.00328759000956606\\
-2.67776777677768	-0.00346870640581315\\
-2.66776677667767	-0.00365906184412421\\
-2.65776577657766	-0.00385908401368539\\
-2.64776477647765	-0.0040692179369082\\
-2.63776377637764	-0.00428992653717265\\
-2.62776277627763	-0.00452169121781402\\
-2.61776177617762	-0.00476501245213452\\
-2.60776077607761	-0.00502041038418369\\
-2.5977597759776	-0.00528842544001268\\
-2.58775877587759	-0.00556961894906561\\
-2.57775777577758	-0.00586457377532754\\
-2.56775677567757	-0.00617389495780186\\
-2.55775577557756	-0.00649821035984126\\
-2.54775477547755	-0.00683817132680484\\
-2.53775377537754	-0.00719445335145901\\
-2.52775277527753	-0.00756775674648377\\
-2.51775177517752	-0.00795880732338478\\
-2.50775077507751	-0.00836835707704948\\
-2.4977497749775	-0.00879718487511918\\
-2.48774877487749	-0.00924609715127995\\
-2.47774777477748	-0.00971592860150271\\
-2.46774677467747	-0.0102075428821876\\
-2.45774577457746	-0.010721833309089\\
-2.44774477447745	-0.0112597235558139\\
-2.43774377437744	-0.0118221683506039\\
-2.42774277427743	-0.0124101541700181\\
-2.41774177417742	-0.0130246999280438\\
-2.40774077407741	-0.0136668576590666\\
-2.3977397739774	-0.0143377131930299\\
-2.38773877387739	-0.0150383868210114\\
-2.37773777377738	-0.0157700339493389\\
-2.36773677367737	-0.0165338457402557\\
-2.35773577357736	-0.0173310497370342\\
-2.34773477347735	-0.0181629104713177\\
-2.33773377337734	-0.0190307300503533\\
-2.32773277327733	-0.0199358487216515\\
-2.31773177317732	-0.0208796454124866\\
-2.30773077307731	-0.0218635382415192\\
-2.2977297729773	-0.0228889849996925\\
-2.28772877287729	-0.0239574835974207\\
-2.27772777277728	-0.0250705724749498\\
-2.26772677267727	-0.0262298309726336\\
-2.25772577257726	-0.0274368796577311\\
-2.24772477247725	-0.0286933806041864\\
-2.23772377237724	-0.0300010376217146\\
-2.22772277227723	-0.0313615964303741\\
-2.21672167216722	-0.0329214476196196\\
-2.20672067206721	-0.0343989695269343\\
-2.1967196719672	-0.0359350721918664\\
-2.18671867186719	-0.0375316736804658\\
-2.17671767176718	-0.0391907338604543\\
-2.16671667166717	-0.0409142541524254\\
-2.15671567156716	-0.0427042771954635\\
-2.14671467146715	-0.0445628864222892\\
-2.13671367136714	-0.0464922055389281\\
-2.12671267126713	-0.0484943979037935\\
-2.11671167116712	-0.05057166580098\\
-2.10671067106711	-0.0527262496024855\\
-2.0967096709671	-0.0549604268140013\\
-2.08670867086709	-0.0572765109988547\\
-2.07670767076708	-0.059676850574645\\
-2.06670667066707	-0.0621638274770871\\
-2.05670567056706	-0.0647398556855637\\
-2.04670467046705	-0.067407379604904\\
-2.03670367036704	-0.0701688722979365\\
-2.02670267026703	-0.0730268335634151\\
-2.01670167016702	-0.0759837878540095\\
-2.00670067006701	-0.0790422820291507\\
-1.996699669967	-0.0822048829376628\\
-1.98669866986699	-0.085474174825289\\
-1.97669766976698	-0.0888527565624144\\
-1.96669666966697	-0.0923432386875351\\
-1.95669566956696	-0.0959482402622955\\
-1.94669466946695	-0.0996703855342387\\
-1.93669366936694	-0.10351230040377\\
-1.92669266926693	-0.107476608692238\\
-1.91669166916692	-0.111565928208488\\
-1.90669066906691	-0.115782866611746\\
-1.8966896689669	-0.120130017069212\\
-1.88668866886689	-0.124609953707383\\
-1.87668766876688	-0.129225226856726\\
-1.86668666866687	-0.13397835809006\\
-1.85668566856686	-0.138871835055736\\
-1.84668466846685	-0.143908106107539\\
-1.83668366836684	-0.14908957473407\\
-1.82668266826683	-0.154418593791309\\
-1.81668166816682	-0.15989745954302\\
-1.80668066806681	-0.165528405514689\\
-1.7966796679668	-0.17131359616775\\
-1.78667866786679	-0.177255120401995\\
-1.77667766776678	-0.18335498489521\\
-1.76667666766677	-0.189615107290328\\
-1.75667566756676	-0.1960373092416\\
-1.74667466746675	-0.2026233093326\\
-1.73667366736674	-0.2093747158802\\
-1.72667266726673	-0.216293019639954\\
-1.71667166716672	-0.223379586429747\\
-1.70667066706671	-0.230635649689865\\
-1.6966696669667	-0.238062302999079\\
-1.68666866686669	-0.245660492567628\\
-1.67666766676668	-0.253431009729404\\
-1.66666666666667	-0.261374483456905\\
-1.65666566656666	-0.269491372923837\\
-1.64666466646665	-0.277781960141468\\
-1.63666366636664	-0.286246342696031\\
-1.62666266626663	-0.29488442661555\\
-1.61666166616662	-0.303695919395505\\
-1.60666066606661	-0.31268032321367\\
-1.5966596659666	-0.321836928365262\\
-1.58665866586659	-0.331164806950243\\
-1.57665766576658	-0.340662806845153\\
-1.56665666566657	-0.350329545992266\\
-1.55665566556656	-0.360163407039105\\
-1.54665466546655	-0.370162532361415\\
-1.53665366536654	-0.380324819502578\\
-1.52665266526653	-0.390647917062144\\
-1.51665166516652	-0.401129221065637\\
-1.50665066506651	-0.411765871847077\\
-1.4966496649665	-0.422554751474681\\
-1.48664866486649	-0.433492481749083\\
-1.47664766476648	-0.444575422801963\\
-1.46664666466647	-0.455799672321378\\
-1.45664566456646	-0.467161065428229\\
-1.44664466446645	-0.478655175226182\\
-1.43664366436644	-0.49027731404509\\
-1.42664266426643	-0.502022535395411\\
-1.41664166416642	-0.513885636648398\\
-1.40664066406641	-0.525861162453904\\
-1.3966396639664	-0.537943408904542\\
-1.38663866386639	-0.550126428451664\\
-1.37663766376638	-0.562404035575193\\
-1.36663666366637	-0.57476981320582\\
-1.35663566356636	-0.5872171198944\\
-1.34663466346635	-0.599739097719661\\
-1.33663366336634	-0.612328680921582\\
-1.32663266326633	-0.624978605243929\\
-1.31663166316632	-0.637681417965709\\
-1.30663066306631	-0.650429488597458\\
-1.2966296629663	-0.663215020214634\\
-1.28662866286629	-0.676030061396703\\
-1.27662766276628	-0.688866518737089\\
-1.26662666266627	-0.701716169885744\\
-1.25662566256626	-0.71457067708301\\
-1.24662466246625	-0.727421601140438\\
-1.23662366236624	-0.740260415821567\\
-1.22662266226623	-0.753078522573199\\
-1.21662166216622	-0.765867265555535\\
-1.20662066206621	-0.778617946917718\\
-1.1966196619662	-0.791321842263742\\
-1.18661866186619	-0.80397021625253\\
-1.17661766176618	-0.816554338275113\\
-1.16661666166617	-0.829065498151344\\
-1.15661566156616	-0.841495021788463\\
-1.14661466146615	-0.853834286744037\\
-1.13661366136614	-0.866074737636392\\
-1.12661266126613	-0.878207901346604\\
-1.11661166116612	-0.890225401957389\\
-1.10561056105611	-0.903301202241365\\
-1.0956095609561	-0.915049061612669\\
-1.08560856085609	-0.9266560660904\\
-1.07560756075608	-0.938114386923351\\
-1.06560656065607	-0.949416362785142\\
-1.05560556055606	-0.960554512041735\\
-1.04560456045605	-0.971521544431399\\
-1.03560356035604	-0.982310372123457\\
-1.02560256025603	-0.992914120125727\\
-1.01560156015602	-1.00332613601416\\
-1.00560056005601	-1.01353999896198\\
-0.995599559955996	-1.02354952804932\\
-0.985598559855986	-1.03334878983834\\
-0.975597559755976	-1.04293210520229\\
-0.965596559655966	-1.05229405540117\\
-0.955595559555956	-1.0614294873999\\
-0.945594559455946	-1.07033351842896\\
-0.935593559355936	-1.07900153979051\\
-0.925592559255926	-1.08742921991683\\
-0.915591559155916	-1.0956125066907\\
-0.905590559055906	-1.10354762904078\\
-0.895589558955896	-1.11123109782759\\
-0.885588558855886	-1.11865970603849\\
-0.875587558755876	-1.12583052831254\\
-0.865586558655866	-1.13274091981833\\
-0.855585558555856	-1.13938851450968\\
-0.845584558455846	-1.14577122278632\\
-0.835583558355836	-1.15188722858767\\
-0.825582558255826	-1.15773498594959\\
-0.815581558155816	-1.16331321505496\\
-0.805580558055806	-1.16862089780948\\
-0.795579557955796	-1.1736572729754\\
-0.785578557855786	-1.17842183089557\\
-0.775577557755776	-1.18291430784109\\
-0.765576557655766	-1.1871346800155\\
-0.755575557555756	-1.19108315724841\\
-0.745574557455746	-1.1947601764113\\
-0.735573557355736	-1.19816639458753\\
-0.725572557255726	-1.20130268202832\\
-0.715571557155716	-1.20417011492529\\
-0.705570557055706	-1.20676996802983\\
-0.695569556955696	-1.2091037071481\\
-0.685568556855686	-1.2111729815398\\
-0.675567556755676	-1.21297961624759\\
-0.665566556655666	-1.21452560438264\\
-0.655565556555656	-1.21581309939095\\
-0.645564556455646	-1.21684440732352\\
-0.635563556355636	-1.21762197913206\\
-0.625562556255626	-1.21814840301081\\
-0.615561556155616	-1.21842639680353\\
-0.605560556055606	-1.21845880049343\\
-0.595559555955596	-1.21824856879236\\
-0.585558555855586	-1.21779876384427\\
-0.575557555755576	-1.21711254805681\\
-0.565556555655566	-1.21619317707318\\
-0.555555555555556	-1.21504399289573\\
-0.545554555455546	-1.21366841717084\\
-0.535553555355536	-1.21206994464413\\
-0.525552555255526	-1.2102521367933\\
-0.515551555155516	-1.20821861564517\\
-0.505550555055506	-1.20597305778244\\
-0.495549554955496	-1.20351918854436\\
-0.485548554855486	-1.20086077642493\\
-0.475547554755476	-1.19800162767118\\
-0.465546554655466	-1.19494558108325\\
-0.455545554555456	-1.1916965030172\\
-0.445544554455446	-1.18825828259082\\
-0.435543554355436	-1.18463482709187\\
-0.425542554255426	-1.1808300575879\\
-0.415541554155416	-1.17684790473562\\
-0.405540554055406	-1.1726923047881\\
-0.395539553955396	-1.16836719579664\\
-0.385538553855386	-1.16387651400471\\
-0.375537553755376	-1.15922419043009\\
-0.365536553655366	-1.15441414763164\\
-0.355535553555356	-1.14945029665647\\
-0.345534553455346	-1.14433653416322\\
-0.335533553355336	-1.13907673971674\\
-0.325532553255326	-1.13367477324951\\
-0.315531553155316	-1.1281344726847\\
-0.305530553055306	-1.12245965171598\\
-0.295529552955296	-1.1166540977387\\
-0.285528552855286	-1.11072156992742\\
-0.275527552755276	-1.10466579745426\\
-0.265526552655266	-1.09849047784297\\
-0.255525552555256	-1.09219927545326\\
-0.245524552455246	-1.0857958200901\\
-0.235523552355236	-1.07928370573281\\
-0.225522552255226	-1.0726664893786\\
-0.215521552155216	-1.06594768999545\\
-0.205520552055206	-1.0591307875792\\
-0.195519551955196	-1.05221922230994\\
-0.185518551855186	-1.04521639380267\\
-0.175517551755176	-1.03812566044747\\
-0.165516551655166	-1.03095033883452\\
-0.155515551555156	-1.02369370325931\\
-0.145514551455146	-1.01635898530369\\
-0.135513551355136	-1.00894937348833\\
-0.125512551255126	-1.00146801299239\\
-0.115511551155116	-0.993918005436439\\
-0.105510551055106	-0.986302408724572\\
-0.0955095509550955	-0.978624236941985\\
-0.0855085508550855	-0.970886460304322\\
-0.0755075507550755	-0.963092005155295\\
-0.0655065506550655	-0.955243754009159\\
-0.0555055505550555	-0.947344545634811\\
-0.0455045504550455	-0.939397175178376\\
-0.0355035503550355	-0.931404394321304\\
-0.0255025502550255	-0.923368911471116\\
-0.0155015501550155	-0.915293391982074\\
-0.0055005500550055	-0.907180458403156\\
0.0055005500550055	-0.89821609618035\\
0.0155015501550155	-0.890032940565747\\
0.0255025502550255	-0.881820231807682\\
0.0355035503550355	-0.873580420036095\\
0.0455045504550455	-0.865315914178453\\
0.0555055505550555	-0.857029082324968\\
0.0655065506550655	-0.848722252106032\\
0.0755075507550755	-0.840397711080134\\
0.0855085508550855	-0.832057707130707\\
0.0955095509550955	-0.82370444887037\\
0.105510551055106	-0.815340106051168\\
0.115511551155116	-0.806966809979486\\
0.125512551255126	-0.798586653934394\\
0.135513551355136	-0.790201693588262\\
0.145514551455146	-0.781813947428573\\
0.155515551555156	-0.773425397179921\\
0.165516551655166	-0.76503798822526\\
0.175517551755176	-0.756653630025549\\
0.185518551855186	-0.748274196536974\\
0.195519551955196	-0.73990152662503\\
0.205520552055206	-0.731537424474784\\
0.215521552155216	-0.723183659996681\\
0.225522552255226	-0.714841969227366\\
0.235523552355236	-0.706514054724973\\
0.245524552455246	-0.698201585958448\\
0.255525552555256	-0.689906199690486\\
0.265526552655266	-0.681629500353705\\
0.275527552755276	-0.673373060419753\\
0.285528552855286	-0.665138420761047\\
0.295529552955296	-0.656927091004916\\
0.305530553055306	-0.648740549879937\\
0.315531553155316	-0.640580245554291\\
0.325532553255326	-0.632447595966012\\
0.335533553355336	-0.62434398914502\\
0.345534553455346	-0.616270783526867\\
0.355535553555356	-0.608229308258153\\
0.365536553655366	-0.600220863493589\\
0.375537553755376	-0.592246720684734\\
0.385538553855386	-0.584308122860415\\
0.395539553955396	-0.576406284898911\\
0.405540554055406	-0.568542393791966\\
0.415541554155416	-0.56071760890074\\
0.425542554255426	-0.55293306220381\\
0.435543554355436	-0.545189858537371\\
0.445544554455446	-0.537489075827776\\
0.455545554555456	-0.529831765316608\\
0.465546554655466	-0.522218951778456\\
0.475547554755476	-0.514651633731603\\
0.485548554855486	-0.507130783641846\\
0.495549554955496	-0.499657348119666\\
0.505550555055506	-0.492232248111\\
0.515551555155516	-0.484856379081858\\
0.525552555255526	-0.477530611197049\\
0.535553555355536	-0.470255789493289\\
0.545554555455546	-0.463032734046961\\
0.555555555555556	-0.455862240136835\\
0.565556555655566	-0.448745078402006\\
0.575557555755576	-0.441681994995394\\
0.585558555855586	-0.434673711733079\\
0.595559555955596	-0.427720926239792\\
0.605560556055606	-0.420824312090887\\
0.615561556155616	-0.413984518951096\\
0.625562556255626	-0.407202172710412\\
0.635563556355636	-0.400477875617395\\
0.645564556455646	-0.393812206410256\\
0.655565556555656	-0.387205720446034\\
0.665566556655666	-0.38065894982819\\
0.675567556755676	-0.374172403532956\\
0.685568556855686	-0.367746567534765\\
0.695569556955696	-0.361381904931083\\
0.705570557055706	-0.355078856066972\\
0.715571557155716	-0.348837838659713\\
0.725572557255726	-0.342659247923798\\
0.735573557355736	-0.336543456696612\\
0.745574557455746	-0.330490815565125\\
0.755575557555756	-0.324501652993894\\
0.765576557655766	-0.318576275454673\\
0.775577557755776	-0.312714967557952\\
0.785578557855786	-0.30691799218669\\
0.795579557955796	-0.30118559063254\\
0.805580558055806	-0.295517982734852\\
0.815581558155816	-0.289915367022707\\
0.825582558255826	-0.284377920860262\\
0.835583558355836	-0.278905800595645\\
0.845584558455846	-0.273499141713664\\
0.855585558555856	-0.268158058992547\\
0.865586558655866	-0.26288264666495\\
0.875587558755876	-0.257672978583453\\
0.885588558855886	-0.252529108390736\\
0.895589558955896	-0.247451069694643\\
0.905590559055906	-0.242438876248312\\
0.915591559155916	-0.237492522135537\\
0.925592559255926	-0.232611981961534\\
0.935593559355936	-0.227797211049242\\
0.945594559455946	-0.223048145641315\\
0.955595559555956	-0.218364703107895\\
0.965596559655966	-0.213746782160312\\
0.975597559755976	-0.20919426307077\\
0.985598559855986	-0.204707007898126\\
0.995599559955996	-0.200284860719818\\
1.00560056005601	-0.195927647869989\\
1.01560156015602	-0.191635178183864\\
1.02560256025603	-0.187407243248386\\
1.03560356035604	-0.183243617659133\\
1.04560456045605	-0.17914405928351\\
1.05560556055606	-0.175108309530192\\
1.06560656065607	-0.171136093624795\\
1.07560756075608	-0.167227120891714\\
1.08560856085609	-0.163381085042087\\
1.0956095609561	-0.159597664467786\\
1.10561056105611	-0.155876522541364\\
1.11661166116612	-0.151854778503732\\
1.12661266126613	-0.148263260943611\\
1.13661366136614	-0.144732886374436\\
1.14661466146615	-0.141263259847711\\
1.15661566156616	-0.137853973013548\\
1.16661666166617	-0.134504604454161\\
1.17661766176618	-0.131214720022287\\
1.18661866186619	-0.127983873184336\\
1.1966196619662	-0.124811605368063\\
1.20662066206621	-0.121697446314547\\
1.21662166216622	-0.118640914434248\\
1.22662266226623	-0.115641517166902\\
1.23662366236624	-0.112698751345\\
1.24662466246625	-0.109812103560608\\
1.25662566256626	-0.106981050535243\\
1.26662666266627	-0.104205059492547\\
1.27662766276628	-0.10148358853346\\
1.28662866286629	-0.098816087013622\\
1.2966296629663	-0.0962019959226886\\
1.30663066306631	-0.0936407482652752\\
1.31663166316632	-0.0911317694432125\\
1.32663266326633	-0.0886744776388063\\
1.33663366336634	-0.0862682841987876\\
1.34663466346635	-0.0839125940186322\\
1.35663566356636	-0.0816068059269313\\
1.36663666366637	-0.0793503130694895\\
1.37663766376638	-0.0771425032928272\\
1.38663866386639	-0.0749827595267617\\
1.3966396639664	-0.0728704601657452\\
1.40664066406641	-0.0708049794486342\\
1.41664166416642	-0.0687856878365694\\
1.42664266426643	-0.0668119523886468\\
1.43664366436644	-0.0648831371350614\\
1.44664466446645	-0.062998603447412\\
1.45664566456646	-0.0611577104058551\\
1.46664666466647	-0.0593598151628049\\
1.47664766476648	-0.0576042733028775\\
1.48664866486649	-0.0558904391987875\\
1.4966496649665	-0.0542176663629069\\
1.50665066506651	-0.0525853077942061\\
1.51665166516652	-0.0509927163203041\\
1.52665266526653	-0.0494392449343609\\
1.53665366536654	-0.0479242471265551\\
1.54665466546655	-0.0464470772098983\\
1.55665566556656	-0.0450070906401454\\
1.56665666566657	-0.0436036443295725\\
1.57665766576658	-0.0422360969544009\\
1.58665866586659	-0.0409038092556578\\
1.5966596659666	-0.0396061443332739\\
1.60666066606661	-0.0383424679332308\\
1.61666166616662	-0.0371121487275789\\
1.62666266626663	-0.0359145585871611\\
1.63666366636664	-0.0347490728468867\\
1.64666466646665	-0.033615070563414\\
1.65666566656666	-0.0325119347651087\\
1.66666666666667	-0.0314390526941598\\
1.67666766676668	-0.0303958160407467\\
1.68666866686669	-0.0293816211691593\\
1.6966696669667	-0.0283958693357918\\
1.70667066706671	-0.0274379668989353\\
1.71667166716672	-0.0265073255203125\\
1.72667266726673	-0.0256033623583056\\
1.73667366736674	-0.0247255002528437\\
1.74667466746675	-0.0238731679019226\\
1.75667566756676	-0.0230458000297492\\
1.76667666766677	-0.022242837546505\\
1.77667766776678	-0.0214637276997425\\
1.78667866786679	-0.0207079242174337\\
1.7966796679668	-0.0199748874427036\\
1.80668066806681	-0.0192640844602908\\
1.81668166816682	-0.0185749892147876\\
1.82668266826683	-0.0179070826207236\\
1.83668366836684	-0.0172598526645629\\
1.84668466846685	-0.0166327944986981\\
1.85668566856686	-0.016025410527531\\
1.86668666866687	-0.015437210485739\\
1.87668766876688	-0.0148677115088347\\
1.88668866886689	-0.014316438196134\\
1.8966896689669	-0.0137829226662558\\
1.90669066906691	-0.0132667046052818\\
1.91669166916692	-0.0127673313077154\\
1.92669266926693	-0.0122843577103803\\
1.93669366936694	-0.0118173464194094\\
1.94669466946695	-0.0113658677304779\\
1.95669566956696	-0.0109294996424392\\
1.96669666966697	-0.0105078278645306\\
1.97669766976698	-0.0101004458173143\\
1.98669866986699	-0.00970695462752858\\
1.996699669967	-0.00932696311702397\\
2.00670067006701	-0.00896008778596477\\
2.01670167016702	-0.00860595279047679\\
2.02670267026703	-0.00826418991492647\\
2.03670367036704	-0.00793443853901712\\
2.04670467046705	-0.00761634559989086\\
2.05670567056706	-0.0073095655494246\\
2.06670667066707	-0.00701376030691066\\
2.07670767076708	-0.00672859920731251\\
2.08670867086709	-0.00645375894528598\\
2.0967096709671	-0.006188923515157\\
2.10671067106711	-0.00593378414704581\\
2.11671167116712	-0.00568803923932696\\
2.12671267126713	-0.00545139428761349\\
2.13671367136714	-0.00522356181045237\\
2.14671467146715	-0.00500426127191634\\
2.15671567156716	-0.00479321900127587\\
2.16671667166717	-0.00459016810993251\\
2.17671767176718	-0.00439484840579278\\
2.18671867186719	-0.00420700630525883\\
2.1967196719672	-0.00402639474300996\\
2.20672067206721	-0.00385277307974529\\
2.21672167216722	-0.00368590700805552\\
2.22772277227723	-0.00350988501799718\\
2.23772377237724	-0.00335647063993015\\
2.24772477247725	-0.00320912469571297\\
2.25772577257726	-0.00306763782092024\\
2.26772677267727	-0.00293180647977216\\
2.27772777277728	-0.00280143286301671\\
2.28772877287729	-0.00267632478502718\\
2.2977297729773	-0.00255629558025166\\
2.30773077307731	-0.00244116399914737\\
2.31773177317732	-0.00233075410372838\\
2.32773277327733	-0.00222489516285059\\
2.33773377337734	-0.00212342154735399\\
2.34773477347735	-0.00202617262517732\\
2.35773577357736	-0.0019329926565563\\
2.36773677367737	-0.0018437306894117\\
2.37773777377738	-0.00175824045502969\\
2.38773877387739	-0.00167638026413186\\
2.3977397739774	-0.00159801290342837\\
2.40774077407741	-0.00152300553274331\\
2.41774177417742	-0.00145122958279661\\
2.42774277427743	-0.00138256065372303\\
2.43774377437744	-0.00131687841440438\\
2.44774477447745	-0.00125406650268665\\
2.45774577457746	-0.00119401242655004\\
2.46774677467747	-0.0011366074662955\\
2.47774777477748	-0.0010817465778075\\
2.48774877487749	-0.00102932829694886\\
2.4977497749775	-0.000979254645139609\\
2.50775077507751	-0.000931431036167972\\
2.51775177517752	-0.00088576618427812\\
2.52775277527753	-0.000842172013575573\\
2.53775377537754	-0.000800563568787679\\
2.54775477547755	-0.00076085892741324\\
2.55775577557756	-0.00072297911329205\\
2.56775677567757	-0.000686848011621845\\
2.57775777577758	-0.000652392285447125\\
2.58775877587759	-0.000619541293641314\\
2.5977597759776	-0.000588227010400745\\
2.60776077607761	-0.000558383946266267\\
2.61776177617762	-0.000529949070685489\\
2.62776277627763	-0.000502861736126153\\
2.63776377637764	-0.000477063603748586\\
2.64776477647765	-0.000452498570642855\\
2.65776577657766	-0.00042911269863392\\
2.66776677667767	-0.000406854144655936\\
2.67776777677768	-0.000385673092694764\\
2.68776877687769	-0.000365521687295781\\
2.6977697769777	-0.000346353968632188\\
2.70777077707771	-0.000328125809127271\\
2.71777177717772	-0.000310794851622327\\
2.72777277727773	-0.000294320449080452\\
2.73777377737774	-0.000278663605814819\\
2.74777477747775	-0.000263786920228723\\
2.75777577757776	-0.000249654529053325\\
2.76777677767777	-0.000236232053067803\\
2.77777777777778	-0.00022348654428547\\
2.78777877787779	-0.000211386434588373\\
2.7977797779778	-0.00019990148579187\\
2.80778077807781	-0.000189002741119814\\
2.81778177817782	-0.000178662478070111\\
2.82778277827783	-0.0001688541626497\\
2.83778377837784	-0.000159552404957265\\
2.84778477847785	-0.000150732916091423\\
2.85778577857786	-0.000142372466361556\\
2.86778677867787	-0.000134448844777955\\
2.87778777877788	-0.000126940819797545\\
2.88778877887789	-0.000119828101301075\\
2.8977897789779	-0.000113091303777324\\
2.90779077907791	-0.00010671191068967\\
2.91779177917792	-0.00010067224000009\\
2.92779277927793	-9.49554108255704e-05\\
2.93779377937794	-8.95453112017197e-05\\
2.94779477947795	-8.44265669283836e-05\\
2.95779577957796	-7.95845114719731e-05\\
2.96779677967797	-7.50051568992619e-05\\
2.97779777977798	-7.06751658174516e-05\\
2.98779877987799	-6.65818242953865e-05\\
2.997799779978	-6.27130157409181e-05\\
3.00780078007801	-5.90571957095773e-05\\
3.01780178017802	-5.56033676198781e-05\\
3.02780278027803	-5.2341059350793e-05\\
3.03780378037804	-4.92603006971712e-05\\
3.04780478047805	-4.63516016591193e-05\\
3.05780578057806	-4.36059315416472e-05\\
3.06780678067807	-4.1014698841179e-05\\
3.07780778077808	-3.85697318958387e-05\\
3.08780878087809	-3.62632602767582e-05\\
3.0978097809781	-3.40878968980011e-05\\
3.10781078107811	-3.2036620823054e-05\\
3.11781178117812	-3.01027607462154e-05\\
3.12781278127813	-2.82799791275934e-05\\
3.13781378137814	-2.65622569608184e-05\\
3.14781478147815	-2.49438791529807e-05\\
3.15781578157816	-2.34194204967127e-05\\
3.16781678167817	-2.19837322147493e-05\\
3.17781778177818	-2.0631929057724e-05\\
3.18781878187819	-1.93593769363839e-05\\
3.1978197819782	-1.81616810698292e-05\\
3.20782078207821	-1.70346746318221e-05\\
3.21782178217822	-1.59744078776332e-05\\
3.22782278227823	-1.49771377343308e-05\\
3.23782378237824	-1.40393178378477e-05\\
3.24782478247825	-1.31575890005927e-05\\
3.25782578257826	-1.23287700937996e-05\\
3.26782678267827	-1.15498493292367e-05\\
3.27782778277828	-1.08179759253222e-05\\
3.28782878287829	-1.01304521431084e-05\\
3.2978297829783	-9.48472567801774e-06\\
3.30783078307831	-8.87838239362363e-06\\
3.31783178317832	-8.30913938417359e-06\\
3.32783278327833	-7.77483835295753e-06\\
3.33883388338834	-7.2250338373694e-06\\
3.34883488348835	-6.75760455481072e-06\\
3.35883588358836	-6.31915179866244e-06\\
3.36883688368837	-5.90796519177564e-06\\
3.37883788378838	-5.5224296629501e-06\\
3.38883888388839	-5.16102049530121e-06\\
3.3988398839884	-4.82229860989863e-06\\
3.40884088408841	-4.50490607479675e-06\\
3.41884188418842	-4.20756182991729e-06\\
3.42884288428843	-3.92905761857773e-06\\
3.43884388438844	-3.6682541167845e-06\\
3.44884488448845	-3.42407725172806e-06\\
3.45884588458846	-3.19551470122622e-06\\
3.46884688468847	-2.98161256616522e-06\\
3.47884788478848	-2.78147220828191e-06\\
3.48884888488849	-2.59424724591732e-06\\
3.4988498849885	-2.41914070065095e-06\\
3.50885088508851	-2.25540228799613e-06\\
3.51885188518852	-2.10232584560062e-06\\
3.52885288528853	-1.95924689265229e-06\\
3.53885388538854	-1.82554031443848e-06\\
3.54885488548855	-1.70061816624831e-06\\
3.55885588558856	-1.58392759104077e-06\\
3.56885688568857	-1.47494884552814e-06\\
3.57885788578858	-1.37319342954266e-06\\
3.58885888588859	-1.27820231376718e-06\\
3.5988598859886	-1.18954426111505e-06\\
3.60886088608861	-1.10681423724308e-06\\
3.61886188618862	-1.02963190587277e-06\\
3.62886288628863	-9.57640204780188e-07\\
3.63886388638864	-8.90503998493161e-07\\
3.64886488648865	-8.27908803906928e-07\\
3.65886588658866	-7.69559585195322e-07\\
3.66886688668867	-7.15179614554651e-07\\
3.67886788678868	-6.64509395471639e-07\\
3.68886888688869	-6.17305645355243e-07\\
3.6988698869887	-5.73340334514964e-07\\
3.70887088708871	-5.32399778605748e-07\\
3.71887188718872	-4.94283781791712e-07\\
3.72887288728873	-4.58804828007836e-07\\
3.73887388738874	-4.25787317820805e-07\\
3.74887488748875	-3.9506684850733e-07\\
3.75887588758876	-3.66489535080584e-07\\
3.76887688768877	-3.39911370103344e-07\\
3.77887788778878	-3.15197620229799e-07\\
3.78887888788879	-2.92222257517076e-07\\
3.7988798879888	-2.70867423642574e-07\\
3.80888088808881	-2.51022925254119e-07\\
3.81888188818882	-2.3258575876704e-07\\
3.82888288828883	-2.15459663005593e-07\\
3.83888388838884	-1.99554698165901e-07\\
3.84888488848885	-1.84786849653744e-07\\
3.85888588858886	-1.71077655423431e-07\\
3.86888688868887	-1.58353855513563e-07\\
3.87888788878888	-1.46547062541969e-07\\
3.88888888888889	-1.35593451985569e-07\\
3.8988898889889	-1.25433471131464e-07\\
3.90889088908891	-1.1601156564334e-07\\
3.91889188918892	-1.07275922742342e-07\\
3.92889288928893	-9.91782300541236e-08\\
3.93889388938894	-9.16734492237629e-08\\
3.94889488948895	-8.47196034479579e-08\\
3.95889588958896	-7.82775781192542e-08\\
3.96889688968897	-7.23109338202744e-08\\
3.97889788978898	-6.67857309470147e-08\\
3.98889888988899	-6.16703652793727e-08\\
3.998899889989	-5.69354138542309e-08\\
4.00890089008901	-5.25534905317551e-08\\
4.01890189018902	-4.84991106791362e-08\\
4.02890289028903	-4.4748564427872e-08\\
4.03890389038904	-4.12797979909737e-08\\
4.04890489048905	-3.80723025551982e-08\\
4.05890589058906	-3.51070102906691e-08\\
4.06890689068907	-3.23661970461123e-08\\
4.07890789078908	-2.98333913224389e-08\\
4.08890889088909	-2.74932891406449e-08\\
4.0989098909891	-2.53316744420209e-08\\
4.10891089108911	-2.33353446795115e-08\\
4.11891189118912	-2.14920412788138e-08\\
4.12891289128913	-1.97903846665002e-08\\
4.13891389138914	-1.82198135801315e-08\\
4.14891489148915	-1.67705283920617e-08\\
4.15891589158916	-1.54334381944591e-08\\
4.16891689168917	-1.4200111408023e-08\\
4.17891789178918	-1.30627296910097e-08\\
4.18891889188919	-1.20140449385405e-08\\
4.1989198919892	-1.10473391747697e-08\\
4.20892089208921	-1.01563871524019e-08\\
4.21892189218922	-9.33542148528573e-09\\
4.22892289228923	-8.57910015041227e-09\\
4.23892389238924	-7.88247620565122e-09\\
4.24892489248925	-7.24096957898709e-09\\
4.25892589258926	-6.65034079390824e-09\\
4.26892689268927	-6.10666650397804e-09\\
4.27892789278928	-5.60631671751216e-09\\
4.28892889288929	-5.14593360071562e-09\\
4.2989298929893	-4.72241175463238e-09\\
4.30893089308931	-4.33287986784657e-09\\
4.31893189318932	-3.97468365307067e-09\\
4.32893289328933	-3.64536998158488e-09\\
4.33893389338934	-3.34267213497399e-09\\
4.34893489348935	-3.06449609875955e-09\\
4.35893589358936	-2.80890782736796e-09\\
4.36893689368937	-2.57412141442464e-09\\
4.37893789378938	-2.35848810663654e-09\\
4.38893889388939	-2.16048610353725e-09\\
4.3989398939894	-1.97871108913502e-09\\
4.40894089408941	-1.81186744503727e-09\\
4.41894189418942	-1.6587600979399e-09\\
4.42894289428943	-1.51828695747918e-09\\
4.43894389438944	-1.3894319033581e-09\\
4.44994499449945	-1.25999456118327e-09\\
4.45994599459946	-1.15257616877448e-09\\
4.46994699469947	-1.05410463887099e-09\\
4.47994799479948	-9.63853296855579e-10\\
4.48994899489949	-8.81152897344036e-10\\
4.4999499949995	-8.0538721962885e-10\\
4.50995099509951	-7.35988989889799e-10\\
4.51995199519952	-6.72436106817122e-10\\
4.52995299529953	-6.14248148892387e-10\\
4.53995399539954	-5.6098314306771e-10\\
4.54995499549955	-5.12234575981147e-10\\
4.55995599559956	-4.6762863015185e-10\\
4.56995699569957	-4.26821628818163e-10\\
4.57995799579958	-3.89497674220544e-10\\
4.58995899589959	-3.55366465194231e-10\\
4.5999599959996	-3.24161280928862e-10\\
4.60996099609961	-2.95637118677755e-10\\
4.61996199619962	-2.69568974063037e-10\\
4.62996299629963	-2.45750253427925e-10\\
4.63996399639964	-2.23991308437998e-10\\
4.64996499649965	-2.04118083832735e-10\\
4.65996599659966	-1.85970869880426e-10\\
4.66996699669967	-1.69403151696519e-10\\
4.67996799679968	-1.54280548150773e-10\\
4.68996899689969	-1.40479833614888e-10\\
4.6999699969997	-1.27888036292031e-10\\
4.70997099709971	-1.16401607325362e-10\\
4.71997199719972	-1.05925655306649e-10\\
4.72997299729973	-9.63732412001852e-11\\
4.73997399739974	-8.76647290637377e-11\\
4.74997499749975	-7.97271882888898e-11\\
4.75997599759976	-7.24938433996334e-11\\
4.76997699769977	-6.59035677420636e-11\\
4.77997799779978	-5.990041767111e-11\\
4.78997899789979	-5.44332040937105e-11\\
4.7999799979998	-4.9455098463151e-11\\
4.80998099809981	-4.49232705376476e-11\\
4.81998199819982	-4.07985554187978e-11\\
4.82998299829983	-3.70451475733927e-11\\
4.83998399839984	-3.36303197162861e-11\\
4.84998499849985	-3.05241645934697e-11\\
4.85998599859986	-2.76993578541404e-11\\
4.86998699869987	-2.51309403391885e-11\\
4.87998799879988	-2.27961182419309e-11\\
4.88998899889989	-2.06740797158167e-11\\
4.8999899989999	-1.87458266139115e-11\\
4.90999099909991	-1.69940201468353e-11\\
4.91999199919992	-1.54028393400845e-11\\
4.92999299929993	-1.3957851258867e-11\\
4.93999399939994	-1.26458920492081e-11\\
4.94999499949995	-1.145495791863e-11\\
4.95999599959996	-1.03741052486196e-11\\
4.96999699969997	-9.39335909476627e-12\\
4.97999799979998	-8.50362938927246e-12\\
4.98999899989999	-7.69663421487168e-12\\
5	-6.9648295693458e-12\\
};
\addlegendentry{$At=0.80$}

\node[right, align=left, inner sep=0]
at (rel axis cs:-0.15,1.1) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/wr_Amu_0.036_At_0.247.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1.4,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4},
xlabel={$k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1.65,
ymax=0.2,
ytick={-1.6, -1.4, -1.2,   -1, -0.8, -0.6, -0.4, -0.2,    0},
ylabel={$\omega_r$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.65\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	-3.99732473898436e-05\\
0.0050251256281407	0.026247134151577\\
0.0100502512562814	0.0453079679312276\\
0.0150753768844221	0.0579279702897093\\
0.0201005025125628	0.0671941784688391\\
0.0251256281407035	0.0747386522376303\\
0.0301507537688442	0.0812589045732512\\
0.0351758793969849	0.0870681663473141\\
0.0402010050251256	0.0923296893783802\\
0.0452261306532663	0.0971441896744434\\
0.050251256281407	0.101582291524093\\
0.0552763819095477	0.105694378122092\\
0.0603015075376884	0.109520190257209\\
0.0653266331658292	0.113091982429596\\
0.0703517587939698	0.116434976847413\\
0.0753768844221105	0.119570203295886\\
0.0804020100502513	0.122516100438396\\
0.085427135678392	0.125287439226047\\
0.0904522613065327	0.127897552531116\\
0.0954773869346734	0.130357585291374\\
0.100502512562814	0.132677528634605\\
0.105527638190955	0.134866168247063\\
0.110552763819095	0.136931169643447\\
0.115577889447236	0.138879461342637\\
0.120603015075377	0.14071723531884\\
0.125628140703518	0.142450114510454\\
0.130653266331658	0.144083188014519\\
0.135678391959799	0.145621022383517\\
0.14070351758794	0.147067934525636\\
0.14572864321608	0.148427835624834\\
0.150753768844221	0.149704226500498\\
0.155778894472362	0.150900452763621\\
0.160804020100503	0.152019591198213\\
0.165829145728643	0.153064495922907\\
0.170854271356784	0.154037831391263\\
0.175879396984925	0.154942088339951\\
0.180904522613065	0.155779607145257\\
0.185929648241206	0.156552581249066\\
0.190954773869347	0.157263110313441\\
0.195979899497487	0.157913121960066\\
0.201005025125628	0.158504456922182\\
0.206030150753769	0.159038885806723\\
0.21105527638191	0.159518095575128\\
0.21608040201005	0.159943634820634\\
0.221105527638191	0.160317053229926\\
0.226130653266332	0.160639741729187\\
0.231155778894472	0.160913118341242\\
0.236180904522613	0.16113847486146\\
0.241206030150754	0.161317116959218\\
0.246231155778894	0.16145020713362\\
0.251256281407035	0.161538964202307\\
0.256281407035176	0.161584490908812\\
0.261306532663317	0.161587852841981\\
0.266331658291457	0.161550129384128\\
0.271356783919598	0.161472323394275\\
0.276381909547739	0.161355409758258\\
0.281407035175879	0.161200330891412\\
0.28643216080402	0.161008001201003\\
0.291457286432161	0.160779311647058\\
0.296482412060302	0.160515134166276\\
0.301507537688442	0.160216292518352\\
0.306532663316583	0.159883606645242\\
0.311557788944724	0.159517880723846\\
0.316582914572864	0.159119871780916\\
0.321608040201005	0.158690336214169\\
0.326633165829146	0.158230011487228\\
0.331658291457286	0.157739600295914\\
0.336683417085427	0.157219808026051\\
0.341708542713568	0.156671311531927\\
0.346733668341709	0.156094780829617\\
0.351758793969849	0.15549085515333\\
0.35678391959799	0.154860183736955\\
0.361809045226131	0.154203374390156\\
0.366834170854271	0.153521040776603\\
0.371859296482412	0.152813782414698\\
0.376884422110553	0.152082168890239\\
0.381909547738693	0.151326787228733\\
0.386934673366834	0.150548174121277\\
0.391959798994975	0.149746895198376\\
0.396984924623116	0.148923471853256\\
0.402010050251256	0.148078443400885\\
0.407035175879397	0.147212314298724\\
0.412060301507538	0.146325589755491\\
0.417085427135678	0.145418768017\\
0.422110552763819	0.144492341556646\\
0.42713567839196	0.143546769838111\\
0.4321608040201	0.14258252889311\\
0.437185929648241	0.141600078428027\\
0.442211055276382	0.14059985906858\\
0.447236180904523	0.139582315884045\\
0.452261306532663	0.138547886030847\\
0.457286432160804	0.137496982685644\\
0.462311557788945	0.136430022014345\\
0.467336683417085	0.135347425208967\\
0.472361809045226	0.134249571340573\\
0.477386934673367	0.133136870792132\\
0.482412060301508	0.132009689088106\\
0.487437185929648	0.130868417521244\\
0.492462311557789	0.129713415931594\\
0.49748743718593	0.128545054439964\\
0.50251256281407	0.127363684053673\\
0.507537688442211	0.126169646187239\\
0.512562814070352	0.124963284468653\\
0.517587939698492	0.123744934979238\\
0.522613065326633	0.122514921384441\\
0.527638190954774	0.12127356628203\\
0.532663316582915	0.120021178410591\\
0.537688442211055	0.118758063225587\\
0.542713567839196	0.117484528957143\\
0.547738693467337	0.116200857291633\\
0.552763819095477	0.11490734407779\\
0.557788944723618	0.113604264933144\\
0.562814070351759	0.112291899482702\\
0.5678391959799	0.110970511256236\\
0.57286432160804	0.109640358815598\\
0.577889447236181	0.108301706605941\\
0.582914572864322	0.106954800523139\\
0.587939698492462	0.105599887410753\\
0.592964824120603	0.104237199086757\\
0.597989949748744	0.102866973869421\\
0.603015075376884	0.101489440510108\\
0.608040201005025	0.100104815950488\\
0.613065326633166	0.0987133180121845\\
0.618090452261307	0.0973151570309379\\
0.623115577889447	0.0959105383193921\\
0.628140703517588	0.0944996620584633\\
0.633165829145729	0.0930827216165149\\
0.638190954773869	0.0916599065482324\\
0.64321608040201	0.0902314053714818\\
0.648241206030151	0.088797389088466\\
0.653266331658292	0.087358041916265\\
0.658291457286432	0.0859135277843048\\
0.663316582914573	0.0844640127819199\\
0.668341708542714	0.0830096566563361\\
0.673366834170854	0.0815506179080897\\
0.678391959798995	0.0800870446337368\\
0.683417085427136	0.0786190807630633\\
0.688442211055276	0.0771468740654851\\
0.693467336683417	0.0756705624936213\\
0.698492462311558	0.0741902741597059\\
0.703517587939699	0.0727061425277239\\
0.708542713567839	0.0712182937353168\\
0.71356783919598	0.0697268450225336\\
0.718592964824121	0.0682319180242063\\
0.723618090452261	0.0667336227744174\\
0.728643216080402	0.0652320721900593\\
0.733668341708543	0.063727369152637\\
0.738693467336683	0.0622196175156153\\
0.743718592964824	0.0607089167268916\\
0.748743718592965	0.0591953610964589\\
0.753768844221106	0.0576790427941601\\
0.758793969849246	0.0561600488160808\\
0.763819095477387	0.054638468109584\\
0.768844221105528	0.0531143785811682\\
0.773869346733668	0.0515878610419099\\
0.778894472361809	0.0500589902235061\\
0.78391959798995	0.0485278407854489\\
0.78894472361809	0.0469944804769152\\
0.793969849246231	0.0454589762468556\\
0.798994974874372	0.0439213932260825\\
0.804020100502513	0.0423817919617308\\
0.809045226130653	0.0408402307452169\\
0.814070351758794	0.0392967665325769\\
0.819095477386935	0.0377514526771237\\
0.824120603015075	0.0362043415637691\\
0.829145728643216	0.0346554786360461\\
0.834170854271357	0.0331049126228866\\
0.839195979899497	0.0315526861094785\\
0.844221105527638	0.0299988416921205\\
0.849246231155779	0.0284434193555074\\
0.85427135678392	0.0268864558313457\\
0.85929648241206	0.0253279844853817\\
0.864321608040201	0.0237680418525456\\
0.869346733668342	0.022206658202893\\
0.874371859296482	0.0206438608311535\\
0.879396984924623	0.019079681894572\\
0.884422110552764	0.0175141427972854\\
0.889447236180904	0.0159472703456246\\
0.894472361809045	0.0143790852270664\\
0.899497487437186	0.0128096087616186\\
0.904522613065327	0.0112388612151786\\
0.909547738693467	0.00966685846106267\\
0.914572864321608	0.00809361842787579\\
0.919597989949749	0.00651915375777752\\
0.924623115577889	0.00494347889243992\\
0.92964824120603	0.00336660375818081\\
0.934673366834171	0.0017885429970174\\
0.939698492462312	0.000209301520693995\\
0.944723618090452	-0.0013711106779361\\
0.949748743718593	-0.00295268627758549\\
0.954773869346734	-0.00453542222920761\\
0.959798994974874	-0.00611931127107092\\
0.964824120603015	-0.00770435094042028\\
0.969849246231156	-0.0092905396731286\\
0.974874371859296	-0.0108778742903683\\
0.979899497487437	-0.0124663569172077\\
0.984924623115578	-0.0140559867702582\\
0.989949748743719	-0.0156467659682444\\
0.994974874371859	-0.0172386962405669\\
1	-0.0188317811081889\\
1.01754385964912	-0.024402721676102\\
1.03508771929825	-0.0299880433138419\\
1.05263157894737	-0.0355880950197386\\
1.07017543859649	-0.0412033189155781\\
1.08771929824561	-0.0468342325943681\\
1.10526315789474	-0.0524814248149526\\
1.12280701754386	-0.0581455365213603\\
1.14035087719298	-0.0638272614666286\\
1.15789473684211	-0.0695273322594757\\
1.17543859649123	-0.0752465155029115\\
1.19298245614035	-0.0809856041469706\\
1.21052631578947	-0.0867454126271922\\
1.2280701754386	-0.0925267725380592\\
1.24561403508772	-0.098330525616449\\
1.26315789473684	-0.104157523162838\\
1.28070175438596	-0.110008619727299\\
1.29824561403509	-0.115884670739337\\
1.31578947368421	-0.121786531061695\\
1.33333333333333	-0.127715051204219\\
1.35087719298246	-0.133671075630271\\
1.36842105263158	-0.139655441710887\\
1.3859649122807	-0.14566897707734\\
};
\addlegendentry{$\mathrm{Sc}=10.0$}

\addplot [color=white!35!black, line width=1.0pt]
  table[row sep=crcr]{%
0	-6.24667469341482e-05\\
0.0050251256281407	0.0261450718649248\\
0.0100502512562814	0.0451754127016747\\
0.0150753768844221	0.0577249665897262\\
0.0201005025125628	0.0668985725534564\\
0.0251256281407035	0.0743571403076116\\
0.0301507537688442	0.0807783093646857\\
0.0351758793969849	0.0864827139505752\\
0.0402010050251256	0.0916317271965295\\
0.0452261306532663	0.0963314841973031\\
0.050251256281407	0.100648058229196\\
0.0552763819095477	0.104633488226699\\
0.0603015075376884	0.108328533302511\\
0.0653266331658292	0.111762975891789\\
0.0703517587939698	0.1149641935347\\
0.0753768844221105	0.11795293177823\\
0.0804020100502513	0.120747174953046\\
0.085427135678392	0.123362042459741\\
0.0904522613065327	0.125810276484737\\
0.0954773869346734	0.128103759299444\\
0.100502512562814	0.130252014188541\\
0.105527638190955	0.132263840174342\\
0.110552763819095	0.134146904097269\\
0.115577889447236	0.135908239535423\\
0.120603015075377	0.137553753207696\\
0.125628140703518	0.139089366646416\\
0.130653266331658	0.140519624150711\\
0.135678391959799	0.141849678362054\\
0.14070351758794	0.143083399013338\\
0.14572864321608	0.144224600303686\\
0.150753768844221	0.145276946327381\\
0.155778894472362	0.146243515419827\\
0.160804020100503	0.147127521236084\\
0.165829145728643	0.147931692885405\\
0.170854271356784	0.148658730113858\\
0.175879396984925	0.149310850070804\\
0.180904522613065	0.149890494099652\\
0.185929648241206	0.150399819201844\\
0.190954773869347	0.150840811680402\\
0.195979899497487	0.151215264581624\\
0.201005025125628	0.151525148029025\\
0.206030150753769	0.151771975072161\\
0.21105527638191	0.15195750116061\\
0.21608040201005	0.15208312558801\\
0.221105527638191	0.152150385294316\\
0.226130653266332	0.152160605146912\\
0.231155778894472	0.152115136986588\\
0.236180904522613	0.152015213775699\\
0.241206030150754	0.151862009138476\\
0.246231155778894	0.151656750068379\\
0.251256281407035	0.151400481852176\\
0.256281407035176	0.151094268913017\\
0.261306532663317	0.150739163467856\\
0.266331658291457	0.150336162155884\\
0.271356783919598	0.149886134544719\\
0.276381909547739	0.149390043285986\\
0.281407035175879	0.148848801988051\\
0.28643216080402	0.148263218507687\\
0.291457286432161	0.147634120306002\\
0.296482412060302	0.146962302795752\\
0.301507537688442	0.146248589477394\\
0.306532663316583	0.14549369082546\\
0.311557788944724	0.144698346463399\\
0.316582914572864	0.143863289104255\\
0.321608040201005	0.142989180817436\\
0.326633165829146	0.142076713766747\\
0.331658291457286	0.141126525065412\\
0.336683417085427	0.140139270462263\\
0.341708542713568	0.139115582089276\\
0.346733668341709	0.138056028442729\\
0.351758793969849	0.136961265070704\\
0.35678391959799	0.135831826696687\\
0.361809045226131	0.134668298298067\\
0.366834170854271	0.133471242209818\\
0.371859296482412	0.132241174488661\\
0.376884422110553	0.130978646041987\\
0.381909547738693	0.129684178080098\\
0.386934673366834	0.1283583004775\\
0.391959798994975	0.127001474672141\\
0.396984924623116	0.125614213153384\\
0.402010050251256	0.124196997936968\\
0.407035175879397	0.122750288689443\\
0.412060301507538	0.121274574532405\\
0.417085427135678	0.119770275425225\\
0.422110552763819	0.118237872382056\\
0.42713567839196	0.116677775835898\\
0.4321608040201	0.11509044047141\\
0.437185929648241	0.113476260511247\\
0.442211055276382	0.11183568211509\\
0.447236180904523	0.110169071316261\\
0.452261306532663	0.108476885723221\\
0.457286432160804	0.10675949037498\\
0.462311557788945	0.105017269009013\\
0.467336683417085	0.103250602790135\\
0.472361809045226	0.101459891875933\\
0.477386934673367	0.0996454678430044\\
0.482412060301508	0.0978077123181044\\
0.487437185929648	0.0959469889187523\\
0.492462311557789	0.0940636328540506\\
0.49748743718593	0.0921580008330895\\
0.50251256281407	0.0902304285905838\\
0.507537688442211	0.0882812382602844\\
0.512562814070352	0.0863107754770986\\
0.517587939698492	0.0843193522215602\\
0.522613065326633	0.0823072902267165\\
0.527638190954774	0.0802748988674889\\
0.532663316582915	0.0782224817534264\\
0.537688442211055	0.07615033697686\\
0.542713567839196	0.074058772040657\\
0.547738693467337	0.0719480602306299\\
0.552763819095477	0.0698185035388221\\
0.557788944723618	0.067670381840029\\
0.562814070351759	0.0655039561471481\\
0.5678391959799	0.063319519478933\\
0.57286432160804	0.0611173144350692\\
0.577889447236181	0.0588976102298076\\
0.582914572864322	0.0566606639684951\\
0.587939698492462	0.0544067305707184\\
0.592964824120603	0.0521360539780588\\
0.597989949748744	0.0498488840900549\\
0.603015075376884	0.047545447810323\\
0.608040201005025	0.0452259772161707\\
0.613065326633166	0.042890710548869\\
0.618090452261307	0.040539870479956\\
0.623115577889447	0.0381736733141681\\
0.628140703517588	0.0357923318871318\\
0.633165829145729	0.0333960634939009\\
0.638190954773869	0.0309850727659123\\
0.64321608040201	0.0285595565661777\\
0.648241206030151	0.0261197182526805\\
0.653266331658292	0.0236657445767787\\
0.658291457286432	0.0211978419777631\\
0.663316582914573	0.0187161813163936\\
0.668341708542714	0.0162209444241921\\
0.673366834170854	0.0137123130119754\\
0.678391959798995	0.0111904637942571\\
0.683417085427136	0.0086555593698353\\
0.688442211055276	0.00610777039482588\\
0.693467336683417	0.00354725595582777\\
0.698492462311558	0.000974174850071356\\
0.703517587939699	-0.00161132713178526\\
0.708542713567839	-0.00420908394391165\\
0.71356783919598	-0.00681895528361409\\
0.718592964824121	-0.00944080495902753\\
0.723618090452261	-0.0120744879532132\\
0.728643216080402	-0.0147198743228784\\
0.733668341708543	-0.0173768189958707\\
0.738693467336683	-0.0200452109993615\\
0.743718592964824	-0.0227249107974857\\
0.748743718592965	-0.0254158068942248\\
0.753768844221106	-0.028117774355441\\
0.758793969849246	-0.0308307045447637\\
0.763819095477387	-0.0335544770935354\\
0.768844221105528	-0.036288988903452\\
0.773869346733668	-0.0390341376569127\\
0.778894472361809	-0.0417898187764932\\
0.78391959798995	-0.0445559282242782\\
0.78894472361809	-0.04733238043596\\
0.793969849246231	-0.0501190744250178\\
0.798994974874372	-0.0529159232149803\\
0.804020100502513	-0.0557228413629713\\
0.809045226130653	-0.0585397378754214\\
0.814070351758794	-0.0613665408246363\\
0.819095477386935	-0.0642031686887512\\
0.824120603015075	-0.0670495399039002\\
0.829145728643216	-0.0699055903670594\\
0.834170854271357	-0.0727712435360528\\
0.839195979899497	-0.0756464332933046\\
0.844221105527638	-0.0785310941579135\\
0.849246231155779	-0.0814251660181734\\
0.85427135678392	-0.0843285832853436\\
0.85929648241206	-0.087241293292881\\
0.864321608040201	-0.0901632362759688\\
0.869346733668342	-0.0930943631601507\\
0.874371859296482	-0.0960346165064481\\
0.879396984924623	-0.0989839544827799\\
0.884422110552764	-0.101942327083778\\
0.889447236180904	-0.104909688124999\\
0.894472361809045	-0.107885998126589\\
0.899497487437186	-0.110871219031384\\
0.904522613065327	-0.11386530837662\\
0.909547738693467	-0.116868226440722\\
0.914572864321608	-0.119879949036782\\
0.919597989949749	-0.122900433102608\\
0.924623115577889	-0.125929651549014\\
0.92964824120603	-0.128967579321564\\
0.934673366834171	-0.132014183229043\\
0.939698492462312	-0.13506944288038\\
0.944723618090452	-0.138133329338712\\
0.949748743718593	-0.141205822297299\\
0.954773869346734	-0.144286901502788\\
0.959798994974874	-0.147376550433586\\
0.964824120603015	-0.150474746002012\\
0.969849246231156	-0.153581475686608\\
0.974874371859296	-0.15669672308925\\
0.979899497487437	-0.159820475100534\\
0.984924623115578	-0.162952719822415\\
0.989949748743719	-0.166093448642629\\
0.994974874371859	-0.169242650121471\\
1	-0.17240031471937\\
1.01754385964912	-0.183490713979229\\
1.03508771929825	-0.194684026663389\\
1.05263157894737	-0.20598022559621\\
1.07017543859649	-0.217379421716299\\
1.08771929824561	-0.228881861525226\\
1.10526315789474	-0.240487900689095\\
1.12280701754386	-0.252197999180467\\
1.14035087719298	-0.264012707088177\\
1.15789473684211	-0.275932650510566\\
1.17543859649123	-0.287958527543051\\
1.19298245614035	-0.300091092659114\\
1.21052631578947	-0.312331152410819\\
1.2280701754386	-0.324679555721788\\
1.24561403508772	-0.33713718787889\\
1.26315789473684	-0.349704962314409\\
1.28070175438596	-0.362383815615667\\
1.29824561403509	-0.375174704133348\\
1.31578947368421	-0.388078595560686\\
1.33333333333333	-0.401096466437485\\
1.35087719298246	-0.414229300213859\\
1.36842105263158	-0.427478079502082\\
1.3859649122807	-0.440843786656314\\
};
\addlegendentry{$\mathrm{Sc}=4.0$}

\addplot [color=white!60!black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000245163703529123\\
0.0050251256281407	0.0260709160127359\\
0.0100502512562814	0.0449838487636423\\
0.0150753768844221	0.057417508107188\\
0.0201005025125628	0.0664844003527151\\
0.0251256281407035	0.0738005463893144\\
0.0301507537688442	0.0800744468225345\\
0.0351758793969849	0.0856229298446561\\
0.0402010050251256	0.0906109002052758\\
0.0452261306532663	0.095137118087796\\
0.050251256281407	0.0992761380858341\\
0.0552763819095477	0.103075083694182\\
0.0603015075376884	0.106575444548451\\
0.0653266331658292	0.109808550947378\\
0.0703517587939698	0.112801633586425\\
0.0753768844221105	0.115573773784395\\
0.0804020100502513	0.118144969643202\\
0.085427135678392	0.120528486369492\\
0.0904522613065327	0.122738601419979\\
0.0954773869346734	0.124786695462003\\
0.100502512562814	0.126681678604079\\
0.105527638190955	0.128433008437449\\
0.110552763819095	0.130048150778514\\
0.115577889447236	0.131534059694612\\
0.120603015075377	0.132896773248681\\
0.125628140703518	0.134141521905636\\
0.130653266331658	0.135273636214486\\
0.135678391959799	0.136297607163387\\
0.14070351758794	0.137217622765851\\
0.14572864321608	0.138037142558603\\
0.150753768844221	0.138759975084946\\
0.155778894472362	0.139389052585232\\
0.160804020100503	0.139927611996362\\
0.165829145728643	0.140378026891114\\
0.170854271356784	0.140743127927407\\
0.175879396984925	0.141025245607033\\
0.180904522613065	0.141226516303147\\
0.185929648241206	0.141348894598638\\
0.190954773869347	0.141394508821006\\
0.195979899497487	0.141364989804928\\
0.201005025125628	0.141262279751039\\
0.206030150753769	0.141087692817736\\
0.21105527638191	0.140843046915736\\
0.21608040201005	0.140529540833296\\
0.221105527638191	0.140148659570007\\
0.226130653266332	0.139701646570452\\
0.231155778894472	0.139189728630722\\
0.236180904522613	0.138614039688378\\
0.241206030150754	0.137975771425214\\
0.246231155778894	0.137275975270863\\
0.251256281407035	0.136515650241955\\
0.256281407035176	0.135695636637617\\
0.261306532663317	0.134817059936214\\
0.266331658291457	0.133880727253274\\
0.271356783919598	0.132887432399738\\
0.276381909547739	0.131838088284033\\
0.281407035175879	0.130733428242698\\
0.28643216080402	0.1295742303354\\
0.291457286432161	0.128361206679708\\
0.296482412060302	0.127095064331322\\
0.301507537688442	0.125776521942003\\
0.306532663316583	0.124406188812509\\
0.311557788944724	0.122984667487561\\
0.316582914572864	0.121512683026444\\
0.321608040201005	0.119990766203456\\
0.326633165829146	0.118419442886577\\
0.331658291457286	0.116799362244439\\
0.336683417085427	0.115131050246621\\
0.341708542713568	0.113414983368465\\
0.346733668341709	0.111651708334982\\
0.351758793969849	0.109841738746585\\
0.35678391959799	0.107985535586299\\
0.361809045226131	0.10608357811794\\
0.366834170854271	0.104136322156213\\
0.371859296482412	0.102144229408812\\
0.376884422110553	0.100107740611049\\
0.381909547738693	0.0980272669602639\\
0.386934673366834	0.0959032322288913\\
0.391959798994975	0.0937360489212385\\
0.396984924623116	0.0915261249709588\\
0.402010050251256	0.0892738294158277\\
0.407035175879397	0.0869795529438797\\
0.412060301507538	0.0846437036933453\\
0.417085427135678	0.0822665773185826\\
0.422110552763819	0.0798485868242649\\
0.42713567839196	0.0773900876085963\\
0.4321608040201	0.0748914056617134\\
0.437185929648241	0.072352874485039\\
0.442211055276382	0.0697748371305689\\
0.447236180904523	0.0671576157833169\\
0.452261306532663	0.0645015524754866\\
0.457286432160804	0.061806908786896\\
0.462311557788945	0.0590740516638989\\
0.467336683417085	0.056303261621494\\
0.472361809045226	0.0534948504888714\\
0.477386934673367	0.0506490767097224\\
0.482412060301508	0.0477662618332792\\
0.487437185929648	0.0448466728562682\\
0.492462311557789	0.0418906173099146\\
0.49748743718593	0.0388983493337563\\
0.50251256281407	0.0358701415326512\\
0.507537688442211	0.0328062635467732\\
0.512562814070352	0.0297069719388202\\
0.517587939698492	0.0265725323971289\\
0.522613065326633	0.0234032012356208\\
0.527638190954774	0.0201992423745317\\
0.532663316582915	0.0169608717322141\\
0.537688442211055	0.0136883607142469\\
0.542713567839196	0.0103819387723569\\
0.547738693467337	0.00704187696475582\\
0.552763819095477	0.00366833572054358\\
0.557788944723618	0.000261633508696743\\
0.562814070351759	-0.00317807967452265\\
0.5678391959799	-0.00665052772710522\\
0.57286432160804	-0.0101555065102521\\
0.577889447236181	-0.0136927900392514\\
0.582914572864322	-0.0172621712518628\\
0.587939698492462	-0.0208634634822487\\
0.592964824120603	-0.0244964048326228\\
0.597989949748744	-0.0281608132011726\\
0.603015075376884	-0.0318564871654588\\
0.608040201005025	-0.03558322960276\\
0.613065326633166	-0.039340832523616\\
0.618090452261307	-0.0431290946167674\\
0.623115577889447	-0.0469478306560726\\
0.628140703517588	-0.0507968513997493\\
0.633165829145729	-0.0546759888932608\\
0.638190954773869	-0.0585850083097651\\
0.64321608040201	-0.0625237520380674\\
0.648241206030151	-0.0664920725205141\\
0.653266331658292	-0.0704897529128183\\
0.658291457286432	-0.0745166238703801\\
0.663316582914573	-0.0785725022992856\\
0.668341708542714	-0.082657261571095\\
0.673366834170854	-0.0867706888964781\\
0.678391959798995	-0.0909126266021638\\
0.683417085427136	-0.0950829312763915\\
0.688442211055276	-0.0992814192965754\\
0.693467336683417	-0.103507948437393\\
0.698492462311558	-0.107762364487482\\
0.703517587939699	-0.112044500078872\\
0.708542713567839	-0.116354201362228\\
0.71356783919598	-0.12069133365602\\
0.718592964824121	-0.125055741354084\\
0.723618090452261	-0.129447280108316\\
0.728643216080402	-0.133865810902217\\
0.733668341708543	-0.138311195762382\\
0.738693467336683	-0.142783291849907\\
0.743718592964824	-0.147281954405651\\
0.748743718592965	-0.15180706535008\\
0.753768844221106	-0.156358492676818\\
0.758793969849246	-0.160936090018523\\
0.763819095477387	-0.165539741272143\\
0.768844221105528	-0.170169322283155\\
0.773869346733668	-0.174824712991421\\
0.778894472361809	-0.179505784988794\\
0.78391959798995	-0.184212422532846\\
0.78894472361809	-0.188944508984768\\
0.793969849246231	-0.19370193167035\\
0.798994974874372	-0.198484569921909\\
0.804020100502513	-0.203292324536918\\
0.809045226130653	-0.208125078657954\\
0.814070351758794	-0.212982729812122\\
0.819095477386935	-0.217865167126755\\
0.824120603015075	-0.222772298436432\\
0.829145728643216	-0.227704013448724\\
0.834170854271357	-0.232660223707338\\
0.839195979899497	-0.237640819949482\\
0.844221105527638	-0.242645715729909\\
0.849246231155779	-0.24767482353153\\
0.85427135678392	-0.25272803934224\\
0.85929648241206	-0.257805282300782\\
0.864321608040201	-0.262906461949451\\
0.869346733668342	-0.268031499371235\\
0.874371859296482	-0.27318031054851\\
0.879396984924623	-0.278352803310022\\
0.884422110552764	-0.283548909129893\\
0.889447236180904	-0.28876854271085\\
0.894472361809045	-0.294011635198081\\
0.899497487437186	-0.299278107881909\\
0.904522613065327	-0.304567893105341\\
0.909547738693467	-0.309880910345216\\
0.914572864321608	-0.315217099303303\\
0.919597989949749	-0.320576395885825\\
0.924623115577889	-0.32595872290845\\
0.92964824120603	-0.331364028894245\\
0.934673366834171	-0.336792240146631\\
0.939698492462312	-0.342243304332012\\
0.944723618090452	-0.347717158988567\\
0.949748743718593	-0.353213751865303\\
0.954773869346734	-0.358733022874536\\
0.959798994974874	-0.364274918970228\\
0.964824120603015	-0.36983939093214\\
0.969849246231156	-0.375426382872448\\
0.974874371859296	-0.381035846216864\\
0.979899497487437	-0.386667734764842\\
0.984924623115578	-0.392322004239618\\
0.989949748743719	-0.397998609008156\\
0.994974874371859	-0.403697504159318\\
1	-0.409418647093348\\
1.01754385964912	-0.429566336346212\\
1.03508771929825	-0.449983148808933\\
1.05263157894737	-0.47066770200585\\
1.07017543859649	-0.491618803834432\\
1.08771929824561	-0.512835436684991\\
1.10526315789474	-0.534316751475425\\
1.12280701754386	-0.556062063849516\\
1.14035087719298	-0.578070840348266\\
1.15789473684211	-0.600342687276132\\
1.17543859649123	-0.622877337639947\\
1.19298245614035	-0.645674648939015\\
1.21052631578947	-0.668734596278188\\
1.2280701754386	-0.692057252422232\\
1.24561403508772	-0.715642784594844\\
1.26315789473684	-0.739491453526152\\
1.28070175438596	-0.763603595130173\\
1.29824561403509	-0.787979618532634\\
1.31578947368421	-0.812619999929376\\
1.33333333333333	-0.837525266561683\\
1.35087719298246	-0.862696006730978\\
1.36842105263158	-0.888132848956899\\
1.3859649122807	-0.913836462816656\\
};
\addlegendentry{$\mathrm{Sc}=2.0$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.000550678501802599\\
0.0050251256281407	0.0255468850122543\\
0.0100502512562814	0.0439096528013587\\
0.0150753768844221	0.0556724985704243\\
0.0201005025125628	0.0639737735481651\\
0.0251256281407035	0.0704604958966356\\
0.0301507537688442	0.0758623880411236\\
0.0351758793969849	0.0804610990737591\\
0.0402010050251256	0.0844455341967574\\
0.0452261306532663	0.0879225999170613\\
0.050251256281407	0.0909540693319497\\
0.0552763819095477	0.093600641649323\\
0.0603015075376884	0.0958995608728843\\
0.0653266331658292	0.0978864163711904\\
0.0703517587939698	0.0995811860232236\\
0.0753768844221105	0.101014943338841\\
0.0804020100502513	0.102198092840124\\
0.085427135678392	0.103152646433416\\
0.0904522613065327	0.103886734170322\\
0.0954773869346734	0.104416676092218\\
0.100502512562814	0.104749540181229\\
0.105527638190955	0.104894861620012\\
0.110552763819095	0.104861713617966\\
0.115577889447236	0.104657634736332\\
0.120603015075377	0.104287813339271\\
0.125628140703518	0.103758128542069\\
0.130653266331658	0.103074957769458\\
0.135678391959799	0.102242969464287\\
0.14070351758794	0.101266192607872\\
0.14572864321608	0.100149116743102\\
0.150753768844221	0.0988949644700757\\
0.155778894472362	0.0975082615056647\\
0.160804020100503	0.0959917383275139\\
0.165829145728643	0.0943489715291954\\
0.170854271356784	0.0925828853884883\\
0.175879396984925	0.0906957436324413\\
0.180904522613065	0.088691125999696\\
0.185929648241206	0.0865706487270643\\
0.190954773869347	0.0843372819687562\\
0.195979899497487	0.0819929628717154\\
0.201005025125628	0.0795402383249241\\
0.206030150753769	0.0769811217352053\\
0.21105527638191	0.0743178813749662\\
0.21608040201005	0.0715519155207227\\
0.221105527638191	0.0686856856265126\\
0.226130653266332	0.0657207626826491\\
0.231155778894472	0.0626592359840591\\
0.236180904522613	0.0595027656861354\\
0.241206030150754	0.0562528861520034\\
0.246231155778894	0.052911647388656\\
0.251256281407035	0.0494804956183769\\
0.256281407035176	0.0459610219940715\\
0.261306532663317	0.0423549423867454\\
0.266331658291457	0.03866389105342\\
0.271356783919598	0.0348894588670763\\
0.276381909547739	0.0310330859880944\\
0.281407035175879	0.0270963037714314\\
0.28643216080402	0.0230806957641141\\
0.291457286432161	0.0189877731883293\\
0.296482412060302	0.0148190738836795\\
0.301507537688442	0.0105760586544308\\
0.306532663316583	0.00626016928858736\\
0.311557788944724	0.00187298243344739\\
0.316582914572864	-0.0025839677309408\\
0.321608040201005	-0.00710931710557233\\
0.326633165829146	-0.0117014134714894\\
0.331658291457286	-0.0163588925038017\\
0.336683417085427	-0.0210801035076938\\
0.341708542713568	-0.0258635507602116\\
0.346733668341709	-0.0307078077469462\\
0.351758793969849	-0.035611207889316\\
0.35678391959799	-0.0405721275722289\\
0.361809045226131	-0.0455890986236719\\
0.366834170854271	-0.0506603083694697\\
0.371859296482412	-0.0557842052043712\\
0.376884422110553	-0.060959214484059\\
0.381909547738693	-0.0661834827967913\\
0.386934673366834	-0.0714551634698433\\
0.391959798994975	-0.076772516514836\\
0.396984924623116	-0.0821336690483309\\
0.402010050251256	-0.0875366719656431\\
0.407035175879397	-0.0929795266530152\\
0.412060301507538	-0.0984601104344058\\
0.417085427135678	-0.103976309288938\\
0.422110552763819	-0.109525769864548\\
0.42713567839196	-0.115106309118137\\
0.4321608040201	-0.120715277375728\\
0.437185929648241	-0.1263501199766\\
0.442211055276382	-0.132008075005959\\
0.447236180904523	-0.137686294919598\\
0.452261306532663	-0.143381575953579\\
0.457286432160804	-0.149090863941489\\
0.462311557788945	-0.154810431256997\\
0.467336683417085	-0.160536643704351\\
0.472361809045226	-0.166265605290923\\
0.477386934673367	-0.171992931730775\\
0.482412060301508	-0.177714113639247\\
0.487437185929648	-0.183424240405561\\
0.492462311557789	-0.18911802351286\\
0.49748743718593	-0.194789736485564\\
0.50251256281407	-0.200433306483949\\
0.507537688442211	-0.206042149363159\\
0.512562814070352	-0.211609151661938\\
0.517587939698492	-0.217126771028911\\
0.522613065326633	-0.22258680198558\\
0.527638190954774	-0.227980622338074\\
0.532663316582915	-0.233298978538194\\
0.537688442211055	-0.238532202204776\\
0.542713567839196	-0.243670236198995\\
0.547738693467337	-0.248704194519777\\
0.552763819095477	-0.253632308615519\\
0.557788944723618	-0.258473594463582\\
0.562814070351759	-0.263268596150523\\
0.5678391959799	-0.268055874982307\\
0.57286432160804	-0.272858821180791\\
0.577889447236181	-0.277689351520383\\
0.582914572864322	-0.28255347020079\\
0.587939698492462	-0.287454353701714\\
0.592964824120603	-0.292393789181894\\
0.597989949748744	-0.297372842715139\\
0.603015075376884	-0.30239218318679\\
0.608040201005025	-0.307452249817255\\
0.613065326633166	-0.312553340610783\\
0.618090452261307	-0.317695665471192\\
0.623115577889447	-0.322879375426551\\
0.628140703517588	-0.328104582276128\\
0.633165829145729	-0.333371370132763\\
0.638190954773869	-0.338679803682558\\
0.64321608040201	-0.344029933330546\\
0.648241206030151	-0.349421798889205\\
0.653266331658292	-0.354855432364025\\
0.658291457286432	-0.36033085956446\\
0.663316582914573	-0.365848101665954\\
0.668341708542714	-0.371407176202111\\
0.673366834170854	-0.377008097701256\\
0.678391959798995	-0.382650878430877\\
0.683417085427136	-0.388335528713343\\
0.688442211055276	-0.394062057382407\\
0.693467336683417	-0.399830471976508\\
0.698492462311558	-0.405640778990007\\
0.703517587939699	-0.411492984043304\\
0.708542713567839	-0.417387092027691\\
0.71356783919598	-0.423323107240115\\
0.718592964824121	-0.429301033418223\\
0.723618090452261	-0.435320873866158\\
0.728643216080402	-0.441382631530676\\
0.733668341708543	-0.447486308990198\\
0.738693467336683	-0.453631908559302\\
0.743718592964824	-0.459819432305719\\
0.748743718592965	-0.46604888208147\\
0.753768844221106	-0.472320259543583\\
0.758793969849246	-0.478633566192641\\
0.763819095477387	-0.484988803383639\\
0.768844221105528	-0.491385972335037\\
0.773869346733668	-0.497825074155807\\
0.778894472361809	-0.504306109866599\\
0.78391959798995	-0.510829080379047\\
0.78894472361809	-0.517393986534886\\
0.793969849246231	-0.52400082910039\\
0.798994974874372	-0.530649608781621\\
0.804020100502513	-0.537340326220286\\
0.809045226130653	-0.544072982017389\\
0.814070351758794	-0.550847576712771\\
0.819095477386935	-0.557664110814117\\
0.824120603015075	-0.564522584784012\\
0.829145728643216	-0.571422999057661\\
0.834170854271357	-0.57836535403178\\
0.839195979899497	-0.585349650073858\\
0.844221105527638	-0.592375887530022\\
0.849246231155779	-0.599444066717437\\
0.85427135678392	-0.606554187931638\\
0.85929648241206	-0.613706251452724\\
0.864321608040201	-0.620900257535804\\
0.869346733668342	-0.628136206423399\\
0.874371859296482	-0.635414098339479\\
0.879396984924623	-0.642733933494024\\
0.884422110552764	-0.650095712084502\\
0.889447236180904	-0.657499434296564\\
0.894472361809045	-0.664945100302876\\
0.899497487437186	-0.672432710265063\\
0.904522613065327	-0.679962264335304\\
0.909547738693467	-0.687533762659516\\
0.914572864321608	-0.695147205371182\\
0.919597989949749	-0.70280259259649\\
0.924623115577889	-0.710499924458515\\
0.92964824120603	-0.718239201066524\\
0.934673366834171	-0.726020422529673\\
0.939698492462312	-0.733843588947909\\
0.944723618090452	-0.741708700418212\\
0.949748743718593	-0.749615757026272\\
0.954773869346734	-0.757564758861373\\
0.959798994974874	-0.765555706002406\\
0.964824120603015	-0.773588598526077\\
0.969849246231156	-0.781663436503034\\
0.974874371859296	-0.789780220003886\\
0.979899497487437	-0.797938949093593\\
0.984924623115578	-0.806139623834417\\
0.989949748743719	-0.814382244282927\\
0.994974874371859	-0.822666810495671\\
1	-0.830993322525633\\
1.01754385964912	-0.860391928898687\\
1.03508771929825	-0.89030180165618\\
1.05263157894737	-0.920722942424249\\
1.07017543859649	-0.95165535258554\\
1.08771929824561	-0.983099033318876\\
1.10526315789474	-1.01505398563353\\
1.12280701754386	-1.04752021039522\\
1.14035087719298	-1.08049770835435\\
1.15789473684211	-1.11398648015757\\
1.17543859649123	-1.14798652636815\\
1.19298245614035	-1.18249784747441\\
1.21052631578947	-1.21752044390598\\
1.2280701754386	-1.25305431603512\\
1.24561403508772	-1.28909946419215\\
1.26315789473684	-1.32565588866344\\
1.28070175438596	-1.36272358970529\\
1.29824561403509	-1.40030256754082\\
1.31578947368421	-1.438392822369\\
1.33333333333333	-1.47699435436559\\
1.35087719298246	-1.51610716368581\\
1.36842105263158	-1.55573125046871\\
1.3859649122807	-1.59586661483685\\
};
\addlegendentry{$\mathrm{Sc}=0.4$}

\addplot [color=red!60!teal, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.000387822940631799\\
0.0050251256281407	0.0253009360242094\\
0.0100502512562814	0.0435964417557193\\
0.0150753768844221	0.0552513542143449\\
0.0201005025125628	0.0633386604206161\\
0.0251256281407035	0.0696110548987209\\
0.0301507537688442	0.0747605686090107\\
0.0351758793969849	0.0791035675880743\\
0.0402010050251256	0.0828262661554296\\
0.0452261306532663	0.0860140865125054\\
0.050251256281407	0.0887457997570228\\
0.0552763819095477	0.0910789259306985\\
0.0603015075376884	0.0930496977257238\\
0.0653266331658292	0.0946956225365864\\
0.0703517587939698	0.0960392117584859\\
0.0753768844221105	0.0971059901536351\\
0.0804020100502513	0.0979158103092559\\
0.085427135678392	0.0984801826779032\\
0.0904522613065327	0.0988175766046939\\
0.0954773869346734	0.0989367984105778\\
0.100502512562814	0.0988508207296556\\
0.105527638190955	0.0985669080244846\\
0.110552763819095	0.098095270236009\\
0.115577889447236	0.097442501601774\\
0.120603015075377	0.096617369690064\\
0.125628140703518	0.0956242662804163\\
0.130653266331658	0.0944694536664429\\
0.135678391959799	0.0931585888127888\\
0.14070351758794	0.0916970755226677\\
0.14572864321608	0.0900888446039898\\
0.150753768844221	0.0883385136515292\\
0.155778894472362	0.0864500702031729\\
0.160804020100503	0.0844278909257646\\
0.165829145728643	0.0822753342588814\\
0.170854271356784	0.0799955880240568\\
0.175879396984925	0.0775930369267047\\
0.180904522613065	0.0750699457608781\\
0.185929648241206	0.0724299818132481\\
0.190954773869347	0.0696759067896965\\
0.195979899497487	0.0668107327791836\\
0.201005025125628	0.0638373508011999\\
0.206030150753769	0.0607581811187499\\
0.21105527638191	0.0575764780703336\\
0.21608040201005	0.0542947332179307\\
0.221105527638191	0.050915241255048\\
0.226130653266332	0.0474404643900758\\
0.231155778894472	0.0438731393244883\\
0.236180904522613	0.0402155758004717\\
0.241206030150754	0.0364701314598607\\
0.246231155778894	0.032639403168875\\
0.251256281407035	0.0287255025949454\\
0.256281407035176	0.0247307255110027\\
0.261306532663317	0.0206572698945326\\
0.266331658291457	0.0165076661310002\\
0.271356783919598	0.0122838095791441\\
0.276381909547739	0.00798832065083385\\
0.281407035175879	0.00362303763971953\\
0.28643216080402	-0.000809549433236355\\
0.291457286432161	-0.00530757378784176\\
0.296482412060302	-0.00986841359106174\\
0.301507537688442	-0.0144903257959954\\
0.306532663316583	-0.0191707742096658\\
0.311557788944724	-0.0239075968627873\\
0.316582914572864	-0.0286985914214297\\
0.321608040201005	-0.033541346582379\\
0.326633165829146	-0.0384336521048298\\
0.331658291457286	-0.0433731484920477\\
0.336683417085427	-0.0483574905815712\\
0.341708542713568	-0.0533838536211672\\
0.346733668341709	-0.0584500822152997\\
0.351758793969849	-0.0635532556741444\\
0.35678391959799	-0.068690626021647\\
0.361809045226131	-0.0738593871924608\\
0.366834170854271	-0.0790562865692344\\
0.371859296482412	-0.0842782003655834\\
0.376884422110553	-0.0895215640582101\\
0.381909547738693	-0.0947827056553722\\
0.386934673366834	-0.100057707240542\\
0.391959798994975	-0.105341976686078\\
0.396984924623116	-0.110630905568541\\
0.402010050251256	-0.115919430792884\\
0.407035175879397	-0.121201722791704\\
0.412060301507538	-0.126471617082476\\
0.417085427135678	-0.131721933884933\\
0.422110552763819	-0.136945145136045\\
0.42713567839196	-0.142132474866265\\
0.4321608040201	-0.147274377408033\\
0.437185929648241	-0.152359981121297\\
0.442211055276382	-0.157377373920944\\
0.447236180904523	-0.162313118595358\\
0.452261306532663	-0.167152368672729\\
0.457286432160804	-0.171878866593195\\
0.462311557788945	-0.176475040507969\\
0.467336683417085	-0.180923920796812\\
0.472361809045226	-0.185219645447384\\
0.477386934673367	-0.189393491790644\\
0.482412060301508	-0.193509025851136\\
0.487437185929648	-0.197616852690237\\
0.492462311557789	-0.201742535719868\\
0.49748743718593	-0.20589759517974\\
0.50251256281407	-0.210087452609034\\
0.507537688442211	-0.214314875593084\\
0.512562814070352	-0.218581391486745\\
0.517587939698492	-0.222887901763468\\
0.522613065326633	-0.227234968960722\\
0.527638190954774	-0.231622960975348\\
0.532663316582915	-0.236052127431722\\
0.537688442211055	-0.240522643823428\\
0.542713567839196	-0.245034636577703\\
0.547738693467337	-0.249588199128486\\
0.552763819095477	-0.254183401956514\\
0.557788944723618	-0.258820299344868\\
0.562814070351759	-0.263498933371907\\
0.5678391959799	-0.268219337589275\\
0.57286432160804	-0.272981538763851\\
0.577889447236181	-0.277785558601658\\
0.582914572864322	-0.28263141491211\\
0.587939698492462	-0.28751912236112\\
0.592964824120603	-0.292448693226739\\
0.597989949748744	-0.297420137788762\\
0.603015075376884	-0.302433464777536\\
0.608040201005025	-0.307488681566511\\
0.613065326633166	-0.312585794515824\\
0.618090452261307	-0.317724809098487\\
0.623115577889447	-0.322905730053161\\
0.628140703517588	-0.328128561478614\\
0.633165829145729	-0.333393306979414\\
0.638190954773869	-0.338699969718711\\
0.64321608040201	-0.344048552465499\\
0.648241206030151	-0.349439057684779\\
0.653266331658292	-0.354871487554941\\
0.658291457286432	-0.36034584402002\\
0.663316582914573	-0.365862128799396\\
0.668341708542714	-0.371420343466947\\
0.673366834170854	-0.377020489394636\\
0.678391959798995	-0.382662567846576\\
0.683417085427136	-0.388346579945895\\
0.688442211055276	-0.394072526728597\\
0.693467336683417	-0.399840409108642\\
0.698492462311558	-0.405650227934654\\
0.703517587939699	-0.411501983975305\\
0.708542713567839	-0.41739567792183\\
0.71356783919598	-0.423331310420537\\
0.718592964824121	-0.429308882052154\\
0.723618090452261	-0.435328393356178\\
0.728643216080402	-0.44138984482192\\
0.733668341708543	-0.447493236901181\\
0.738693467336683	-0.453638570011486\\
0.743718592964824	-0.459825844535769\\
0.748743718592965	-0.466055060831953\\
0.753768844221106	-0.472326219225843\\
0.758793969849246	-0.478639320022158\\
0.763819095477387	-0.48499436349944\\
0.768844221105528	-0.491391349925538\\
0.773869346733668	-0.497830279535831\\
0.778894472361809	-0.504311152558468\\
0.78391959798995	-0.510833969207452\\
0.78894472361809	-0.517398729673437\\
0.793969849246231	-0.52400543414328\\
0.798994974874372	-0.530654082784893\\
0.804020100502513	-0.53734467575861\\
0.809045226130653	-0.544077213212062\\
0.814070351758794	-0.550851695286671\\
0.819095477386935	-0.557668122111108\\
0.824120603015075	-0.56452649380951\\
0.829145728643216	-0.571426810497673\\
0.834170854271357	-0.578369072281295\\
0.839195979899497	-0.585353279263847\\
0.844221105527638	-0.592379431538757\\
0.849246231155779	-0.599447529198397\\
0.85427135678392	-0.606557572325102\\
0.85929648241206	-0.613709560998436\\
0.864321608040201	-0.620903495294162\\
0.869346733668342	-0.628139375284787\\
0.874371859296482	-0.635417201033369\\
0.879396984924623	-0.642736972605156\\
0.884422110552764	-0.650098690059806\\
0.889447236180904	-0.657502353453785\\
0.894472361809045	-0.664947962838379\\
0.899497487437186	-0.67243551826731\\
0.904522613065327	-0.679965019785609\\
0.909547738693467	-0.687536467440334\\
0.914572864321608	-0.695149861271973\\
0.919597989949749	-0.702805201323319\\
0.924623115577889	-0.710502487632846\\
0.92964824120603	-0.718241720234652\\
0.934673366834171	-0.726022899165712\\
0.939698492462312	-0.733846024458277\\
0.944723618090452	-0.741711096144154\\
0.949748743718593	-0.749618114251873\\
0.954773869346734	-0.757567078811822\\
0.959798994974874	-0.765557989847716\\
0.964824120603015	-0.773590847387599\\
0.969849246231156	-0.78166565145425\\
0.974874371859296	-0.789782402073351\\
0.979899497487437	-0.797941099263549\\
0.984924623115578	-0.80614174304846\\
0.989949748743719	-0.814384333445135\\
0.994974874371859	-0.822668870476629\\
1	-0.830995354158096\\
1.01754385964912	-0.860393867632229\\
1.03508771929825	-0.890303656002194\\
1.05263157894737	-0.920724719835962\\
1.07017543859649	-0.951657059613842\\
1.08771929824561	-0.983100675749196\\
1.10526315789474	-1.01505556859454\\
1.12280701754386	-1.04752173845301\\
1.14035087719298	-1.08049918558468\\
1.15789473684211	-1.11398791021471\\
1.17543859649123	-1.14798791253503\\
1.19298245614035	-1.18249919271351\\
1.21052631578947	-1.21752175089297\\
1.2280701754386	-1.25305558719907\\
1.24561403508772	-1.28910070173659\\
1.26315789473684	-1.32565709460001\\
1.28070175438596	-1.36272476586921\\
1.29824561403509	-1.40030371561263\\
1.31578947368421	-1.43839394388972\\
1.33333333333333	-1.47699545075139\\
1.35087719298246	-1.5161082362424\\
1.36842105263158	-1.55573230039827\\
1.3859649122807	-1.59586764325205\\
};
\addlegendentry{$\mathrm{Sc}=0.3$}

\addplot [color=black!20!pink, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.0050251256281407	-2.09735079086793e-05\\
0.0100502512562814	-8.38940316347172e-05\\
0.0150753768844221	-0.000188761571178114\\
0.0201005025125628	-0.000335576126538869\\
0.0251256281407035	-0.000524337697716982\\
0.0301507537688442	-0.000755046284712455\\
0.0351758793969849	-0.00102770188752529\\
0.0402010050251256	-0.00134230450615547\\
0.0452261306532663	-0.00169885414060302\\
0.050251256281407	-0.00209735079086793\\
0.0552763819095477	-0.0025377944569502\\
0.0603015075376884	-0.00302018513884982\\
0.0653266331658292	-0.0035445228365668\\
0.0703517587939698	-0.00411080755010114\\
0.0753768844221105	-0.00471903927945284\\
0.0804020100502513	-0.0053692180246219\\
0.085427135678392	-0.00606134378560832\\
0.0904522613065327	-0.00679541656241209\\
0.0954773869346734	-0.00757143635503323\\
0.100502512562814	-0.00838940316347172\\
0.105527638190955	-0.00924931698772757\\
0.110552763819095	-0.0101511778278008\\
0.115577889447236	-0.0110949856836913\\
0.120603015075377	-0.0120807405553993\\
0.125628140703518	-0.0131084424429246\\
0.130653266331658	-0.0141780913462672\\
0.135678391959799	-0.0152896872654272\\
0.14070351758794	-0.0164432302004046\\
0.14572864321608	-0.0176387201511993\\
0.150753768844221	-0.0188761571178114\\
0.155778894472362	-0.0201555411002408\\
0.160804020100503	-0.0214768720984876\\
0.165829145728643	-0.0228401501125517\\
0.170854271356784	-0.0242453751424333\\
0.175879396984925	-0.0256925471881321\\
0.180904522613065	-0.0271816662496484\\
0.185929648241206	-0.028712732326982\\
0.190954773869347	-0.0302857454201329\\
0.195979899497487	-0.0319007055291012\\
0.201005025125628	-0.0335576126538869\\
0.206030150753769	-0.0352564667944899\\
0.21105527638191	-0.0369972679509103\\
0.21608040201005	-0.038780016123148\\
0.221105527638191	-0.0406047113112031\\
0.226130653266332	-0.0424713535150756\\
0.231155778894472	-0.0443799427347654\\
0.236180904522613	-0.0463304789702726\\
0.241206030150754	-0.0483229622215971\\
0.246231155778894	-0.050357392488739\\
0.251256281407035	-0.0524337697716982\\
0.256281407035176	-0.0545520940704748\\
0.261306532663317	-0.0567123653850688\\
0.266331658291457	-0.0589145837154801\\
0.271356783919598	-0.0611587490617088\\
0.276381909547739	-0.0634448614237549\\
0.281407035175879	-0.0657729208016183\\
0.28643216080402	-0.068142927195299\\
0.291457286432161	-0.0705548806047971\\
0.296482412060302	-0.0730087810301126\\
0.301507537688442	-0.0755046284712454\\
0.306532663316583	-0.0780424229281957\\
0.311557788944724	-0.0806221644009632\\
0.316582914572864	-0.0832438528895481\\
0.321608040201005	-0.0859074883939504\\
0.326633165829146	-0.08861307091417\\
0.331658291457286	-0.091360600450207\\
0.336683417085427	-0.0941500770020614\\
0.341708542713568	-0.0969815005697331\\
0.346733668341709	-0.0998548711532221\\
0.351758793969849	-0.102770188752529\\
0.35678391959799	-0.105727453367652\\
0.361809045226131	-0.108726664998593\\
0.366834170854271	-0.111767823645352\\
0.371859296482412	-0.114850929307928\\
0.376884422110553	-0.117975981986321\\
0.381909547738693	-0.121142981680532\\
0.386934673366834	-0.12435192839056\\
0.391959798994975	-0.127602822116405\\
0.396984924623116	-0.130895662858067\\
0.402010050251256	-0.134230450615548\\
0.407035175879397	-0.137607185388845\\
0.412060301507538	-0.14102586717796\\
0.417085427135678	-0.144486495982892\\
0.422110552763819	-0.147989071803641\\
0.42713567839196	-0.151533594640208\\
0.4321608040201	-0.155120064492592\\
0.437185929648241	-0.158748481360794\\
0.442211055276382	-0.162418845244812\\
0.447236180904523	-0.166131156144649\\
0.452261306532663	-0.169885414060302\\
0.457286432160804	-0.173681618991773\\
0.462311557788945	-0.177519770939062\\
0.467336683417085	-0.181399869902167\\
0.472361809045226	-0.18532191588109\\
0.477386934673367	-0.189285908875831\\
0.482412060301508	-0.193291848886388\\
0.487437185929648	-0.197339735912763\\
0.492462311557789	-0.201429569954956\\
0.49748743718593	-0.205561351012966\\
0.50251256281407	-0.209735079086793\\
0.507537688442211	-0.213950754176437\\
0.512562814070352	-0.218208376281899\\
0.517587939698492	-0.222507945403179\\
0.522613065326633	-0.226849461540275\\
0.527638190954774	-0.231232924693189\\
0.532663316582915	-0.235658334861921\\
0.537688442211055	-0.240125692046469\\
0.542713567839196	-0.244634996246835\\
0.547738693467337	-0.249186247463019\\
0.552763819095477	-0.253779445695019\\
0.557788944723618	-0.258414590942838\\
0.562814070351759	-0.263091683206473\\
0.5678391959799	-0.267810722485926\\
0.57286432160804	-0.272571708781196\\
0.577889447236181	-0.277374642092284\\
0.582914572864322	-0.282219522419189\\
0.587939698492462	-0.287106349761911\\
0.592964824120603	-0.292035124120451\\
0.597989949748744	-0.297005845494808\\
0.603015075376884	-0.302018513884982\\
0.608040201005025	-0.307073129290974\\
0.613065326633166	-0.312169691712783\\
0.618090452261307	-0.317308201150409\\
0.623115577889447	-0.322488657603853\\
0.628140703517588	-0.327711061073114\\
0.633165829145729	-0.332975411558192\\
0.638190954773869	-0.338281709059088\\
0.64321608040201	-0.343629953575802\\
0.648241206030151	-0.349020145108332\\
0.653266331658292	-0.35445228365668\\
0.658291457286432	-0.359926369220845\\
0.663316582914573	-0.365442401800828\\
0.668341708542714	-0.371000381396628\\
0.673366834170854	-0.376600308008245\\
0.678391959798995	-0.38224218163568\\
0.683417085427136	-0.387926002278932\\
0.688442211055276	-0.393651769938002\\
0.693467336683417	-0.399419484612889\\
0.698492462311558	-0.405229146303593\\
0.703517587939699	-0.411080755010114\\
0.708542713567839	-0.416974310732453\\
0.71356783919598	-0.422909813470609\\
0.718592964824121	-0.428887263224583\\
0.723618090452261	-0.434906659994374\\
0.728643216080402	-0.440968003779982\\
0.733668341708543	-0.447071294581408\\
0.738693467336683	-0.453216532398651\\
0.743718592964824	-0.459403717231711\\
0.748743718592965	-0.465632849080589\\
0.753768844221106	-0.471903927945284\\
0.758793969849246	-0.478216953825797\\
0.763819095477387	-0.484571926722126\\
0.768844221105528	-0.490968846634274\\
0.773869346733668	-0.497407713562238\\
0.778894472361809	-0.50388852750602\\
0.78391959798995	-0.510411288465619\\
0.78894472361809	-0.516975996441036\\
0.793969849246231	-0.52358265143227\\
0.798994974874372	-0.530231253439321\\
0.804020100502513	-0.53692180246219\\
0.809045226130653	-0.543654298500876\\
0.814070351758794	-0.550428741555379\\
0.819095477386935	-0.5572451316257\\
0.824120603015075	-0.564103468711838\\
0.829145728643216	-0.571003752813794\\
0.834170854271357	-0.577945983931567\\
0.839195979899497	-0.584930162065157\\
0.844221105527638	-0.591956287214564\\
0.849246231155779	-0.599024359379789\\
0.85427135678392	-0.606134378560832\\
0.85929648241206	-0.613286344757691\\
0.864321608040201	-0.620480257970368\\
0.869346733668342	-0.627716118198863\\
0.874371859296482	-0.634993925443174\\
0.879396984924623	-0.642313679703303\\
0.884422110552764	-0.64967538097925\\
0.889447236180904	-0.657079029271014\\
0.894472361809045	-0.664524624578595\\
0.899497487437186	-0.672012166901993\\
0.904522613065327	-0.679541656241209\\
0.909547738693467	-0.687113092596242\\
0.914572864321608	-0.694726475967093\\
0.919597989949749	-0.702381806353761\\
0.924623115577889	-0.710079083756246\\
0.92964824120603	-0.717818308174549\\
0.934673366834171	-0.725599479608669\\
0.939698492462312	-0.733422598058606\\
0.944723618090452	-0.741287663524361\\
0.949748743718593	-0.749194676005933\\
0.954773869346734	-0.757143635503323\\
0.959798994974874	-0.765134542016529\\
0.964824120603015	-0.773167395545553\\
0.969849246231156	-0.781242196090395\\
0.974874371859296	-0.789358943651054\\
0.979899497487437	-0.79751763822753\\
0.984924623115578	-0.805718279819824\\
0.989949748743719	-0.813960868427935\\
0.994974874371859	-0.822245404051863\\
1	-0.830571886691609\\
1.01754385964912	-0.859970399147606\\
1.03508771929825	-0.889880190081099\\
1.05263157894737	-0.920301259492087\\
1.07017543859649	-0.951233607380571\\
1.08771929824561	-0.982677233746551\\
1.10526315789474	-1.01463213859003\\
1.12280701754386	-1.047098321911\\
1.14035087719298	-1.08007578370946\\
1.15789473684211	-1.11356452398543\\
1.17543859649123	-1.14756454273888\\
1.19298245614035	-1.18207583996984\\
1.21052631578947	-1.21709841567829\\
1.2280701754386	-1.25263226986423\\
1.24561403508772	-1.28867740252767\\
1.26315789473684	-1.32523381366861\\
1.28070175438596	-1.36230150328704\\
1.29824561403509	-1.39988047138296\\
1.31578947368421	-1.43797071795639\\
1.33333333333333	-1.4765722430073\\
1.35087719298246	-1.51568504653572\\
1.36842105263158	-1.55530912854163\\
1.3859649122807	-1.59544448902503\\
};
\addplot [color=white!60!black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.0050251256281407	-1.26559236793837e-05\\
0.0100502512562814	-5.06236947175346e-05\\
0.0150753768844221	-0.000113903313114453\\
0.0201005025125628	-0.000202494778870139\\
0.0251256281407035	-0.000316398091984592\\
0.0301507537688442	-0.000455613252457812\\
0.0351758793969849	-0.000620140260289799\\
0.0402010050251256	-0.000809979115480554\\
0.0452261306532663	-0.00102512981803008\\
0.050251256281407	-0.00126559236793837\\
0.0552763819095477	-0.00153136676520542\\
0.0603015075376884	-0.00182245300983125\\
0.0653266331658292	-0.00213885110181584\\
0.0703517587939698	-0.0024805610411592\\
0.0753768844221105	-0.00284758282786132\\
0.0804020100502513	-0.00323991646192222\\
0.085427135678392	-0.00365756194334188\\
0.0904522613065327	-0.0041005192721203\\
0.0954773869346734	-0.0045687884482575\\
0.100502512562814	-0.00506236947175346\\
0.105527638190955	-0.00558126234260819\\
0.110552763819095	-0.00612546706082169\\
0.115577889447236	-0.00669498362639396\\
0.120603015075377	-0.00728981203932499\\
0.125628140703518	-0.00790995229961478\\
0.130653266331658	-0.00855540440726335\\
0.135678391959799	-0.00922616836227069\\
0.14070351758794	-0.00992224416463679\\
0.14572864321608	-0.0106436318143617\\
0.150753768844221	-0.0113903313114453\\
0.155778894472362	-0.0121623426558877\\
0.160804020100503	-0.0129596658476889\\
0.165829145728643	-0.0137823008868488\\
0.170854271356784	-0.0146302477733675\\
0.175879396984925	-0.015503506507245\\
0.180904522613065	-0.0164020770884812\\
0.185929648241206	-0.0173259595170762\\
0.190954773869347	-0.01827515379303\\
0.195979899497487	-0.0192496599163425\\
0.201005025125628	-0.0202494778870139\\
0.206030150753769	-0.0212746077050439\\
0.21105527638191	-0.0223250493704328\\
0.21608040201005	-0.0234008028831804\\
0.221105527638191	-0.0245018682432868\\
0.226130653266332	-0.0256282454507519\\
0.231155778894472	-0.0267799345055758\\
0.236180904522613	-0.0279569354077585\\
0.241206030150754	-0.0291592481572999\\
0.246231155778894	-0.0303868727542002\\
0.251256281407035	-0.0316398091984591\\
0.256281407035176	-0.0329180574900769\\
0.261306532663317	-0.0342216176290534\\
0.266331658291457	-0.0355504896153887\\
0.271356783919598	-0.0369046734490827\\
0.276381909547739	-0.0382841691301356\\
0.281407035175879	-0.0396889766585472\\
0.28643216080402	-0.0411190960343175\\
0.291457286432161	-0.0425745272574466\\
0.296482412060302	-0.0440552703279345\\
0.301507537688442	-0.0455613252457812\\
0.306532663316583	-0.0470926920109866\\
0.311557788944724	-0.0486493706235508\\
0.316582914572864	-0.0502313610834737\\
0.321608040201005	-0.0518386633907555\\
0.326633165829146	-0.053471277545396\\
0.331658291457286	-0.0551292035473952\\
0.336683417085427	-0.0568124413967532\\
0.341708542713568	-0.05852099109347\\
0.346733668341709	-0.0602548526375456\\
0.351758793969849	-0.0620140260289799\\
0.35678391959799	-0.063798511267773\\
0.361809045226131	-0.0656083083539249\\
0.366834170854271	-0.0674434172874355\\
0.371859296482412	-0.0693038380683049\\
0.376884422110553	-0.0711895706965331\\
0.381909547738693	-0.07310061517212\\
0.386934673366834	-0.0750369714950657\\
0.391959798994975	-0.0769986396653702\\
0.396984924623116	-0.0789856196830334\\
0.402010050251256	-0.0809979115480554\\
0.407035175879397	-0.0830355152604362\\
0.412060301507538	-0.0850984308201757\\
0.417085427135678	-0.087186658227274\\
0.422110552763819	-0.0893001974817311\\
0.42713567839196	-0.0914390485835469\\
0.4321608040201	-0.0936032115327215\\
0.437185929648241	-0.0957926863292549\\
0.442211055276382	-0.0980074729731471\\
0.447236180904523	-0.100247571464398\\
0.452261306532663	-0.102512981803008\\
0.457286432160804	-0.104803703988976\\
0.462311557788945	-0.107119738022303\\
0.467336683417085	-0.109461083902989\\
0.472361809045226	-0.111827741631034\\
0.477386934673367	-0.114219711206438\\
0.482412060301508	-0.1166369926292\\
0.487437185929648	-0.119079585899321\\
0.492462311557789	-0.121547491016801\\
0.49748743718593	-0.124040707981639\\
0.50251256281407	-0.126559236793837\\
0.507537688442211	-0.129103077453393\\
0.512562814070352	-0.131672229960308\\
0.517587939698492	-0.134266694314581\\
0.522613065326633	-0.136886470516214\\
0.527638190954774	-0.139531558565205\\
0.532663316582915	-0.142201958461555\\
0.537688442211055	-0.144897670205264\\
0.542713567839196	-0.147618693796331\\
0.547738693467337	-0.150365029234757\\
0.552763819095477	-0.153136676520542\\
0.557788944723618	-0.155933635653686\\
0.562814070351759	-0.158755906634189\\
0.5678391959799	-0.16160348946205\\
0.57286432160804	-0.16447638413727\\
0.577889447236181	-0.167374590659849\\
0.582914572864322	-0.170298109029787\\
0.587939698492462	-0.173246939247083\\
0.592964824120603	-0.176221081311738\\
0.597989949748744	-0.179220535223752\\
0.603015075376884	-0.182245300983125\\
0.608040201005025	-0.185295378589856\\
0.613065326633166	-0.188370768043946\\
0.618090452261307	-0.191471469345395\\
0.623115577889447	-0.194597482494203\\
0.628140703517588	-0.19774880749037\\
0.633165829145729	-0.200925444333895\\
0.638190954773869	-0.204127393024779\\
0.64321608040201	-0.207354653563022\\
0.648241206030151	-0.210607225948623\\
0.653266331658292	-0.213885110181584\\
0.658291457286432	-0.217188306261903\\
0.663316582914573	-0.220516814189581\\
0.668341708542714	-0.223870633964618\\
0.673366834170854	-0.227249765587013\\
0.678391959798995	-0.230654209056767\\
0.683417085427136	-0.23408396437388\\
0.688442211055276	-0.237539031538352\\
0.693467336683417	-0.241019410550182\\
0.698492462311558	-0.244525101409372\\
0.703517587939699	-0.24805610411592\\
0.708542713567839	-0.251612418669826\\
0.71356783919598	-0.255194045071092\\
0.718592964824121	-0.258800983319716\\
0.723618090452261	-0.2624332334157\\
0.728643216080402	-0.266090795359041\\
0.733668341708543	-0.269773669149742\\
0.738693467336683	-0.273481854787801\\
0.743718592964824	-0.27721535227322\\
0.748743718592965	-0.280974161605997\\
0.753768844221106	-0.284758282786132\\
0.758793969849246	-0.288567715813627\\
0.763819095477387	-0.29240246068848\\
0.768844221105528	-0.296262517410692\\
0.773869346733668	-0.300147885980263\\
0.778894472361809	-0.304058566397192\\
0.78391959798995	-0.307994558661481\\
0.78894472361809	-0.311955862773128\\
0.793969849246231	-0.315942478732134\\
0.798994974874372	-0.319954406538498\\
0.804020100502513	-0.323991646192222\\
0.809045226130653	-0.328054197693304\\
0.814070351758794	-0.332142061041745\\
0.819095477386935	-0.336255236237544\\
0.824120603015075	-0.340393723280703\\
0.829145728643216	-0.34455752217122\\
0.834170854271357	-0.348746632909096\\
0.839195979899497	-0.352961055494331\\
0.844221105527638	-0.357200789926924\\
0.849246231155779	-0.361465836206877\\
0.85427135678392	-0.365756194334188\\
0.85929648241206	-0.370071864308858\\
0.864321608040201	-0.374412846130886\\
0.869346733668342	-0.378779139800274\\
0.874371859296482	-0.38317074531702\\
0.879396984924623	-0.387587662681125\\
0.884422110552764	-0.392029891892588\\
0.889447236180904	-0.396497432951411\\
0.894472361809045	-0.400990285857592\\
0.899497487437186	-0.405508450611132\\
0.904522613065327	-0.410051927212031\\
0.909547738693467	-0.414620715660288\\
0.914572864321608	-0.419214815955904\\
0.919597989949749	-0.423834228098879\\
0.924623115577889	-0.428478952089213\\
0.92964824120603	-0.433148987926906\\
0.934673366834171	-0.437844335611957\\
0.939698492462312	-0.442564995144367\\
0.944723618090452	-0.447310966524136\\
0.949748743718593	-0.452082249751264\\
0.954773869346734	-0.45687884482575\\
0.959798994974874	-0.461700751747595\\
0.964824120603015	-0.466547970516799\\
0.969849246231156	-0.471420501133362\\
0.974874371859296	-0.476318343597283\\
0.979899497487437	-0.481241497908564\\
0.984924623115578	-0.486189964067203\\
0.989949748743719	-0.4911637420732\\
0.994974874371859	-0.496162831926557\\
1	-0.501187233627272\\
1.01754385964912	-0.518927009517434\\
1.03508771929825	-0.536975303249164\\
1.05263157894737	-0.555332114822462\\
1.07017543859649	-0.573997444237328\\
1.08771929824561	-0.592971291493763\\
1.10526315789474	-0.612253656591765\\
1.12280701754386	-0.631844539531335\\
1.14035087719298	-0.651743940312473\\
1.15789473684211	-0.671951858935179\\
1.17543859649123	-0.692468295399454\\
1.19298245614035	-0.713293249705296\\
1.21052631578947	-0.734426721852706\\
1.2280701754386	-0.755868711841685\\
1.24561403508772	-0.777619219672231\\
1.26315789473684	-0.799678245344346\\
1.28070175438596	-0.822045788858028\\
1.29824561403509	-0.844721850213279\\
1.31578947368421	-0.867706429410098\\
1.33333333333333	-0.890999526448484\\
1.35087719298246	-0.914601141328439\\
1.36842105263158	-0.938511274049961\\
1.3859649122807	-0.962729924613052\\
};
\node[right, align=left, inner sep=0, font=\color{black!20!pink}]
at (axis cs:0.02,-0.38) {{\fontsize{6}{7}\selectfont$-\min_{z}\left(\frac{\mu_0}{\rho_0}\right)k^2$}};
\node[right, align=left, inner sep=0, rotate=-36, font=\color{white!60!black}]
at (axis cs:1.05,-0.68) {{\fontsize{6}{7}\selectfont$-\mathrm{Sc}^{-1} k^2$}};
\addplot [color=black, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.3859649122807	0\\
};
\node[right, align=left, inner sep=0]
at (rel axis cs:-0.15,1.1) {$(a)$};
\end{axis}
\end{tikzpicture}%

==> figures/wrm_vs_Scinv_Amu_+0.0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
xmode=log,
xmin=0.01,
xmax=1.99526231496888,
xminorticks=true,
ymin=0,
ymax=0.6,
ytick={   0, 0.15,  0.3, 0.45,  0.6},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$A_{\mu} = 0.0$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.093188093625324\\
0.0125892541179417	0.0930148120448383\\
0.0158489319246111	0.0928069373906492\\
0.0199526231496888	0.0925485791808597\\
0.0251188643150958	0.0922298087303794\\
0.0316227766016838	0.0918476638536247\\
0.0398107170553497	0.0913811473460477\\
0.0501187233627272	0.0908211835565532\\
0.0630957344480193	0.0901571378991911\\
0.0794328234724281	0.0893699932362037\\
0.1	0.0884460942789248\\
0.125892541179417	0.087370841446579\\
0.158489319246111	0.0861367231971655\\
0.199526231496888	0.0847319580141265\\
0.251188643150958	0.0831399276765019\\
0.316227766016838	0.0813724799348028\\
0.398107170553497	0.0794148141266089\\
0.501187233627272	0.077268008541997\\
0.630957344480193	0.0749578434134269\\
0.794328234724281	0.0724817332324935\\
1	0.069852251865404\\
1.25892541179417	0.0670854225311164\\
1.58489319246111	0.064216989754907\\
1.99526231496888	0.0612685999811111\\
};
\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.0962975153602883\\
0.0125892541179417	0.0962031015084586\\
0.0158489319246111	0.0960842415111648\\
0.0199526231496888	0.0959394819590804\\
0.0251188643150958	0.095760885859097\\
0.0316227766016838	0.0955360466903806\\
0.0398107170553497	0.0952529909473168\\
0.0501187233627272	0.0949069848322852\\
0.0630957344480193	0.0944822933758437\\
0.0794328234724281	0.0939566305637435\\
0.1	0.0933204145276264\\
0.125892541179417	0.0925517086165093\\
0.158489319246111	0.0916251171366777\\
0.199526231496888	0.0905223519488307\\
0.251188643150958	0.0892231317296694\\
0.316227766016838	0.0877051116860658\\
0.398107170553497	0.0859537112177226\\
0.501187233627272	0.0839731018331232\\
0.630957344480193	0.0817375953657291\\
0.794328234724281	0.079267175346622\\
1	0.0765829807780593\\
1.25892541179417	0.0736877940904068\\
1.58489319246111	0.0706082542813983\\
1.99526231496888	0.0674237450890013\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.230788272292261\\
0.0125892541179417	0.230433522078495\\
0.0158489319246111	0.229988926098471\\
0.0199526231496888	0.22944583795685\\
0.0251188643150958	0.228768439370452\\
0.0316227766016838	0.227944443192755\\
0.0398107170553497	0.226933748172238\\
0.0501187233627272	0.225705220735626\\
0.0630957344480193	0.224222482022974\\
0.0794328234724281	0.222443215057965\\
0.1	0.220329672762682\\
0.125892541179417	0.217833662931069\\
0.158489319246111	0.214922274190182\\
0.199526231496888	0.211548740665257\\
0.251188643150958	0.207679938531821\\
0.316227766016838	0.203301586504884\\
0.398107170553497	0.198374546794827\\
0.501187233627272	0.192921474301483\\
0.630957344480193	0.186931665823048\\
0.794328234724281	0.1804371670716\\
1	0.173489083962391\\
1.25892541179417	0.16616994236346\\
1.58489319246111	0.158587660815083\\
1.99526231496888	0.150878127949441\\
};
\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.234109688134333\\
0.0125892541179417	0.233904645309307\\
0.0158489319246111	0.233646511686376\\
0.0199526231496888	0.233321540708828\\
0.0251188643150958	0.232912426487099\\
0.0316227766016838	0.232407162916309\\
0.0398107170553497	0.231781711037004\\
0.0501187233627272	0.230999258412079\\
0.0630957344480193	0.230043702635086\\
0.0794328234724281	0.228866608740174\\
0.1	0.227426760098122\\
0.125892541179417	0.225681083265141\\
0.158489319246111	0.22357845206686\\
0.199526231496888	0.221058224639927\\
0.251188643150958	0.218092303939079\\
0.316227766016838	0.214609898927795\\
0.398107170553497	0.210580393400892\\
0.501187233627272	0.205976589181567\\
0.630957344480193	0.20077672201325\\
0.794328234724281	0.195003951937102\\
1	0.188668555166456\\
1.25892541179417	0.18183866546972\\
1.58489319246111	0.174540665277468\\
1.99526231496888	0.166930232784276\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.35519323506708\\
0.0125892541179417	0.354699754890304\\
0.0158489319246111	0.354084605016238\\
0.0199526231496888	0.353313143856087\\
0.0251188643150958	0.352360181099463\\
0.0316227766016838	0.351178536786262\\
0.0398107170553497	0.34972060119611\\
0.0501187233627272	0.34793404039118\\
0.0630957344480193	0.345757133435115\\
0.0794328234724281	0.343129427210743\\
0.1	0.339983138723875\\
0.125892541179417	0.336269412272938\\
0.158489319246111	0.331943605330894\\
0.199526231496888	0.326984832639906\\
0.251188643150958	0.321413561324935\\
0.316227766016838	0.315312844623107\\
0.398107170553497	0.308854693806808\\
0.501187233627272	0.302322088193141\\
0.630957344480193	0.296147769357476\\
0.794328234724281	0.290960365499137\\
1	0.287637068964933\\
1.25892541179417	0.287396650131418\\
1.58489319246111	0.291783405253808\\
1.99526231496888	0.302831088733144\\
};
\addplot [color=red!60!teal, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.366193323603007\\
0.0125892541179417	0.365856500472884\\
0.0158489319246111	0.365441560551583\\
0.0199526231496888	0.36491918214029\\
0.0251188643150958	0.364261546683741\\
0.0316227766016838	0.36345107433306\\
0.0398107170553497	0.362437945669062\\
0.0501187233627272	0.361190240881419\\
0.0630957344480193	0.359645963767819\\
0.0794328234724281	0.357751269649458\\
0.1	0.355441084233261\\
0.125892541179417	0.35263677015736\\
0.158489319246111	0.349258917028929\\
0.199526231496888	0.345222651765689\\
0.251188643150958	0.340458317605567\\
0.316227766016838	0.334890312674737\\
0.398107170553497	0.328437427004685\\
0.501187233627272	0.321085215458011\\
0.630957344480193	0.312797106843565\\
0.794328234724281	0.303588214488961\\
1	0.293503519940607\\
1.25892541179417	0.282655225510767\\
1.58489319246111	0.27111532353595\\
1.99526231496888	0.259015977136474\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(b)$};
\end{axis}
\end{tikzpicture}%

==> figures/wrm_vs_Scinv_Amu_+0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
xmode=log,
xmin=0.01,
xmax=1.99526231496888,
xminorticks=true,
ymin=0,
ymax=0.6,
ytick={   0, 0.15,  0.3, 0.45,  0.6},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$A_{\mu} = 0.9$},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.0941311931009808\\
0.0125892541179417	0.093963374157687\\
0.0158489319246111	0.0937528099107025\\
0.0199526231496888	0.0934889892863534\\
0.0251188643150958	0.0931680097142817\\
0.0316227766016838	0.0927727391268573\\
0.0398107170553497	0.09229403000533\\
0.0501187233627272	0.0917120828332615\\
0.0630957344480193	0.0910184547354298\\
0.0794328234724281	0.0901963482563398\\
0.1	0.0892282900175293\\
0.125892541179417	0.0881022830855456\\
0.158489319246111	0.0868106946536953\\
0.199526231496888	0.0853342447650544\\
0.251188643150958	0.0836737482544393\\
0.316227766016838	0.0818203246772269\\
0.398107170553497	0.0797867001391676\\
0.501187233627272	0.0775649140787725\\
0.630957344480193	0.0751656931032278\\
0.794328234724281	0.0726167444532431\\
1	0.0699276715534488\\
1.25892541179417	0.0671128882872677\\
1.58489319246111	0.0641895707158072\\
1.99526231496888	0.0611992851379526\\
};
\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.0962975153602883\\
0.0125892541179417	0.0962031015084586\\
0.0158489319246111	0.0960842415111648\\
0.0199526231496888	0.0959394819590804\\
0.0251188643150958	0.095760885859097\\
0.0316227766016838	0.0955360466903806\\
0.0398107170553497	0.0952529909473168\\
0.0501187233627272	0.0949069848322852\\
0.0630957344480193	0.0944822933758437\\
0.0794328234724281	0.0939566305637435\\
0.1	0.0933204145276264\\
0.125892541179417	0.0925517086165093\\
0.158489319246111	0.0916251171366777\\
0.199526231496888	0.0905223519488307\\
0.251188643150958	0.0892231317296694\\
0.316227766016838	0.0877051116860658\\
0.398107170553497	0.0859537112177226\\
0.501187233627272	0.0839731018331232\\
0.630957344480193	0.0817375953657291\\
0.794328234724281	0.079267175346622\\
1	0.0765829807780593\\
1.25892541179417	0.0736877940904068\\
1.58489319246111	0.0706082542813983\\
1.99526231496888	0.0674237450890013\\
};
\addplot [color=white!60!black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.232709889543503\\
0.0125892541179417	0.23239727026561\\
0.0158489319246111	0.232001370116244\\
0.0199526231496888	0.231509223255748\\
0.0251188643150958	0.230890049068002\\
0.0316227766016838	0.230119752316016\\
0.0398107170553497	0.229159324065402\\
0.0501187233627272	0.227973407278312\\
0.0630957344480193	0.226520413515539\\
0.0794328234724281	0.224751852400967\\
0.1	0.22261169289092\\
0.125892541179417	0.220055790433847\\
0.158489319246111	0.217029059654231\\
0.199526231496888	0.213488999039021\\
0.251188643150958	0.209394138434278\\
0.316227766016838	0.204727546399439\\
0.398107170553497	0.199463706451952\\
0.501187233627272	0.193617077212126\\
0.630957344480193	0.187213806985187\\
0.794328234724281	0.180296174160189\\
1	0.172943497356142\\
1.25892541179417	0.165254640318777\\
1.58489319246111	0.157359242357626\\
1.99526231496888	0.149422901292408\\
};
\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.234109688134333\\
0.0125892541179417	0.233904645309307\\
0.0158489319246111	0.233646511686376\\
0.0199526231496888	0.233321540708828\\
0.0251188643150958	0.232912426487099\\
0.0316227766016838	0.232407162916309\\
0.0398107170553497	0.231781711037004\\
0.0501187233627272	0.230999258412079\\
0.0630957344480193	0.230043702635086\\
0.0794328234724281	0.228866608740174\\
0.1	0.227426760098122\\
0.125892541179417	0.225681083265141\\
0.158489319246111	0.22357845206686\\
0.199526231496888	0.221058224639927\\
0.251188643150958	0.218092303939079\\
0.316227766016838	0.214609898927795\\
0.398107170553497	0.210580393400892\\
0.501187233627272	0.205976589181567\\
0.630957344480193	0.20077672201325\\
0.794328234724281	0.195003951937102\\
1	0.188668555166456\\
1.25892541179417	0.18183866546972\\
1.58489319246111	0.174540665277468\\
1.99526231496888	0.166930232784276\\
};
\addplot [color=red!60!teal, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.359227939762784\\
0.0125892541179417	0.358933661477061\\
0.0158489319246111	0.358562566710888\\
0.0199526231496888	0.358086169522205\\
0.0251188643150958	0.357473894168415\\
0.0316227766016838	0.356700847324931\\
0.0398107170553497	0.355709055717636\\
0.0501187233627272	0.354450943780663\\
0.0630957344480193	0.352861660463128\\
0.0794328234724281	0.350863859429656\\
0.1	0.348380621663895\\
0.125892541179417	0.345316988954787\\
0.158489319246111	0.341599635745428\\
0.199526231496888	0.337166081879636\\
0.251188643150958	0.331984127087211\\
0.316227766016838	0.326095221913084\\
0.398107170553497	0.319633231827316\\
0.501187233627272	0.312857399287386\\
0.630957344480193	0.306223930716662\\
0.794328234724281	0.300422888955646\\
1	0.296425060376071\\
1.25892541179417	0.295579338207336\\
1.58489319246111	0.299627796965601\\
1.99526231496888	0.310736539808305\\
};
\addplot [color=red!60!teal, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.366193323603007\\
0.0125892541179417	0.365856500472884\\
0.0158489319246111	0.365441560551583\\
0.0199526231496888	0.36491918214029\\
0.0251188643150958	0.364261546683741\\
0.0316227766016838	0.36345107433306\\
0.0398107170553497	0.362437945669062\\
0.0501187233627272	0.361190240881419\\
0.0630957344480193	0.359645963767819\\
0.0794328234724281	0.357751269649458\\
0.1	0.355441084233261\\
0.125892541179417	0.35263677015736\\
0.158489319246111	0.349258917028929\\
0.199526231496888	0.345222651765689\\
0.251188643150958	0.340458317605567\\
0.316227766016838	0.334890312674737\\
0.398107170553497	0.328437427004685\\
0.501187233627272	0.321085215458011\\
0.630957344480193	0.312797106843565\\
0.794328234724281	0.303588214488961\\
1	0.293503519940607\\
1.25892541179417	0.282655225510767\\
1.58489319246111	0.27111532353595\\
1.99526231496888	0.259015977136474\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(c)$};
\end{axis}
\end{tikzpicture}%

==> figures/wrm_vs_Scinv_Amu_-0.9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=11.255in,
height=7.131in,
at={(1.888in,0.962in)},
scale only axis,
clip=true,
xmode=log,
xmin=0.01,
xmax=1.99526231496888,
xminorticks=true,
ymin=0,
ymax=0.6,
ytick={   0, 0.15,  0.3, 0.45,  0.6},
ylabel style={font=\color{mycolor1}},
ylabel={$\omega_r^{\max}$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$A_{\mu} = -0.9$},
legend style={legend cell align=left, align=left},
clip=true,
clip mode=individual,
axis lines=box,
xtick pos=bottom,
ytick pos=left,
tick align=inside,
major tick length=2pt,
width=0.7\linewidth,
height=0.7\linewidth,
every axis/.append style={font=\fontsize{9}{9}\selectfont},xlabel style={font=\fontsize{9}{9}\selectfont},title style={font=\fontsize{9}{9}\selectfont},
legend style={font=\fontsize{8}{9}\selectfont,inner sep=1pt,row sep=1pt,column sep=2pt,nodes={scale=1.00},draw=none},legend image post style={xscale=0.35},
legend columns=1,
scaled x ticks=false,
tick label style={/pgf/number format/fixed,/pgf/number format/precision=2},
every x tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
every y tick label/.append style={font=\fontsize{9}{9}\selectfont\color{black}},
,,
colormap={sigmamap}{rgb(0.0000)=(0.0200,0.1880,0.3800); rgb(0.1000)=(0.0743,0.3456,0.5616); rgb(0.2000)=(0.1918,0.4980,0.7060); rgb(0.3000)=(0.3890,0.6708,0.8226); rgb(0.4000)=(0.7552,0.8682,0.9228); rgb(0.5000)=(0.9690,0.9689,0.9689); rgb(0.6000)=(0.9425,0.8044,0.7614); rgb(0.7000)=(0.8767,0.4910,0.4020); rgb(0.8000)=(0.7869,0.2866,0.2470); rgb(0.9000)=(0.6186,0.1239,0.1568); rgb(1.0000)=(0.4040,0.0000,0.1220)}
]
\addplot [color=black, line width=1.4pt]
  table[row sep=crcr]{%
0.01	0.0942586359836777\\
0.0125892541179417	0.0940758285784043\\
0.0158489319246111	0.0938481535298791\\
0.0199526231496888	0.0935698275672973\\
0.0251188643150958	0.0932330645449328\\
0.0316227766016838	0.0928204604373322\\
0.0398107170553497	0.0923273230514315\\
0.0501187233627272	0.0917368847137047\\
0.0630957344480193	0.0910339813173969\\
0.0794328234724281	0.0902067661145267\\
0.1	0.0892425617995714\\
0.125892541179417	0.0881280591911212\\
0.158489319246111	0.0868492718524562\\
0.199526231496888	0.0853962837427153\\
0.251188643150958	0.0837727181509143\\
0.316227766016838	0.0819568929869703\\
0.398107170553497	0.079966560942216\\
0.501187233627272	0.0777931937418598\\
0.630957344480193	0.0754381010055371\\
0.794328234724281	0.0729297322452033\\
1	0.0702720017811506\\
1.25892541179417	0.0674726197612465\\
1.58489319246111	0.0645512268171742\\
1.99526231496888	0.0615571862971885\\
};
\addlegendentry{$A_t=0.1$}

\addplot [color=black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.0962975153602883\\
0.0125892541179417	0.0962031015084586\\
0.0158489319246111	0.0960842415111648\\
0.0199526231496888	0.0959394819590804\\
0.0251188643150958	0.095760885859097\\
0.0316227766016838	0.0955360466903806\\
0.0398107170553497	0.0952529909473168\\
0.0501187233627272	0.0949069848322852\\
0.0630957344480193	0.0944822933758437\\
0.0794328234724281	0.0939566305637435\\
0.1	0.0933204145276264\\
0.125892541179417	0.0925517086165093\\
0.158489319246111	0.0916251171366777\\
0.199526231496888	0.0905223519488307\\
0.251188643150958	0.0892231317296694\\
0.316227766016838	0.0877051116860658\\
0.398107170553497	0.0859537112177226\\
0.501187233627272	0.0839731018331232\\
0.630957344480193	0.0817375953657291\\
0.794328234724281	0.079267175346622\\
1	0.0765829807780593\\
1.25892541179417	0.0736877940904068\\
1.58489319246111	0.0706082542813983\\
1.99526231496888	0.0674237450890013\\
};
\addplot [color=white!60!black, line width=1.4pt]
  table[row sep=crcr]{%
0.01	0.232926540589627\\
0.0125892541179417	0.232494049072786\\
0.0158489319246111	0.231958853245998\\
0.0199526231496888	0.231305918592346\\
0.0251188643150958	0.230505069296259\\
0.0316227766016838	0.229528933027649\\
0.0398107170553497	0.228352579466213\\
0.0501187233627272	0.226940126909442\\
0.0630957344480193	0.225261528349898\\
0.0794328234724281	0.223274715240933\\
0.1	0.220940165342061\\
0.125892541179417	0.218229860644617\\
0.158489319246111	0.215108999288527\\
0.199526231496888	0.211543192567253\\
0.251188643150958	0.207505248140603\\
0.316227766016838	0.202992165792675\\
0.398107170553497	0.197972490687439\\
0.501187233627272	0.192452504039498\\
0.630957344480193	0.186433936126914\\
0.794328234724281	0.179953794602879\\
1	0.17302402174557\\
1.25892541179417	0.165712871748712\\
1.58489319246111	0.158118103004402\\
1.99526231496888	0.150326911458491\\
};
\addlegendentry{$A_t=0.4$}

\addplot [color=white!60!black, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.234109688134333\\
0.0125892541179417	0.233904645309307\\
0.0158489319246111	0.233646511686376\\
0.0199526231496888	0.233321540708828\\
0.0251188643150958	0.232912426487099\\
0.0316227766016838	0.232407162916309\\
0.0398107170553497	0.231781711037004\\
0.0501187233627272	0.230999258412079\\
0.0630957344480193	0.230043702635086\\
0.0794328234724281	0.228866608740174\\
0.1	0.227426760098122\\
0.125892541179417	0.225681083265141\\
0.158489319246111	0.22357845206686\\
0.199526231496888	0.221058224639927\\
0.251188643150958	0.218092303939079\\
0.316227766016838	0.214609898927795\\
0.398107170553497	0.210580393400892\\
0.501187233627272	0.205976589181567\\
0.630957344480193	0.20077672201325\\
0.794328234724281	0.195003951937102\\
1	0.188668555166456\\
1.25892541179417	0.18183866546972\\
1.58489319246111	0.174540665277468\\
1.99526231496888	0.166930232784276\\
};
\addplot [color=red!60!teal, line width=1.4pt]
  table[row sep=crcr]{%
0.01	0.356922968459693\\
0.0125892541179417	0.356205120378081\\
0.0158489319246111	0.355311593822146\\
0.0199526231496888	0.354209844988844\\
0.0251188643150958	0.352857886831417\\
0.0316227766016838	0.351202074754863\\
0.0398107170553497	0.349187916372775\\
0.0501187233627272	0.346758207506698\\
0.0630957344480193	0.343856005626556\\
0.0794328234724281	0.340417456788992\\
0.1	0.336390472192155\\
0.125892541179417	0.331734950231085\\
0.158489319246111	0.326439277207895\\
0.199526231496888	0.320512686367953\\
0.251188643150958	0.314028216064297\\
0.316227766016838	0.307096584883553\\
0.398107170553497	0.299922762139308\\
0.501187233627272	0.292813557296494\\
0.630957344480193	0.286207543216872\\
0.794328234724281	0.280707672387463\\
1	0.277194096096318\\
1.25892541179417	0.276738678147708\\
1.58489319246111	0.280841097961228\\
1.99526231496888	0.291468542134357\\
};
\addlegendentry{$A_t=0.75$}

\addplot [color=red!60!teal, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.01	0.366193323603007\\
0.0125892541179417	0.365856500472884\\
0.0158489319246111	0.365441560551583\\
0.0199526231496888	0.36491918214029\\
0.0251188643150958	0.364261546683741\\
0.0316227766016838	0.36345107433306\\
0.0398107170553497	0.362437945669062\\
0.0501187233627272	0.361190240881419\\
0.0630957344480193	0.359645963767819\\
0.0794328234724281	0.357751269649458\\
0.1	0.355441084233261\\
0.125892541179417	0.35263677015736\\
0.158489319246111	0.349258917028929\\
0.199526231496888	0.345222651765689\\
0.251188643150958	0.340458317605567\\
0.316227766016838	0.334890312674737\\
0.398107170553497	0.328437427004685\\
0.501187233627272	0.321085215458011\\
0.630957344480193	0.312797106843565\\
0.794328234724281	0.303588214488961\\
1	0.293503519940607\\
1.25892541179417	0.282655225510767\\
1.58489319246111	0.27111532353595\\
1.99526231496888	0.259015977136474\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor1}]
at (rel axis cs:-0.25,1.15) {$(a)$};
\end{axis}
\end{tikzpicture}%
